A General Derivative Identity for the Conditional Mean Estimator in Gaussian Noise and Some Applications

Consider a channel ${\bf Y}={\bf X}+ {\bf N}$ where ${\bf X}$ is an $n$-dimensional random vector, and ${\bf N}$ is a Gaussian vector with a covariance matrix ${\bf \mathsf{K}}_{\bf N}$. The object under consideration in this paper is the conditional mean of ${\bf X}$ given ${\bf Y}={\bf y}$, that is ${\bf y} \to E[{\bf X}|{\bf Y}={\bf y}]$. Several identities in the literature connect $E[{\bf X}|{\bf Y}={\bf y}]$ to other quantities such as the conditional variance, score functions, and higher-order conditional moments. The objective of this paper is to provide a unifying view of these identities. In the first part of the paper, a general derivative identity for the conditional mean is derived. Specifically, for the Markov chain ${\bf U} \leftrightarrow {\bf X} \leftrightarrow {\bf Y}$, it is shown that the Jacobian of $E[{\bf U}|{\bf Y}={\bf y}]$ is given by ${\bf \mathsf{K}}_{{\bf N}}^{-1} {\bf Cov} ( {\bf X}, {\bf U} | {\bf Y}={\bf y})$. In the second part of the paper, via various choices of ${\bf U}$, the new identity is used to generalize many of the known identities and derive some new ones. First, a simple proof of the Hatsel and Nolte identity for the conditional variance is shown. Second, a simple proof of the recursive identity due to Jaffer is provided. Third, a new connection between the conditional cumulants and the conditional expectation is shown. In particular, it is shown that the $k$-th derivative of $E[X|Y=y]$ is the $(k+1)$-th conditional cumulant. The third part of the paper considers some applications. In a first application, the power series and the compositional inverse of $E[X|Y=y]$ are derived. In a second application, the distribution of the estimator error $(X-E[X|Y])$ is derived. In a third application, we construct consistent estimators (empirical Bayes estimators) of the conditional cumulants from an i.i.d. sequence $Y_1,...,Y_n$.

==> CDF_CE_Binary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
ymin=0,
ymax=1,
xlabel={$x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,0.47)}}
]
\addplot [color=black,thick, dashed]
  table[row sep=crcr]{%
-1.1	0\\
-1.09474210526316	0\\
-1.08948421052632	0\\
-1.08422631578947	0\\
-1.07896842105263	0\\
-1.07371052631579	0\\
-1.06845263157895	0\\
-1.06319473684211	0\\
-1.05793684210526	0\\
-1.05267894736842	0\\
-1.04742105263158	0\\
-1.04216315789474	0\\
-1.03690526315789	0\\
-1.03164736842105	0\\
-1.02638947368421	0\\
-1.02113157894737	0\\
-1.01587368421053	0\\
-1.01061578947368	0\\
-1.00535789473684	0\\
-1.0001	0\\
-0.999	0.5\\
-0.997	0.5\\
-0.995	0.5\\
-0.993	0.5\\
-0.991	0.5\\
-0.989	0.5\\
-0.987	0.5\\
-0.985	0.5\\
-0.983	0.5\\
-0.981	0.5\\
-0.979	0.5\\
-0.977	0.5\\
-0.975	0.5\\
-0.973	0.5\\
-0.971	0.5\\
-0.969	0.5\\
-0.967	0.5\\
-0.965	0.5\\
-0.963	0.5\\
-0.961	0.5\\
-0.959	0.5\\
-0.957	0.5\\
-0.955	0.5\\
-0.953	0.5\\
-0.951	0.5\\
-0.949	0.5\\
-0.947	0.5\\
-0.945	0.5\\
-0.943	0.5\\
-0.941	0.5\\
-0.939	0.5\\
-0.937	0.5\\
-0.935	0.5\\
-0.933	0.5\\
-0.931	0.5\\
-0.929	0.5\\
-0.927	0.5\\
-0.925	0.5\\
-0.923	0.5\\
-0.921	0.5\\
-0.919	0.5\\
-0.917	0.5\\
-0.915	0.5\\
-0.913	0.5\\
-0.911	0.5\\
-0.909	0.5\\
-0.907	0.5\\
-0.905	0.5\\
-0.903	0.5\\
-0.901	0.5\\
-0.899	0.5\\
-0.897	0.5\\
-0.895	0.5\\
-0.893	0.5\\
-0.891	0.5\\
-0.889	0.5\\
-0.887	0.5\\
-0.885	0.5\\
-0.883	0.5\\
-0.881	0.5\\
-0.879	0.5\\
-0.877	0.5\\
-0.875	0.5\\
-0.873	0.5\\
-0.871	0.5\\
-0.869	0.5\\
-0.867	0.5\\
-0.865	0.5\\
-0.863	0.5\\
-0.861	0.5\\
-0.859	0.5\\
-0.857	0.5\\
-0.855	0.5\\
-0.853	0.5\\
-0.851	0.5\\
-0.849	0.5\\
-0.847	0.5\\
-0.845	0.5\\
-0.843	0.5\\
-0.841	0.5\\
-0.839	0.5\\
-0.837	0.5\\
-0.835	0.5\\
-0.833	0.5\\
-0.831	0.5\\
-0.829	0.5\\
-0.827	0.5\\
-0.825	0.5\\
-0.823	0.5\\
-0.821	0.5\\
-0.819	0.5\\
-0.817	0.5\\
-0.815	0.5\\
-0.813	0.5\\
-0.811	0.5\\
-0.809	0.5\\
-0.807	0.5\\
-0.805	0.5\\
-0.803	0.5\\
-0.801	0.5\\
-0.799	0.5\\
-0.797	0.5\\
-0.795	0.5\\
-0.793	0.5\\
-0.791	0.5\\
-0.789	0.5\\
-0.787	0.5\\
-0.785	0.5\\
-0.783	0.5\\
-0.781	0.5\\
-0.779	0.5\\
-0.777	0.5\\
-0.775	0.5\\
-0.773	0.5\\
-0.771	0.5\\
-0.769	0.5\\
-0.767	0.5\\
-0.765	0.5\\
-0.763	0.5\\
-0.761	0.5\\
-0.759	0.5\\
-0.757	0.5\\
-0.755	0.5\\
-0.753	0.5\\
-0.751	0.5\\
-0.749	0.5\\
-0.747	0.5\\
-0.745	0.5\\
-0.743	0.5\\
-0.741	0.5\\
-0.739	0.5\\
-0.737	0.5\\
-0.735	0.5\\
-0.733	0.5\\
-0.731	0.5\\
-0.729	0.5\\
-0.727	0.5\\
-0.725	0.5\\
-0.723	0.5\\
-0.721	0.5\\
-0.719	0.5\\
-0.717	0.5\\
-0.715	0.5\\
-0.713	0.5\\
-0.711	0.5\\
-0.709	0.5\\
-0.707	0.5\\
-0.705	0.5\\
-0.703	0.5\\
-0.701	0.5\\
-0.699	0.5\\
-0.697	0.5\\
-0.695	0.5\\
-0.693	0.5\\
-0.691	0.5\\
-0.689	0.5\\
-0.687	0.5\\
-0.685	0.5\\
-0.683	0.5\\
-0.681	0.5\\
-0.679	0.5\\
-0.677	0.5\\
-0.675	0.5\\
-0.673	0.5\\
-0.671	0.5\\
-0.669	0.5\\
-0.667	0.5\\
-0.665	0.5\\
-0.663	0.5\\
-0.661	0.5\\
-0.659	0.5\\
-0.657	0.5\\
-0.655	0.5\\
-0.653	0.5\\
-0.651	0.5\\
-0.649	0.5\\
-0.647	0.5\\
-0.645	0.5\\
-0.643	0.5\\
-0.641	0.5\\
-0.639	0.5\\
-0.637	0.5\\
-0.635	0.5\\
-0.633	0.5\\
-0.631	0.5\\
-0.629	0.5\\
-0.627	0.5\\
-0.625	0.5\\
-0.623	0.5\\
-0.621	0.5\\
-0.619	0.5\\
-0.617	0.5\\
-0.615	0.5\\
-0.613	0.5\\
-0.611	0.5\\
-0.609	0.5\\
-0.607	0.5\\
-0.605	0.5\\
-0.603	0.5\\
-0.601	0.5\\
-0.599	0.5\\
-0.597	0.5\\
-0.595	0.5\\
-0.593	0.5\\
-0.591	0.5\\
-0.589	0.5\\
-0.587	0.5\\
-0.585	0.5\\
-0.583	0.5\\
-0.581	0.5\\
-0.579	0.5\\
-0.577	0.5\\
-0.575	0.5\\
-0.573	0.5\\
-0.571	0.5\\
-0.569	0.5\\
-0.567	0.5\\
-0.565	0.5\\
-0.563	0.5\\
-0.561	0.5\\
-0.559	0.5\\
-0.557	0.5\\
-0.555	0.5\\
-0.553	0.5\\
-0.551	0.5\\
-0.549	0.5\\
-0.547	0.5\\
-0.545	0.5\\
-0.543	0.5\\
-0.541	0.5\\
-0.539	0.5\\
-0.537	0.5\\
-0.535	0.5\\
-0.533	0.5\\
-0.531	0.5\\
-0.529	0.5\\
-0.527	0.5\\
-0.525	0.5\\
-0.523	0.5\\
-0.521	0.5\\
-0.519	0.5\\
-0.517	0.5\\
-0.515	0.5\\
-0.513	0.5\\
-0.511	0.5\\
-0.509	0.5\\
-0.507	0.5\\
-0.505	0.5\\
-0.503	0.5\\
-0.501	0.5\\
-0.499	0.5\\
-0.497	0.5\\
-0.495	0.5\\
-0.493	0.5\\
-0.491	0.5\\
-0.489	0.5\\
-0.487	0.5\\
-0.485	0.5\\
-0.483	0.5\\
-0.481	0.5\\
-0.479	0.5\\
-0.477	0.5\\
-0.475	0.5\\
-0.473	0.5\\
-0.471	0.5\\
-0.469	0.5\\
-0.467	0.5\\
-0.465	0.5\\
-0.463	0.5\\
-0.461	0.5\\
-0.459	0.5\\
-0.457	0.5\\
-0.455	0.5\\
-0.453	0.5\\
-0.451	0.5\\
-0.449	0.5\\
-0.447	0.5\\
-0.445	0.5\\
-0.443	0.5\\
-0.441	0.5\\
-0.439	0.5\\
-0.437	0.5\\
-0.435	0.5\\
-0.433	0.5\\
-0.431	0.5\\
-0.429	0.5\\
-0.427	0.5\\
-0.425	0.5\\
-0.423	0.5\\
-0.421	0.5\\
-0.419	0.5\\
-0.417	0.5\\
-0.415	0.5\\
-0.413	0.5\\
-0.411	0.5\\
-0.409	0.5\\
-0.407	0.5\\
-0.405	0.5\\
-0.403	0.5\\
-0.401	0.5\\
-0.399	0.5\\
-0.397	0.5\\
-0.395	0.5\\
-0.393	0.5\\
-0.391	0.5\\
-0.389	0.5\\
-0.387	0.5\\
-0.385	0.5\\
-0.383	0.5\\
-0.381	0.5\\
-0.379	0.5\\
-0.377	0.5\\
-0.375	0.5\\
-0.373	0.5\\
-0.371	0.5\\
-0.369	0.5\\
-0.367	0.5\\
-0.365	0.5\\
-0.363	0.5\\
-0.361	0.5\\
-0.359	0.5\\
-0.357	0.5\\
-0.355	0.5\\
-0.353	0.5\\
-0.351	0.5\\
-0.349	0.5\\
-0.347	0.5\\
-0.345	0.5\\
-0.343	0.5\\
-0.341	0.5\\
-0.339	0.5\\
-0.337	0.5\\
-0.335	0.5\\
-0.333	0.5\\
-0.331	0.5\\
-0.329	0.5\\
-0.327	0.5\\
-0.325	0.5\\
-0.323	0.5\\
-0.321	0.5\\
-0.319	0.5\\
-0.317	0.5\\
-0.315	0.5\\
-0.313	0.5\\
-0.311	0.5\\
-0.309	0.5\\
-0.307	0.5\\
-0.305	0.5\\
-0.303	0.5\\
-0.301	0.5\\
-0.299	0.5\\
-0.297	0.5\\
-0.295	0.5\\
-0.293	0.5\\
-0.291	0.5\\
-0.289	0.5\\
-0.287	0.5\\
-0.285	0.5\\
-0.283	0.5\\
-0.281	0.5\\
-0.279	0.5\\
-0.277	0.5\\
-0.275	0.5\\
-0.273	0.5\\
-0.271	0.5\\
-0.269	0.5\\
-0.267	0.5\\
-0.265	0.5\\
-0.263	0.5\\
-0.261	0.5\\
-0.259	0.5\\
-0.257	0.5\\
-0.255	0.5\\
-0.253	0.5\\
-0.251	0.5\\
-0.249	0.5\\
-0.247	0.5\\
-0.245	0.5\\
-0.243	0.5\\
-0.241	0.5\\
-0.239	0.5\\
-0.237	0.5\\
-0.235	0.5\\
-0.233	0.5\\
-0.231	0.5\\
-0.229	0.5\\
-0.227	0.5\\
-0.225	0.5\\
-0.223	0.5\\
-0.221	0.5\\
-0.219	0.5\\
-0.217	0.5\\
-0.215	0.5\\
-0.213	0.5\\
-0.211	0.5\\
-0.209	0.5\\
-0.207	0.5\\
-0.205	0.5\\
-0.203	0.5\\
-0.201	0.5\\
-0.199	0.5\\
-0.197	0.5\\
-0.195	0.5\\
-0.193	0.5\\
-0.191	0.5\\
-0.189	0.5\\
-0.187	0.5\\
-0.185	0.5\\
-0.183	0.5\\
-0.181	0.5\\
-0.179	0.5\\
-0.177	0.5\\
-0.175	0.5\\
-0.173	0.5\\
-0.171	0.5\\
-0.169	0.5\\
-0.167	0.5\\
-0.165	0.5\\
-0.163	0.5\\
-0.161	0.5\\
-0.159	0.5\\
-0.157	0.5\\
-0.155	0.5\\
-0.153	0.5\\
-0.151	0.5\\
-0.149	0.5\\
-0.147	0.5\\
-0.145	0.5\\
-0.143	0.5\\
-0.141	0.5\\
-0.139	0.5\\
-0.137	0.5\\
-0.135	0.5\\
-0.133	0.5\\
-0.131	0.5\\
-0.129	0.5\\
-0.127	0.5\\
-0.125	0.5\\
-0.123	0.5\\
-0.121	0.5\\
-0.119	0.5\\
-0.117	0.5\\
-0.115	0.5\\
-0.113	0.5\\
-0.111	0.5\\
-0.109	0.5\\
-0.107	0.5\\
-0.105	0.5\\
-0.103	0.5\\
-0.101	0.5\\
-0.099	0.5\\
-0.097	0.5\\
-0.095	0.5\\
-0.093	0.5\\
-0.091	0.5\\
-0.089	0.5\\
-0.087	0.5\\
-0.085	0.5\\
-0.083	0.5\\
-0.081	0.5\\
-0.079	0.5\\
-0.077	0.5\\
-0.075	0.5\\
-0.073	0.5\\
-0.071	0.5\\
-0.069	0.5\\
-0.067	0.5\\
-0.065	0.5\\
-0.063	0.5\\
-0.061	0.5\\
-0.059	0.5\\
-0.057	0.5\\
-0.055	0.5\\
-0.053	0.5\\
-0.051	0.5\\
-0.049	0.5\\
-0.047	0.5\\
-0.045	0.5\\
-0.043	0.5\\
-0.041	0.5\\
-0.039	0.5\\
-0.037	0.5\\
-0.035	0.5\\
-0.033	0.5\\
-0.031	0.5\\
-0.029	0.5\\
-0.027	0.5\\
-0.025	0.5\\
-0.023	0.5\\
-0.021	0.5\\
-0.019	0.5\\
-0.017	0.5\\
-0.015	0.5\\
-0.013	0.5\\
-0.011	0.5\\
-0.009	0.5\\
-0.007	0.5\\
-0.005	0.5\\
-0.003	0.5\\
-0.001	0.5\\
0.001	0.5\\
0.003	0.5\\
0.005	0.5\\
0.007	0.5\\
0.009	0.5\\
0.011	0.5\\
0.013	0.5\\
0.015	0.5\\
0.017	0.5\\
0.019	0.5\\
0.021	0.5\\
0.023	0.5\\
0.025	0.5\\
0.027	0.5\\
0.029	0.5\\
0.031	0.5\\
0.033	0.5\\
0.035	0.5\\
0.037	0.5\\
0.039	0.5\\
0.041	0.5\\
0.043	0.5\\
0.045	0.5\\
0.047	0.5\\
0.049	0.5\\
0.051	0.5\\
0.053	0.5\\
0.055	0.5\\
0.057	0.5\\
0.059	0.5\\
0.061	0.5\\
0.063	0.5\\
0.065	0.5\\
0.067	0.5\\
0.069	0.5\\
0.071	0.5\\
0.073	0.5\\
0.075	0.5\\
0.077	0.5\\
0.079	0.5\\
0.081	0.5\\
0.083	0.5\\
0.085	0.5\\
0.087	0.5\\
0.089	0.5\\
0.091	0.5\\
0.093	0.5\\
0.095	0.5\\
0.097	0.5\\
0.099	0.5\\
0.101	0.5\\
0.103	0.5\\
0.105	0.5\\
0.107	0.5\\
0.109	0.5\\
0.111	0.5\\
0.113	0.5\\
0.115	0.5\\
0.117	0.5\\
0.119	0.5\\
0.121	0.5\\
0.123	0.5\\
0.125	0.5\\
0.127	0.5\\
0.129	0.5\\
0.131	0.5\\
0.133	0.5\\
0.135	0.5\\
0.137	0.5\\
0.139	0.5\\
0.141	0.5\\
0.143	0.5\\
0.145	0.5\\
0.147	0.5\\
0.149	0.5\\
0.151	0.5\\
0.153	0.5\\
0.155	0.5\\
0.157	0.5\\
0.159	0.5\\
0.161	0.5\\
0.163	0.5\\
0.165	0.5\\
0.167	0.5\\
0.169	0.5\\
0.171	0.5\\
0.173	0.5\\
0.175	0.5\\
0.177	0.5\\
0.179	0.5\\
0.181	0.5\\
0.183	0.5\\
0.185	0.5\\
0.187	0.5\\
0.189	0.5\\
0.191	0.5\\
0.193	0.5\\
0.195	0.5\\
0.197	0.5\\
0.199	0.5\\
0.201	0.5\\
0.203	0.5\\
0.205	0.5\\
0.207	0.5\\
0.209	0.5\\
0.211	0.5\\
0.213	0.5\\
0.215	0.5\\
0.217	0.5\\
0.219	0.5\\
0.221	0.5\\
0.223	0.5\\
0.225	0.5\\
0.227	0.5\\
0.229	0.5\\
0.231	0.5\\
0.233	0.5\\
0.235	0.5\\
0.237	0.5\\
0.239	0.5\\
0.241	0.5\\
0.243	0.5\\
0.245	0.5\\
0.247	0.5\\
0.249	0.5\\
0.251	0.5\\
0.253	0.5\\
0.255	0.5\\
0.257	0.5\\
0.259	0.5\\
0.261	0.5\\
0.263	0.5\\
0.265	0.5\\
0.267	0.5\\
0.269	0.5\\
0.271	0.5\\
0.273	0.5\\
0.275	0.5\\
0.277	0.5\\
0.279	0.5\\
0.281	0.5\\
0.283	0.5\\
0.285	0.5\\
0.287	0.5\\
0.289	0.5\\
0.291	0.5\\
0.293	0.5\\
0.295	0.5\\
0.297	0.5\\
0.299	0.5\\
0.301	0.5\\
0.303	0.5\\
0.305	0.5\\
0.307	0.5\\
0.309	0.5\\
0.311	0.5\\
0.313	0.5\\
0.315	0.5\\
0.317	0.5\\
0.319	0.5\\
0.321	0.5\\
0.323	0.5\\
0.325	0.5\\
0.327	0.5\\
0.329	0.5\\
0.331	0.5\\
0.333	0.5\\
0.335	0.5\\
0.337	0.5\\
0.339	0.5\\
0.341	0.5\\
0.343	0.5\\
0.345	0.5\\
0.347	0.5\\
0.349	0.5\\
0.351	0.5\\
0.353	0.5\\
0.355	0.5\\
0.357	0.5\\
0.359	0.5\\
0.361	0.5\\
0.363	0.5\\
0.365	0.5\\
0.367	0.5\\
0.369	0.5\\
0.371	0.5\\
0.373	0.5\\
0.375	0.5\\
0.377	0.5\\
0.379	0.5\\
0.381	0.5\\
0.383	0.5\\
0.385	0.5\\
0.387	0.5\\
0.389	0.5\\
0.391	0.5\\
0.393	0.5\\
0.395	0.5\\
0.397	0.5\\
0.399	0.5\\
0.401	0.5\\
0.403	0.5\\
0.405	0.5\\
0.407	0.5\\
0.409	0.5\\
0.411	0.5\\
0.413	0.5\\
0.415	0.5\\
0.417	0.5\\
0.419	0.5\\
0.421	0.5\\
0.423	0.5\\
0.425	0.5\\
0.427	0.5\\
0.429	0.5\\
0.431	0.5\\
0.433	0.5\\
0.435	0.5\\
0.437	0.5\\
0.439	0.5\\
0.441	0.5\\
0.443	0.5\\
0.445	0.5\\
0.447	0.5\\
0.449	0.5\\
0.451	0.5\\
0.453	0.5\\
0.455	0.5\\
0.457	0.5\\
0.459	0.5\\
0.461	0.5\\
0.463	0.5\\
0.465	0.5\\
0.467	0.5\\
0.469	0.5\\
0.471	0.5\\
0.473	0.5\\
0.475	0.5\\
0.477	0.5\\
0.479	0.5\\
0.481	0.5\\
0.483	0.5\\
0.485	0.5\\
0.487	0.5\\
0.489	0.5\\
0.491	0.5\\
0.493	0.5\\
0.495	0.5\\
0.497	0.5\\
0.499	0.5\\
0.501	0.5\\
0.503	0.5\\
0.505	0.5\\
0.507	0.5\\
0.509	0.5\\
0.511	0.5\\
0.513	0.5\\
0.515	0.5\\
0.517	0.5\\
0.519	0.5\\
0.521	0.5\\
0.523	0.5\\
0.525	0.5\\
0.527	0.5\\
0.529	0.5\\
0.531	0.5\\
0.533	0.5\\
0.535	0.5\\
0.537	0.5\\
0.539	0.5\\
0.541	0.5\\
0.543	0.5\\
0.545	0.5\\
0.547	0.5\\
0.549	0.5\\
0.551	0.5\\
0.553	0.5\\
0.555	0.5\\
0.557	0.5\\
0.559	0.5\\
0.561	0.5\\
0.563	0.5\\
0.565	0.5\\
0.567	0.5\\
0.569	0.5\\
0.571	0.5\\
0.573	0.5\\
0.575	0.5\\
0.577	0.5\\
0.579	0.5\\
0.581	0.5\\
0.583	0.5\\
0.585	0.5\\
0.587	0.5\\
0.589	0.5\\
0.591	0.5\\
0.593	0.5\\
0.595	0.5\\
0.597	0.5\\
0.599	0.5\\
0.601	0.5\\
0.603	0.5\\
0.605	0.5\\
0.607	0.5\\
0.609	0.5\\
0.611	0.5\\
0.613	0.5\\
0.615	0.5\\
0.617	0.5\\
0.619	0.5\\
0.621	0.5\\
0.623	0.5\\
0.625	0.5\\
0.627	0.5\\
0.629	0.5\\
0.631	0.5\\
0.633	0.5\\
0.635	0.5\\
0.637	0.5\\
0.639	0.5\\
0.641	0.5\\
0.643	0.5\\
0.645	0.5\\
0.647	0.5\\
0.649	0.5\\
0.651	0.5\\
0.653	0.5\\
0.655	0.5\\
0.657	0.5\\
0.659	0.5\\
0.661	0.5\\
0.663	0.5\\
0.665	0.5\\
0.667	0.5\\
0.669	0.5\\
0.671	0.5\\
0.673	0.5\\
0.675	0.5\\
0.677	0.5\\
0.679	0.5\\
0.681	0.5\\
0.683	0.5\\
0.685	0.5\\
0.687	0.5\\
0.689	0.5\\
0.691	0.5\\
0.693	0.5\\
0.695	0.5\\
0.697	0.5\\
0.699	0.5\\
0.701	0.5\\
0.703	0.5\\
0.705	0.5\\
0.707	0.5\\
0.709	0.5\\
0.711	0.5\\
0.713	0.5\\
0.715	0.5\\
0.717	0.5\\
0.719	0.5\\
0.721	0.5\\
0.723	0.5\\
0.725	0.5\\
0.727	0.5\\
0.729	0.5\\
0.731	0.5\\
0.733	0.5\\
0.735	0.5\\
0.737	0.5\\
0.739	0.5\\
0.741	0.5\\
0.743	0.5\\
0.745	0.5\\
0.747	0.5\\
0.749	0.5\\
0.751	0.5\\
0.753	0.5\\
0.755	0.5\\
0.757	0.5\\
0.759	0.5\\
0.761	0.5\\
0.763	0.5\\
0.765	0.5\\
0.767	0.5\\
0.769	0.5\\
0.771	0.5\\
0.773	0.5\\
0.775	0.5\\
0.777	0.5\\
0.779	0.5\\
0.781	0.5\\
0.783	0.5\\
0.785	0.5\\
0.787	0.5\\
0.789	0.5\\
0.791	0.5\\
0.793	0.5\\
0.795	0.5\\
0.797	0.5\\
0.799	0.5\\
0.801	0.5\\
0.803	0.5\\
0.805	0.5\\
0.807	0.5\\
0.809	0.5\\
0.811	0.5\\
0.813	0.5\\
0.815	0.5\\
0.817	0.5\\
0.819	0.5\\
0.821	0.5\\
0.823	0.5\\
0.825	0.5\\
0.827	0.5\\
0.829	0.5\\
0.831	0.5\\
0.833	0.5\\
0.835	0.5\\
0.837	0.5\\
0.839	0.5\\
0.841	0.5\\
0.843	0.5\\
0.845	0.5\\
0.847	0.5\\
0.849	0.5\\
0.851	0.5\\
0.853	0.5\\
0.855	0.5\\
0.857	0.5\\
0.859	0.5\\
0.861	0.5\\
0.863	0.5\\
0.865	0.5\\
0.867	0.5\\
0.869	0.5\\
0.871	0.5\\
0.873	0.5\\
0.875	0.5\\
0.877	0.5\\
0.879	0.5\\
0.881	0.5\\
0.883	0.5\\
0.885	0.5\\
0.887	0.5\\
0.889	0.5\\
0.891	0.5\\
0.893	0.5\\
0.895	0.5\\
0.897	0.5\\
0.899	0.5\\
0.901	0.5\\
0.903	0.5\\
0.905	0.5\\
0.907	0.5\\
0.909	0.5\\
0.911	0.5\\
0.913	0.5\\
0.915	0.5\\
0.917	0.5\\
0.919	0.5\\
0.921	0.5\\
0.923	0.5\\
0.925	0.5\\
0.927	0.5\\
0.929	0.5\\
0.931	0.5\\
0.933	0.5\\
0.935	0.5\\
0.937	0.5\\
0.939	0.5\\
0.941	0.5\\
0.943	0.5\\
0.945	0.5\\
0.947	0.5\\
0.949	0.5\\
0.951	0.5\\
0.953	0.5\\
0.955	0.5\\
0.957	0.5\\
0.959	0.5\\
0.961	0.5\\
0.963	0.5\\
0.965	0.5\\
0.967	0.5\\
0.969	0.5\\
0.971	0.5\\
0.973	0.5\\
0.975	0.5\\
0.977	0.5\\
0.979	0.5\\
0.981	0.5\\
0.983	0.5\\
0.985	0.5\\
0.987	0.5\\
0.989	0.5\\
0.991	0.5\\
0.993	0.5\\
0.995	0.5\\
0.997	0.5\\
0.999	0.5\\
1	1\\
1.0001	1\\
1.00535789473684	1\\
1.01061578947368	1\\
1.01587368421053	1\\
1.02113157894737	1\\
1.02638947368421	1\\
1.03164736842105	1\\
1.03690526315789	1\\
1.04216315789474	1\\
1.04742105263158	1\\
1.05267894736842	1\\
1.05793684210526	1\\
1.06319473684211	1\\
1.06845263157895	1\\
1.07371052631579	1\\
1.07896842105263	1\\
1.08422631578947	1\\
1.08948421052632	1\\
1.09474210526316	1\\
1.1	1\\
};
\addlegendentry{$F_X$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-0.999	7.63667990652668e-07\\
-0.997	2.51260633575129e-05\\
-0.995	0.000104978846945005\\
-0.993	0.0002519130156179\\
-0.991	0.000468151271841124\\
-0.989	0.000752113827961298\\
-0.987	0.00110063231002002\\
-0.985	0.00150992751374824\\
-0.983	0.00197606957351418\\
-0.981	0.00249520011487776\\
-0.979	0.00306363772303299\\
-0.977	0.0036779237861643\\
-0.975	0.00433483718706965\\
-0.973	0.00503139268659446\\
-0.971	0.00576483098174268\\
-0.969	0.00653260481796741\\
-0.967	0.00733236357873262\\
-0.965	0.0081619376860412\\
-0.963	0.00901932352797496\\
-0.961	0.00990266927530658\\
-0.959	0.0108102617458112\\
-0.957	0.0117405143588756\\
-0.955	0.0126919561582847\\
-0.953	0.0136632218466754\\
-0.951	0.0146530427586736\\
-0.949	0.0156602386937535\\
-0.947	0.0166837105299282\\
-0.945	0.0177224335427735\\
-0.943	0.0187754513593975\\
-0.941	0.0198418704828015\\
-0.939	0.0209208553280632\\
-0.937	0.0220116237175948\\
-0.935	0.0231134427881819\\
-0.933	0.024225625267549\\
-0.931	0.0253475260827553\\
-0.929	0.0264785392668404\\
-0.927	0.0276180951338124\\
-0.925	0.0287656576953404\\
-0.923	0.0299207222954262\\
-0.921	0.0310828134418957\\
-0.919	0.0322514828158413\\
-0.917	0.0334263074421586\\
-0.915	0.0346068880061077\\
-0.913	0.0357928473024169\\
-0.911	0.0369838288048393\\
-0.909	0.0381794953453226\\
-0.907	0.0393795278930503\\
-0.905	0.0405836244245924\\
-0.903	0.0417914988772765\\
-0.901	0.0430028801786593\\
-0.899	0.0442175113456772\\
-0.897	0.045435148647663\\
-0.895	0.046655560827972\\
-0.893	0.0478785283794497\\
-0.891	0.049103842869416\\
-0.889	0.0503313063102378\\
-0.887	0.0515607305719118\\
-0.885	0.0527919368334054\\
-0.883	0.0540247550697871\\
-0.881	0.0552590235724358\\
-0.879	0.0564945884998563\\
-0.877	0.0577313034568353\\
-0.875	0.0589690290998654\\
-0.873	0.0602076327669372\\
-0.871	0.0614469881299555\\
-0.869	0.0626869748681794\\
-0.867	0.0639274783612129\\
-0.865	0.0651683894001929\\
-0.863	0.0664096039159271\\
-0.861	0.0676510227228301\\
-0.859	0.0688925512775993\\
-0.857	0.0701340994516493\\
-0.855	0.071375581316398\\
-0.853	0.0726169149405708\\
-0.851	0.0738580221987424\\
-0.849	0.0750988285904016\\
-0.847	0.076339263068872\\
-0.845	0.0775792578794684\\
-0.843	0.0788187484063189\\
-0.841	0.0800576730273153\\
-0.839	0.0812959729766988\\
-0.837	0.0825335922148183\\
-0.835	0.0837704773046302\\
-0.833	0.0850065772945422\\
-0.831	0.0862418436072245\\
-0.829	0.0874762299340424\\
-0.827	0.0887096921347831\\
-0.825	0.0899421881423736\\
-0.823	0.0911736778723067\\
-0.821	0.0924041231365054\\
-0.819	0.0936334875613836\\
-0.817	0.0948617365098624\\
-0.815	0.0960888370071303\\
-0.813	0.0973147576699392\\
-0.811	0.0985394686392446\\
-0.809	0.099762941516012\\
-0.807	0.100985149300016\\
-0.805	0.102206066331481\\
-0.803	0.103425668235403\\
-0.801	0.104643931868421\\
-0.799	0.105860835268108\\
-0.797	0.107076357604544\\
-0.795	0.108290479134067\\
-0.793	0.109503181155086\\
-0.791	0.110714445965855\\
-0.789	0.111924256824103\\
-0.787	0.113132597908437\\
-0.785	0.114339454281421\\
-0.783	0.115544811854261\\
-0.781	0.116748657353001\\
-0.779	0.117950978286174\\
-0.777	0.119151762913825\\
-0.775	0.120351000217847\\
-0.773	0.121548679873566\\
-0.771	0.12274479222252\\
-0.769	0.123939328246362\\
-0.767	0.125132279541859\\
-0.765	0.126323638296907\\
-0.763	0.127513397267541\\
-0.761	0.128701549755882\\
-0.759	0.129888089588971\\
-0.757	0.131073011098474\\
-0.755	0.132256309101188\\
-0.753	0.133437978880341\\
-0.751	0.134618016167625\\
-0.749	0.135796417125956\\
-0.747	0.136973178332902\\
-0.745	0.138148296764771\\
-0.743	0.139321769781319\\
-0.741	0.140493595111055\\
-0.739	0.141663770837119\\
-0.737	0.142832295383699\\
-0.735	0.143999167502981\\
-0.733	0.145164386262592\\
-0.731	0.146327951033527\\
-0.729	0.147489861478532\\
-0.727	0.148650117540932\\
-0.725	0.149808719433875\\
-0.723	0.150965667629991\\
-0.721	0.152120962851424\\
-0.719	0.153274606060252\\
-0.717	0.154426598449252\\
-0.715	0.155576941433015\\
-0.713	0.156725636639387\\
-0.711	0.157872685901224\\
-0.709	0.159018091248452\\
-0.707	0.16016185490042\\
-0.705	0.161303979258529\\
-0.703	0.162444466899128\\
-0.701	0.163583320566673\\
-0.699	0.164720543167132\\
-0.697	0.165856137761625\\
-0.695	0.166990107560295\\
-0.693	0.168122455916402\\
-0.691	0.169253186320624\\
-0.689	0.170382302395565\\
-0.687	0.171509807890456\\
-0.685	0.172635706676045\\
-0.683	0.173760002739674\\
-0.681	0.174882700180519\\
-0.679	0.176003803205008\\
-0.677	0.177123316122397\\
-0.675	0.178241243340501\\
-0.673	0.179357589361575\\
-0.671	0.180472358778343\\
-0.669	0.181585556270156\\
-0.667	0.182697186599301\\
-0.665	0.183807254607418\\
-0.663	0.18491576521206\\
-0.661	0.186022723403361\\
-0.659	0.187128134240827\\
-0.657	0.188232002850232\\
-0.655	0.189334334420623\\
-0.653	0.190435134201434\\
-0.651	0.191534407499695\\
-0.649	0.192632159677332\\
-0.647	0.193728396148574\\
-0.645	0.194823122377436\\
-0.643	0.195916343875296\\
-0.641	0.197008066198553\\
-0.639	0.198098294946365\\
-0.637	0.199187035758465\\
-0.635	0.200274294313055\\
-0.633	0.201360076324767\\
-0.631	0.202444387542701\\
-0.629	0.20352723374852\\
-0.627	0.204608620754621\\
-0.625	0.205688554402365\\
-0.623	0.206767040560363\\
-0.621	0.20784408512283\\
-0.619	0.208919694007985\\
-0.617	0.209993873156519\\
-0.615	0.211066628530102\\
-0.613	0.212137966109949\\
-0.611	0.213207891895436\\
-0.609	0.214276411902762\\
-0.607	0.215343532163656\\
-0.605	0.216409258724128\\
-0.603	0.21747359764327\\
-0.601	0.218536554992088\\
-0.599	0.219598136852384\\
-0.597	0.220658349315673\\
-0.595	0.221717198482136\\
-0.593	0.222774690459611\\
-0.591	0.223830831362624\\
-0.589	0.224885627311444\\
-0.587	0.225939084431182\\
-0.585	0.226991208850914\\
-0.583	0.228042006702836\\
-0.581	0.229091484121456\\
-0.579	0.230139647242806\\
-0.577	0.231186502203685\\
-0.575	0.232232055140932\\
-0.573	0.233276312190722\\
-0.571	0.234319279487887\\
-0.569	0.235360963165266\\
-0.567	0.236401369353072\\
-0.565	0.237440504178288\\
-0.563	0.238478373764082\\
-0.561	0.239514984229246\\
-0.559	0.240550341687652\\
-0.557	0.241584452247732\\
-0.555	0.242617322011976\\
-0.553	0.24364895707645\\
-0.551	0.244679363530331\\
-0.549	0.245708547455457\\
-0.547	0.246736514925903\\
-0.545	0.247763272007565\\
-0.543	0.248788824757763\\
-0.541	0.249813179224861\\
-0.539	0.250836341447899\\
-0.537	0.251858317456246\\
-0.535	0.252879113269256\\
-0.533	0.253898734895953\\
-0.531	0.254917188334713\\
-0.529	0.255934479572971\\
-0.527	0.256950614586937\\
-0.525	0.25796559934132\\
-0.523	0.258979439789071\\
-0.521	0.259992141871129\\
-0.519	0.261003711516187\\
-0.517	0.262014154640461\\
-0.515	0.263023477147475\\
-0.513	0.26403168492785\\
-0.511	0.265038783859109\\
-0.509	0.266044779805489\\
-0.507	0.267049678617758\\
-0.505	0.268053486133049\\
-0.503	0.269056208174693\\
-0.501	0.27005785055207\\
-0.499	0.27105841906046\\
-0.497	0.272057919480906\\
-0.495	0.273056357580086\\
-0.493	0.274053739110183\\
-0.491	0.275050069808776\\
-0.489	0.276045355398728\\
-0.487	0.277039601588082\\
-0.485	0.278032814069966\\
-0.483	0.279024998522502\\
-0.481	0.280016160608725\\
-0.479	0.281006305976498\\
-0.477	0.281995440258449\\
-0.475	0.282983569071894\\
-0.473	0.283970698018781\\
-0.471	0.284956832685632\\
-0.469	0.285941978643492\\
-0.467	0.28692614144788\\
-0.465	0.287909326638747\\
-0.463	0.28889153974044\\
-0.461	0.289872786261668\\
-0.459	0.29085307169547\\
-0.457	0.291832401519195\\
-0.455	0.292810781194475\\
-0.453	0.293788216167212\\
-0.451	0.294764711867563\\
-0.449	0.295740273709929\\
-0.447	0.29671490709295\\
-0.445	0.297688617399501\\
-0.443	0.298661409996692\\
-0.441	0.299633290235871\\
-0.439	0.300604263452629\\
-0.437	0.301574334966814\\
-0.435	0.302543510082537\\
-0.433	0.303511794088191\\
-0.431	0.304479192256467\\
-0.429	0.305445709844371\\
-0.427	0.306411352093254\\
-0.425	0.307376124228831\\
-0.423	0.308340031461207\\
-0.421	0.309303078984913\\
-0.419	0.310265271978932\\
-0.417	0.311226615606735\\
-0.415	0.312187115016318\\
-0.413	0.313146775340237\\
-0.411	0.31410560169565\\
-0.409	0.315063599184356\\
-0.407	0.316020772892843\\
-0.405	0.316977127892327\\
-0.403	0.317932669238805\\
-0.401	0.318887401973096\\
-0.399	0.319841331120898\\
-0.397	0.320794461692835\\
-0.395	0.321746798684511\\
-0.393	0.322698347076561\\
-0.391	0.323649111834714\\
-0.389	0.324599097909842\\
-0.387	0.32554831023802\\
-0.385	0.326496753740587\\
-0.383	0.327444433324206\\
-0.381	0.328391353880924\\
-0.379	0.329337520288233\\
-0.377	0.330282937409138\\
-0.375	0.331227610092216\\
-0.373	0.332171543171686\\
-0.371	0.333114741467473\\
-0.369	0.334057209785274\\
-0.367	0.334998952916628\\
-0.365	0.335939975638985\\
-0.363	0.336880282715774\\
-0.361	0.337819878896472\\
-0.359	0.338758768916681\\
-0.357	0.339696957498191\\
-0.355	0.340634449349059\\
-0.353	0.341571249163679\\
-0.351	0.342507361622858\\
-0.349	0.343442791393884\\
-0.347	0.34437754313061\\
-0.345	0.34531162147352\\
-0.343	0.346245031049811\\
-0.341	0.347177776473466\\
-0.339	0.34810986234533\\
-0.337	0.34904129325319\\
-0.335	0.34997207377185\\
-0.333	0.35090220846321\\
-0.331	0.351831701876343\\
-0.329	0.352760558547573\\
-0.327	0.353688783000557\\
-0.325	0.354616379746361\\
-0.323	0.35554335328354\\
-0.321	0.356469708098218\\
-0.319	0.35739544866417\\
-0.317	0.358320579442896\\
-0.315	0.359245104883711\\
-0.313	0.360169029423817\\
-0.311	0.361092357488387\\
-0.309	0.362015093490648\\
-0.307	0.362937241831959\\
-0.305	0.363858806901893\\
-0.303	0.364779793078322\\
-0.301	0.365700204727494\\
-0.299	0.366620046204116\\
-0.297	0.367539321851438\\
-0.295	0.368458036001332\\
-0.293	0.369376192974377\\
-0.291	0.370293797079939\\
-0.289	0.371210852616254\\
-0.287	0.37212736387051\\
-0.285	0.373043335118929\\
-0.283	0.373958770626851\\
-0.281	0.374873674648815\\
-0.279	0.37578805142864\\
-0.277	0.376701905199513\\
-0.275	0.377615240184063\\
-0.273	0.378528060594452\\
-0.271	0.37944037063245\\
-0.269	0.380352174489524\\
-0.267	0.381263476346915\\
-0.265	0.382174280375725\\
-0.263	0.383084590736995\\
-0.261	0.383994411581791\\
-0.259	0.384903747051285\\
-0.257	0.385812601276834\\
-0.255	0.38672097838007\\
-0.253	0.387628882472973\\
-0.251	0.38853631765796\\
-0.249	0.389443288027964\\
-0.247	0.390349797666515\\
-0.245	0.391255850647825\\
-0.243	0.392161451036866\\
-0.241	0.393066602889456\\
-0.239	0.393971310252337\\
-0.237	0.394875577163257\\
-0.235	0.395779407651054\\
-0.233	0.396682805735734\\
-0.231	0.397585775428555\\
-0.229	0.398488320732105\\
-0.227	0.399390445640388\\
-0.225	0.400292154138898\\
-0.223	0.401193450204707\\
-0.221	0.402094337806541\\
-0.219	0.40299482090486\\
-0.217	0.403894903451943\\
-0.215	0.404794589391964\\
-0.213	0.405693882661076\\
-0.211	0.406592787187485\\
-0.209	0.407491306891538\\
-0.207	0.408389445685795\\
-0.205	0.409287207475116\\
-0.203	0.410184596156735\\
-0.201	0.411081615620342\\
-0.199	0.41197826974816\\
-0.197	0.412874562415029\\
-0.195	0.413770497488479\\
-0.193	0.414666078828814\\
-0.191	0.415561310289189\\
-0.189	0.416456195715686\\
-0.187	0.417350738947398\\
-0.185	0.4182449438165\\
-0.183	0.419138814148337\\
-0.181	0.420032353761492\\
-0.179	0.42092556646787\\
-0.177	0.421818456072777\\
-0.175	0.42271102637499\\
-0.173	0.423603281166844\\
-0.171	0.424495224234304\\
-0.169	0.425386859357043\\
-0.167	0.426278190308519\\
-0.165	0.427169220856054\\
-0.163	0.428059954760908\\
-0.161	0.42895039577836\\
-0.159	0.429840547657777\\
-0.157	0.4307304141427\\
-0.155	0.431619998970914\\
-0.153	0.432509305874525\\
-0.151	0.433398338580039\\
-0.149	0.434287100808433\\
-0.147	0.435175596275236\\
-0.145	0.436063828690603\\
-0.143	0.436951801759388\\
-0.141	0.437839519181222\\
-0.139	0.438726984650589\\
-0.137	0.439614201856898\\
-0.135	0.440501174484562\\
-0.133	0.44138790621307\\
-0.131	0.442274400717062\\
-0.129	0.443160661666406\\
-0.127	0.444046692726269\\
-0.125	0.444932497557195\\
-0.123	0.445818079815178\\
-0.121	0.446703443151734\\
-0.119	0.447588591213979\\
-0.117	0.448473527644701\\
-0.115	0.449358256082432\\
-0.113	0.450242780161527\\
-0.111	0.45112710351223\\
-0.109	0.452011229760756\\
-0.107	0.452895162529357\\
-0.105	0.453778905436402\\
-0.103	0.454662462096443\\
-0.101	0.455545836120295\\
-0.099	0.456429031115105\\
-0.097	0.457312050684426\\
-0.095	0.458194898428288\\
-0.093	0.459077577943276\\
-0.091	0.459960092822596\\
-0.089	0.460842446656152\\
-0.087	0.461724643030616\\
-0.085	0.462606685529504\\
-0.083	0.463488577733242\\
-0.081	0.464370323219243\\
-0.079	0.465251925561981\\
-0.077	0.466133388333057\\
-0.075	0.467014715101273\\
-0.073	0.467895909432708\\
-0.071	0.468776974890784\\
-0.069	0.46965791503634\\
-0.067	0.470538733427707\\
-0.065	0.471419433620774\\
-0.063	0.472300019169061\\
-0.061	0.473180493623794\\
-0.059	0.474060860533971\\
-0.057	0.474941123446439\\
-0.055	0.475821285905959\\
-0.053	0.476701351455282\\
-0.051	0.47758132363522\\
-0.049	0.478461205984712\\
-0.047	0.479341002040902\\
-0.045	0.480220715339204\\
-0.043	0.481100349413377\\
-0.041	0.481979907795594\\
-0.039	0.482859394016511\\
-0.037	0.483738811605344\\
-0.035	0.484618164089931\\
-0.033	0.48549745499681\\
-0.031	0.486376687851286\\
-0.029	0.487255866177503\\
-0.027	0.488134993498513\\
-0.025	0.489014073336349\\
-0.023	0.489893109212092\\
-0.021	0.490772104645945\\
-0.019	0.491651063157302\\
-0.017	0.492529988264819\\
-0.015	0.493408883486481\\
-0.013	0.494287752339678\\
-0.011	0.495166598341272\\
-0.009	0.496045425007668\\
-0.007	0.496924235854883\\
-0.005	0.497803034398619\\
-0.003	0.498681824154332\\
-0.001	0.4995606086373\\
0.001	0.5004393913627\\
0.003	0.501318175845668\\
0.005	0.502196965601381\\
0.007	0.503075764145117\\
0.009	0.503954574992332\\
0.011	0.504833401658728\\
0.013	0.505712247660322\\
0.015	0.506591116513519\\
0.017	0.507470011735181\\
0.019	0.508348936842698\\
0.021	0.509227895354055\\
0.023	0.510106890787908\\
0.025	0.510985926663651\\
0.027	0.511865006501487\\
0.029	0.512744133822497\\
0.031	0.513623312148714\\
0.033	0.51450254500319\\
0.035	0.515381835910069\\
0.037	0.516261188394656\\
0.039	0.517140605983489\\
0.041	0.518020092204406\\
0.043	0.518899650586623\\
0.045	0.519779284660796\\
0.047	0.520658997959098\\
0.049	0.521538794015288\\
0.051	0.52241867636478\\
0.053	0.523298648544718\\
0.055	0.524178714094041\\
0.057	0.525058876553561\\
0.059	0.525939139466029\\
0.061	0.526819506376206\\
0.063	0.527699980830939\\
0.065	0.528580566379226\\
0.067	0.529461266572293\\
0.069	0.53034208496366\\
0.071	0.531223025109216\\
0.073	0.532104090567292\\
0.075	0.532985284898727\\
0.077	0.533866611666943\\
0.079	0.534748074438019\\
0.081	0.535629676780756\\
0.083	0.536511422266758\\
0.085	0.537393314470496\\
0.087	0.538275356969383\\
0.089	0.539157553343848\\
0.091	0.540039907177404\\
0.093	0.540922422056724\\
0.095	0.541805101571712\\
0.097	0.542687949315575\\
0.099	0.543570968884895\\
0.101	0.544454163879705\\
0.103	0.545337537903557\\
0.105	0.546221094563598\\
0.107	0.547104837470643\\
0.109	0.547988770239244\\
0.111	0.54887289648777\\
0.113	0.549757219838473\\
0.115	0.550641743917567\\
0.117	0.551526472355299\\
0.119	0.552411408786021\\
0.121	0.553296556848266\\
0.123	0.554181920184822\\
0.125	0.555067502442805\\
0.127	0.555953307273731\\
0.129	0.556839338333594\\
0.131	0.557725599282938\\
0.133	0.55861209378693\\
0.135	0.559498825515438\\
0.137	0.560385798143102\\
0.139	0.561273015349411\\
0.141	0.562160480818778\\
0.143	0.563048198240612\\
0.145	0.563936171309397\\
0.147	0.564824403724764\\
0.149	0.565712899191567\\
0.151	0.566601661419961\\
0.153	0.567490694125475\\
0.155	0.568380001029086\\
0.157	0.5692695858573\\
0.159	0.570159452342223\\
0.161	0.57104960422164\\
0.163	0.571940045239092\\
0.165	0.572830779143946\\
0.167	0.573721809691481\\
0.169	0.574613140642957\\
0.171	0.575504775765696\\
0.173	0.576396718833156\\
0.175	0.57728897362501\\
0.177	0.578181543927223\\
0.179	0.57907443353213\\
0.181	0.579967646238508\\
0.183	0.580861185851663\\
0.185	0.5817550561835\\
0.187	0.582649261052602\\
0.189	0.583543804284314\\
0.191	0.584438689710811\\
0.193	0.585333921171186\\
0.195	0.586229502511521\\
0.197	0.587125437584971\\
0.199	0.58802173025184\\
0.201	0.588918384379658\\
0.203	0.589815403843265\\
0.205	0.590712792524884\\
0.207	0.591610554314205\\
0.209	0.592508693108462\\
0.211	0.593407212812515\\
0.213	0.594306117338925\\
0.215	0.595205410608036\\
0.217	0.596105096548057\\
0.219	0.59700517909514\\
0.221	0.59790566219346\\
0.223	0.598806549795293\\
0.225	0.599707845861102\\
0.227	0.600609554359612\\
0.229	0.601511679267895\\
0.231	0.602414224571445\\
0.233	0.603317194264266\\
0.235	0.604220592348946\\
0.237	0.605124422836743\\
0.239	0.606028689747663\\
0.241	0.606933397110544\\
0.243	0.607838548963134\\
0.245	0.608744149352175\\
0.247	0.609650202333485\\
0.249	0.610556711972036\\
0.251	0.61146368234204\\
0.253	0.612371117527027\\
0.255	0.61327902161993\\
0.257	0.614187398723166\\
0.259	0.615096252948715\\
0.261	0.616005588418209\\
0.263	0.616915409263005\\
0.265	0.617825719624275\\
0.267	0.618736523653085\\
0.269	0.619647825510476\\
0.271	0.62055962936755\\
0.273	0.621471939405548\\
0.275	0.622384759815937\\
0.277	0.623298094800487\\
0.279	0.62421194857136\\
0.281	0.625126325351185\\
0.283	0.626041229373149\\
0.285	0.626956664881071\\
0.287	0.62787263612949\\
0.289	0.628789147383746\\
0.291	0.629706202920061\\
0.293	0.630623807025623\\
0.295	0.631541963998668\\
0.297	0.632460678148562\\
0.299	0.633379953795884\\
0.301	0.634299795272506\\
0.303	0.635220206921678\\
0.305	0.636141193098107\\
0.307	0.637062758168041\\
0.309	0.637984906509352\\
0.311	0.638907642511613\\
0.313	0.639830970576183\\
0.315	0.640754895116289\\
0.317	0.641679420557104\\
0.319	0.64260455133583\\
0.321	0.643530291901782\\
0.323	0.64445664671646\\
0.325	0.645383620253639\\
0.327	0.646311216999443\\
0.329	0.647239441452427\\
0.331	0.648168298123657\\
0.333	0.64909779153679\\
0.335	0.65002792622815\\
0.337	0.65095870674681\\
0.339	0.65189013765467\\
0.341	0.652822223526534\\
0.343	0.653754968950189\\
0.345	0.65468837852648\\
0.347	0.65562245686939\\
0.349	0.656557208606116\\
0.351	0.657492638377142\\
0.353	0.658428750836321\\
0.355	0.659365550650941\\
0.357	0.660303042501809\\
0.359	0.661241231083319\\
0.361	0.662180121103528\\
0.363	0.663119717284226\\
0.365	0.664060024361015\\
0.367	0.665001047083372\\
0.369	0.665942790214727\\
0.371	0.666885258532527\\
0.373	0.667828456828314\\
0.375	0.668772389907784\\
0.377	0.669717062590862\\
0.379	0.670662479711767\\
0.381	0.671608646119076\\
0.383	0.672555566675794\\
0.385	0.673503246259413\\
0.387	0.67445168976198\\
0.389	0.675400902090158\\
0.391	0.676350888165286\\
0.393	0.677301652923439\\
0.395	0.678253201315489\\
0.397	0.679205538307165\\
0.399	0.680158668879101\\
0.401	0.681112598026904\\
0.403	0.682067330761195\\
0.405	0.683022872107673\\
0.407	0.683979227107157\\
0.409	0.684936400815644\\
0.411	0.68589439830435\\
0.413	0.686853224659763\\
0.415	0.687812884983682\\
0.417	0.688773384393265\\
0.419	0.689734728021068\\
0.421	0.690696921015087\\
0.423	0.691659968538793\\
0.425	0.692623875771169\\
0.427	0.693588647906746\\
0.429	0.694554290155629\\
0.431	0.695520807743534\\
0.433	0.696488205911809\\
0.435	0.697456489917463\\
0.437	0.698425665033186\\
0.439	0.699395736547371\\
0.441	0.70036670976413\\
0.443	0.701338590003308\\
0.445	0.702311382600499\\
0.447	0.70328509290705\\
0.449	0.704259726290071\\
0.451	0.705235288132437\\
0.453	0.706211783832788\\
0.455	0.707189218805525\\
0.457	0.708167598480805\\
0.459	0.70914692830453\\
0.461	0.710127213738332\\
0.463	0.71110846025956\\
0.465	0.712090673361253\\
0.467	0.71307385855212\\
0.469	0.714058021356508\\
0.471	0.715043167314368\\
0.473	0.716029301981219\\
0.475	0.717016430928106\\
0.477	0.718004559741551\\
0.479	0.718993694023502\\
0.481	0.719983839391275\\
0.483	0.720975001477498\\
0.485	0.721967185930034\\
0.487	0.722960398411918\\
0.489	0.723954644601272\\
0.491	0.724949930191224\\
0.493	0.725946260889817\\
0.495	0.726943642419914\\
0.497	0.727942080519094\\
0.499	0.72894158093954\\
0.501	0.72994214944793\\
0.503	0.730943791825307\\
0.505	0.731946513866951\\
0.507	0.732950321382242\\
0.509	0.733955220194511\\
0.511	0.734961216140891\\
0.513	0.73596831507215\\
0.515	0.736976522852525\\
0.517	0.737985845359539\\
0.519	0.738996288483813\\
0.521	0.740007858128871\\
0.523	0.741020560210929\\
0.525	0.74203440065868\\
0.527	0.743049385413063\\
0.529	0.744065520427029\\
0.531	0.745082811665287\\
0.533	0.746101265104047\\
0.535	0.747120886730744\\
0.537	0.748141682543754\\
0.539	0.749163658552101\\
0.541	0.750186820775139\\
0.543	0.751211175242237\\
0.545	0.752236727992435\\
0.547	0.753263485074097\\
0.549	0.754291452544543\\
0.551	0.755320636469669\\
0.553	0.75635104292355\\
0.555	0.757382677988024\\
0.557	0.758415547752268\\
0.559	0.759449658312348\\
0.561	0.760485015770754\\
0.563	0.761521626235918\\
0.565	0.762559495821712\\
0.567	0.763598630646928\\
0.569	0.764639036834734\\
0.571	0.765680720512113\\
0.573	0.766723687809278\\
0.575	0.767767944859068\\
0.577	0.768813497796315\\
0.579	0.769860352757195\\
0.581	0.770908515878544\\
0.583	0.771957993297164\\
0.585	0.773008791149086\\
0.587	0.774060915568818\\
0.589	0.775114372688556\\
0.591	0.776169168637376\\
0.593	0.777225309540389\\
0.595	0.778282801517864\\
0.597	0.779341650684327\\
0.599	0.780401863147616\\
0.601	0.781463445007912\\
0.603	0.78252640235673\\
0.605	0.783590741275872\\
0.607	0.784656467836344\\
0.609	0.785723588097238\\
0.611	0.786792108104564\\
0.613	0.787862033890051\\
0.615	0.788933371469898\\
0.617	0.790006126843481\\
0.619	0.791080305992015\\
0.621	0.79215591487717\\
0.623	0.793232959439637\\
0.625	0.794311445597635\\
0.627	0.795391379245379\\
0.629	0.79647276625148\\
0.631	0.797555612457299\\
0.633	0.798639923675233\\
0.635	0.799725705686945\\
0.637	0.800812964241535\\
0.639	0.801901705053635\\
0.641	0.802991933801447\\
0.643	0.804083656124704\\
0.645	0.805176877622564\\
0.647	0.806271603851426\\
0.649	0.807367840322668\\
0.651	0.808465592500305\\
0.653	0.809564865798566\\
0.655	0.810665665579377\\
0.657	0.811767997149768\\
0.659	0.812871865759173\\
0.661	0.813977276596639\\
0.663	0.815084234787941\\
0.665	0.816192745392582\\
0.667	0.817302813400699\\
0.669	0.818414443729844\\
0.671	0.819527641221657\\
0.673	0.820642410638425\\
0.675	0.821758756659499\\
0.677	0.822876683877603\\
0.679	0.823996196794992\\
0.681	0.825117299819481\\
0.683	0.826239997260326\\
0.685	0.827364293323955\\
0.687	0.828490192109544\\
0.689	0.829617697604435\\
0.691	0.830746813679376\\
0.693	0.831877544083598\\
0.695	0.833009892439705\\
0.697	0.834143862238375\\
0.699	0.835279456832868\\
0.701	0.836416679433327\\
0.703	0.837555533100872\\
0.705	0.838696020741471\\
0.707	0.83983814509958\\
0.709	0.840981908751548\\
0.711	0.842127314098776\\
0.713	0.843274363360613\\
0.715	0.844423058566985\\
0.717	0.845573401550748\\
0.719	0.846725393939748\\
0.721	0.847879037148576\\
0.723	0.849034332370009\\
0.725	0.850191280566125\\
0.727	0.851349882459068\\
0.729	0.852510138521468\\
0.731	0.853672048966473\\
0.733	0.854835613737408\\
0.735	0.856000832497019\\
0.737	0.857167704616301\\
0.739	0.858336229162881\\
0.741	0.859506404888945\\
0.743	0.860678230218681\\
0.745	0.861851703235229\\
0.747	0.863026821667098\\
0.749	0.864203582874044\\
0.751	0.865381983832375\\
0.753	0.866562021119659\\
0.755	0.867743690898812\\
0.757	0.868926988901526\\
0.759	0.870111910411029\\
0.761	0.871298450244118\\
0.763	0.872486602732458\\
0.765	0.873676361703093\\
0.767	0.874867720458141\\
0.769	0.876060671753637\\
0.771	0.87725520777748\\
0.773	0.878451320126434\\
0.775	0.879648999782153\\
0.777	0.880848237086175\\
0.779	0.882049021713826\\
0.781	0.883251342646999\\
0.783	0.884455188145739\\
0.785	0.885660545718579\\
0.787	0.886867402091563\\
0.789	0.888075743175897\\
0.791	0.889285554034145\\
0.793	0.890496818844914\\
0.795	0.891709520865933\\
0.797	0.892923642395456\\
0.799	0.894139164731892\\
0.801	0.895356068131579\\
0.803	0.896574331764597\\
0.805	0.897793933668519\\
0.807	0.899014850699984\\
0.809	0.900237058483988\\
0.811	0.901460531360755\\
0.813	0.902685242330061\\
0.815	0.90391116299287\\
0.817	0.905138263490138\\
0.819	0.906366512438616\\
0.821	0.907595876863495\\
0.823	0.908826322127693\\
0.825	0.910057811857626\\
0.827	0.911290307865217\\
0.829	0.912523770065958\\
0.831	0.913758156392775\\
0.833	0.914993422705458\\
0.835	0.91622952269537\\
0.837	0.917466407785182\\
0.839	0.918704027023301\\
0.841	0.919942326972685\\
0.843	0.921181251593681\\
0.845	0.922420742120532\\
0.847	0.923660736931128\\
0.849	0.924901171409598\\
0.851	0.926141977801258\\
0.853	0.927383085059429\\
0.855	0.928624418683602\\
0.857	0.929865900548351\\
0.859	0.931107448722401\\
0.861	0.93234897727717\\
0.863	0.933590396084073\\
0.865	0.934831610599807\\
0.867	0.936072521638787\\
0.869	0.937313025131821\\
0.871	0.938553011870044\\
0.873	0.939792367233063\\
0.875	0.941030970900135\\
0.877	0.942268696543165\\
0.879	0.943505411500144\\
0.881	0.944740976427564\\
0.883	0.945975244930213\\
0.885	0.947208063166594\\
0.887	0.948439269428088\\
0.889	0.949668693689762\\
0.891	0.950896157130584\\
0.893	0.95212147162055\\
0.895	0.953344439172028\\
0.897	0.954564851352337\\
0.899	0.955782488654323\\
0.901	0.956997119821341\\
0.903	0.958208501122723\\
0.905	0.959416375575408\\
0.907	0.96062047210695\\
0.909	0.961820504654677\\
0.911	0.963016171195161\\
0.913	0.964207152697583\\
0.915	0.965393111993892\\
0.917	0.966573692557841\\
0.919	0.967748517184159\\
0.921	0.968917186558104\\
0.923	0.970079277704574\\
0.925	0.97123434230466\\
0.927	0.972381904866188\\
0.929	0.97352146073316\\
0.931	0.974652473917245\\
0.933	0.975774374732451\\
0.935	0.976886557211818\\
0.937	0.977988376282405\\
0.939	0.979079144671937\\
0.941	0.980158129517198\\
0.943	0.981224548640602\\
0.945	0.982277566457227\\
0.947	0.983316289470072\\
0.949	0.984339761306247\\
0.951	0.985346957241326\\
0.953	0.986336778153325\\
0.955	0.987308043841715\\
0.957	0.988259485641124\\
0.959	0.989189738254189\\
0.961	0.990097330724693\\
0.963	0.990980676472025\\
0.965	0.991838062313959\\
0.967	0.992667636421267\\
0.969	0.993467395182033\\
0.971	0.994235169018257\\
0.973	0.994968607313406\\
0.975	0.99566516281293\\
0.977	0.996322076213836\\
0.979	0.996936362276967\\
0.981	0.997504799885122\\
0.983	0.998023930426486\\
0.985	0.998490072486252\\
0.987	0.99889936768998\\
0.989	0.999247886172039\\
0.991	0.999531848728159\\
0.993	0.999748086984382\\
0.995	0.999895021153055\\
0.997	0.999974873936643\\
0.999	0.999999236332009\\
};
\addlegendentry{$F_{\hat{X}}, \sigma^2=2$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
-0.999	0.0012771654904164\\
-0.997	0.00611131296207708\\
-0.995	0.0115410955903928\\
-0.993	0.0170048370314726\\
-0.991	0.0223562952535499\\
-0.989	0.0275492016670736\\
-0.987	0.0325711449734532\\
-0.985	0.0374229321563473\\
-0.983	0.0421107716561611\\
-0.981	0.0466429639751339\\
-0.979	0.0510284088974693\\
-0.977	0.0552759148714521\\
-0.975	0.0593938852213763\\
-0.973	0.0633901885227174\\
-0.971	0.0672721207261157\\
-0.969	0.0710464128069604\\
-0.967	0.074719260143922\\
-0.965	0.0782963611733217\\
-0.963	0.081782958787352\\
-0.961	0.0851838811067108\\
-0.959	0.0885035799722289\\
-0.957	0.0917461664340381\\
-0.955	0.0949154430225134\\
-0.953	0.0980149328526809\\
-0.951	0.101047905747731\\
-0.949	0.104017401626534\\
-0.947	0.106926251417968\\
-0.945	0.10977709576054\\
-0.943	0.112572401730133\\
-0.941	0.115314477818032\\
-0.939	0.118005487359143\\
-0.937	0.120647460588442\\
-0.935	0.123242305483181\\
-0.933	0.125791817529646\\
-0.931	0.128297688536497\\
-0.929	0.130761514601784\\
-0.927	0.133184803327691\\
-0.925	0.135568980365505\\
-0.923	0.137915395363344\\
-0.921	0.140225327380361\\
-0.919	0.142499989823571\\
-0.917	0.144740534956772\\
-0.915	0.146948058025233\\
-0.913	0.149123601034804\\
-0.911	0.151268156219636\\
-0.909	0.153382669228901\\
-0.907	0.15546804205947\\
-0.905	0.157525135758574\\
-0.903	0.159554772917883\\
-0.901	0.161557739978109\\
-0.899	0.163534789361275\\
-0.897	0.165486641445967\\
-0.895	0.167413986399361\\
-0.893	0.16931748587839\\
-0.891	0.171197774611187\\
-0.889	0.173055461868885\\
-0.887	0.174891132836813\\
-0.885	0.176705349893326\\
-0.883	0.17849865380369\\
-0.881	0.18027156483576\\
-0.879	0.182024583803591\\
-0.877	0.183758193044533\\
-0.875	0.185472857334888\\
-0.873	0.187169024748756\\
-0.871	0.188847127464278\\
-0.869	0.19050758252114\\
-0.867	0.192150792532862\\
-0.865	0.193777146357114\\
-0.863	0.195387019727003\\
-0.861	0.196980775846073\\
-0.859	0.198558765949506\\
-0.857	0.200121329833828\\
-0.855	0.201668796357237\\
-0.853	0.203201483912514\\
-0.851	0.204719700874301\\
-0.849	0.206223746022436\\
-0.847	0.207713908942861\\
-0.845	0.209190470407535\\
-0.843	0.210653702734682\\
-0.841	0.212103870130572\\
-0.839	0.213541229013995\\
-0.837	0.214966028324461\\
-0.835	0.216378509815116\\
-0.833	0.217778908331283\\
-0.831	0.219167452075462\\
-0.829	0.220544362859603\\
-0.827	0.221909856345359\\
-0.825	0.223264142273028\\
-0.823	0.224607424679808\\
-0.821	0.225939902107975\\
-0.819	0.227261767803533\\
-0.817	0.228573209905868\\
-0.815	0.229874411628893\\
-0.813	0.23116555143413\\
-0.811	0.232446803196186\\
-0.809	0.233718336360999\\
-0.807	0.234980316097241\\
-0.805	0.236232903441247\\
-0.803	0.237476255435779\\
-0.801	0.23871052526296\\
-0.799	0.23993586237166\\
-0.797	0.241152412599616\\
-0.795	0.242360318290552\\
-0.793	0.243559718406534\\
-0.791	0.244750748635805\\
-0.789	0.245933541496309\\
-0.787	0.247108226435118\\
-0.785	0.248274929923949\\
-0.783	0.249433775550964\\
-0.781	0.25058488410902\\
-0.779	0.25172837368054\\
-0.777	0.252864359719153\\
-0.775	0.253992955128261\\
-0.773	0.255114270336657\\
-0.771	0.256228413371343\\
-0.769	0.257335489927663\\
-0.767	0.258435603436872\\
-0.765	0.259528855131255\\
-0.763	0.260615344106896\\
-0.761	0.261695167384216\\
-0.759	0.26276841996635\\
-0.757	0.263835194895479\\
-0.755	0.264895583307189\\
-0.753	0.265949674482946\\
-0.751	0.266997555900763\\
-0.749	0.268039313284134\\
-0.747	0.26907503064931\\
-0.745	0.270104790350975\\
-0.743	0.2711286731264\\
-0.741	0.272146758138127\\
-0.739	0.273159123015241\\
-0.737	0.274165843893294\\
-0.735	0.275166995452924\\
-0.733	0.276162650957231\\
-0.731	0.277152882287948\\
-0.729	0.278137759980459\\
-0.727	0.279117353257707\\
-0.725	0.280091730063035\\
-0.723	0.281060957092001\\
-0.721	0.282025099823202\\
-0.719	0.282984222548146\\
-0.717	0.283938388400211\\
-0.715	0.284887659382717\\
-0.713	0.285832096396149\\
-0.711	0.286771759264566\\
-0.709	0.287706706761211\\
-0.707	0.288636996633363\\
-0.705	0.289562685626462\\
-0.703	0.290483829507513\\
-0.701	0.291400483087819\\
-0.699	0.292312700245045\\
-0.697	0.293220533944653\\
-0.695	0.294124036260718\\
-0.693	0.295023258396155\\
-0.691	0.295918250702367\\
-0.689	0.296809062698347\\
-0.687	0.297695743089242\\
-0.685	0.2985783397844\\
-0.683	0.299456899914915\\
-0.681	0.300331469850698\\
-0.679	0.301202095217071\\
-0.677	0.302068820910916\\
-0.675	0.302931691116385\\
-0.673	0.303790749320189\\
-0.671	0.304646038326475\\
-0.669	0.305497600271312\\
-0.667	0.306345476636788\\
-0.665	0.307189708264743\\
-0.663	0.308030335370136\\
-0.661	0.308867397554068\\
-0.659	0.30970093381647\\
-0.657	0.310530982568457\\
-0.655	0.311357581644375\\
-0.653	0.312180768313532\\
-0.651	0.31300057929164\\
-0.649	0.313817050751963\\
-0.647	0.31463021833619\\
-0.645	0.315440117165027\\
-0.643	0.316246781848545\\
-0.641	0.317050246496249\\
-0.639	0.317850544726921\\
-0.637	0.318647709678208\\
-0.635	0.319441774015984\\
-0.633	0.320232769943483\\
-0.631	0.321020729210212\\
-0.629	0.321805683120655\\
-0.627	0.322587662542762\\
-0.625	0.323366697916241\\
-0.623	0.324142819260656\\
-0.621	0.324916056183333\\
-0.619	0.32568643788708\\
-0.617	0.326453993177726\\
-0.615	0.327218750471495\\
-0.613	0.327980737802197\\
-0.611	0.328739982828261\\
-0.609	0.329496512839613\\
-0.607	0.330250354764385\\
-0.605	0.331001535175482\\
-0.603	0.331750080296999\\
-0.601	0.332496016010494\\
-0.599	0.33323936786112\\
-0.597	0.333980161063624\\
-0.595	0.334718420508209\\
-0.593	0.335454170766271\\
-0.591	0.336187436096011\\
-0.589	0.336918240447922\\
-0.587	0.337646607470156\\
-0.585	0.338372560513781\\
-0.583	0.33909612263792\\
-0.581	0.339817316614778\\
-0.579	0.340536164934573\\
-0.577	0.341252689810346\\
-0.575	0.341966913182685\\
-0.573	0.342678856724342\\
-0.571	0.343388541844751\\
-0.569	0.344095989694458\\
-0.567	0.344801221169457\\
-0.565	0.345504256915435\\
-0.563	0.34620511733193\\
-0.561	0.346903822576405\\
-0.559	0.34760039256824\\
-0.557	0.348294846992639\\
-0.555	0.348987205304461\\
-0.553	0.349677486731977\\
-0.551	0.350365710280541\\
-0.549	0.351051894736201\\
-0.547	0.351736058669228\\
-0.545	0.352418220437584\\
-0.543	0.35309839819031\\
-0.541	0.35377660987086\\
-0.539	0.354452873220361\\
-0.537	0.355127205780814\\
-0.535	0.355799624898231\\
-0.533	0.356470147725712\\
-0.531	0.357138791226464\\
-0.529	0.357805572176758\\
-0.527	0.358470507168837\\
-0.525	0.359133612613759\\
-0.523	0.359794904744197\\
-0.521	0.360454399617177\\
-0.519	0.361112113116769\\
-0.517	0.361768060956729\\
-0.515	0.362422258683086\\
-0.513	0.363074721676691\\
-0.511	0.363725465155707\\
-0.509	0.364374504178059\\
-0.507	0.365021853643845\\
-0.505	0.36566752829769\\
-0.503	0.366311542731069\\
-0.501	0.36695391138458\\
-0.499	0.367594648550183\\
-0.497	0.368233768373389\\
-0.495	0.368871284855421\\
-0.493	0.369507211855328\\
-0.491	0.370141563092066\\
-0.489	0.370774352146542\\
-0.487	0.371405592463615\\
-0.485	0.372035297354074\\
-0.483	0.372663479996572\\
-0.481	0.373290153439529\\
-0.479	0.373915330603003\\
-0.477	0.374539024280526\\
-0.475	0.375161247140913\\
-0.473	0.375782011730033\\
-0.471	0.376401330472559\\
-0.469	0.377019215673678\\
-0.467	0.377635679520779\\
-0.465	0.378250734085111\\
-0.463	0.378864391323411\\
-0.461	0.379476663079505\\
-0.459	0.380087561085889\\
-0.457	0.38069709696527\\
-0.455	0.381305282232095\\
-0.453	0.381912128294045\\
-0.451	0.382517646453514\\
-0.449	0.383121847909053\\
-0.447	0.383724743756795\\
-0.445	0.384326344991865\\
-0.443	0.384926662509748\\
-0.441	0.385525707107656\\
-0.439	0.386123489485859\\
-0.437	0.386720020248999\\
-0.435	0.387315309907383\\
-0.433	0.387909368878255\\
-0.431	0.38850220748705\\
-0.429	0.389093835968623\\
-0.427	0.389684264468465\\
-0.425	0.390273503043895\\
-0.423	0.390861561665234\\
-0.421	0.391448450216965\\
-0.419	0.392034178498868\\
-0.417	0.392618756227143\\
-0.415	0.393202193035516\\
-0.413	0.393784498476321\\
-0.411	0.394365682021575\\
-0.409	0.394945753064029\\
-0.407	0.395524720918205\\
-0.405	0.396102594821423\\
-0.403	0.396679383934803\\
-0.401	0.397255097344258\\
-0.399	0.397829744061473\\
-0.397	0.398403333024863\\
-0.395	0.398975873100525\\
-0.393	0.399547373083169\\
-0.391	0.40011784169704\\
-0.389	0.400687287596824\\
-0.387	0.401255719368539\\
-0.385	0.401823145530419\\
-0.383	0.402389574533781\\
-0.381	0.402955014763876\\
-0.379	0.403519474540736\\
-0.377	0.404082962120002\\
-0.375	0.404645485693744\\
-0.373	0.405207053391264\\
-0.371	0.405767673279899\\
-0.369	0.406327353365797\\
-0.367	0.406886101594695\\
-0.365	0.40744392585268\\
-0.363	0.40800083396694\\
-0.361	0.408556833706506\\
-0.359	0.40911193278298\\
-0.357	0.409666138851261\\
-0.355	0.410219459510249\\
-0.353	0.410771902303553\\
-0.351	0.411323474720174\\
-0.349	0.411874184195197\\
-0.347	0.412424038110454\\
-0.345	0.412973043795193\\
-0.343	0.413521208526733\\
-0.341	0.414068539531105\\
-0.339	0.414615043983696\\
-0.337	0.415160729009871\\
-0.335	0.415705601685598\\
-0.333	0.416249669038058\\
-0.331	0.41679293804625\\
-0.329	0.417335415641587\\
-0.327	0.417877108708484\\
-0.325	0.418418024084939\\
-0.323	0.418958168563106\\
-0.321	0.419497548889863\\
-0.319	0.420036171767366\\
-0.317	0.420574043853605\\
-0.315	0.421111171762946\\
-0.313	0.421647562066668\\
-0.311	0.422183221293498\\
-0.309	0.422718155930129\\
-0.307	0.42325237242174\\
-0.305	0.42378587717251\\
-0.303	0.424318676546119\\
-0.301	0.424850776866246\\
-0.299	0.425382184417064\\
-0.297	0.425912905443726\\
-0.295	0.426442946152843\\
-0.293	0.426972312712962\\
-0.291	0.42750101125503\\
-0.289	0.428029047872862\\
-0.287	0.428556428623595\\
-0.285	0.429083159528145\\
-0.283	0.429609246571646\\
-0.281	0.430134695703898\\
-0.279	0.430659512839802\\
-0.277	0.431183703859789\\
-0.275	0.431707274610249\\
-0.273	0.432230230903947\\
-0.271	0.432752578520449\\
-0.269	0.433274323206523\\
-0.267	0.433795470676552\\
-0.265	0.434316026612935\\
-0.263	0.434835996666484\\
-0.261	0.435355386456819\\
-0.259	0.435874201572755\\
-0.257	0.436392447572685\\
-0.255	0.436910129984964\\
-0.253	0.437427254308284\\
-0.251	0.437943826012044\\
-0.249	0.438459850536719\\
-0.247	0.438975333294223\\
-0.245	0.439490279668273\\
-0.243	0.440004695014737\\
-0.241	0.440518584661996\\
-0.239	0.441031953911284\\
-0.237	0.441544808037038\\
-0.235	0.442057152287238\\
-0.233	0.442568991883742\\
-0.231	0.443080332022627\\
-0.229	0.443591177874511\\
-0.227	0.444101534584885\\
-0.225	0.44461140727444\\
-0.223	0.445120801039381\\
-0.221	0.445629720951748\\
-0.219	0.446138172059732\\
-0.217	0.446646159387982\\
-0.215	0.447153687937916\\
-0.213	0.447660762688028\\
-0.211	0.448167388594183\\
-0.209	0.448673570589925\\
-0.207	0.449179313586767\\
-0.205	0.449684622474488\\
-0.203	0.45018950212142\\
-0.201	0.45069395737474\\
-0.199	0.451197993060754\\
-0.197	0.451701613985179\\
-0.195	0.452204824933422\\
-0.193	0.452707630670861\\
-0.191	0.453210035943116\\
-0.189	0.453712045476324\\
-0.187	0.454213663977407\\
-0.185	0.454714896134344\\
-0.183	0.45521574661643\\
-0.181	0.455716220074543\\
-0.179	0.456216321141405\\
-0.177	0.456716054431839\\
-0.175	0.457215424543025\\
-0.173	0.457714436054756\\
-0.171	0.458213093529687\\
-0.169	0.458711401513589\\
-0.167	0.459209364535592\\
-0.165	0.459706987108436\\
-0.163	0.460204273728711\\
-0.161	0.460701228877098\\
-0.159	0.461197857018615\\
-0.157	0.461694162602849\\
-0.155	0.462190150064194\\
-0.153	0.462685823822087\\
-0.151	0.46318118828124\\
-0.149	0.463676247831869\\
-0.147	0.464171006849925\\
-0.145	0.464665469697323\\
-0.143	0.465159640722163\\
-0.141	0.46565352425896\\
-0.139	0.466147124628862\\
-0.137	0.466640446139874\\
-0.135	0.467133493087075\\
-0.133	0.46762626975284\\
-0.131	0.468118780407053\\
-0.129	0.46861102930732\\
-0.127	0.46910302069919\\
-0.125	0.469594758816361\\
-0.123	0.470086247880892\\
-0.121	0.470577492103416\\
-0.119	0.471068495683344\\
-0.117	0.471559262809072\\
-0.115	0.472049797658191\\
-0.113	0.472540104397687\\
-0.111	0.473030187184146\\
-0.109	0.473520050163957\\
-0.107	0.474009697473511\\
-0.105	0.474499133239402\\
-0.103	0.474988361578624\\
-0.101	0.475477386598771\\
-0.099	0.475966212398232\\
-0.097	0.476454843066386\\
-0.095	0.476943282683797\\
-0.093	0.477431535322409\\
-0.091	0.477919605045736\\
-0.089	0.478407495909054\\
-0.087	0.478895211959593\\
-0.085	0.479382757236724\\
-0.083	0.479870135772153\\
-0.081	0.480357351590101\\
-0.079	0.480844408707501\\
-0.077	0.481331311134173\\
-0.075	0.481818062873021\\
-0.073	0.482304667920209\\
-0.071	0.482791130265349\\
-0.069	0.483277453891685\\
-0.067	0.483763642776271\\
-0.065	0.484249700890159\\
-0.063	0.484735632198577\\
-0.061	0.485221440661107\\
-0.059	0.485707130231871\\
-0.057	0.486192704859707\\
-0.055	0.486678168488345\\
-0.053	0.487163525056592\\
-0.051	0.487648778498504\\
-0.049	0.488133932743564\\
-0.047	0.488618991716861\\
-0.045	0.489103959339267\\
-0.043	0.489588839527605\\
-0.041	0.490073636194836\\
-0.039	0.490558353250224\\
-0.037	0.491042994599515\\
-0.035	0.491527564145111\\
-0.033	0.492012065786242\\
-0.031	0.492496503419141\\
-0.029	0.492980880937216\\
-0.027	0.493465202231224\\
-0.025	0.493949471189441\\
-0.023	0.494433691697836\\
-0.021	0.494917867640244\\
-0.019	0.495402002898535\\
-0.017	0.495886101352786\\
-0.015	0.496370166881456\\
-0.013	0.496854203361551\\
-0.011	0.4973382146688\\
-0.009	0.497822204677822\\
-0.007	0.498306177262301\\
-0.005	0.498790136295152\\
-0.003	0.499274085648695\\
-0.001	0.499758029194824\\
0.001	0.500241970805176\\
0.003	0.500725914351305\\
0.005	0.501209863704848\\
0.007	0.501693822737699\\
0.009	0.502177795322178\\
0.011	0.5026617853312\\
0.013	0.503145796638449\\
0.015	0.503629833118544\\
0.017	0.504113898647214\\
0.019	0.504597997101465\\
0.021	0.505082132359756\\
0.023	0.505566308302164\\
0.025	0.506050528810559\\
0.027	0.506534797768776\\
0.029	0.507019119062784\\
0.031	0.507503496580859\\
0.033	0.507987934213758\\
0.035	0.508472435854889\\
0.037	0.508957005400485\\
0.039	0.509441646749776\\
0.041	0.509926363805164\\
0.043	0.510411160472395\\
0.045	0.510896040660733\\
0.047	0.511381008283139\\
0.049	0.511866067256436\\
0.051	0.512351221501496\\
0.053	0.512836474943408\\
0.055	0.513321831511655\\
0.057	0.513807295140293\\
0.059	0.514292869768129\\
0.061	0.514778559338893\\
0.063	0.515264367801423\\
0.065	0.515750299109841\\
0.067	0.516236357223729\\
0.069	0.516722546108315\\
0.071	0.517208869734651\\
0.073	0.517695332079791\\
0.075	0.518181937126979\\
0.077	0.518668688865827\\
0.079	0.519155591292499\\
0.081	0.519642648409899\\
0.083	0.520129864227847\\
0.085	0.520617242763276\\
0.087	0.521104788040407\\
0.089	0.521592504090946\\
0.091	0.522080394954264\\
0.093	0.522568464677591\\
0.095	0.523056717316203\\
0.097	0.523545156933614\\
0.099	0.524033787601768\\
0.101	0.524522613401229\\
0.103	0.525011638421376\\
0.105	0.525500866760598\\
0.107	0.525990302526489\\
0.109	0.526479949836043\\
0.111	0.526969812815854\\
0.113	0.527459895602314\\
0.115	0.527950202341809\\
0.117	0.528440737190928\\
0.119	0.528931504316656\\
0.121	0.529422507896583\\
0.123	0.529913752119108\\
0.125	0.530405241183639\\
0.127	0.53089697930081\\
0.129	0.53138897069268\\
0.131	0.531881219592947\\
0.133	0.53237373024716\\
0.135	0.532866506912925\\
0.137	0.533359553860126\\
0.139	0.533852875371138\\
0.141	0.53434647574104\\
0.143	0.534840359277837\\
0.145	0.535334530302677\\
0.147	0.535828993150075\\
0.149	0.536323752168131\\
0.151	0.53681881171876\\
0.153	0.537314176177913\\
0.155	0.537809849935806\\
0.157	0.538305837397151\\
0.159	0.538802142981385\\
0.161	0.539298771122902\\
0.163	0.539795726271289\\
0.165	0.540293012891564\\
0.167	0.540790635464408\\
0.169	0.541288598486411\\
0.171	0.541786906470313\\
0.173	0.542285563945244\\
0.175	0.542784575456975\\
0.177	0.543283945568161\\
0.179	0.543783678858595\\
0.181	0.544283779925457\\
0.183	0.544784253383571\\
0.185	0.545285103865656\\
0.187	0.545786336022593\\
0.189	0.546287954523676\\
0.191	0.546789964056884\\
0.193	0.547292369329139\\
0.195	0.547795175066578\\
0.197	0.548298386014821\\
0.199	0.548802006939246\\
0.201	0.54930604262526\\
0.203	0.54981049787858\\
0.205	0.550315377525512\\
0.207	0.550820686413233\\
0.209	0.551326429410075\\
0.211	0.551832611405817\\
0.213	0.552339237311972\\
0.215	0.552846312062084\\
0.217	0.553353840612018\\
0.219	0.553861827940268\\
0.221	0.554370279048252\\
0.223	0.554879198960619\\
0.225	0.55538859272556\\
0.227	0.555898465415114\\
0.229	0.556408822125489\\
0.231	0.556919667977373\\
0.233	0.557431008116258\\
0.235	0.557942847712762\\
0.237	0.558455191962962\\
0.239	0.558968046088716\\
0.241	0.559481415338004\\
0.243	0.559995304985263\\
0.245	0.560509720331727\\
0.247	0.561024666705777\\
0.249	0.561540149463281\\
0.251	0.562056173987956\\
0.253	0.562572745691716\\
0.255	0.563089870015036\\
0.257	0.563607552427315\\
0.259	0.564125798427245\\
0.261	0.564644613543181\\
0.263	0.565164003333516\\
0.265	0.565683973387065\\
0.267	0.566204529323448\\
0.269	0.566725676793477\\
0.271	0.567247421479551\\
0.273	0.567769769096053\\
0.275	0.568292725389751\\
0.277	0.568816296140211\\
0.279	0.569340487160198\\
0.281	0.569865304296102\\
0.283	0.570390753428354\\
0.285	0.570916840471855\\
0.287	0.571443571376404\\
0.289	0.571970952127138\\
0.291	0.57249898874497\\
0.293	0.573027687287038\\
0.295	0.573557053847157\\
0.297	0.574087094556274\\
0.299	0.574617815582936\\
0.301	0.575149223133754\\
0.303	0.575681323453881\\
0.305	0.57621412282749\\
0.307	0.57674762757826\\
0.309	0.577281844069871\\
0.311	0.577816778706502\\
0.313	0.578352437933332\\
0.315	0.578888828237054\\
0.317	0.579425956146395\\
0.319	0.579963828232634\\
0.321	0.580502451110137\\
0.323	0.581041831436894\\
0.325	0.581581975915061\\
0.327	0.582122891291516\\
0.329	0.582664584358413\\
0.331	0.58320706195375\\
0.333	0.583750330961942\\
0.335	0.584294398314402\\
0.337	0.584839270990129\\
0.339	0.585384956016304\\
0.341	0.585931460468895\\
0.343	0.586478791473267\\
0.345	0.587026956204807\\
0.347	0.587575961889546\\
0.349	0.588125815804803\\
0.351	0.588676525279826\\
0.353	0.589228097696447\\
0.355	0.589780540489751\\
0.357	0.590333861148739\\
0.359	0.59088806721702\\
0.361	0.591443166293494\\
0.363	0.59199916603306\\
0.365	0.59255607414732\\
0.367	0.593113898405305\\
0.369	0.593672646634203\\
0.371	0.594232326720101\\
0.373	0.594792946608736\\
0.375	0.595354514306256\\
0.377	0.595917037879998\\
0.379	0.596480525459264\\
0.381	0.597044985236124\\
0.383	0.597610425466219\\
0.385	0.598176854469581\\
0.387	0.598744280631461\\
0.389	0.599312712403177\\
0.391	0.59988215830296\\
0.393	0.600452626916831\\
0.395	0.601024126899475\\
0.397	0.601596666975137\\
0.399	0.602170255938527\\
0.401	0.602744902655742\\
0.403	0.603320616065197\\
0.405	0.603897405178577\\
0.407	0.604475279081795\\
0.409	0.605054246935971\\
0.411	0.605634317978425\\
0.413	0.606215501523679\\
0.415	0.606797806964484\\
0.417	0.607381243772857\\
0.419	0.607965821501132\\
0.421	0.608551549783035\\
0.423	0.609138438334766\\
0.425	0.609726496956105\\
0.427	0.610315735531535\\
0.429	0.610906164031377\\
0.431	0.61149779251295\\
0.433	0.612090631121745\\
0.435	0.612684690092617\\
0.437	0.613279979751001\\
0.439	0.613876510514141\\
0.441	0.614474292892344\\
0.443	0.615073337490252\\
0.445	0.615673655008135\\
0.447	0.616275256243205\\
0.449	0.616878152090947\\
0.451	0.617482353546486\\
0.453	0.618087871705955\\
0.455	0.618694717767905\\
0.457	0.61930290303473\\
0.459	0.619912438914111\\
0.461	0.620523336920495\\
0.463	0.62113560867659\\
0.465	0.621749265914889\\
0.467	0.622364320479221\\
0.469	0.622980784326322\\
0.471	0.623598669527441\\
0.473	0.624217988269967\\
0.475	0.624838752859087\\
0.477	0.625460975719474\\
0.479	0.626084669396997\\
0.481	0.626709846560471\\
0.483	0.627336520003428\\
0.485	0.627964702645926\\
0.487	0.628594407536385\\
0.489	0.629225647853458\\
0.491	0.629858436907934\\
0.493	0.630492788144672\\
0.495	0.631128715144579\\
0.497	0.631766231626611\\
0.499	0.632405351449817\\
0.501	0.63304608861542\\
0.503	0.633688457268931\\
0.505	0.63433247170231\\
0.507	0.634978146356155\\
0.509	0.635625495821941\\
0.511	0.636274534844293\\
0.513	0.636925278323309\\
0.515	0.637577741316914\\
0.517	0.638231939043271\\
0.519	0.638887886883231\\
0.521	0.639545600382823\\
0.523	0.640205095255803\\
0.525	0.640866387386241\\
0.527	0.641529492831163\\
0.529	0.642194427823242\\
0.531	0.642861208773536\\
0.533	0.643529852274288\\
0.535	0.644200375101769\\
0.537	0.644872794219186\\
0.539	0.645547126779639\\
0.541	0.64622339012914\\
0.543	0.64690160180969\\
0.545	0.647581779562416\\
0.547	0.648263941330772\\
0.549	0.648948105263799\\
0.551	0.649634289719459\\
0.553	0.650322513268023\\
0.555	0.651012794695539\\
0.557	0.651705153007361\\
0.559	0.65239960743176\\
0.561	0.653096177423595\\
0.563	0.65379488266807\\
0.565	0.654495743084565\\
0.567	0.655198778830542\\
0.569	0.655904010305542\\
0.571	0.656611458155249\\
0.573	0.657321143275658\\
0.575	0.658033086817315\\
0.577	0.658747310189654\\
0.579	0.659463835065428\\
0.581	0.660182683385222\\
0.583	0.66090387736208\\
0.585	0.661627439486218\\
0.587	0.662353392529844\\
0.589	0.663081759552078\\
0.591	0.663812563903989\\
0.593	0.664545829233729\\
0.595	0.665281579491791\\
0.597	0.666019838936376\\
0.599	0.666760632138879\\
0.601	0.667503983989506\\
0.603	0.668249919703001\\
0.605	0.668998464824518\\
0.607	0.669749645235615\\
0.609	0.670503487160387\\
0.611	0.671260017171739\\
0.613	0.672019262197803\\
0.615	0.672781249528505\\
0.617	0.673546006822274\\
0.619	0.67431356211292\\
0.621	0.675083943816667\\
0.623	0.675857180739344\\
0.625	0.676633302083759\\
0.627	0.677412337457238\\
0.629	0.678194316879345\\
0.631	0.678979270789788\\
0.633	0.679767230056517\\
0.635	0.680558225984016\\
0.637	0.681352290321792\\
0.639	0.682149455273079\\
0.641	0.682949753503751\\
0.643	0.683753218151455\\
0.645	0.684559882834973\\
0.647	0.68536978166381\\
0.649	0.686182949248037\\
0.651	0.68699942070836\\
0.653	0.687819231686468\\
0.655	0.688642418355625\\
0.657	0.689469017431543\\
0.659	0.69029906618353\\
0.661	0.691132602445932\\
0.663	0.691969664629864\\
0.665	0.692810291735257\\
0.667	0.693654523363212\\
0.669	0.694502399728688\\
0.671	0.695353961673525\\
0.673	0.696209250679811\\
0.675	0.697068308883615\\
0.677	0.697931179089084\\
0.679	0.698797904782929\\
0.681	0.699668530149302\\
0.683	0.700543100085084\\
0.685	0.7014216602156\\
0.687	0.702304256910758\\
0.689	0.703190937301653\\
0.691	0.704081749297633\\
0.693	0.704976741603845\\
0.695	0.705875963739282\\
0.697	0.706779466055347\\
0.699	0.707687299754955\\
0.701	0.708599516912181\\
0.703	0.709516170492487\\
0.705	0.710437314373538\\
0.707	0.711363003366637\\
0.709	0.712293293238789\\
0.711	0.713228240735434\\
0.713	0.714167903603851\\
0.715	0.715112340617283\\
0.717	0.716061611599789\\
0.719	0.717015777451854\\
0.721	0.717974900176798\\
0.723	0.718939042907999\\
0.725	0.719908269936965\\
0.727	0.720882646742293\\
0.729	0.721862240019541\\
0.731	0.722847117712051\\
0.733	0.723837349042769\\
0.735	0.724833004547076\\
0.737	0.725834156106706\\
0.739	0.726840876984759\\
0.741	0.727853241861873\\
0.743	0.7288713268736\\
0.745	0.729895209649025\\
0.747	0.73092496935069\\
0.749	0.731960686715866\\
0.751	0.733002444099237\\
0.753	0.734050325517054\\
0.755	0.735104416692811\\
0.757	0.736164805104521\\
0.759	0.73723158003365\\
0.761	0.738304832615784\\
0.763	0.739384655893104\\
0.765	0.740471144868746\\
0.767	0.741564396563128\\
0.769	0.742664510072337\\
0.771	0.743771586628657\\
0.773	0.744885729663343\\
0.775	0.746007044871739\\
0.777	0.747135640280847\\
0.779	0.74827162631946\\
0.781	0.74941511589098\\
0.783	0.750566224449036\\
0.785	0.751725070076051\\
0.787	0.752891773564882\\
0.789	0.754066458503691\\
0.791	0.755249251364195\\
0.793	0.756440281593466\\
0.795	0.757639681709448\\
0.797	0.758847587400384\\
0.799	0.76006413762834\\
0.801	0.76128947473704\\
0.803	0.762523744564221\\
0.805	0.763767096558753\\
0.807	0.765019683902759\\
0.809	0.766281663639001\\
0.811	0.767553196803814\\
0.813	0.76883444856587\\
0.815	0.770125588371107\\
0.817	0.771426790094132\\
0.819	0.772738232196467\\
0.821	0.774060097892025\\
0.823	0.775392575320192\\
0.825	0.776735857726972\\
0.827	0.778090143654641\\
0.829	0.779455637140397\\
0.831	0.780832547924538\\
0.833	0.782221091668717\\
0.835	0.783621490184884\\
0.837	0.785033971675539\\
0.839	0.786458770986005\\
0.841	0.787896129869428\\
0.843	0.789346297265318\\
0.845	0.790809529592465\\
0.847	0.792286091057139\\
0.849	0.793776253977564\\
0.851	0.795280299125699\\
0.853	0.796798516087486\\
0.855	0.798331203642763\\
0.857	0.799878670166172\\
0.859	0.801441234050494\\
0.861	0.803019224153927\\
0.863	0.804612980272997\\
0.865	0.806222853642886\\
0.867	0.807849207467138\\
0.869	0.80949241747886\\
0.871	0.811152872535722\\
0.873	0.812830975251244\\
0.875	0.814527142665112\\
0.877	0.816241806955467\\
0.879	0.817975416196409\\
0.881	0.81972843516424\\
0.883	0.82150134619631\\
0.885	0.823294650106674\\
0.887	0.825108867163187\\
0.889	0.826944538131115\\
0.891	0.828802225388813\\
0.893	0.83068251412161\\
0.895	0.832586013600639\\
0.897	0.834513358554033\\
0.899	0.836465210638725\\
0.901	0.838442260021891\\
0.903	0.840445227082117\\
0.905	0.842474864241426\\
0.907	0.84453195794053\\
0.909	0.846617330771099\\
0.911	0.848731843780364\\
0.913	0.850876398965196\\
0.915	0.853051941974767\\
0.917	0.855259465043228\\
0.919	0.857500010176429\\
0.921	0.859774672619639\\
0.923	0.862084604636656\\
0.925	0.864431019634495\\
0.927	0.866815196672309\\
0.929	0.869238485398216\\
0.931	0.871702311463503\\
0.933	0.874208182470353\\
0.935	0.876757694516819\\
0.937	0.879352539411558\\
0.939	0.881994512640857\\
0.941	0.884685522181968\\
0.943	0.887427598269867\\
0.945	0.89022290423946\\
0.947	0.893073748582032\\
0.949	0.895982598373466\\
0.951	0.898952094252269\\
0.953	0.901985067147319\\
0.955	0.905084556977487\\
0.957	0.908253833565962\\
0.959	0.911496420027771\\
0.961	0.914816118893289\\
0.963	0.918217041212648\\
0.965	0.921703638826678\\
0.967	0.925280739856078\\
0.969	0.92895358719304\\
0.971	0.932727879273884\\
0.973	0.936609811477283\\
0.975	0.940606114778624\\
0.977	0.944724085128548\\
0.979	0.948971591102531\\
0.981	0.953357036024866\\
0.983	0.957889228343839\\
0.985	0.962577067843653\\
0.987	0.967428855026547\\
0.989	0.972450798332926\\
0.991	0.97764370474645\\
0.993	0.982995162968527\\
0.995	0.988458904409607\\
0.997	0.993888687037923\\
0.999	0.998722834509584\\
};
\addlegendentry{$F_{\hat{X}}, \sigma^2=1$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
-0.999	0.00816450194378752\\
-0.997	0.0242353615998805\\
-0.995	0.0376108305091062\\
-0.993	0.0491280460666865\\
-0.991	0.0593012954912238\\
-0.989	0.0684481161174547\\
-0.987	0.0767794400596229\\
-0.985	0.0844436686054038\\
-0.983	0.0915498679238246\\
-0.981	0.0981809593924677\\
-0.979	0.104401713016222\\
-0.977	0.11026384671004\\
-0.975	0.115809418477772\\
-0.973	0.121073162664813\\
-0.971	0.126084146616698\\
-0.969	0.130866975005362\\
-0.967	0.135442684297223\\
-0.965	0.139829419606895\\
-0.963	0.144042955355257\\
-0.961	0.148097101643167\\
-0.959	0.152004025568357\\
-0.957	0.155774508265739\\
-0.955	0.159418152703696\\
-0.953	0.162943553282278\\
-0.951	0.166358435465441\\
-0.949	0.16966977166207\\
-0.947	0.172883878103098\\
-0.945	0.17600649638048\\
-0.943	0.179042862507044\\
-0.941	0.181997765747578\\
-0.939	0.1848755990077\\
-0.937	0.18768040221007\\
-0.935	0.190415899810382\\
-0.933	0.193085533388601\\
-0.931	0.19569249007973\\
-0.929	0.198239727472328\\
-0.927	0.20072999549412\\
-0.925	0.203165855716378\\
-0.923	0.20554969843766\\
-0.921	0.207883757849611\\
-0.919	0.210170125540076\\
-0.917	0.212410762549691\\
-0.915	0.214607510165764\\
-0.913	0.216762099610385\\
-0.911	0.218876160757216\\
-0.909	0.220951229992588\\
-0.907	0.222988757320675\\
-0.905	0.224990112799083\\
-0.903	0.226956592379834\\
-0.901	0.228889423221049\\
-0.899	0.230789768526329\\
-0.897	0.232658731961782\\
-0.895	0.234497361694521\\
-0.893	0.236306654091225\\
-0.891	0.238087557110787\\
-0.889	0.239840973421186\\
-0.887	0.241567763267218\\
-0.885	0.243268747112825\\
-0.883	0.244944708079089\\
-0.881	0.246596394196715\\
-0.879	0.248224520489797\\
-0.877	0.249829770905938\\
-0.875	0.251412800106189\\
-0.873	0.252974235126959\\
-0.871	0.254514676924789\\
-0.869	0.25603470181383\\
-0.867	0.257534862804909\\
-0.865	0.259015690854205\\
-0.863	0.26047769602881\\
-0.861	0.261921368595766\\
-0.859	0.263347180040571\\
-0.857	0.264755584020589\\
-0.855	0.26614701725834\\
-0.853	0.26752190037917\\
-0.851	0.268880638697447\\
-0.849	0.270223622955044\\
-0.847	0.271551230015564\\
-0.845	0.272863823517475\\
-0.843	0.274161754489051\\
-0.841	0.275445361927776\\
-0.839	0.276714973346678\\
-0.837	0.277970905289829\\
-0.835	0.279213463819088\\
-0.833	0.280442944974015\\
-0.831	0.281659635206696\\
-0.829	0.282863811793136\\
-0.827	0.284055743222712\\
-0.825	0.285235689567085\\
-0.823	0.286403902829865\\
-0.821	0.287560627278227\\
-0.819	0.28870609975759\\
-0.817	0.289840549990388\\
-0.815	0.290964200859897\\
-0.813	0.292077268680011\\
-0.811	0.293179963451785\\
-0.809	0.294272489107543\\
-0.807	0.295355043743243\\
-0.805	0.296427819839794\\
-0.803	0.297491004473944\\
-0.801	0.298544779519322\\
-0.799	0.299589321838193\\
-0.797	0.300624803464425\\
-0.795	0.301651391778161\\
-0.793	0.302669249672638\\
-0.791	0.303678535713574\\
-0.789	0.304679404291524\\
-0.787	0.305672005767565\\
-0.785	0.306656486612673\\
-0.783	0.307632989541107\\
-0.781	0.308601653638107\\
-0.779	0.309562614482206\\
-0.777	0.310516004262413\\
-0.775	0.311461951890541\\
-0.773	0.312400583108902\\
-0.771	0.313332020593606\\
-0.769	0.314256384053684\\
-0.767	0.315173790326224\\
-0.765	0.316084353467721\\
-0.763	0.316988184841819\\
-0.761	0.317885393203607\\
-0.759	0.318776084780649\\
-0.757	0.319660363350876\\
-0.755	0.320538330317502\\
-0.753	0.321410084781098\\
-0.751	0.322275723608941\\
-0.749	0.323135341501776\\
-0.747	0.323989031058098\\
-0.745	0.324836882836062\\
-0.743	0.325678985413133\\
-0.741	0.326515425443569\\
-0.739	0.327346287713832\\
-0.737	0.328171655196021\\
-0.735	0.328991609099396\\
-0.733	0.329806228920101\\
-0.731	0.330615592489134\\
-0.729	0.331419776018651\\
-0.727	0.332218854146679\\
-0.725	0.333012899980285\\
-0.723	0.333801985137285\\
-0.721	0.334586179786538\\
-0.719	0.335365552686887\\
-0.717	0.336140171224799\\
-0.715	0.336910101450765\\
-0.713	0.337675408114498\\
-0.711	0.338436154698973\\
-0.709	0.339192403453374\\
-0.707	0.339944215424974\\
-0.705	0.340691650489982\\
-0.703	0.341434767383426\\
-0.701	0.342173623728078\\
-0.699	0.342908276062467\\
-0.697	0.343638779868031\\
-0.695	0.344365189595409\\
-0.693	0.345087558689932\\
-0.691	0.345805939616332\\
-0.689	0.346520383882693\\
-0.687	0.347230942063679\\
-0.685	0.347937663823064\\
-0.683	0.348640597935586\\
-0.681	0.349339792308149\\
-0.679	0.350035294000406\\
-0.677	0.350727149244727\\
-0.675	0.351415403465587\\
-0.673	0.352100101298397\\
-0.671	0.35278128660778\\
-0.669	0.353459002505334\\
-0.667	0.354133291366876\\
-0.665	0.354804194849208\\
-0.663	0.355471753906401\\
-0.661	0.356136008805627\\
-0.659	0.356796999142547\\
-0.657	0.357454763856273\\
-0.655	0.358109341243918\\
-0.653	0.358760768974742\\
-0.651	0.359409084103919\\
-0.649	0.360054323085926\\
-0.647	0.360696521787572\\
-0.645	0.361335715500671\\
-0.643	0.361971938954392\\
-0.641	0.362605226327262\\
-0.639	0.363235611258867\\
-0.637	0.363863126861236\\
-0.635	0.364487805729934\\
-0.633	0.365109679954858\\
-0.631	0.365728781130767\\
-0.629	0.366345140367526\\
-0.627	0.366958788300099\\
-0.625	0.367569755098283\\
-0.623	0.368178070476195\\
-0.621	0.368783763701518\\
-0.619	0.369386863604523\\
-0.617	0.369987398586857\\
-0.615	0.370585396630116\\
-0.613	0.371180885304208\\
-0.611	0.371773891775509\\
-0.609	0.372364442814815\\
-0.607	0.37295256480511\\
-0.605	0.373538283749139\\
-0.603	0.374121625276797\\
-0.601	0.374702614652347\\
-0.599	0.375281276781461\\
-0.597	0.375857636218092\\
-0.595	0.376431717171193\\
-0.593	0.377003543511264\\
-0.591	0.377573138776759\\
-0.589	0.378140526180333\\
-0.587	0.378705728614951\\
-0.585	0.379268768659852\\
-0.583	0.379829668586378\\
-0.581	0.380388450363671\\
-0.579	0.380945135664233\\
-0.577	0.381499745869372\\
-0.575	0.382052302074509\\
-0.573	0.382602825094386\\
-0.571	0.383151335468138\\
-0.569	0.383697853464262\\
-0.567	0.384242399085479\\
-0.565	0.384784992073478\\
-0.563	0.385325651913567\\
-0.561	0.385864397839212\\
-0.559	0.386401248836488\\
-0.557	0.386936223648422\\
-0.555	0.387469340779254\\
-0.553	0.388000618498597\\
-0.551	0.38853007484551\\
-0.549	0.38905772763249\\
-0.547	0.389583594449372\\
-0.545	0.390107692667151\\
-0.543	0.390630039441722\\
-0.541	0.391150651717543\\
-0.539	0.391669546231217\\
-0.537	0.39218673951501\\
-0.535	0.392702247900281\\
-0.533	0.393216087520859\\
-0.531	0.393728274316332\\
-0.529	0.394238824035289\\
-0.527	0.394747752238477\\
-0.525	0.395255074301907\\
-0.523	0.395760805419892\\
-0.521	0.396264960608024\\
-0.519	0.396767554706096\\
-0.517	0.397268602380959\\
-0.515	0.397768118129326\\
-0.513	0.398266116280522\\
-0.511	0.398762610999178\\
-0.509	0.39925761628787\\
-0.507	0.399751145989711\\
-0.505	0.40024321379089\\
-0.503	0.400733833223164\\
-0.501	0.401223017666297\\
-0.499	0.401710780350458\\
-0.497	0.40219713435857\\
-0.495	0.402682092628615\\
-0.493	0.403165667955894\\
-0.491	0.403647872995246\\
-0.489	0.404128720263226\\
-0.487	0.40460822214024\\
-0.485	0.405086390872639\\
-0.483	0.405563238574778\\
-0.481	0.406038777231035\\
-0.479	0.40651301869779\\
-0.477	0.406985974705373\\
-0.475	0.407457656859971\\
-0.473	0.407928076645505\\
-0.471	0.408397245425469\\
-0.469	0.408865174444735\\
-0.467	0.409331874831331\\
-0.465	0.409797357598185\\
-0.463	0.410261633644829\\
-0.461	0.410724713759088\\
-0.459	0.411186608618727\\
-0.457	0.411647328793074\\
-0.455	0.412106884744611\\
-0.453	0.412565286830542\\
-0.451	0.413022545304332\\
-0.449	0.413478670317211\\
-0.447	0.413933671919668\\
-0.445	0.414387560062904\\
-0.443	0.414840344600267\\
-0.441	0.415292035288662\\
-0.439	0.415742641789937\\
-0.437	0.416192173672243\\
-0.435	0.416640640411373\\
-0.433	0.417088051392078\\
-0.431	0.41753441590936\\
-0.429	0.417979743169744\\
-0.427	0.418424042292529\\
-0.425	0.418867322311019\\
-0.423	0.41930959217373\\
-0.421	0.419750860745579\\
-0.419	0.420191136809057\\
-0.417	0.420630429065376\\
-0.415	0.421068746135603\\
-0.413	0.421506096561772\\
-0.411	0.42194248880798\\
-0.409	0.422377931261462\\
-0.407	0.422812432233655\\
-0.405	0.423245999961238\\
-0.403	0.423678642607159\\
-0.401	0.424110368261647\\
-0.399	0.424541184943201\\
-0.397	0.424971100599573\\
-0.395	0.42540012310873\\
-0.393	0.425828260279799\\
-0.391	0.426255519854002\\
-0.389	0.426681909505575\\
-0.387	0.427107436842667\\
-0.385	0.427532109408238\\
-0.383	0.427955934680929\\
-0.381	0.428378920075926\\
-0.379	0.428801072945811\\
-0.377	0.429222400581399\\
-0.375	0.429642910212559\\
-0.373	0.43006260900903\\
-0.371	0.430481504081214\\
-0.369	0.430899602480971\\
-0.367	0.431316911202386\\
-0.365	0.431733437182541\\
-0.363	0.43214918730226\\
-0.361	0.432564168386858\\
-0.359	0.432978387206864\\
-0.357	0.433391850478746\\
-0.355	0.433804564865619\\
-0.353	0.434216536977941\\
-0.351	0.434627773374208\\
-0.349	0.435038280561625\\
-0.347	0.43544806499678\\
-0.345	0.435857133086303\\
-0.343	0.436265491187516\\
-0.341	0.436673145609071\\
-0.339	0.437080102611584\\
-0.337	0.437486368408258\\
-0.335	0.437891949165496\\
-0.333	0.438296851003505\\
-0.331	0.438701079996898\\
-0.329	0.439104642175274\\
-0.327	0.439507543523809\\
-0.325	0.439909789983818\\
-0.323	0.440311387453327\\
-0.321	0.440712341787627\\
-0.319	0.441112658799822\\
-0.317	0.441512344261374\\
-0.315	0.441911403902636\\
-0.313	0.442309843413377\\
-0.311	0.442707668443305\\
-0.309	0.443104884602581\\
-0.307	0.443501497462322\\
-0.305	0.443897512555102\\
-0.303	0.444292935375449\\
-0.301	0.444687771380326\\
-0.299	0.445082025989614\\
-0.297	0.445475704586585\\
-0.295	0.445868812518373\\
-0.293	0.446261355096432\\
-0.291	0.446653337596994\\
-0.289	0.447044765261518\\
-0.287	0.447435643297136\\
-0.285	0.447825976877089\\
-0.283	0.448215771141166\\
-0.281	0.448605031196122\\
-0.279	0.448993762116112\\
-0.277	0.449381968943099\\
-0.275	0.449769656687269\\
-0.273	0.450156830327441\\
-0.271	0.450543494811464\\
-0.269	0.450929655056618\\
-0.267	0.451315315950002\\
-0.265	0.451700482348927\\
-0.263	0.452085159081293\\
-0.261	0.452469350945973\\
-0.259	0.45285306271318\\
-0.257	0.453236299124844\\
-0.255	0.453619064894969\\
-0.253	0.454001364710001\\
-0.251	0.454383203229178\\
-0.249	0.454764585084888\\
-0.247	0.455145514883012\\
-0.245	0.455525997203272\\
-0.243	0.455906036599569\\
-0.241	0.456285637600323\\
-0.239	0.456664804708799\\
-0.237	0.457043542403444\\
-0.235	0.457421855138204\\
-0.233	0.457799747342854\\
-0.231	0.458177223423307\\
-0.229	0.458554287761938\\
-0.227	0.458930944717887\\
-0.225	0.459307198627371\\
-0.223	0.459683053803988\\
-0.221	0.460058514539017\\
-0.219	0.460433585101716\\
-0.217	0.460808269739619\\
-0.215	0.461182572678824\\
-0.213	0.461556498124284\\
-0.211	0.461930050260094\\
-0.209	0.462303233249769\\
-0.207	0.462676051236528\\
-0.205	0.46304850834357\\
-0.203	0.463420608674348\\
-0.201	0.463792356312836\\
-0.199	0.464163755323807\\
-0.197	0.464534809753091\\
-0.195	0.464905523627839\\
-0.193	0.465275900956789\\
-0.191	0.46564594573052\\
-0.189	0.466015661921707\\
-0.187	0.466385053485378\\
-0.185	0.466754124359163\\
-0.183	0.467122878463542\\
-0.181	0.46749131970209\\
-0.179	0.467859451961725\\
-0.177	0.468227279112948\\
-0.175	0.46859480501008\\
-0.173	0.468962033491503\\
-0.171	0.469328968379892\\
-0.169	0.469695613482451\\
-0.167	0.470061972591142\\
-0.165	0.470428049482916\\
-0.163	0.470793847919938\\
-0.161	0.471159371649814\\
-0.159	0.471524624405813\\
-0.157	0.471889609907089\\
-0.155	0.472254331858899\\
-0.153	0.472618793952824\\
-0.151	0.472982999866982\\
-0.149	0.473346953266244\\
-0.147	0.473710657802445\\
-0.145	0.474074117114595\\
-0.143	0.47443733482909\\
-0.141	0.474800314559917\\
-0.139	0.475163059908862\\
-0.137	0.475525574465714\\
-0.135	0.475887861808465\\
-0.133	0.476249925503518\\
-0.131	0.476611769105878\\
-0.129	0.476973396159359\\
-0.127	0.477334810196776\\
-0.125	0.477696014740141\\
-0.123	0.47805701330086\\
-0.121	0.478417809379923\\
-0.119	0.478778406468096\\
-0.117	0.479138808046115\\
-0.115	0.479499017584871\\
-0.113	0.479859038545598\\
-0.111	0.480218874380063\\
-0.109	0.48057852853075\\
-0.107	0.480938004431041\\
-0.105	0.481297305505407\\
-0.103	0.481656435169582\\
-0.101	0.482015396830747\\
-0.099	0.482374193887715\\
-0.097	0.482732829731101\\
-0.095	0.483091307743508\\
-0.093	0.483449631299698\\
-0.091	0.483807803766774\\
-0.089	0.484165828504349\\
-0.087	0.484523708864726\\
-0.085	0.484881448193066\\
-0.083	0.485239049827565\\
-0.081	0.485596517099623\\
-0.079	0.485953853334015\\
-0.077	0.486311061849064\\
-0.075	0.486668145956805\\
-0.073	0.487025108963157\\
-0.071	0.487381954168092\\
-0.069	0.487738684865799\\
-0.067	0.488095304344849\\
-0.065	0.488451815888368\\
-0.063	0.488808222774193\\
-0.061	0.489164528275042\\
-0.059	0.489520735658678\\
-0.057	0.489876848188067\\
-0.055	0.490232869121548\\
-0.053	0.490588801712988\\
-0.051	0.490944649211949\\
-0.049	0.491300414863845\\
-0.047	0.491656101910106\\
-0.045	0.492011713588335\\
-0.043	0.492367253132469\\
-0.041	0.492722723772939\\
-0.039	0.493078128736826\\
-0.037	0.493433471248024\\
-0.035	0.493788754527393\\
-0.033	0.494143981792919\\
-0.031	0.494499156259872\\
-0.029	0.494854281140961\\
-0.027	0.495209359646492\\
-0.025	0.495564394984525\\
-0.023	0.495919390361028\\
-0.021	0.496274348980034\\
-0.019	0.496629274043797\\
-0.017	0.496984168752948\\
-0.015	0.497339036306648\\
-0.013	0.497693879902744\\
-0.011	0.498048702737925\\
-0.009	0.498403508007878\\
-0.007	0.498758298907437\\
-0.005	0.499113078630744\\
-0.003	0.499467850371399\\
-0.001	0.499822617322617\\
0.001	0.500177382677383\\
0.003	0.500532149628601\\
0.005	0.500886921369256\\
0.007	0.501241701092563\\
0.009	0.501596491992122\\
0.011	0.501951297262075\\
0.013	0.502306120097256\\
0.015	0.502660963693352\\
0.017	0.503015831247052\\
0.019	0.503370725956203\\
0.021	0.503725651019966\\
0.023	0.504080609638972\\
0.025	0.504435605015475\\
0.027	0.504790640353508\\
0.029	0.505145718859039\\
0.031	0.505500843740128\\
0.033	0.505856018207081\\
0.035	0.506211245472607\\
0.037	0.506566528751976\\
0.039	0.506921871263174\\
0.041	0.507277276227061\\
0.043	0.507632746867531\\
0.045	0.507988286411665\\
0.047	0.508343898089894\\
0.049	0.508699585136155\\
0.051	0.509055350788051\\
0.053	0.509411198287012\\
0.055	0.509767130878452\\
0.057	0.510123151811933\\
0.059	0.510479264341322\\
0.061	0.510835471724958\\
0.063	0.511191777225807\\
0.065	0.511548184111632\\
0.067	0.511904695655151\\
0.069	0.512261315134201\\
0.071	0.512618045831908\\
0.073	0.512974891036843\\
0.075	0.513331854043195\\
0.077	0.513688938150936\\
0.079	0.514046146665985\\
0.081	0.514403482900377\\
0.083	0.514760950172435\\
0.085	0.515118551806934\\
0.087	0.515476291135274\\
0.089	0.515834171495651\\
0.091	0.516192196233226\\
0.093	0.516550368700302\\
0.095	0.516908692256492\\
0.097	0.517267170268899\\
0.099	0.517625806112285\\
0.101	0.517984603169253\\
0.103	0.518343564830419\\
0.105	0.518702694494593\\
0.107	0.519061995568959\\
0.109	0.519421471469251\\
0.111	0.519781125619937\\
0.113	0.520140961454402\\
0.115	0.520500982415129\\
0.117	0.520861191953885\\
0.119	0.521221593531904\\
0.121	0.521582190620077\\
0.123	0.52194298669914\\
0.125	0.522303985259859\\
0.127	0.522665189803224\\
0.129	0.523026603840641\\
0.131	0.523388230894122\\
0.133	0.523750074496482\\
0.135	0.524112138191535\\
0.137	0.524474425534286\\
0.139	0.524836940091138\\
0.141	0.525199685440083\\
0.143	0.52556266517091\\
0.145	0.525925882885405\\
0.147	0.526289342197555\\
0.149	0.526653046733756\\
0.151	0.527017000133018\\
0.153	0.527381206047176\\
0.155	0.527745668141101\\
0.157	0.528110390092911\\
0.159	0.528475375594187\\
0.161	0.528840628350186\\
0.163	0.529206152080062\\
0.165	0.529571950517084\\
0.167	0.529938027408858\\
0.169	0.530304386517549\\
0.171	0.530671031620108\\
0.173	0.531037966508497\\
0.175	0.53140519498992\\
0.177	0.531772720887052\\
0.179	0.532140548038275\\
0.181	0.53250868029791\\
0.183	0.532877121536458\\
0.185	0.533245875640837\\
0.187	0.533614946514622\\
0.189	0.533984338078293\\
0.191	0.53435405426948\\
0.193	0.534724099043211\\
0.195	0.535094476372161\\
0.197	0.535465190246909\\
0.199	0.535836244676193\\
0.201	0.536207643687164\\
0.203	0.536579391325652\\
0.205	0.53695149165643\\
0.207	0.537323948763472\\
0.209	0.537696766750231\\
0.211	0.538069949739906\\
0.213	0.538443501875716\\
0.215	0.538817427321176\\
0.217	0.539191730260381\\
0.219	0.539566414898284\\
0.221	0.539941485460983\\
0.223	0.540316946196012\\
0.225	0.540692801372629\\
0.227	0.541069055282113\\
0.229	0.541445712238062\\
0.231	0.541822776576693\\
0.233	0.542200252657147\\
0.235	0.542578144861796\\
0.237	0.542956457596557\\
0.239	0.543335195291201\\
0.241	0.543714362399677\\
0.243	0.544093963400431\\
0.245	0.544474002796728\\
0.247	0.544854485116988\\
0.249	0.545235414915112\\
0.251	0.545616796770822\\
0.253	0.545998635289999\\
0.255	0.546380935105031\\
0.257	0.546763700875156\\
0.259	0.54714693728682\\
0.261	0.547530649054027\\
0.263	0.547914840918707\\
0.265	0.548299517651073\\
0.267	0.548684684049998\\
0.269	0.549070344943382\\
0.271	0.549456505188536\\
0.273	0.549843169672559\\
0.275	0.550230343312731\\
0.277	0.550618031056901\\
0.279	0.551006237883888\\
0.281	0.551394968803878\\
0.283	0.551784228858834\\
0.285	0.552174023122911\\
0.287	0.552564356702864\\
0.289	0.552955234738482\\
0.291	0.553346662403006\\
0.293	0.553738644903568\\
0.295	0.554131187481627\\
0.297	0.554524295413415\\
0.299	0.554917974010386\\
0.301	0.555312228619674\\
0.303	0.555707064624551\\
0.305	0.556102487444898\\
0.307	0.556498502537678\\
0.309	0.556895115397419\\
0.311	0.557292331556695\\
0.313	0.557690156586623\\
0.315	0.558088596097364\\
0.317	0.558487655738626\\
0.319	0.558887341200178\\
0.321	0.559287658212373\\
0.323	0.559688612546673\\
0.325	0.560090210016182\\
0.327	0.560492456476191\\
0.329	0.560895357824726\\
0.331	0.561298920003102\\
0.333	0.561703148996495\\
0.335	0.562108050834504\\
0.337	0.562513631591742\\
0.339	0.562919897388416\\
0.341	0.563326854390929\\
0.343	0.563734508812484\\
0.345	0.564142866913697\\
0.347	0.56455193500322\\
0.349	0.564961719438375\\
0.351	0.565372226625792\\
0.353	0.565783463022059\\
0.355	0.566195435134381\\
0.357	0.566608149521254\\
0.359	0.567021612793136\\
0.361	0.567435831613142\\
0.363	0.56785081269774\\
0.365	0.568266562817459\\
0.367	0.568683088797614\\
0.369	0.569100397519029\\
0.371	0.569518495918786\\
0.373	0.56993739099097\\
0.375	0.570357089787441\\
0.377	0.570777599418601\\
0.379	0.571198927054189\\
0.381	0.571621079924074\\
0.383	0.572044065319071\\
0.385	0.572467890591762\\
0.387	0.572892563157333\\
0.389	0.573318090494425\\
0.391	0.573744480145998\\
0.393	0.574171739720201\\
0.395	0.57459987689127\\
0.397	0.575028899400427\\
0.399	0.575458815056799\\
0.401	0.575889631738353\\
0.403	0.576321357392841\\
0.405	0.576754000038762\\
0.407	0.577187567766345\\
0.409	0.577622068738538\\
0.411	0.57805751119202\\
0.413	0.578493903438228\\
0.415	0.578931253864397\\
0.417	0.579369570934624\\
0.419	0.579808863190943\\
0.421	0.580249139254421\\
0.423	0.58069040782627\\
0.425	0.581132677688981\\
0.427	0.581575957707471\\
0.429	0.582020256830256\\
0.431	0.58246558409064\\
0.433	0.582911948607922\\
0.435	0.583359359588627\\
0.437	0.583807826327757\\
0.439	0.584257358210063\\
0.441	0.584707964711338\\
0.443	0.585159655399733\\
0.445	0.585612439937096\\
0.447	0.586066328080332\\
0.449	0.586521329682789\\
0.451	0.586977454695668\\
0.453	0.587434713169458\\
0.455	0.587893115255389\\
0.457	0.588352671206926\\
0.459	0.588813391381273\\
0.461	0.589275286240912\\
0.463	0.589738366355171\\
0.465	0.590202642401815\\
0.467	0.590668125168669\\
0.469	0.591134825555265\\
0.471	0.591602754574531\\
0.473	0.592071923354495\\
0.475	0.592542343140029\\
0.477	0.593014025294627\\
0.479	0.59348698130221\\
0.481	0.593961222768965\\
0.483	0.594436761425222\\
0.485	0.594913609127361\\
0.487	0.59539177785976\\
0.489	0.595871279736774\\
0.491	0.596352127004754\\
0.493	0.596834332044106\\
0.495	0.597317907371385\\
0.497	0.59780286564143\\
0.499	0.598289219649542\\
0.501	0.598776982333703\\
0.503	0.599266166776836\\
0.505	0.59975678620911\\
0.507	0.600248854010289\\
0.509	0.60074238371213\\
0.511	0.601237389000822\\
0.513	0.601733883719477\\
0.515	0.602231881870674\\
0.517	0.602731397619041\\
0.519	0.603232445293904\\
0.521	0.603735039391976\\
0.523	0.604239194580108\\
0.525	0.604744925698093\\
0.527	0.605252247761523\\
0.529	0.605761175964711\\
0.531	0.606271725683668\\
0.533	0.606783912479142\\
0.535	0.607297752099719\\
0.537	0.60781326048499\\
0.539	0.608330453768783\\
0.541	0.608849348282457\\
0.543	0.609369960558278\\
0.545	0.609892307332849\\
0.547	0.610416405550628\\
0.549	0.61094227236751\\
0.551	0.61146992515449\\
0.553	0.611999381501403\\
0.555	0.612530659220746\\
0.557	0.613063776351578\\
0.559	0.613598751163512\\
0.561	0.614135602160788\\
0.563	0.614674348086433\\
0.565	0.615215007926522\\
0.567	0.615757600914521\\
0.569	0.616302146535738\\
0.571	0.616848664531862\\
0.573	0.617397174905614\\
0.575	0.617947697925491\\
0.577	0.618500254130628\\
0.579	0.619054864335767\\
0.581	0.619611549636329\\
0.583	0.620170331413622\\
0.585	0.620731231340148\\
0.587	0.621294271385049\\
0.589	0.621859473819667\\
0.591	0.622426861223241\\
0.593	0.622996456488736\\
0.595	0.623568282828807\\
0.597	0.624142363781908\\
0.599	0.624718723218539\\
0.601	0.625297385347653\\
0.603	0.625878374723203\\
0.605	0.626461716250861\\
0.607	0.62704743519489\\
0.609	0.627635557185185\\
0.611	0.628226108224491\\
0.613	0.628819114695792\\
0.615	0.629414603369884\\
0.617	0.630012601413143\\
0.619	0.630613136395477\\
0.621	0.631216236298482\\
0.623	0.631821929523805\\
0.625	0.632430244901717\\
0.627	0.633041211699901\\
0.629	0.633654859632474\\
0.631	0.634271218869233\\
0.633	0.634890320045142\\
0.635	0.635512194270066\\
0.637	0.636136873138764\\
0.639	0.636764388741133\\
0.641	0.637394773672738\\
0.643	0.638028061045608\\
0.645	0.638664284499329\\
0.647	0.639303478212428\\
0.649	0.639945676914073\\
0.651	0.640590915896081\\
0.653	0.641239231025258\\
0.655	0.641890658756082\\
0.657	0.642545236143726\\
0.659	0.643203000857453\\
0.661	0.643863991194373\\
0.663	0.644528246093599\\
0.665	0.645195805150792\\
0.667	0.645866708633124\\
0.669	0.646540997494666\\
0.671	0.64721871339222\\
0.673	0.647899898701603\\
0.675	0.648584596534413\\
0.677	0.649272850755273\\
0.679	0.649964705999594\\
0.681	0.650660207691851\\
0.683	0.651359402064414\\
0.685	0.652062336176936\\
0.687	0.652769057936321\\
0.689	0.653479616117307\\
0.691	0.654194060383668\\
0.693	0.654912441310068\\
0.695	0.655634810404591\\
0.697	0.656361220131969\\
0.699	0.657091723937532\\
0.701	0.657826376271922\\
0.703	0.658565232616574\\
0.705	0.659308349510018\\
0.707	0.660055784575026\\
0.709	0.660807596546626\\
0.711	0.661563845301027\\
0.713	0.662324591885502\\
0.715	0.663089898549235\\
0.717	0.663859828775201\\
0.719	0.664634447313113\\
0.721	0.665413820213462\\
0.723	0.666198014862715\\
0.725	0.666987100019715\\
0.727	0.667781145853321\\
0.729	0.668580223981349\\
0.731	0.669384407510866\\
0.733	0.670193771079899\\
0.735	0.671008390900604\\
0.737	0.671828344803979\\
0.739	0.672653712286168\\
0.741	0.673484574556431\\
0.743	0.674321014586867\\
0.745	0.675163117163938\\
0.747	0.676010968941902\\
0.749	0.676864658498224\\
0.751	0.677724276391059\\
0.753	0.678589915218902\\
0.755	0.679461669682498\\
0.757	0.680339636649124\\
0.759	0.681223915219351\\
0.761	0.682114606796393\\
0.763	0.683011815158181\\
0.765	0.683915646532279\\
0.767	0.684826209673776\\
0.769	0.685743615946316\\
0.771	0.686667979406394\\
0.773	0.687599416891098\\
0.775	0.688538048109459\\
0.777	0.689483995737587\\
0.779	0.690437385517795\\
0.781	0.691398346361893\\
0.783	0.692367010458893\\
0.785	0.693343513387327\\
0.787	0.694327994232435\\
0.789	0.695320595708476\\
0.791	0.696321464286426\\
0.793	0.697330750327362\\
0.795	0.698348608221839\\
0.797	0.699375196535575\\
0.799	0.700410678161807\\
0.801	0.701455220480678\\
0.803	0.702508995526056\\
0.805	0.703572180160206\\
0.807	0.704644956256757\\
0.809	0.705727510892457\\
0.811	0.706820036548215\\
0.813	0.707922731319989\\
0.815	0.709035799140103\\
0.817	0.710159450009612\\
0.819	0.71129390024241\\
0.821	0.712439372721773\\
0.823	0.713596097170135\\
0.825	0.714764310432915\\
0.827	0.715944256777288\\
0.829	0.717136188206865\\
0.831	0.718340364793304\\
0.833	0.719557055025985\\
0.835	0.720786536180912\\
0.837	0.722029094710171\\
0.839	0.723285026653322\\
0.841	0.724554638072224\\
0.843	0.725838245510949\\
0.845	0.727136176482525\\
0.847	0.728448769984436\\
0.849	0.729776377044956\\
0.851	0.731119361302553\\
0.853	0.73247809962083\\
0.855	0.73385298274166\\
0.857	0.735244415979411\\
0.859	0.736652819959429\\
0.861	0.738078631404234\\
0.863	0.73952230397119\\
0.865	0.740984309145795\\
0.867	0.742465137195091\\
0.869	0.74396529818617\\
0.871	0.745485323075211\\
0.873	0.747025764873041\\
0.875	0.748587199893811\\
0.877	0.750170229094062\\
0.879	0.751775479510203\\
0.881	0.753403605803285\\
0.883	0.755055291920911\\
0.885	0.756731252887175\\
0.887	0.758432236732782\\
0.889	0.760159026578814\\
0.891	0.761912442889213\\
0.893	0.763693345908775\\
0.895	0.765502638305479\\
0.897	0.767341268038218\\
0.899	0.769210231473671\\
0.901	0.771110576778951\\
0.903	0.773043407620166\\
0.905	0.775009887200917\\
0.907	0.777011242679325\\
0.909	0.779048770007412\\
0.911	0.781123839242784\\
0.913	0.783237900389615\\
0.915	0.785392489834236\\
0.917	0.787589237450309\\
0.919	0.789829874459924\\
0.921	0.792116242150389\\
0.923	0.79445030156234\\
0.925	0.796834144283622\\
0.927	0.79927000450588\\
0.929	0.801760272527672\\
0.931	0.804307509920269\\
0.933	0.806914466611399\\
0.935	0.809584100189618\\
0.937	0.81231959778993\\
0.939	0.8151244009923\\
0.941	0.818002234252422\\
0.943	0.820957137492956\\
0.945	0.82399350361952\\
0.947	0.827116121896902\\
0.949	0.83033022833793\\
0.951	0.833641564534559\\
0.953	0.837056446717722\\
0.955	0.840581847296304\\
0.957	0.844225491734261\\
0.959	0.847995974431643\\
0.961	0.851902898356833\\
0.963	0.855957044644743\\
0.965	0.860170580393105\\
0.967	0.864557315702777\\
0.969	0.869133024994638\\
0.971	0.873915853383302\\
0.973	0.878926837335187\\
0.975	0.884190581522228\\
0.977	0.88973615328996\\
0.979	0.895598286983778\\
0.981	0.901819040607532\\
0.983	0.908450132076175\\
0.985	0.915556331394596\\
0.987	0.923220559940377\\
0.989	0.931551883882545\\
0.991	0.940698704508776\\
0.993	0.950871953933313\\
0.995	0.962389169490894\\
0.997	0.97576463840012\\
0.999	0.991835498056213\\
};
\addlegendentry{$F_{\hat{X}}, \sigma^2=0.75$}

\addplot [color=mycolor5, thick]
  table[row sep=crcr]{%
-0.999	0.0507705937366373\\
-0.997	0.0942034192444517\\
-0.995	0.120585399734605\\
-0.993	0.139984860439836\\
-0.991	0.155428969602534\\
-0.989	0.168291677469115\\
-0.987	0.179324887844096\\
-0.985	0.188988702562102\\
-0.983	0.19758666764623\\
-0.981	0.205330258733355\\
-0.979	0.212373039748247\\
-0.977	0.218830221054002\\
-0.975	0.224790551861709\\
-0.973	0.230323907070388\\
-0.971	0.235486321269572\\
-0.969	0.24032344021133\\
-0.967	0.244872953961037\\
-0.965	0.249166353642455\\
-0.963	0.253230226422348\\
-0.961	0.257087227656752\\
-0.959	0.260756822540157\\
-0.957	0.26425586009606\\
-0.955	0.267599023172808\\
-0.953	0.27079918535729\\
-0.951	0.273867697062767\\
-0.949	0.276814617060664\\
-0.947	0.279648901515861\\
-0.945	0.282378559578088\\
-0.943	0.285010782404276\\
-0.941	0.287552050888931\\
-0.939	0.290008226193425\\
-0.937	0.29238462627469\\
-0.935	0.294686090938617\\
-0.933	0.296917037426581\\
-0.931	0.299081508144309\\
-0.929	0.301183211831421\\
-0.927	0.30322555922602\\
-0.925	0.30521169408579\\
-0.923	0.307144520273609\\
-0.921	0.309026725492628\\
-0.919	0.310860802156701\\
-0.917	0.312649065801643\\
-0.915	0.314393671377326\\
-0.913	0.316096627706941\\
-0.911	0.317759810355571\\
-0.909	0.319384973113648\\
-0.907	0.320973758270535\\
-0.905	0.322527705828071\\
-0.903	0.324048261782732\\
-0.901	0.325536785587157\\
-0.899	0.326994556886752\\
-0.897	0.328422781614252\\
-0.895	0.329822597514311\\
-0.893	0.331195079160905\\
-0.891	0.332541242522386\\
-0.889	0.333862049122263\\
-0.887	0.335158409837907\\
-0.885	0.336431188374315\\
-0.883	0.337681204445726\\
-0.881	0.338909236694053\\
-0.879	0.340116025369832\\
-0.877	0.34130227479847\\
-0.875	0.342468655652106\\
-0.873	0.343615807045148\\
-0.871	0.344744338469657\\
-0.869	0.345854831585028\\
-0.867	0.346947841874921\\
-0.865	0.348023900183067\\
-0.863	0.34908351413842\\
-0.861	0.350127169479067\\
-0.859	0.351155331283398\\
-0.857	0.352168445116213\\
-0.855	0.353166938096714\\
-0.853	0.35415121989467\\
-0.851	0.355121683660478\\
-0.849	0.356078706894295\\
-0.847	0.357022652258972\\
-0.845	0.35795386834107\\
-0.843	0.358872690363912\\
-0.841	0.359779440856205\\
-0.839	0.360674430279547\\
-0.837	0.361557957617786\\
-0.835	0.36243031093098\\
-0.833	0.363291767876485\\
-0.831	0.364142596199461\\
-0.829	0.364983054194941\\
-0.827	0.365813391143394\\
-0.825	0.366633847721606\\
-0.823	0.367444656390509\\
-0.821	0.368246041761506\\
-0.819	0.369038220942704\\
-0.817	0.369821403866351\\
-0.815	0.370595793598693\\
-0.813	0.371361586633362\\
-0.811	0.372118973169345\\
-0.809	0.372868137374475\\
-0.807	0.373609257635354\\
-0.805	0.374342506794527\\
-0.803	0.375068052375678\\
-0.801	0.375786056797572\\
-0.799	0.376496677577399\\
-0.797	0.377200067524147\\
-0.795	0.377896374922586\\
-0.793	0.378585743708403\\
-0.791	0.379268313634982\\
-0.789	0.379944220432318\\
-0.787	0.380613595958493\\
-0.785	0.381276568344132\\
-0.783	0.381933262130219\\
-0.781	0.382583798399644\\
-0.779	0.383228294902809\\
-0.777	0.38386686617762\\
-0.775	0.384499623664157\\
-0.773	0.385126675814301\\
-0.771	0.385748128196586\\
-0.769	0.386364083596523\\
-0.767	0.386974642112617\\
-0.765	0.387579901248312\\
-0.763	0.388179956000056\\
-0.761	0.38877489894169\\
-0.759	0.389364820305331\\
-0.757	0.389949808058938\\
-0.755	0.390529947980707\\
-0.753	0.391105323730459\\
-0.751	0.391676016918156\\
-0.749	0.392242107169696\\
-0.747	0.392803672190096\\
-0.745	0.39336078782421\\
-0.743	0.393913528115069\\
-0.741	0.394461965359978\\
-0.739	0.395006170164454\\
-0.737	0.395546211494119\\
-0.735	0.396082156724621\\
-0.733	0.396614071689701\\
-0.731	0.397142020727446\\
-0.729	0.397666066724859\\
-0.727	0.39818627116077\\
-0.725	0.398702694147199\\
-0.723	0.399215394469218\\
-0.721	0.399724429623377\\
-0.719	0.400229855854766\\
-0.717	0.40073172819276\\
-0.715	0.401230100485506\\
-0.713	0.401725025433207\\
-0.711	0.40221655462025\\
-0.709	0.402704738546227\\
-0.707	0.403189626655893\\
-0.705	0.403671267368103\\
-0.703	0.404149708103778\\
-0.701	0.404624995312923\\
-0.699	0.405097174500752\\
-0.697	0.405566290252942\\
-0.695	0.406032386260057\\
-0.693	0.406495505341177\\
-0.691	0.406955689466752\\
-0.689	0.407412979780724\\
-0.687	0.407867416621932\\
-0.685	0.408319039544846\\
-0.683	0.408767887339627\\
-0.681	0.409213998051574\\
-0.679	0.409657408999943\\
-0.677	0.410098156796197\\
-0.675	0.410536277361679\\
-0.673	0.41097180594475\\
-0.671	0.411404777137397\\
-0.669	0.411835224891343\\
-0.667	0.412263182533661\\
-0.665	0.412688682781929\\
-0.663	0.413111757758925\\
-0.661	0.413532439006892\\
-0.659	0.413950757501376\\
-0.657	0.414366743664664\\
-0.655	0.414780427378824\\
-0.653	0.415191837998369\\
-0.651	0.41560100436256\\
-0.649	0.416007954807349\\
-0.647	0.416412717176986\\
-0.645	0.416815318835294\\
-0.643	0.417215786676629\\
-0.641	0.417614147136528\\
-0.639	0.418010426202066\\
-0.637	0.418404649421919\\
-0.635	0.418796841916153\\
-0.633	0.419187028385744\\
-0.631	0.419575233121839\\
-0.629	0.41996148001476\\
-0.627	0.420345792562771\\
-0.625	0.420728193880607\\
-0.623	0.421108706707773\\
-0.621	0.421487353416628\\
-0.619	0.421864156020245\\
-0.617	0.422239136180076\\
-0.615	0.422612315213404\\
-0.613	0.422983714100616\\
-0.611	0.423353353492268\\
-0.609	0.423721253715986\\
-0.607	0.424087434783179\\
-0.605	0.424451916395585\\
-0.603	0.424814717951646\\
-0.601	0.425175858552729\\
-0.599	0.425535357009184\\
-0.597	0.425893231846254\\
-0.595	0.426249501309836\\
-0.593	0.426604183372098\\
-0.591	0.426957295736962\\
-0.589	0.427308855845447\\
-0.587	0.427658880880885\\
-0.585	0.428007387774007\\
-0.583	0.42835439320791\\
-0.581	0.4286999136229\\
-0.579	0.429043965221222\\
-0.577	0.429386563971675\\
-0.575	0.429727725614119\\
-0.573	0.430067465663874\\
-0.571	0.430405799416015\\
-0.569	0.430742741949572\\
-0.567	0.431078308131619\\
-0.565	0.431412512621287\\
-0.563	0.431745369873663\\
-0.561	0.432076894143618\\
-0.559	0.432407099489537\\
-0.557	0.432735999776963\\
-0.555	0.433063608682166\\
-0.553	0.433389939695624\\
-0.551	0.43371500612543\\
-0.549	0.434038821100621\\
-0.547	0.434361397574431\\
-0.545	0.434682748327475\\
-0.543	0.435002885970864\\
-0.541	0.435321822949242\\
-0.539	0.435639571543772\\
-0.537	0.435956143875038\\
-0.535	0.436271551905902\\
-0.533	0.436585807444289\\
-0.531	0.43689892214591\\
-0.529	0.437210907516936\\
-0.527	0.437521774916607\\
-0.525	0.437831535559787\\
-0.523	0.438140200519469\\
-0.521	0.438447780729221\\
-0.519	0.438754286985584\\
-0.517	0.439059729950424\\
-0.515	0.439364120153222\\
-0.513	0.439667467993333\\
-0.511	0.439969783742186\\
-0.509	0.440271077545444\\
-0.507	0.440571359425121\\
-0.505	0.440870639281647\\
-0.503	0.441168926895907\\
-0.501	0.441466231931221\\
-0.499	0.441762563935297\\
-0.497	0.442057932342138\\
-0.495	0.442352346473916\\
-0.493	0.442645815542801\\
-0.491	0.442938348652763\\
-0.489	0.443229954801331\\
-0.487	0.44352064288132\\
-0.485	0.443810421682527\\
-0.483	0.444099299893389\\
-0.481	0.44438728610261\\
-0.479	0.444674388800762\\
-0.477	0.444960616381843\\
-0.475	0.445245977144821\\
-0.473	0.445530479295133\\
-0.471	0.445814130946167\\
-0.469	0.446096940120708\\
-0.467	0.446378914752365\\
-0.465	0.446660062686957\\
-0.463	0.446940391683892\\
-0.461	0.447219909417504\\
-0.459	0.447498623478372\\
-0.457	0.447776541374615\\
-0.455	0.448053670533162\\
-0.453	0.448330018300997\\
-0.451	0.448605591946383\\
-0.449	0.448880398660064\\
-0.447	0.449154445556443\\
-0.445	0.449427739674743\\
-0.443	0.449700287980137\\
-0.441	0.449972097364874\\
-0.439	0.450243174649366\\
-0.437	0.450513526583272\\
-0.435	0.450783159846553\\
-0.433	0.451052081050508\\
-0.431	0.451320296738802\\
-0.429	0.45158781338846\\
-0.427	0.451854637410857\\
-0.425	0.452120775152686\\
-0.423	0.452386232896907\\
-0.421	0.452651016863681\\
-0.419	0.452915133211291\\
-0.417	0.453178588037042\\
-0.415	0.453441387378149\\
-0.413	0.453703537212608\\
-0.411	0.453965043460056\\
-0.409	0.454225911982608\\
-0.407	0.45448614858569\\
-0.405	0.454745759018852\\
-0.403	0.455004748976567\\
-0.401	0.455263124099021\\
-0.399	0.455520889972885\\
-0.397	0.455778052132075\\
-0.395	0.456034616058506\\
-0.393	0.456290587182823\\
-0.391	0.456545970885126\\
-0.389	0.456800772495686\\
-0.387	0.457054997295642\\
-0.385	0.457308650517694\\
-0.383	0.457561737346778\\
-0.381	0.457814262920733\\
-0.379	0.458066232330964\\
-0.377	0.458317650623079\\
-0.375	0.458568522797532\\
-0.373	0.458818853810247\\
-0.371	0.459068648573233\\
-0.369	0.459317911955189\\
-0.367	0.459566648782104\\
-0.365	0.459814863837843\\
-0.363	0.460062561864724\\
-0.361	0.460309747564089\\
-0.359	0.460556425596865\\
-0.357	0.460802600584112\\
-0.355	0.461048277107572\\
-0.353	0.461293459710198\\
-0.351	0.461538152896688\\
-0.349	0.461782361133998\\
-0.347	0.462026088851855\\
-0.345	0.462269340443262\\
-0.343	0.462512120264992\\
-0.341	0.462754432638077\\
-0.339	0.46299628184829\\
-0.337	0.463237672146617\\
-0.335	0.463478607749728\\
-0.333	0.463719092840434\\
-0.331	0.46395913156814\\
-0.329	0.464198728049294\\
-0.327	0.464437886367827\\
-0.325	0.464676610575586\\
-0.323	0.464914904692764\\
-0.321	0.465152772708318\\
-0.319	0.465390218580388\\
-0.317	0.465627246236704\\
-0.315	0.465863859574993\\
-0.313	0.466100062463374\\
-0.311	0.466335858740752\\
-0.309	0.466571252217206\\
-0.307	0.466806246674368\\
-0.305	0.467040845865804\\
-0.303	0.467275053517379\\
-0.301	0.467508873327628\\
-0.299	0.467742308968115\\
-0.297	0.467975364083789\\
-0.295	0.468208042293336\\
-0.293	0.468440347189525\\
-0.291	0.46867228233955\\
-0.289	0.468903851285368\\
-0.287	0.469135057544029\\
-0.285	0.469365904608008\\
-0.283	0.469596395945525\\
-0.281	0.469826535000871\\
-0.279	0.470056325194715\\
-0.277	0.470285769924421\\
-0.275	0.470514872564356\\
-0.273	0.470743636466187\\
-0.271	0.47097206495919\\
-0.269	0.471200161350536\\
-0.267	0.471427928925589\\
-0.265	0.471655370948191\\
-0.263	0.47188249066095\\
-0.261	0.472109291285515\\
-0.259	0.472335776022861\\
-0.257	0.472561948053554\\
-0.255	0.47278781053803\\
-0.253	0.473013366616856\\
-0.251	0.473238619410998\\
-0.249	0.473463572022078\\
-0.247	0.473688227532635\\
-0.245	0.473912589006377\\
-0.243	0.474136659488433\\
-0.241	0.474360442005601\\
-0.239	0.474583939566594\\
-0.237	0.474807155162282\\
-0.235	0.475030091765932\\
-0.233	0.475252752333445\\
-0.231	0.475475139803587\\
-0.229	0.475697257098227\\
-0.227	0.475919107122557\\
-0.225	0.476140692765326\\
-0.223	0.476362016899059\\
-0.221	0.476583082380277\\
-0.219	0.476803892049721\\
-0.217	0.477024448732562\\
-0.215	0.477244755238618\\
-0.213	0.477464814362564\\
-0.211	0.477684628884141\\
-0.209	0.477904201568363\\
-0.207	0.478123535165724\\
-0.205	0.478342632412393\\
-0.203	0.478561496030424\\
-0.201	0.478780128727945\\
-0.199	0.478998533199358\\
-0.197	0.479216712125534\\
-0.195	0.479434668174003\\
-0.193	0.479652403999143\\
-0.191	0.47986992224237\\
-0.189	0.480087225532323\\
-0.187	0.480304316485046\\
-0.185	0.480521197704177\\
-0.183	0.480737871781118\\
-0.181	0.480954341295224\\
-0.179	0.481170608813973\\
-0.177	0.481386676893146\\
-0.175	0.481602548076994\\
-0.173	0.481818224898419\\
-0.171	0.482033709879135\\
-0.169	0.482249005529843\\
-0.167	0.482464114350396\\
-0.165	0.482679038829963\\
-0.163	0.482893781447197\\
-0.161	0.483108344670392\\
-0.159	0.483322730957648\\
-0.157	0.483536942757032\\
-0.155	0.483750982506731\\
-0.153	0.483964852635213\\
-0.151	0.484178555561381\\
-0.149	0.484392093694727\\
-0.147	0.484605469435487\\
-0.145	0.484818685174788\\
-0.143	0.485031743294803\\
-0.141	0.485244646168899\\
-0.139	0.485457396161783\\
-0.137	0.48566999562965\\
-0.135	0.485882446920327\\
-0.133	0.486094752373422\\
-0.131	0.486306914320461\\
-0.129	0.486518935085034\\
-0.127	0.486730816982936\\
-0.125	0.486942562322306\\
-0.123	0.487154173403767\\
-0.121	0.487365652520562\\
-0.119	0.487577001958692\\
-0.117	0.487788223997055\\
-0.115	0.487999320907577\\
-0.113	0.488210294955347\\
-0.111	0.488421148398751\\
-0.109	0.488631883489607\\
-0.107	0.48884250247329\\
-0.105	0.489053007588868\\
-0.103	0.489263401069233\\
-0.101	0.489473685141222\\
-0.099	0.489683862025754\\
-0.097	0.489893933937954\\
-0.095	0.490103903087277\\
-0.093	0.49031377167764\\
-0.091	0.490523541907541\\
-0.089	0.490733215970187\\
-0.087	0.490942796053616\\
-0.085	0.491152284340823\\
-0.083	0.491361683009879\\
-0.081	0.491570994234055\\
-0.079	0.491780220181943\\
-0.077	0.491989363017575\\
-0.075	0.492198424900545\\
-0.073	0.492407407986129\\
-0.071	0.492616314425399\\
-0.069	0.492825146365349\\
-0.067	0.493033905949006\\
-0.065	0.493242595315551\\
-0.063	0.493451216600436\\
-0.061	0.493659771935496\\
-0.059	0.493868263449072\\
-0.057	0.49407669326612\\
-0.055	0.494285063508329\\
-0.053	0.494493376294237\\
-0.051	0.494701633739341\\
-0.049	0.494909837956214\\
-0.047	0.495117991054618\\
-0.045	0.495326095141616\\
-0.043	0.495534152321687\\
-0.041	0.495742164696834\\
-0.039	0.495950134366703\\
-0.037	0.496158063428686\\
-0.035	0.49636595397804\\
-0.033	0.496573808107996\\
-0.031	0.496781627909867\\
-0.029	0.496989415473165\\
-0.027	0.497197172885703\\
-0.025	0.497404902233713\\
-0.023	0.497612605601954\\
-0.021	0.497820285073818\\
-0.019	0.498027942731445\\
-0.017	0.49823558065583\\
-0.015	0.498443200926932\\
-0.013	0.498650805623785\\
-0.011	0.498858396824607\\
-0.009	0.499065976606906\\
-0.007	0.499273547047593\\
-0.005	0.49948111022309\\
-0.003	0.499688668209438\\
-0.001	0.499896223082404\\
0.001	0.500103776917596\\
0.003	0.500311331790562\\
0.005	0.50051888977691\\
0.007	0.500726452952407\\
0.009	0.500934023393094\\
0.011	0.501141603175393\\
0.013	0.501349194376215\\
0.015	0.501556799073068\\
0.017	0.50176441934417\\
0.019	0.501972057268555\\
0.021	0.502179714926182\\
0.023	0.502387394398046\\
0.025	0.502595097766287\\
0.027	0.502802827114297\\
0.029	0.503010584526835\\
0.031	0.503218372090133\\
0.033	0.503426191892004\\
0.035	0.50363404602196\\
0.037	0.503841936571314\\
0.039	0.504049865633297\\
0.041	0.504257835303166\\
0.043	0.504465847678313\\
0.045	0.504673904858384\\
0.047	0.504882008945382\\
0.049	0.505090162043786\\
0.051	0.505298366260659\\
0.053	0.505506623705763\\
0.055	0.505714936491671\\
0.057	0.50592330673388\\
0.059	0.506131736550928\\
0.061	0.506340228064504\\
0.063	0.506548783399564\\
0.065	0.506757404684449\\
0.067	0.506966094050994\\
0.069	0.507174853634651\\
0.071	0.507383685574601\\
0.073	0.507592592013871\\
0.075	0.507801575099455\\
0.077	0.508010636982425\\
0.079	0.508219779818057\\
0.081	0.508429005765945\\
0.083	0.508638316990121\\
0.085	0.508847715659177\\
0.087	0.509057203946384\\
0.089	0.509266784029813\\
0.091	0.509476458092459\\
0.093	0.50968622832236\\
0.095	0.509896096912723\\
0.097	0.510106066062046\\
0.099	0.510316137974246\\
0.101	0.510526314858778\\
0.103	0.510736598930768\\
0.105	0.510946992411132\\
0.107	0.51115749752671\\
0.109	0.511368116510393\\
0.111	0.511578851601249\\
0.113	0.511789705044653\\
0.115	0.512000679092423\\
0.117	0.512211776002945\\
0.119	0.512422998041308\\
0.121	0.512634347479438\\
0.123	0.512845826596233\\
0.125	0.513057437677694\\
0.127	0.513269183017064\\
0.129	0.513481064914966\\
0.131	0.513693085679539\\
0.133	0.513905247626578\\
0.135	0.514117553079673\\
0.137	0.51433000437035\\
0.139	0.514542603838217\\
0.141	0.5147553538311\\
0.143	0.514968256705197\\
0.145	0.515181314825212\\
0.147	0.515394530564513\\
0.149	0.515607906305273\\
0.151	0.515821444438619\\
0.153	0.516035147364787\\
0.155	0.516249017493269\\
0.157	0.516463057242968\\
0.159	0.516677269042351\\
0.161	0.516891655329608\\
0.163	0.517106218552803\\
0.165	0.517320961170037\\
0.167	0.517535885649604\\
0.169	0.517750994470157\\
0.171	0.517966290120865\\
0.173	0.518181775101581\\
0.175	0.518397451923006\\
0.177	0.518613323106854\\
0.179	0.518829391186027\\
0.181	0.519045658704776\\
0.183	0.519262128218882\\
0.185	0.519478802295823\\
0.187	0.519695683514954\\
0.189	0.519912774467677\\
0.191	0.52013007775763\\
0.193	0.520347596000857\\
0.195	0.520565331825997\\
0.197	0.520783287874466\\
0.199	0.521001466800642\\
0.201	0.521219871272055\\
0.203	0.521438503969576\\
0.205	0.521657367587607\\
0.207	0.521876464834276\\
0.209	0.522095798431637\\
0.211	0.522315371115859\\
0.213	0.522535185637436\\
0.215	0.522755244761382\\
0.217	0.522975551267438\\
0.219	0.523196107950279\\
0.221	0.523416917619723\\
0.223	0.523637983100941\\
0.225	0.523859307234674\\
0.227	0.524080892877443\\
0.229	0.524302742901773\\
0.231	0.524524860196413\\
0.233	0.524747247666555\\
0.235	0.524969908234068\\
0.237	0.525192844837718\\
0.239	0.525416060433406\\
0.241	0.525639557994399\\
0.243	0.525863340511567\\
0.245	0.526087410993623\\
0.247	0.526311772467364\\
0.249	0.526536427977922\\
0.251	0.526761380589002\\
0.253	0.526986633383144\\
0.255	0.52721218946197\\
0.257	0.527438051946446\\
0.259	0.527664223977139\\
0.261	0.527890708714485\\
0.263	0.52811750933905\\
0.265	0.528344629051809\\
0.267	0.528572071074411\\
0.269	0.528799838649464\\
0.271	0.52902793504081\\
0.273	0.529256363533812\\
0.275	0.529485127435644\\
0.277	0.529714230075579\\
0.279	0.529943674805285\\
0.281	0.530173464999129\\
0.283	0.530403604054475\\
0.285	0.530634095391992\\
0.287	0.530864942455971\\
0.289	0.531096148714632\\
0.291	0.53132771766045\\
0.293	0.531559652810475\\
0.295	0.531791957706664\\
0.297	0.532024635916211\\
0.299	0.532257691031885\\
0.301	0.532491126672372\\
0.303	0.532724946482621\\
0.305	0.532959154134196\\
0.307	0.533193753325631\\
0.309	0.533428747782794\\
0.311	0.533664141259248\\
0.313	0.533899937536626\\
0.315	0.534136140425007\\
0.317	0.534372753763296\\
0.319	0.534609781419612\\
0.321	0.534847227291682\\
0.323	0.535085095307236\\
0.325	0.535323389424414\\
0.327	0.535562113632173\\
0.329	0.535801271950706\\
0.331	0.53604086843186\\
0.333	0.536280907159566\\
0.335	0.536521392250272\\
0.337	0.536762327853383\\
0.339	0.537003718151711\\
0.341	0.537245567361923\\
0.343	0.537487879735008\\
0.345	0.537730659556738\\
0.347	0.537973911148145\\
0.349	0.538217638866002\\
0.351	0.538461847103312\\
0.353	0.538706540289802\\
0.355	0.538951722892429\\
0.357	0.539197399415888\\
0.359	0.539443574403135\\
0.361	0.539690252435911\\
0.363	0.539937438135276\\
0.365	0.540185136162157\\
0.367	0.540433351217896\\
0.369	0.540682088044811\\
0.371	0.540931351426767\\
0.373	0.541181146189753\\
0.375	0.541431477202468\\
0.377	0.541682349376921\\
0.379	0.541933767669036\\
0.381	0.542185737079267\\
0.383	0.542438262653222\\
0.385	0.542691349482306\\
0.387	0.542945002704358\\
0.389	0.543199227504314\\
0.391	0.543454029114874\\
0.393	0.543709412817178\\
0.395	0.543965383941494\\
0.397	0.544221947867925\\
0.399	0.544479110027115\\
0.401	0.544736875900979\\
0.403	0.544995251023433\\
0.405	0.545254240981148\\
0.407	0.54551385141431\\
0.409	0.545774088017392\\
0.411	0.546034956539944\\
0.413	0.546296462787392\\
0.415	0.546558612621851\\
0.417	0.546821411962958\\
0.419	0.547084866788709\\
0.421	0.547348983136319\\
0.423	0.547613767103093\\
0.425	0.547879224847314\\
0.427	0.548145362589143\\
0.429	0.54841218661154\\
0.431	0.548679703261198\\
0.433	0.548947918949492\\
0.435	0.549216840153447\\
0.437	0.549486473416728\\
0.439	0.549756825350634\\
0.441	0.550027902635126\\
0.443	0.550299712019863\\
0.445	0.550572260325257\\
0.447	0.550845554443557\\
0.449	0.551119601339936\\
0.451	0.551394408053617\\
0.453	0.551669981699003\\
0.455	0.551946329466838\\
0.457	0.552223458625385\\
0.459	0.552501376521628\\
0.461	0.552780090582496\\
0.463	0.553059608316108\\
0.465	0.553339937313043\\
0.467	0.553621085247635\\
0.469	0.553903059879291\\
0.471	0.554185869053833\\
0.473	0.554469520704867\\
0.475	0.554754022855179\\
0.477	0.555039383618157\\
0.479	0.555325611199238\\
0.481	0.55561271389739\\
0.483	0.555900700106611\\
0.485	0.556189578317473\\
0.487	0.55647935711868\\
0.489	0.556770045198669\\
0.491	0.557061651347237\\
0.493	0.557354184457199\\
0.495	0.557647653526084\\
0.497	0.557942067657862\\
0.499	0.558237436064703\\
0.501	0.558533768068779\\
0.503	0.558831073104093\\
0.505	0.559129360718353\\
0.507	0.559428640574879\\
0.509	0.559728922454556\\
0.511	0.560030216257814\\
0.513	0.560332532006667\\
0.515	0.560635879846778\\
0.517	0.560940270049576\\
0.519	0.561245713014416\\
0.521	0.561552219270779\\
0.523	0.561859799480531\\
0.525	0.562168464440213\\
0.527	0.562478225083393\\
0.529	0.562789092483064\\
0.531	0.56310107785409\\
0.533	0.563414192555711\\
0.535	0.563728448094098\\
0.537	0.564043856124962\\
0.539	0.564360428456228\\
0.541	0.564678177050758\\
0.543	0.564997114029136\\
0.545	0.565317251672525\\
0.547	0.565638602425569\\
0.549	0.565961178899379\\
0.551	0.56628499387457\\
0.553	0.566610060304376\\
0.555	0.566936391317834\\
0.557	0.567264000223037\\
0.559	0.567592900510463\\
0.561	0.567923105856382\\
0.563	0.568254630126337\\
0.565	0.568587487378713\\
0.567	0.568921691868381\\
0.569	0.569257258050428\\
0.571	0.569594200583985\\
0.573	0.569932534336126\\
0.575	0.570272274385881\\
0.577	0.570613436028325\\
0.579	0.570956034778778\\
0.581	0.5713000863771\\
0.583	0.57164560679209\\
0.585	0.571992612225993\\
0.587	0.572341119119115\\
0.589	0.572691144154553\\
0.591	0.573042704263038\\
0.593	0.573395816627902\\
0.595	0.573750498690164\\
0.597	0.574106768153746\\
0.599	0.574464642990816\\
0.601	0.574824141447271\\
0.603	0.575185282048354\\
0.605	0.575548083604415\\
0.607	0.575912565216821\\
0.609	0.576278746284014\\
0.611	0.576646646507732\\
0.613	0.577016285899384\\
0.615	0.577387684786596\\
0.617	0.577760863819925\\
0.619	0.578135843979755\\
0.621	0.578512646583372\\
0.623	0.578891293292227\\
0.625	0.579271806119394\\
0.627	0.579654207437229\\
0.629	0.58003851998524\\
0.631	0.580424766878161\\
0.633	0.580812971614256\\
0.635	0.581203158083847\\
0.637	0.581595350578081\\
0.639	0.581989573797934\\
0.641	0.582385852863472\\
0.643	0.582784213323371\\
0.645	0.583184681164706\\
0.647	0.583587282823014\\
0.649	0.583992045192651\\
0.651	0.58439899563744\\
0.653	0.584808162001631\\
0.655	0.585219572621176\\
0.657	0.585633256335336\\
0.659	0.586049242498624\\
0.661	0.586467560993108\\
0.663	0.586888242241075\\
0.665	0.587311317218071\\
0.667	0.587736817466339\\
0.669	0.588164775108657\\
0.671	0.588595222862603\\
0.673	0.58902819405525\\
0.675	0.589463722638321\\
0.677	0.589901843203803\\
0.679	0.590342591000057\\
0.681	0.590786001948426\\
0.683	0.591232112660372\\
0.685	0.591680960455154\\
0.687	0.592132583378068\\
0.689	0.592587020219276\\
0.691	0.593044310533248\\
0.693	0.593504494658823\\
0.695	0.593967613739943\\
0.697	0.594433709747058\\
0.699	0.594902825499248\\
0.701	0.595375004687076\\
0.703	0.595850291896222\\
0.705	0.596328732631897\\
0.707	0.596810373344107\\
0.709	0.597295261453773\\
0.711	0.59778344537975\\
0.713	0.598274974566793\\
0.715	0.598769899514494\\
0.717	0.59926827180724\\
0.719	0.599770144145234\\
0.721	0.600275570376623\\
0.723	0.600784605530782\\
0.725	0.601297305852801\\
0.727	0.60181372883923\\
0.729	0.602333933275141\\
0.731	0.602857979272554\\
0.733	0.603385928310299\\
0.735	0.603917843275379\\
0.737	0.604453788505881\\
0.739	0.604993829835546\\
0.741	0.605538034640022\\
0.743	0.606086471884931\\
0.745	0.60663921217579\\
0.747	0.607196327809904\\
0.749	0.607757892830304\\
0.751	0.608323983081844\\
0.753	0.608894676269541\\
0.755	0.609470052019293\\
0.757	0.610050191941062\\
0.759	0.610635179694669\\
0.761	0.61122510105831\\
0.763	0.611820043999944\\
0.765	0.612420098751688\\
0.767	0.613025357887383\\
0.769	0.613635916403477\\
0.771	0.614251871803414\\
0.773	0.614873324185699\\
0.775	0.615500376335843\\
0.777	0.61613313382238\\
0.779	0.616771705097191\\
0.781	0.617416201600356\\
0.783	0.618066737869781\\
0.785	0.618723431655868\\
0.787	0.619386404041507\\
0.789	0.620055779567682\\
0.791	0.620731686365018\\
0.793	0.621414256291597\\
0.795	0.622103625077413\\
0.797	0.622799932475853\\
0.799	0.623503322422601\\
0.801	0.624213943202428\\
0.803	0.624931947624322\\
0.805	0.625657493205473\\
0.807	0.626390742364646\\
0.809	0.627131862625524\\
0.811	0.627881026830655\\
0.813	0.628638413366638\\
0.815	0.629404206401307\\
0.817	0.630178596133649\\
0.819	0.630961779057296\\
0.821	0.631753958238494\\
0.823	0.632555343609491\\
0.825	0.633366152278394\\
0.827	0.634186608856606\\
0.829	0.635016945805059\\
0.831	0.635857403800539\\
0.833	0.636708232123515\\
0.835	0.63756968906902\\
0.837	0.638442042382214\\
0.839	0.639325569720453\\
0.841	0.640220559143795\\
0.843	0.641127309636088\\
0.845	0.64204613165893\\
0.847	0.642977347741029\\
0.849	0.643921293105705\\
0.851	0.644878316339522\\
0.853	0.64584878010533\\
0.855	0.646833061903286\\
0.857	0.647831554883787\\
0.859	0.648844668716602\\
0.861	0.649872830520933\\
0.863	0.65091648586158\\
0.865	0.651976099816933\\
0.867	0.653052158125079\\
0.869	0.654145168414972\\
0.871	0.655255661530343\\
0.873	0.656384192954852\\
0.875	0.657531344347894\\
0.877	0.65869772520153\\
0.879	0.659883974630168\\
0.881	0.661090763305947\\
0.883	0.662318795554274\\
0.885	0.663568811625685\\
0.887	0.664841590162093\\
0.889	0.666137950877737\\
0.891	0.667458757477615\\
0.893	0.668804920839095\\
0.895	0.670177402485689\\
0.897	0.671577218385748\\
0.899	0.673005443113248\\
0.901	0.674463214412843\\
0.903	0.675951738217268\\
0.905	0.677472294171928\\
0.907	0.679026241729465\\
0.909	0.680615026886352\\
0.911	0.682240189644429\\
0.913	0.683903372293059\\
0.915	0.685606328622674\\
0.917	0.687350934198357\\
0.919	0.689139197843299\\
0.921	0.690973274507372\\
0.923	0.692855479726391\\
0.925	0.69478830591421\\
0.927	0.69677444077398\\
0.929	0.698816788168579\\
0.931	0.700918491855691\\
0.933	0.703082962573419\\
0.935	0.705313909061383\\
0.937	0.70761537372531\\
0.939	0.709991773806575\\
0.941	0.712447949111069\\
0.943	0.714989217595724\\
0.945	0.717621440421912\\
0.947	0.720351098484139\\
0.949	0.723185382939336\\
0.951	0.726132302937233\\
0.953	0.72920081464271\\
0.955	0.732400976827192\\
0.957	0.73574413990394\\
0.959	0.739243177459843\\
0.961	0.742912772343248\\
0.963	0.746769773577652\\
0.965	0.750833646357545\\
0.967	0.755127046038963\\
0.969	0.75967655978867\\
0.971	0.764513678730428\\
0.973	0.769676092929612\\
0.975	0.775209448138291\\
0.977	0.781169778945998\\
0.979	0.787626960251753\\
0.981	0.794669741266645\\
0.983	0.80241333235377\\
0.985	0.811011297437898\\
0.987	0.820675112155904\\
0.989	0.831708322530885\\
0.991	0.844571030397466\\
0.993	0.860015139560164\\
0.995	0.879414600265395\\
0.997	0.905796580755548\\
0.999	0.949229406263363\\
};
\addlegendentry{$F_{\hat{X}}, \sigma^2=0.5$}

\addplot [color=mycolor6, thick]
  table[row sep=crcr]{%
-0.999	0.269917993258263\\
-0.997	0.32312039093353\\
-0.995	0.346334207340384\\
-0.993	0.360881346416799\\
-0.991	0.371312723194296\\
-0.989	0.379358296429015\\
-0.987	0.385856527320887\\
-0.985	0.39127531158477\\
-0.983	0.395901329126791\\
-0.981	0.399922385550447\\
-0.979	0.40346788047343\\
-0.977	0.406630561829951\\
-0.975	0.40947905361971\\
-0.973	0.412065475830786\\
-0.971	0.414430290459694\\
-0.969	0.416605499817682\\
-0.967	0.418616824583712\\
-0.965	0.420485227457275\\
-0.963	0.422228004151717\\
-0.961	0.423859580689397\\
-0.959	0.425392106658249\\
-0.957	0.426835903782191\\
-0.955	0.428199809999731\\
-0.953	0.429491446830285\\
-0.951	0.430717429581844\\
-0.949	0.431883534393097\\
-0.947	0.432994832275471\\
-0.945	0.434055797641986\\
-0.943	0.435070396906798\\
-0.941	0.436042161368525\\
-0.939	0.43697424759027\\
-0.937	0.437869487750943\\
-0.935	0.438730431891368\\
-0.933	0.439559383563206\\
-0.931	0.440358430072415\\
-0.929	0.441129468266155\\
-0.927	0.441874226623964\\
-0.925	0.442594284267278\\
-0.923	0.443291087386039\\
-0.921	0.4439659634898\\
-0.919	0.444620133818003\\
-0.917	0.445254724185784\\
-0.915	0.445870774494657\\
-0.913	0.446469247099287\\
-0.911	0.447051034190517\\
-0.909	0.447616964329342\\
-0.907	0.448167808245598\\
-0.905	0.448704283997813\\
-0.903	0.449227061576284\\
-0.901	0.449736767019463\\
-0.899	0.450233986103712\\
-0.897	0.45071926765803\\
-0.895	0.451193126548279\\
-0.893	0.451656046369398\\
-0.891	0.452108481878993\\
-0.889	0.452550861201349\\
-0.887	0.452983587827183\\
-0.885	0.453407042431283\\
-0.883	0.453821584527425\\
-0.881	0.454227553977632\\
-0.879	0.454625272370761\\
-0.877	0.455015044283685\\
-0.875	0.455397158436758\\
-0.873	0.455771888753962\\
-0.871	0.456139495336937\\
-0.869	0.456500225361091\\
-0.867	0.456854313901106\\
-0.865	0.457201984692352\\
-0.863	0.457543450834048\\
-0.861	0.457878915439394\\
-0.859	0.458208572237374\\
-0.857	0.458532606130428\\
-0.855	0.458851193711812\\
-0.853	0.459164503746046\\
-0.851	0.459472697615551\\
-0.849	0.459775929736276\\
-0.847	0.460074347944822\\
-0.845	0.460368093859382\\
-0.843	0.460657303216559\\
-0.841	0.460942106185966\\
-0.839	0.461222627664329\\
-0.837	0.461498987550654\\
-0.835	0.461771301003905\\
-0.833	0.462039678684485\\
-0.831	0.462304226980724\\
-0.829	0.462565048221474\\
-0.827	0.462822240875797\\
-0.825	0.463075899740683\\
-0.823	0.463326116117638\\
-0.821	0.463572977978909\\
-0.819	0.463816570124075\\
-0.817	0.464056974327651\\
-0.815	0.464294269478316\\
-0.813	0.464528531710326\\
-0.811	0.464759834527621\\
-0.809	0.464988248921112\\
-0.807	0.465213843479588\\
-0.805	0.465436684494644\\
-0.803	0.46565683606002\\
-0.801	0.465874360165693\\
-0.799	0.466089316787054\\
-0.797	0.466301763969471\\
-0.795	0.466511757908514\\
-0.793	0.466719353026114\\
-0.791	0.466924602042888\\
-0.789	0.467127556046866\\
-0.787	0.467328264558826\\
-0.785	0.467526775594436\\
-0.783	0.467723135723385\\
-0.781	0.467917390125681\\
-0.779	0.468109582645262\\
-0.777	0.468299755841092\\
-0.775	0.468487951035863\\
-0.773	0.468674208362438\\
-0.771	0.468858566808172\\
-0.769	0.469041064257209\\
-0.767	0.469221737530869\\
-0.765	0.469400622426236\\
-0.763	0.469577753753024\\
-0.761	0.469753165368828\\
-0.759	0.469926890212834\\
-0.757	0.470098960338071\\
-0.755	0.47026940694228\\
-0.753	0.470438260397461\\
-0.751	0.470605550278185\\
-0.749	0.470771305388708\\
-0.747	0.47093555378896\\
-0.745	0.47109832281947\\
-0.743	0.471259639125257\\
-0.741	0.471419528678764\\
-0.739	0.471578016801858\\
-0.737	0.471735128186954\\
-0.735	0.471890886917301\\
-0.733	0.472045316486465\\
-0.731	0.472198439817052\\
-0.729	0.472350279278706\\
-0.727	0.472500856705411\\
-0.725	0.472650193412125\\
-0.723	0.472798310210798\\
-0.721	0.472945227425768\\
-0.719	0.473090964908588\\
-0.717	0.473235542052307\\
-0.715	0.473378977805212\\
-0.713	0.473521290684075\\
-0.711	0.473662498786913\\
-0.709	0.47380261980529\\
-0.707	0.473941671036172\\
-0.705	0.474079669393362\\
-0.703	0.47421663141853\\
-0.701	0.474352573291855\\
-0.699	0.474487510842289\\
-0.697	0.474621459557474\\
-0.695	0.474754434593308\\
-0.693	0.474886450783188\\
-0.691	0.475017522646935\\
-0.689	0.475147664399419\\
-0.687	0.475276889958891\\
-0.685	0.475405212955039\\
-0.683	0.475532646736779\\
-0.681	0.475659204379778\\
-0.679	0.475784898693744\\
-0.677	0.475909742229468\\
-0.675	0.476033747285643\\
-0.673	0.47615692591546\\
-0.671	0.476279289932999\\
-0.669	0.476400850919404\\
-0.667	0.476521620228879\\
-0.665	0.476641608994482\\
-0.663	0.476760828133746\\
-0.661	0.476879288354121\\
-0.659	0.476997000158248\\
-0.657	0.477113973849074\\
-0.655	0.477230219534809\\
-0.653	0.477345747133732\\
-0.651	0.477460566378851\\
-0.649	0.477574686822425\\
-0.647	0.477688117840355\\
-0.645	0.477800868636431\\
-0.643	0.477912948246471\\
-0.641	0.478024365542326\\
-0.639	0.478135129235773\\
-0.637	0.478245247882296\\
-0.635	0.478354729884755\\
-0.633	0.478463583496947\\
-0.631	0.478571816827076\\
-0.629	0.478679437841114\\
-0.627	0.478786454366068\\
-0.625	0.478892874093162\\
-0.623	0.478998704580924\\
-0.621	0.479103953258188\\
-0.619	0.479208627427014\\
-0.617	0.47931273426553\\
-0.615	0.479416280830688\\
-0.613	0.479519274060959\\
-0.611	0.479621720778938\\
-0.609	0.479723627693892\\
-0.607	0.479825001404235\\
-0.605	0.479925848399935\\
-0.603	0.48002617506486\\
-0.601	0.480125987679062\\
-0.599	0.480225292420998\\
-0.597	0.480324095369696\\
-0.595	0.480422402506866\\
-0.593	0.480520219718947\\
-0.591	0.480617552799116\\
-0.589	0.480714407449234\\
-0.587	0.480810789281744\\
-0.585	0.480906703821527\\
-0.583	0.481002156507702\\
-0.581	0.481097152695391\\
-0.579	0.48119169765743\\
-0.577	0.481285796586043\\
-0.575	0.481379454594473\\
-0.573	0.481472676718574\\
-0.571	0.481565467918362\\
-0.569	0.481657833079529\\
-0.567	0.481749777014919\\
-0.565	0.481841304465971\\
-0.563	0.481932420104125\\
-0.561	0.482023128532193\\
-0.559	0.482113434285702\\
-0.557	0.4822033418342\\
-0.555	0.482292855582531\\
-0.553	0.482381979872088\\
-0.551	0.482470718982024\\
-0.549	0.482559077130446\\
-0.547	0.482647058475575\\
-0.545	0.482734667116879\\
-0.543	0.482821907096184\\
-0.541	0.482908782398756\\
-0.539	0.48299529695436\\
-0.537	0.483081454638293\\
-0.535	0.483167259272395\\
-0.533	0.483252714626038\\
-0.531	0.483337824417092\\
-0.529	0.483422592312866\\
-0.527	0.483507021931038\\
-0.525	0.483591116840549\\
-0.523	0.483674880562493\\
-0.521	0.483758316570976\\
-0.519	0.483841428293963\\
-0.517	0.483924219114103\\
-0.515	0.484006692369537\\
-0.513	0.484088851354689\\
-0.511	0.48417069932104\\
-0.509	0.484252239477883\\
-0.507	0.484333474993069\\
-0.505	0.484414408993724\\
-0.503	0.484495044566968\\
-0.501	0.484575384760603\\
-0.499	0.484655432583794\\
-0.497	0.484735191007741\\
-0.495	0.484814662966322\\
-0.493	0.48489385135674\\
-0.491	0.484972759040141\\
-0.489	0.485051388842233\\
-0.487	0.485129743553882\\
-0.485	0.485207825931701\\
-0.483	0.485285638698627\\
-0.481	0.48536318454448\\
-0.479	0.485440466126524\\
-0.477	0.485517486070001\\
-0.475	0.485594246968666\\
-0.473	0.485670751385307\\
-0.471	0.485747001852251\\
-0.469	0.48582300087187\\
-0.467	0.485898750917067\\
-0.465	0.485974254431754\\
-0.463	0.48604951383133\\
-0.461	0.486124531503136\\
-0.459	0.486199309806912\\
-0.457	0.486273851075238\\
-0.455	0.486348157613973\\
-0.453	0.486422231702678\\
-0.451	0.486496075595038\\
-0.449	0.486569691519273\\
-0.447	0.486643081678539\\
-0.445	0.486716248251326\\
-0.443	0.486789193391844\\
-0.441	0.486861919230408\\
-0.439	0.486934427873804\\
-0.437	0.487006721405666\\
-0.435	0.487078801886825\\
-0.433	0.487150671355674\\
-0.431	0.487222331828503\\
-0.429	0.487293785299851\\
-0.427	0.487365033742831\\
-0.425	0.487436079109463\\
-0.423	0.487506923330995\\
-0.421	0.487577568318222\\
-0.419	0.487648015961791\\
-0.417	0.487718268132512\\
-0.415	0.487788326681655\\
-0.413	0.487858193441245\\
-0.411	0.48792787022435\\
-0.409	0.487997358825369\\
-0.407	0.488066661020305\\
-0.405	0.488135778567045\\
-0.403	0.488204713205626\\
-0.401	0.4882734666585\\
-0.399	0.488342040630798\\
-0.397	0.488410436810579\\
-0.395	0.488478656869086\\
-0.393	0.488546702460994\\
-0.391	0.488614575224648\\
-0.389	0.488682276782304\\
-0.387	0.488749808740367\\
-0.385	0.488817172689615\\
-0.383	0.488884370205432\\
-0.381	0.488951402848025\\
-0.379	0.48901827216265\\
-0.377	0.489084979679821\\
-0.375	0.489151526915527\\
-0.373	0.489217915371438\\
-0.371	0.489284146535109\\
-0.369	0.489350221880185\\
-0.367	0.489416142866598\\
-0.365	0.489481910940761\\
-0.363	0.48954752753576\\
-0.361	0.489612994071547\\
-0.359	0.489678311955119\\
-0.357	0.489743482580707\\
-0.355	0.489808507329954\\
-0.353	0.489873387572091\\
-0.351	0.489938124664111\\
-0.349	0.490002719950945\\
-0.347	0.490067174765625\\
-0.345	0.490131490429453\\
-0.343	0.490195668252167\\
-0.341	0.490259709532096\\
-0.339	0.490323615556325\\
-0.337	0.490387387600848\\
-0.335	0.490451026930722\\
-0.333	0.490514534800217\\
-0.331	0.490577912452969\\
-0.329	0.490641161122124\\
-0.327	0.490704282030483\\
-0.325	0.490767276390644\\
-0.323	0.490830145405144\\
-0.321	0.490892890266595\\
-0.319	0.490955512157822\\
-0.317	0.491018012251997\\
-0.315	0.491080391712769\\
-0.313	0.491142651694397\\
-0.311	0.491204793341877\\
-0.309	0.491266817791068\\
-0.307	0.491328726168817\\
-0.305	0.491390519593082\\
-0.303	0.491452199173054\\
-0.301	0.491513766009273\\
-0.299	0.491575221193749\\
-0.297	0.491636565810078\\
-0.295	0.491697800933553\\
-0.293	0.491758927631278\\
-0.291	0.491819946962281\\
-0.289	0.491880859977623\\
-0.287	0.491941667720502\\
-0.285	0.492002371226366\\
-0.283	0.492062971523012\\
-0.281	0.492123469630694\\
-0.279	0.492183866562222\\
-0.277	0.492244163323065\\
-0.275	0.492304360911448\\
-0.273	0.492364460318454\\
-0.271	0.492424462528117\\
-0.269	0.492484368517517\\
-0.267	0.492544179256878\\
-0.265	0.49260389570966\\
-0.263	0.492663518832645\\
-0.261	0.492723049576036\\
-0.259	0.492782488883541\\
-0.257	0.492841837692462\\
-0.255	0.492901096933782\\
-0.253	0.492960267532254\\
-0.251	0.493019350406478\\
-0.249	0.493078346468996\\
-0.247	0.493137256626363\\
-0.245	0.493196081779237\\
-0.243	0.493254822822456\\
-0.241	0.493313480645117\\
-0.239	0.493372056130657\\
-0.237	0.493430550156929\\
-0.235	0.493488963596279\\
-0.233	0.493547297315622\\
-0.231	0.493605552176515\\
-0.229	0.493663729035233\\
-0.227	0.493721828742842\\
-0.225	0.493779852145271\\
-0.223	0.493837800083381\\
-0.221	0.493895673393038\\
-0.219	0.493953472905182\\
-0.217	0.494011199445894\\
-0.215	0.494068853836469\\
-0.213	0.494126436893476\\
-0.211	0.494183949428829\\
-0.209	0.494241392249854\\
-0.207	0.49429876615935\\
-0.205	0.494356071955654\\
-0.203	0.494413310432707\\
-0.201	0.494470482380115\\
-0.199	0.494527588583212\\
-0.197	0.494584629823118\\
-0.195	0.494641606876806\\
-0.193	0.494698520517155\\
-0.191	0.494755371513017\\
-0.189	0.494812160629267\\
-0.187	0.49486888862687\\
-0.185	0.494925556262931\\
-0.183	0.49498216429076\\
-0.181	0.49503871345992\\
-0.179	0.495095204516287\\
-0.177	0.495151638202107\\
-0.175	0.495208015256046\\
-0.173	0.49526433641325\\
-0.171	0.495320602405392\\
-0.169	0.495376813960729\\
-0.167	0.495432971804156\\
-0.165	0.495489076657254\\
-0.163	0.495545129238343\\
-0.161	0.495601130262536\\
-0.159	0.495657080441785\\
-0.157	0.495712980484934\\
-0.155	0.495768831097766\\
-0.153	0.495824632983058\\
-0.151	0.495880386840621\\
-0.149	0.495936093367357\\
-0.147	0.4959917532573\\
-0.145	0.496047367201668\\
-0.143	0.496102935888907\\
-0.141	0.49615846000474\\
-0.139	0.496213940232213\\
-0.137	0.496269377251737\\
-0.135	0.49632477174114\\
-0.133	0.496380124375706\\
-0.131	0.496435435828223\\
-0.129	0.496490706769027\\
-0.127	0.496545937866045\\
-0.125	0.49660112978484\\
-0.123	0.496656283188653\\
-0.121	0.496711398738446\\
-0.119	0.496766477092946\\
-0.117	0.496821518908687\\
-0.115	0.49687652484005\\
-0.113	0.496931495539308\\
-0.111	0.496986431656664\\
-0.109	0.497041333840296\\
-0.107	0.497096202736393\\
-0.105	0.4971510389892\\
-0.103	0.497205843241056\\
-0.101	0.497260616132435\\
-0.099	0.497315358301984\\
-0.097	0.497370070386567\\
-0.095	0.497424753021298\\
-0.093	0.497479406839583\\
-0.091	0.497534032473161\\
-0.089	0.49758863055214\\
-0.087	0.497643201705034\\
-0.085	0.497697746558806\\
-0.083	0.497752265738899\\
-0.081	0.497806759869281\\
-0.079	0.497861229572477\\
-0.077	0.497915675469609\\
-0.075	0.497970098180432\\
-0.073	0.49802449832337\\
-0.071	0.498078876515558\\
-0.069	0.498133233372869\\
-0.067	0.498187569509961\\
-0.065	0.498241885540304\\
-0.063	0.498296182076224\\
-0.061	0.498350459728931\\
-0.059	0.498404719108563\\
-0.057	0.498458960824214\\
-0.055	0.498513185483974\\
-0.053	0.498567393694964\\
-0.051	0.49862158606337\\
-0.049	0.498675763194477\\
-0.047	0.498729925692708\\
-0.045	0.498784074161654\\
-0.043	0.498838209204111\\
-0.041	0.498892331422116\\
-0.039	0.49894644141698\\
-0.037	0.49900053978932\\
-0.035	0.499054627139099\\
-0.033	0.499108704065655\\
-0.031	0.499162771167737\\
-0.029	0.499216829043541\\
-0.027	0.49927087829074\\
-0.025	0.499324919506522\\
-0.023	0.499378953287621\\
-0.021	0.499432980230351\\
-0.019	0.499487000930643\\
-0.017	0.499541015984073\\
-0.015	0.499595025985903\\
-0.013	0.499649031531106\\
-0.011	0.499703033214406\\
-0.009	0.499757031630311\\
-0.007	0.499811027373143\\
-0.005	0.499865021037074\\
-0.003	0.499919013216159\\
-0.001	0.49997300450437\\
0.001	0.50002699549563\\
0.003	0.500080986783841\\
0.005	0.500134978962926\\
0.007	0.500188972626857\\
0.009	0.500242968369689\\
0.011	0.500296966785594\\
0.013	0.500350968468894\\
0.015	0.500404974014097\\
0.017	0.500458984015926\\
0.019	0.500512999069357\\
0.021	0.500567019769649\\
0.023	0.500621046712379\\
0.025	0.500675080493478\\
0.027	0.50072912170926\\
0.029	0.500783170956459\\
0.031	0.500837228832263\\
0.033	0.500891295934345\\
0.035	0.500945372860901\\
0.037	0.50099946021068\\
0.039	0.50105355858302\\
0.041	0.501107668577884\\
0.043	0.501161790795889\\
0.045	0.501215925838346\\
0.047	0.501270074307292\\
0.049	0.501324236805523\\
0.051	0.50137841393663\\
0.053	0.501432606305036\\
0.055	0.501486814516026\\
0.057	0.501541039175786\\
0.059	0.501595280891437\\
0.061	0.501649540271069\\
0.063	0.501703817923776\\
0.065	0.501758114459696\\
0.067	0.501812430490039\\
0.069	0.501866766627131\\
0.071	0.501921123484442\\
0.073	0.50197550167663\\
0.075	0.502029901819568\\
0.077	0.502084324530391\\
0.079	0.502138770427523\\
0.081	0.502193240130719\\
0.083	0.502247734261101\\
0.085	0.502302253441194\\
0.087	0.502356798294966\\
0.089	0.50241136944786\\
0.091	0.502465967526839\\
0.093	0.502520593160417\\
0.095	0.502575246978702\\
0.097	0.502629929613433\\
0.099	0.502684641698016\\
0.101	0.502739383867565\\
0.103	0.502794156758944\\
0.105	0.5028489610108\\
0.107	0.502903797263607\\
0.109	0.502958666159704\\
0.111	0.503013568343336\\
0.113	0.503068504460692\\
0.115	0.50312347515995\\
0.117	0.503178481091313\\
0.119	0.503233522907054\\
0.121	0.503288601261554\\
0.123	0.503343716811347\\
0.125	0.50339887021516\\
0.127	0.503454062133955\\
0.129	0.503509293230973\\
0.131	0.503564564171777\\
0.133	0.503619875624294\\
0.135	0.50367522825886\\
0.137	0.503730622748263\\
0.139	0.503786059767787\\
0.141	0.50384153999526\\
0.143	0.503897064111093\\
0.145	0.503952632798332\\
0.147	0.5040082467427\\
0.149	0.504063906632643\\
0.151	0.504119613159379\\
0.153	0.504175367016942\\
0.155	0.504231168902234\\
0.157	0.504287019515066\\
0.159	0.504342919558215\\
0.161	0.504398869737464\\
0.163	0.504454870761657\\
0.165	0.504510923342746\\
0.167	0.504567028195844\\
0.169	0.504623186039271\\
0.171	0.504679397594608\\
0.173	0.50473566358675\\
0.175	0.504791984743953\\
0.177	0.504848361797893\\
0.179	0.504904795483713\\
0.181	0.50496128654008\\
0.183	0.50501783570924\\
0.185	0.505074443737069\\
0.187	0.50513111137313\\
0.189	0.505187839370733\\
0.191	0.505244628486983\\
0.193	0.505301479482845\\
0.195	0.505358393123194\\
0.197	0.505415370176882\\
0.199	0.505472411416788\\
0.201	0.505529517619885\\
0.203	0.505586689567293\\
0.205	0.505643928044346\\
0.207	0.50570123384065\\
0.209	0.505758607750146\\
0.211	0.505816050571171\\
0.213	0.505873563106524\\
0.215	0.505931146163531\\
0.217	0.505988800554106\\
0.219	0.506046527094818\\
0.221	0.506104326606962\\
0.223	0.506162199916619\\
0.225	0.506220147854729\\
0.227	0.506278171257158\\
0.229	0.506336270964767\\
0.231	0.506394447823486\\
0.233	0.506452702684378\\
0.235	0.506511036403721\\
0.237	0.506569449843071\\
0.239	0.506627943869343\\
0.241	0.506686519354883\\
0.243	0.506745177177544\\
0.245	0.506803918220763\\
0.247	0.506862743373637\\
0.249	0.506921653531004\\
0.251	0.506980649593521\\
0.253	0.507039732467746\\
0.255	0.507098903066218\\
0.257	0.507158162307538\\
0.259	0.507217511116459\\
0.261	0.507276950423964\\
0.263	0.507336481167355\\
0.265	0.50739610429034\\
0.267	0.507455820743121\\
0.269	0.507515631482483\\
0.271	0.507575537471883\\
0.273	0.507635539681546\\
0.275	0.507695639088552\\
0.277	0.507755836676935\\
0.279	0.507816133437778\\
0.281	0.507876530369306\\
0.283	0.507937028476988\\
0.285	0.507997628773634\\
0.287	0.508058332279498\\
0.289	0.508119140022377\\
0.291	0.508180053037719\\
0.293	0.508241072368722\\
0.295	0.508302199066447\\
0.297	0.508363434189922\\
0.299	0.508424778806251\\
0.301	0.508486233990727\\
0.303	0.508547800826947\\
0.305	0.508609480406918\\
0.307	0.508671273831183\\
0.309	0.508733182208932\\
0.311	0.508795206658123\\
0.313	0.508857348305603\\
0.315	0.508919608287231\\
0.317	0.508981987748003\\
0.319	0.509044487842178\\
0.321	0.509107109733405\\
0.323	0.509169854594856\\
0.325	0.509232723609356\\
0.327	0.509295717969517\\
0.329	0.509358838877876\\
0.331	0.509422087547031\\
0.333	0.509485465199783\\
0.335	0.509548973069278\\
0.337	0.509612612399152\\
0.339	0.509676384443675\\
0.341	0.509740290467904\\
0.343	0.509804331747833\\
0.345	0.509868509570547\\
0.347	0.509932825234375\\
0.349	0.509997280049055\\
0.351	0.510061875335889\\
0.353	0.510126612427909\\
0.355	0.510191492670046\\
0.357	0.510256517419293\\
0.359	0.510321688044881\\
0.361	0.510387005928453\\
0.363	0.51045247246424\\
0.365	0.510518089059239\\
0.367	0.510583857133402\\
0.369	0.510649778119814\\
0.371	0.510715853464891\\
0.373	0.510782084628562\\
0.375	0.510848473084473\\
0.377	0.510915020320179\\
0.379	0.51098172783735\\
0.381	0.511048597151975\\
0.383	0.511115629794568\\
0.385	0.511182827310385\\
0.387	0.511250191259633\\
0.389	0.511317723217696\\
0.391	0.511385424775352\\
0.393	0.511453297539006\\
0.395	0.511521343130914\\
0.397	0.511589563189421\\
0.399	0.511657959369202\\
0.401	0.5117265333415\\
0.403	0.511795286794374\\
0.405	0.511864221432955\\
0.407	0.511933338979695\\
0.409	0.512002641174631\\
0.411	0.51207212977565\\
0.413	0.512141806558755\\
0.415	0.512211673318345\\
0.417	0.512281731867488\\
0.419	0.512351984038209\\
0.421	0.512422431681778\\
0.423	0.512493076669005\\
0.425	0.512563920890537\\
0.427	0.512634966257169\\
0.429	0.512706214700149\\
0.431	0.512777668171497\\
0.433	0.512849328644326\\
0.435	0.512921198113175\\
0.437	0.512993278594334\\
0.439	0.513065572126196\\
0.441	0.513138080769592\\
0.443	0.513210806608156\\
0.445	0.513283751748674\\
0.447	0.513356918321461\\
0.449	0.513430308480727\\
0.451	0.513503924404962\\
0.453	0.513577768297322\\
0.455	0.513651842386027\\
0.457	0.513726148924762\\
0.459	0.513800690193088\\
0.461	0.513875468496864\\
0.463	0.51395048616867\\
0.465	0.514025745568246\\
0.467	0.514101249082933\\
0.469	0.51417699912813\\
0.471	0.514252998147749\\
0.473	0.514329248614693\\
0.475	0.514405753031334\\
0.477	0.514482513929999\\
0.479	0.514559533873476\\
0.481	0.51463681545552\\
0.483	0.514714361301373\\
0.485	0.514792174068299\\
0.487	0.514870256446118\\
0.489	0.514948611157767\\
0.491	0.515027240959859\\
0.493	0.51510614864326\\
0.495	0.515185337033678\\
0.497	0.515264808992259\\
0.499	0.515344567416206\\
0.501	0.515424615239398\\
0.503	0.515504955433032\\
0.505	0.515585591006276\\
0.507	0.515666525006931\\
0.509	0.515747760522117\\
0.511	0.51582930067896\\
0.513	0.515911148645311\\
0.515	0.515993307630463\\
0.517	0.516075780885897\\
0.519	0.516158571706037\\
0.521	0.516241683429024\\
0.523	0.516325119437507\\
0.525	0.516408883159451\\
0.527	0.516492978068962\\
0.529	0.516577407687134\\
0.531	0.516662175582909\\
0.533	0.516747285373962\\
0.535	0.516832740727605\\
0.537	0.516918545361707\\
0.539	0.51700470304564\\
0.541	0.517091217601244\\
0.543	0.517178092903816\\
0.545	0.517265332883121\\
0.547	0.517352941524425\\
0.549	0.517440922869554\\
0.551	0.517529281017976\\
0.553	0.517618020127912\\
0.555	0.517707144417469\\
0.557	0.5177966581658\\
0.559	0.517886565714298\\
0.561	0.517976871467807\\
0.563	0.518067579895875\\
0.565	0.518158695534029\\
0.567	0.518250222985081\\
0.569	0.518342166920471\\
0.571	0.518434532081638\\
0.573	0.518527323281426\\
0.575	0.518620545405527\\
0.577	0.518714203413957\\
0.579	0.51880830234257\\
0.581	0.518902847304609\\
0.583	0.518997843492298\\
0.585	0.519093296178473\\
0.587	0.519189210718256\\
0.589	0.519285592550766\\
0.591	0.519382447200884\\
0.593	0.519479780281053\\
0.595	0.519577597493134\\
0.597	0.519675904630304\\
0.599	0.519774707579002\\
0.601	0.519874012320938\\
0.603	0.51997382493514\\
0.605	0.520074151600065\\
0.607	0.520174998595765\\
0.609	0.520276372306108\\
0.611	0.520378279221062\\
0.613	0.520480725939041\\
0.615	0.520583719169312\\
0.617	0.52068726573447\\
0.619	0.520791372572986\\
0.621	0.520896046741812\\
0.623	0.521001295419076\\
0.625	0.521107125906838\\
0.627	0.521213545633932\\
0.629	0.521320562158886\\
0.631	0.521428183172924\\
0.633	0.521536416503053\\
0.635	0.521645270115245\\
0.637	0.521754752117704\\
0.639	0.521864870764227\\
0.641	0.521975634457674\\
0.643	0.522087051753529\\
0.645	0.522199131363569\\
0.647	0.522311882159645\\
0.649	0.522425313177575\\
0.651	0.522539433621149\\
0.653	0.522654252866268\\
0.655	0.522769780465191\\
0.657	0.522886026150926\\
0.659	0.523002999841752\\
0.661	0.523120711645879\\
0.663	0.523239171866254\\
0.665	0.523358391005518\\
0.667	0.523478379771121\\
0.669	0.523599149080596\\
0.671	0.523720710067001\\
0.673	0.52384307408454\\
0.675	0.523966252714357\\
0.677	0.524090257770532\\
0.679	0.524215101306256\\
0.681	0.524340795620222\\
0.683	0.524467353263221\\
0.685	0.524594787044961\\
0.687	0.524723110041109\\
0.689	0.524852335600581\\
0.691	0.524982477353065\\
0.693	0.525113549216812\\
0.695	0.525245565406692\\
0.697	0.525378540442526\\
0.699	0.525512489157711\\
0.701	0.525647426708145\\
0.703	0.52578336858147\\
0.705	0.525920330606638\\
0.707	0.526058328963828\\
0.709	0.52619738019471\\
0.711	0.526337501213087\\
0.713	0.526478709315925\\
0.715	0.526621022194788\\
0.717	0.526764457947693\\
0.719	0.526909035091412\\
0.721	0.527054772574232\\
0.723	0.527201689789201\\
0.725	0.527349806587875\\
0.727	0.527499143294589\\
0.729	0.527649720721293\\
0.731	0.527801560182948\\
0.733	0.527954683513535\\
0.735	0.528109113082699\\
0.737	0.528264871813046\\
0.739	0.528421983198142\\
0.741	0.528580471321236\\
0.743	0.528740360874743\\
0.745	0.52890167718053\\
0.747	0.52906444621104\\
0.749	0.529228694611292\\
0.751	0.529394449721815\\
0.753	0.529561739602539\\
0.755	0.52973059305772\\
0.757	0.529901039661929\\
0.759	0.530073109787166\\
0.761	0.530246834631172\\
0.763	0.530422246246976\\
0.765	0.530599377573764\\
0.767	0.530778262469131\\
0.769	0.530958935742792\\
0.771	0.531141433191828\\
0.773	0.531325791637562\\
0.775	0.531512048964137\\
0.777	0.531700244158908\\
0.779	0.531890417354738\\
0.781	0.532082609874319\\
0.783	0.532276864276615\\
0.785	0.532473224405564\\
0.787	0.532671735441174\\
0.789	0.532872443953134\\
0.791	0.533075397957112\\
0.793	0.533280646973886\\
0.795	0.533488242091486\\
0.797	0.533698236030529\\
0.799	0.533910683212946\\
0.801	0.534125639834307\\
0.803	0.53434316393998\\
0.805	0.534563315505356\\
0.807	0.534786156520412\\
0.809	0.535011751078888\\
0.811	0.535240165472379\\
0.813	0.535471468289674\\
0.815	0.535705730521683\\
0.817	0.535943025672349\\
0.819	0.536183429875925\\
0.821	0.536427022021091\\
0.823	0.536673883882362\\
0.825	0.536924100259317\\
0.827	0.537177759124204\\
0.829	0.537434951778526\\
0.831	0.537695773019276\\
0.833	0.537960321315515\\
0.835	0.538228698996095\\
0.837	0.538501012449346\\
0.839	0.538777372335671\\
0.841	0.539057893814034\\
0.843	0.539342696783441\\
0.845	0.539631906140618\\
0.847	0.539925652055178\\
0.849	0.540224070263724\\
0.851	0.540527302384449\\
0.853	0.540835496253954\\
0.855	0.541148806288188\\
0.857	0.541467393869572\\
0.859	0.541791427762626\\
0.861	0.542121084560606\\
0.863	0.542456549165952\\
0.865	0.542798015307648\\
0.867	0.543145686098894\\
0.869	0.543499774638909\\
0.871	0.543860504663063\\
0.873	0.544228111246038\\
0.875	0.544602841563242\\
0.877	0.544984955716315\\
0.879	0.545374727629239\\
0.881	0.545772446022368\\
0.883	0.546178415472575\\
0.885	0.546592957568717\\
0.887	0.547016412172817\\
0.889	0.547449138798651\\
0.891	0.547891518121007\\
0.893	0.548343953630602\\
0.895	0.548806873451721\\
0.897	0.54928073234197\\
0.899	0.549766013896288\\
0.901	0.550263232980537\\
0.903	0.550772938423716\\
0.905	0.551295716002187\\
0.907	0.551832191754402\\
0.909	0.552383035670658\\
0.911	0.552948965809483\\
0.913	0.553530752900713\\
0.915	0.554129225505343\\
0.917	0.554745275814216\\
0.919	0.555379866181997\\
0.921	0.5560340365102\\
0.923	0.556708912613961\\
0.925	0.557405715732722\\
0.927	0.558125773376036\\
0.929	0.558870531733845\\
0.931	0.559641569927585\\
0.933	0.560440616436794\\
0.935	0.561269568108632\\
0.937	0.562130512249057\\
0.939	0.56302575240973\\
0.941	0.563957838631475\\
0.943	0.564929603093202\\
0.945	0.565944202358014\\
0.947	0.567005167724529\\
0.949	0.568116465606903\\
0.951	0.569282570418156\\
0.953	0.570508553169715\\
0.955	0.571800190000269\\
0.957	0.573164096217809\\
0.959	0.574607893341751\\
0.961	0.576140419310603\\
0.963	0.577771995848283\\
0.965	0.579514772542725\\
0.967	0.581383175416288\\
0.969	0.583394500182318\\
0.971	0.585569709540306\\
0.973	0.587934524169214\\
0.975	0.59052094638029\\
0.977	0.593369438170049\\
0.979	0.59653211952657\\
0.981	0.600077614449553\\
0.983	0.604098670873209\\
0.985	0.60872468841523\\
0.987	0.614143472679113\\
0.989	0.620641703570985\\
0.991	0.628687276805704\\
0.993	0.639118653583201\\
0.995	0.653665792659616\\
0.997	0.676879609066469\\
0.999	0.730082006741737\\
};
\addlegendentry{$F_{\hat{X}}, \sigma^2=0.25$}

\end{axis}


\end{tikzpicture}%

==> CDFof_hat_X_3_point_mismatch_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.1,
xmax=3.1,
xlabel={$x$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.93,0.51)}, font=\tiny}
]
\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
-3.1	0\\
-3.0875751503006	0\\
-3.0751503006012	0\\
-3.0627254509018	0\\
-3.0503006012024	0\\
-3.03787575150301	0\\
-3.02545090180361	0\\
-3.01302605210421	0\\
-3.00060120240481	0\\
-2.98817635270541	0.333333333333333\\
-2.97575150300601	0.333333333333333\\
-2.96332665330661	0.333333333333333\\
-2.95090180360721	0.333333333333333\\
-2.93847695390782	0.333333333333333\\
-2.92605210420842	0.333333333333333\\
-2.91362725450902	0.333333333333333\\
-2.90120240480962	0.333333333333333\\
-2.88877755511022	0.333333333333333\\
-2.87635270541082	0.333333333333333\\
-2.86392785571142	0.333333333333333\\
-2.85150300601202	0.333333333333333\\
-2.83907815631263	0.333333333333333\\
-2.82665330661323	0.333333333333333\\
-2.81422845691383	0.333333333333333\\
-2.80180360721443	0.333333333333333\\
-2.78937875751503	0.333333333333333\\
-2.77695390781563	0.333333333333333\\
-2.76452905811623	0.333333333333333\\
-2.75210420841683	0.333333333333333\\
-2.73967935871744	0.333333333333333\\
-2.72725450901804	0.333333333333333\\
-2.71482965931864	0.333333333333333\\
-2.70240480961924	0.333333333333333\\
-2.68997995991984	0.333333333333333\\
-2.67755511022044	0.333333333333333\\
-2.66513026052104	0.333333333333333\\
-2.65270541082164	0.333333333333333\\
-2.64028056112224	0.333333333333333\\
-2.62785571142285	0.333333333333333\\
-2.61543086172345	0.333333333333333\\
-2.60300601202405	0.333333333333333\\
-2.59058116232465	0.333333333333333\\
-2.57815631262525	0.333333333333333\\
-2.56573146292585	0.333333333333333\\
-2.55330661322645	0.333333333333333\\
-2.54088176352705	0.333333333333333\\
-2.52845691382766	0.333333333333333\\
-2.51603206412826	0.333333333333333\\
-2.50360721442886	0.333333333333333\\
-2.49118236472946	0.333333333333333\\
-2.47875751503006	0.333333333333333\\
-2.46633266533066	0.333333333333333\\
-2.45390781563126	0.333333333333333\\
-2.44148296593186	0.333333333333333\\
-2.42905811623246	0.333333333333333\\
-2.41663326653307	0.333333333333333\\
-2.40420841683367	0.333333333333333\\
-2.39178356713427	0.333333333333333\\
-2.37935871743487	0.333333333333333\\
-2.36693386773547	0.333333333333333\\
-2.35450901803607	0.333333333333333\\
-2.34208416833667	0.333333333333333\\
-2.32965931863727	0.333333333333333\\
-2.31723446893788	0.333333333333333\\
-2.30480961923848	0.333333333333333\\
-2.29238476953908	0.333333333333333\\
-2.27995991983968	0.333333333333333\\
-2.26753507014028	0.333333333333333\\
-2.25511022044088	0.333333333333333\\
-2.24268537074148	0.333333333333333\\
-2.23026052104208	0.333333333333333\\
-2.21783567134269	0.333333333333333\\
-2.20541082164329	0.333333333333333\\
-2.19298597194389	0.333333333333333\\
-2.18056112224449	0.333333333333333\\
-2.16813627254509	0.333333333333333\\
-2.15571142284569	0.333333333333333\\
-2.14328657314629	0.333333333333333\\
-2.13086172344689	0.333333333333333\\
-2.1184368737475	0.333333333333333\\
-2.1060120240481	0.333333333333333\\
-2.0935871743487	0.333333333333333\\
-2.0811623246493	0.333333333333333\\
-2.0687374749499	0.333333333333333\\
-2.0563126252505	0.333333333333333\\
-2.0438877755511	0.333333333333333\\
-2.0314629258517	0.333333333333333\\
-2.0190380761523	0.333333333333333\\
-2.00661322645291	0.333333333333333\\
-1.99418837675351	0.333333333333333\\
-1.98176352705411	0.333333333333333\\
-1.96933867735471	0.333333333333333\\
-1.95691382765531	0.333333333333333\\
-1.94448897795591	0.333333333333333\\
-1.93206412825651	0.333333333333333\\
-1.91963927855711	0.333333333333333\\
-1.90721442885772	0.333333333333333\\
-1.89478957915832	0.333333333333333\\
-1.88236472945892	0.333333333333333\\
-1.86993987975952	0.333333333333333\\
-1.85751503006012	0.333333333333333\\
-1.84509018036072	0.333333333333333\\
-1.83266533066132	0.333333333333333\\
-1.82024048096192	0.333333333333333\\
-1.80781563126253	0.333333333333333\\
-1.79539078156313	0.333333333333333\\
-1.78296593186373	0.333333333333333\\
-1.77054108216433	0.333333333333333\\
-1.75811623246493	0.333333333333333\\
-1.74569138276553	0.333333333333333\\
-1.73326653306613	0.333333333333333\\
-1.72084168336673	0.333333333333333\\
-1.70841683366733	0.333333333333333\\
-1.69599198396794	0.333333333333333\\
-1.68356713426854	0.333333333333333\\
-1.67114228456914	0.333333333333333\\
-1.65871743486974	0.333333333333333\\
-1.64629258517034	0.333333333333333\\
-1.63386773547094	0.333333333333333\\
-1.62144288577154	0.333333333333333\\
-1.60901803607214	0.333333333333333\\
-1.59659318637275	0.333333333333333\\
-1.58416833667335	0.333333333333333\\
-1.57174348697395	0.333333333333333\\
-1.55931863727455	0.333333333333333\\
-1.54689378757515	0.333333333333333\\
-1.53446893787575	0.333333333333333\\
-1.52204408817635	0.333333333333333\\
-1.50961923847695	0.333333333333333\\
-1.49719438877756	0.333333333333333\\
-1.48476953907816	0.333333333333333\\
-1.47234468937876	0.333333333333333\\
-1.45991983967936	0.333333333333333\\
-1.44749498997996	0.333333333333333\\
-1.43507014028056	0.333333333333333\\
-1.42264529058116	0.333333333333333\\
-1.41022044088176	0.333333333333333\\
-1.39779559118236	0.333333333333333\\
-1.38537074148297	0.333333333333333\\
-1.37294589178357	0.333333333333333\\
-1.36052104208417	0.333333333333333\\
-1.34809619238477	0.333333333333333\\
-1.33567134268537	0.333333333333333\\
-1.32324649298597	0.333333333333333\\
-1.31082164328657	0.333333333333333\\
-1.29839679358717	0.333333333333333\\
-1.28597194388778	0.333333333333333\\
-1.27354709418838	0.333333333333333\\
-1.26112224448898	0.333333333333333\\
-1.24869739478958	0.333333333333333\\
-1.23627254509018	0.333333333333333\\
-1.22384769539078	0.333333333333333\\
-1.21142284569138	0.333333333333333\\
-1.19899799599198	0.333333333333333\\
-1.18657314629259	0.333333333333333\\
-1.17414829659319	0.333333333333333\\
-1.16172344689379	0.333333333333333\\
-1.14929859719439	0.333333333333333\\
-1.13687374749499	0.333333333333333\\
-1.12444889779559	0.333333333333333\\
-1.11202404809619	0.333333333333333\\
-1.09959919839679	0.333333333333333\\
-1.08717434869739	0.333333333333333\\
-1.074749498998	0.333333333333333\\
-1.0623246492986	0.333333333333333\\
-1.0498997995992	0.333333333333333\\
-1.0374749498998	0.333333333333333\\
-1.0250501002004	0.333333333333333\\
-1.012625250501	0.333333333333333\\
-1.0002004008016	0.333333333333333\\
-0.987775551102204	0.333333333333333\\
-0.975350701402806	0.333333333333333\\
-0.962925851703407	0.333333333333333\\
-0.950501002004008	0.333333333333333\\
-0.938076152304609	0.333333333333333\\
-0.925651302605211	0.333333333333333\\
-0.913226452905812	0.333333333333333\\
-0.900801603206413	0.333333333333333\\
-0.888376753507014	0.333333333333333\\
-0.875951903807615	0.333333333333333\\
-0.863527054108217	0.333333333333333\\
-0.851102204408818	0.333333333333333\\
-0.838677354709419	0.333333333333333\\
-0.82625250501002	0.333333333333333\\
-0.813827655310621	0.333333333333333\\
-0.801402805611222	0.333333333333333\\
-0.788977955911824	0.333333333333333\\
-0.776553106212425	0.333333333333333\\
-0.764128256513026	0.333333333333333\\
-0.751703406813627	0.333333333333333\\
-0.739278557114228	0.333333333333333\\
-0.72685370741483	0.333333333333333\\
-0.714428857715431	0.333333333333333\\
-0.702004008016032	0.333333333333333\\
-0.689579158316633	0.333333333333333\\
-0.677154308617234	0.333333333333333\\
-0.664729458917836	0.333333333333333\\
-0.652304609218437	0.333333333333333\\
-0.639879759519038	0.333333333333333\\
-0.627454909819639	0.333333333333333\\
-0.615030060120241	0.333333333333333\\
-0.602605210420842	0.333333333333333\\
-0.590180360721443	0.333333333333333\\
-0.577755511022044	0.333333333333333\\
-0.565330661322645	0.333333333333333\\
-0.552905811623247	0.333333333333333\\
-0.540480961923848	0.333333333333333\\
-0.528056112224449	0.333333333333333\\
-0.51563126252505	0.333333333333333\\
-0.503206412825651	0.333333333333333\\
-0.490781563126252	0.333333333333333\\
-0.478356713426854	0.333333333333333\\
-0.465931863727455	0.333333333333333\\
-0.453507014028056	0.333333333333333\\
-0.441082164328657	0.333333333333333\\
-0.428657314629259	0.333333333333333\\
-0.41623246492986	0.333333333333333\\
-0.403807615230461	0.333333333333333\\
-0.391382765531062	0.333333333333333\\
-0.378957915831663	0.333333333333333\\
-0.366533066132264	0.333333333333333\\
-0.354108216432866	0.333333333333333\\
-0.341683366733467	0.333333333333333\\
-0.329258517034068	0.333333333333333\\
-0.316833667334669	0.333333333333333\\
-0.304408817635271	0.333333333333333\\
-0.291983967935872	0.333333333333333\\
-0.279559118236473	0.333333333333333\\
-0.267134268537074	0.333333333333333\\
-0.254709418837675	0.333333333333333\\
-0.242284569138277	0.333333333333333\\
-0.229859719438878	0.333333333333333\\
-0.217434869739479	0.333333333333333\\
-0.20501002004008	0.333333333333333\\
-0.192585170340681	0.333333333333333\\
-0.180160320641283	0.333333333333333\\
-0.167735470941884	0.333333333333333\\
-0.155310621242485	0.333333333333333\\
-0.142885771543086	0.333333333333333\\
-0.130460921843687	0.333333333333333\\
-0.118036072144289	0.333333333333333\\
-0.10561122244489	0.333333333333333\\
-0.093186372745491	0.333333333333333\\
-0.0807615230460922	0.333333333333333\\
-0.0683366733466934	0.333333333333333\\
-0.0559118236472946	0.333333333333333\\
-0.0434869739478958	0.333333333333333\\
-0.031062124248497	0.333333333333333\\
-0.0186372745490982	0.333333333333333\\
-0.0062124248496994	0.333333333333333\\
0.0062124248496994	0.666666666666667\\
0.0186372745490982	0.666666666666667\\
0.031062124248497	0.666666666666667\\
0.0434869739478958	0.666666666666667\\
0.0559118236472946	0.666666666666667\\
0.0683366733466934	0.666666666666667\\
0.0807615230460922	0.666666666666667\\
0.093186372745491	0.666666666666667\\
0.10561122244489	0.666666666666667\\
0.118036072144289	0.666666666666667\\
0.130460921843687	0.666666666666667\\
0.142885771543086	0.666666666666667\\
0.155310621242485	0.666666666666667\\
0.167735470941884	0.666666666666667\\
0.180160320641283	0.666666666666667\\
0.192585170340681	0.666666666666667\\
0.20501002004008	0.666666666666667\\
0.217434869739479	0.666666666666667\\
0.229859719438878	0.666666666666667\\
0.242284569138277	0.666666666666667\\
0.254709418837675	0.666666666666667\\
0.267134268537074	0.666666666666667\\
0.279559118236473	0.666666666666667\\
0.291983967935872	0.666666666666667\\
0.304408817635271	0.666666666666667\\
0.316833667334669	0.666666666666667\\
0.329258517034068	0.666666666666667\\
0.341683366733467	0.666666666666667\\
0.354108216432866	0.666666666666667\\
0.366533066132264	0.666666666666667\\
0.378957915831663	0.666666666666667\\
0.391382765531062	0.666666666666667\\
0.403807615230461	0.666666666666667\\
0.41623246492986	0.666666666666667\\
0.428657314629259	0.666666666666667\\
0.441082164328657	0.666666666666667\\
0.453507014028056	0.666666666666667\\
0.465931863727455	0.666666666666667\\
0.478356713426854	0.666666666666667\\
0.490781563126252	0.666666666666667\\
0.503206412825651	0.666666666666667\\
0.51563126252505	0.666666666666667\\
0.528056112224449	0.666666666666667\\
0.540480961923848	0.666666666666667\\
0.552905811623247	0.666666666666667\\
0.565330661322645	0.666666666666667\\
0.577755511022044	0.666666666666667\\
0.590180360721443	0.666666666666667\\
0.602605210420842	0.666666666666667\\
0.615030060120241	0.666666666666667\\
0.627454909819639	0.666666666666667\\
0.639879759519038	0.666666666666667\\
0.652304609218437	0.666666666666667\\
0.664729458917836	0.666666666666667\\
0.677154308617234	0.666666666666667\\
0.689579158316633	0.666666666666667\\
0.702004008016032	0.666666666666667\\
0.714428857715431	0.666666666666667\\
0.72685370741483	0.666666666666667\\
0.739278557114228	0.666666666666667\\
0.751703406813627	0.666666666666667\\
0.764128256513026	0.666666666666667\\
0.776553106212425	0.666666666666667\\
0.788977955911824	0.666666666666667\\
0.801402805611222	0.666666666666667\\
0.813827655310621	0.666666666666667\\
0.82625250501002	0.666666666666667\\
0.838677354709419	0.666666666666667\\
0.851102204408818	0.666666666666667\\
0.863527054108217	0.666666666666667\\
0.875951903807615	0.666666666666667\\
0.888376753507014	0.666666666666667\\
0.900801603206413	0.666666666666667\\
0.913226452905812	0.666666666666667\\
0.925651302605211	0.666666666666667\\
0.938076152304609	0.666666666666667\\
0.950501002004008	0.666666666666667\\
0.962925851703407	0.666666666666667\\
0.975350701402806	0.666666666666667\\
0.987775551102204	0.666666666666667\\
1.0002004008016	0.666666666666667\\
1.012625250501	0.666666666666667\\
1.0250501002004	0.666666666666667\\
1.0374749498998	0.666666666666667\\
1.0498997995992	0.666666666666667\\
1.0623246492986	0.666666666666667\\
1.074749498998	0.666666666666667\\
1.08717434869739	0.666666666666667\\
1.09959919839679	0.666666666666667\\
1.11202404809619	0.666666666666667\\
1.12444889779559	0.666666666666667\\
1.13687374749499	0.666666666666667\\
1.14929859719439	0.666666666666667\\
1.16172344689379	0.666666666666667\\
1.17414829659319	0.666666666666667\\
1.18657314629259	0.666666666666667\\
1.19899799599198	0.666666666666667\\
1.21142284569138	0.666666666666667\\
1.22384769539078	0.666666666666667\\
1.23627254509018	0.666666666666667\\
1.24869739478958	0.666666666666667\\
1.26112224448898	0.666666666666667\\
1.27354709418838	0.666666666666667\\
1.28597194388778	0.666666666666667\\
1.29839679358717	0.666666666666667\\
1.31082164328657	0.666666666666667\\
1.32324649298597	0.666666666666667\\
1.33567134268537	0.666666666666667\\
1.34809619238477	0.666666666666667\\
1.36052104208417	0.666666666666667\\
1.37294589178357	0.666666666666667\\
1.38537074148297	0.666666666666667\\
1.39779559118236	0.666666666666667\\
1.41022044088176	0.666666666666667\\
1.42264529058116	0.666666666666667\\
1.43507014028056	0.666666666666667\\
1.44749498997996	0.666666666666667\\
1.45991983967936	0.666666666666667\\
1.47234468937876	0.666666666666667\\
1.48476953907816	0.666666666666667\\
1.49719438877756	0.666666666666667\\
1.50961923847695	0.666666666666667\\
1.52204408817635	0.666666666666667\\
1.53446893787575	0.666666666666667\\
1.54689378757515	0.666666666666667\\
1.55931863727455	0.666666666666667\\
1.57174348697395	0.666666666666667\\
1.58416833667335	0.666666666666667\\
1.59659318637275	0.666666666666667\\
1.60901803607214	0.666666666666667\\
1.62144288577154	0.666666666666667\\
1.63386773547094	0.666666666666667\\
1.64629258517034	0.666666666666667\\
1.65871743486974	0.666666666666667\\
1.67114228456914	0.666666666666667\\
1.68356713426854	0.666666666666667\\
1.69599198396794	0.666666666666667\\
1.70841683366733	0.666666666666667\\
1.72084168336673	0.666666666666667\\
1.73326653306613	0.666666666666667\\
1.74569138276553	0.666666666666667\\
1.75811623246493	0.666666666666667\\
1.77054108216433	0.666666666666667\\
1.78296593186373	0.666666666666667\\
1.79539078156313	0.666666666666667\\
1.80781563126253	0.666666666666667\\
1.82024048096192	0.666666666666667\\
1.83266533066132	0.666666666666667\\
1.84509018036072	0.666666666666667\\
1.85751503006012	0.666666666666667\\
1.86993987975952	0.666666666666667\\
1.88236472945892	0.666666666666667\\
1.89478957915832	0.666666666666667\\
1.90721442885772	0.666666666666667\\
1.91963927855711	0.666666666666667\\
1.93206412825651	0.666666666666667\\
1.94448897795591	0.666666666666667\\
1.95691382765531	0.666666666666667\\
1.96933867735471	0.666666666666667\\
1.98176352705411	0.666666666666667\\
1.99418837675351	0.666666666666667\\
2.00661322645291	0.666666666666667\\
2.0190380761523	0.666666666666667\\
2.0314629258517	0.666666666666667\\
2.0438877755511	0.666666666666667\\
2.0563126252505	0.666666666666667\\
2.0687374749499	0.666666666666667\\
2.0811623246493	0.666666666666667\\
2.0935871743487	0.666666666666667\\
2.1060120240481	0.666666666666667\\
2.1184368737475	0.666666666666667\\
2.13086172344689	0.666666666666667\\
2.14328657314629	0.666666666666667\\
2.15571142284569	0.666666666666667\\
2.16813627254509	0.666666666666667\\
2.18056112224449	0.666666666666667\\
2.19298597194389	0.666666666666667\\
2.20541082164329	0.666666666666667\\
2.21783567134269	0.666666666666667\\
2.23026052104208	0.666666666666667\\
2.24268537074148	0.666666666666667\\
2.25511022044088	0.666666666666667\\
2.26753507014028	0.666666666666667\\
2.27995991983968	0.666666666666667\\
2.29238476953908	0.666666666666667\\
2.30480961923848	0.666666666666667\\
2.31723446893788	0.666666666666667\\
2.32965931863727	0.666666666666667\\
2.34208416833667	0.666666666666667\\
2.35450901803607	0.666666666666667\\
2.36693386773547	0.666666666666667\\
2.37935871743487	0.666666666666667\\
2.39178356713427	0.666666666666667\\
2.40420841683367	0.666666666666667\\
2.41663326653307	0.666666666666667\\
2.42905811623246	0.666666666666667\\
2.44148296593186	0.666666666666667\\
2.45390781563126	0.666666666666667\\
2.46633266533066	0.666666666666667\\
2.47875751503006	0.666666666666667\\
2.49118236472946	0.666666666666667\\
2.50360721442886	0.666666666666667\\
2.51603206412826	0.666666666666667\\
2.52845691382766	0.666666666666667\\
2.54088176352705	0.666666666666667\\
2.55330661322645	0.666666666666667\\
2.56573146292585	0.666666666666667\\
2.57815631262525	0.666666666666667\\
2.59058116232465	0.666666666666667\\
2.60300601202405	0.666666666666667\\
2.61543086172345	0.666666666666667\\
2.62785571142285	0.666666666666667\\
2.64028056112224	0.666666666666667\\
2.65270541082164	0.666666666666667\\
2.66513026052104	0.666666666666667\\
2.67755511022044	0.666666666666667\\
2.68997995991984	0.666666666666667\\
2.70240480961924	0.666666666666667\\
2.71482965931864	0.666666666666667\\
2.72725450901804	0.666666666666667\\
2.73967935871744	0.666666666666667\\
2.75210420841683	0.666666666666667\\
2.76452905811623	0.666666666666667\\
2.77695390781563	0.666666666666667\\
2.78937875751503	0.666666666666667\\
2.80180360721443	0.666666666666667\\
2.81422845691383	0.666666666666667\\
2.82665330661323	0.666666666666667\\
2.83907815631263	0.666666666666667\\
2.85150300601202	0.666666666666667\\
2.86392785571142	0.666666666666667\\
2.87635270541082	0.666666666666667\\
2.88877755511022	0.666666666666667\\
2.90120240480962	0.666666666666667\\
2.91362725450902	0.666666666666667\\
2.92605210420842	0.666666666666667\\
2.93847695390782	0.666666666666667\\
2.95090180360721	0.666666666666667\\
2.96332665330661	0.666666666666667\\
2.97575150300601	0.666666666666667\\
2.98817635270541	0.666666666666667\\
3.00060120240481	1\\
3.01302605210421	1\\
3.02545090180361	1\\
3.03787575150301	1\\
3.0503006012024	1\\
3.0627254509018	1\\
3.0751503006012	1\\
3.0875751503006	1\\
3.1	1\\
};
\addlegendentry{$F_X$}


\addplot [color=blue, thick]
  table[row sep=crcr]{%
-2.999	0.0404273318343009\\
-2.98697995991984	0.126014426444847\\
-2.97495991983968	0.154713809152294\\
-2.96293987975952	0.17243447574415\\
-2.95091983967936	0.185196224983471\\
-2.9388997995992	0.195121962857443\\
-2.92687975951904	0.203213350743353\\
-2.91485971943888	0.210023285394484\\
-2.90283967935872	0.215889162022154\\
-2.89081963927856	0.221031867737852\\
-2.8787995991984	0.225603770960971\\
-2.86677955911824	0.229714316204637\\
-2.85475951903808	0.233444698433976\\
-2.84273947895792	0.236856768582708\\
-2.83071943887776	0.239998692428088\\
-2.8186993987976	0.242908685772173\\
-2.80667935871744	0.245617560017366\\
-2.79465931863727	0.248150505043005\\
-2.78263927855711	0.250528367724321\\
-2.77061923847695	0.252768587864808\\
-2.75859919839679	0.254885895896821\\
-2.74657915831663	0.256892841446187\\
-2.73455911823647	0.258800199579412\\
-2.72253907815631	0.260617287117206\\
-2.71051903807615	0.262352211831479\\
-2.69849899799599	0.264012070872987\\
-2.68647895791583	0.265603110320117\\
-2.67445891783567	0.267130854617838\\
-2.66243887775551	0.268600212456086\\
-2.65041883767535	0.27001556403618\\
-2.63839879759519	0.271380833504625\\
-2.62637875751503	0.27269954946951\\
-2.61435871743487	0.273974895868898\\
-2.60233867735471	0.275209754973077\\
-2.59031863727455	0.276406743930955\\
-2.57829859719439	0.277568245985176\\
-2.56627855711423	0.278696437259013\\
-2.55425851703407	0.279793309844979\\
-2.54223847695391	0.280860691788855\\
-2.53021843687375	0.281900264454837\\
-2.51819839679359	0.282913577671352\\
-2.50617835671343	0.283902062987939\\
-2.49415831663327	0.284867045317779\\
-2.48213827655311	0.285809753195104\\
-2.47011823647295	0.28673132783976\\
-2.45809819639279	0.287632831190857\\
-2.44607815631263	0.28851525304642\\
-2.43405811623247	0.289379517425296\\
-2.4220380761523	0.290226488250359\\
-2.41001803607214	0.291056974437682\\
-2.39799799599198	0.291871734464339\\
-2.38597795591182	0.292671480477355\\
-2.37395791583166	0.293456881997786\\
-2.3619378757515	0.294228569266679\\
-2.34991783567134	0.294987136273486\\
-2.33789779559118	0.295733143502293\\
-2.32587775551102	0.296467120426699\\
-2.31385771543086	0.29718956778037\\
-2.3018376753507	0.297900959626938\\
-2.28981763527054	0.298601745250108\\
-2.27779759519038	0.299292350882324\\
-2.26577755511022	0.299973181288216\\
-2.25375751503006	0.300644621217205\\
-2.2417374749499	0.301307036737991\\
-2.22971743486974	0.30196077646626\\
-2.21769739478958	0.302606172695682\\
-2.20567735470942	0.303243542441211\\
-2.19365731462926	0.303873188402712\\
-2.1816372745491	0.304495399856125\\
-2.16961723446894	0.30511045347862\\
-2.15759719438878	0.305718614113536\\
-2.14557715430862	0.306320135480337\\
-2.13355711422846	0.30691526083427\\
-2.1215370741483	0.307504223579984\\
-2.10951703406814	0.308087247842935\\
-2.09749699398798	0.308664549002055\\
-2.08547695390782	0.309236334186835\\
-2.07345691382766	0.309802802741666\\
-2.0614368737475	0.310364146660047\\
-2.04941683366733	0.310920550991016\\
-2.03739679358717	0.311472194219955\\
-2.02537675350701	0.312019248625743\\
-2.01335671342685	0.312561880616031\\
-2.00133667334669	0.313100251042303\\
-1.98931663326653	0.313634515496205\\
-1.97729659318637	0.314164824588533\\
-1.96527655310621	0.314691324212135\\
-1.95325651302605	0.315214155789892\\
-1.94123647294589	0.315733456508843\\
-1.92921643286573	0.316249359541441\\
-1.91719639278557	0.31676199425484\\
-1.90517635270541	0.317271486409064\\
-1.89315631262525	0.317777958344803\\
-1.88113627254509	0.318281529161587\\
-1.86911623246493	0.318782314886968\\
-1.85709619238477	0.319280428637341\\
-1.84507615230461	0.319775980770967\\
-1.83305611222445	0.320269079033733\\
-1.82103607214429	0.320759828698126\\
-1.80901603206413	0.321248332695899\\
-1.79699599198397	0.321734691744842\\
-1.78497595190381	0.322219004470058\\
-1.77295591182365	0.322701367520125\\
-1.76093587174349	0.323181875678479\\
-1.74891583166333	0.32366062197036\\
-1.73689579158317	0.324137697765611\\
-1.72487575150301	0.324613192877639\\
-1.71285571142285	0.325087195658786\\
-1.70083567134269	0.325559793092381\\
-1.68881563126253	0.326031070881713\\
-1.67679559118236	0.326501113536149\\
-1.6647755511022	0.326970004454616\\
-1.65275551102204	0.327437826006651\\
-1.64073547094188	0.327904659611222\\
-1.62871543086172	0.328370585813494\\
-1.61669539078156	0.328835684359734\\
-1.6046753507014	0.329300034270512\\
-1.59265531062124	0.32976371391237\\
-1.58063527054108	0.330226801068127\\
-1.56861523046092	0.330689373005945\\
-1.55659519038076	0.331151506547341\\
-1.5445751503006	0.331613278134261\\
-1.53255511022044	0.332074763895372\\
-1.52053507014028	0.332536039711704\\
-1.50851503006012	0.332997181281781\\
-1.49649498997996	0.333458264186371\\
-1.4844749498998	0.333919363952996\\
-1.47245490981964	0.334380556120314\\
-1.46043486973948	0.334841916302534\\
-1.44841482965932	0.335303520253962\\
-1.43639478957916	0.335765443933833\\
-1.424374749499	0.336227763571555\\
-1.41235470941884	0.33669055573249\\
-1.40033466933868	0.337153897384426\\
-1.38831462925852	0.337617865964856\\
-1.37629458917836	0.338082539449227\\
-1.3642745490982	0.338547996420292\\
-1.35225450901804	0.339014316138712\\
-1.34023446893788	0.339481578615072\\
-1.32821442885772	0.339949864683466\\
-1.31619438877756	0.340419256076809\\
-1.30417434869739	0.340889835504064\\
-1.29215430861723	0.341361686729543\\
-1.28013426853707	0.341834894654494\\
-1.26811422845691	0.342309545401149\\
-1.25609418837675	0.342785726399449\\
-1.24407414829659	0.343263526476673\\
-1.23205410821643	0.343743035950178\\
-1.22003406813627	0.344224346723519\\
-1.20801402805611	0.344707552386185\\
-1.19599398797595	0.345192748317238\\
-1.18397394789579	0.345680031793131\\
-1.17195390781563	0.346169502100032\\
-1.15993386773547	0.346661260650957\\
-1.14791382765531	0.347155411108089\\
-1.13589378757515	0.347652059510635\\
-1.12387374749499	0.348151314408633\\
-1.11185370741483	0.348653287003134\\
-1.09983366733467	0.349158091293219\\
-1.08781362725451	0.349665844230342\\
-1.07579358717435	0.350176665880534\\
-1.06377354709419	0.350690679595026\\
-1.05175350701403	0.35120801218993\\
-1.03973346693387	0.351728794135603\\
-1.02771342685371	0.352253159756452\\
-1.01569338677355	0.352781247441912\\
-1.00367334669339	0.353313199869462\\
-0.991653306613226	0.353849164240571\\
-0.979633266533066	0.354389292530557\\
-0.967613226452906	0.354933741753421\\
-0.955593186372745	0.355482674242824\\
-0.943573146292585	0.35603625795045\\
-0.931553106212425	0.356594666763133\\
-0.919533066132264	0.357158080840243\\
-0.907513026052104	0.357726686972954\\
-0.895492985971944	0.35830067896718\\
-0.883472945891784	0.35888025805212\\
-0.871452905811623	0.359465633316546\\
-0.859432865731463	0.360057022175174\\
-0.847412825651303	0.360654650867674\\
-0.835392785571142	0.361258754993147\\
-0.823372745490982	0.361869580083167\\
-0.811352705410822	0.362487382216798\\
-0.799332665330661	0.363112428681372\\
-0.787312625250501	0.363744998683176\\
-0.775292585170341	0.364385384112667\\
-0.76327254509018	0.36503389036931\\
-0.75125250501002	0.365690837251714\\
-0.73923246492986	0.366356559919342\\
-0.727212424849699	0.367031409932819\\
-0.715192384769539	0.367715756380615\\
-0.703172344689379	0.368409987100841\\
-0.691152304609219	0.369114510007884\\
-0.679132264529058	0.369829754534804\\
-0.667112224448898	0.370556173203726\\
-0.655092184368738	0.371294243338014\\
-0.643072144288577	0.372044468931706\\
-0.631052104208417	0.372807382693724\\
-0.619032064128257	0.373583548286625\\
-0.607012024048096	0.374373562782316\\
-0.594991983967936	0.375178059360163\\
-0.582971943887776	0.375997710276444\\
-0.570951903807615	0.376833230138161\\
-0.558931863727455	0.377685379518935\\
-0.546911823647295	0.378554968960213\\
-0.534891783567134	0.379442863407423\\
-0.522871743486974	0.380349987138262\\
-0.510851703406814	0.381277329249079\\
-0.498831663326653	0.382225949775773\\
-0.486811623246493	0.383196986537876\\
-0.474791583166333	0.384191662809054\\
-0.462771543086172	0.385211295934593\\
-0.450751503006012	0.386257307037073\\
-0.438731462925852	0.387331231976133\\
-0.426711422845691	0.388434733757965\\
-0.414691382765531	0.389569616625875\\
-0.402671342685371	0.390737842106607\\
-0.39065130260521	0.391941547339612\\
-0.37863126252505	0.393183066080492\\
-0.36661122244489	0.394464952848191\\
-0.354591182364729	0.395790010781655\\
-0.342571142284569	0.397161323890239\\
-0.330551102204409	0.398582294528734\\
-0.318531062124248	0.400056687109923\\
-0.306511022044088	0.401588679294169\\
-0.294490981963928	0.403182922178625\\
-0.282470941883768	0.404844611362799\\
-0.270450901803607	0.406579571211161\\
-0.258430861723447	0.408394355189544\\
-0.246410821643287	0.410296365847539\\
-0.234390781563126	0.412293998883775\\
-0.222370741482966	0.414396816795471\\
-0.210350701402806	0.416615758899679\\
-0.198330661322645	0.418963396016054\\
-0.186310621242485	0.421454239747761\\
-0.174290581162325	0.424105117866591\\
-0.162270541082164	0.426935628262966\\
-0.150250501002004	0.429968683071609\\
-0.138230460921844	0.433231149422335\\
-0.126210420841683	0.436754578662071\\
-0.114190380761523	0.44057598159742\\
-0.102170340681363	0.444738533393908\\
-0.0901503006012024	0.449291941187753\\
-0.0781302605210421	0.454291916920273\\
-0.0661102204408818	0.459797678649124\\
-0.0540901803607214	0.465865599022061\\
-0.0420701402805611	0.472536251943874\\
-0.0300501002004008	0.479812325521378\\
-0.0180300601202405	0.487629030543945\\
-0.00601002004008016	0.495829611448061\\
0.00601002004008016	0.504170388551939\\
0.0180300601202405	0.512370969456055\\
0.0300501002004008	0.520187674478622\\
0.0420701402805611	0.527463748056126\\
0.0540901803607214	0.534134400977939\\
0.0661102204408818	0.540202321350876\\
0.0781302605210421	0.545708083079727\\
0.0901503006012024	0.550708058812247\\
0.102170340681363	0.555261466606092\\
0.114190380761523	0.55942401840258\\
0.126210420841683	0.563245421337929\\
0.138230460921844	0.566768850577665\\
0.150250501002004	0.570031316928391\\
0.162270541082164	0.573064371737034\\
0.174290581162325	0.575894882133409\\
0.186310621242485	0.578545760252239\\
0.198330661322645	0.581036603983946\\
0.210350701402806	0.583384241100321\\
0.222370741482966	0.585603183204529\\
0.234390781563126	0.587706001116225\\
0.246410821643287	0.589703634152461\\
0.258430861723447	0.591605644810456\\
0.270450901803607	0.593420428788839\\
0.282470941883768	0.595155388637201\\
0.294490981963928	0.596817077821375\\
0.306511022044088	0.598411320705831\\
0.318531062124248	0.599943312890077\\
0.330551102204409	0.601417705471266\\
0.342571142284569	0.602838676109761\\
0.354591182364729	0.604209989218345\\
0.36661122244489	0.605535047151809\\
0.37863126252505	0.606816933919508\\
0.39065130260521	0.608058452660388\\
0.402671342685371	0.609262157893393\\
0.414691382765531	0.610430383374125\\
0.426711422845691	0.611565266242035\\
0.438731462925852	0.612668768023867\\
0.450751503006012	0.613742692962927\\
0.462771543086172	0.614788704065407\\
0.474791583166333	0.615808337190946\\
0.486811623246493	0.616803013462124\\
0.498831663326653	0.617774050224227\\
0.510851703406814	0.618722670750921\\
0.522871743486974	0.619650012861738\\
0.534891783567134	0.620557136592577\\
0.546911823647295	0.621445031039787\\
0.558931863727455	0.622314620481065\\
0.570951903807615	0.623166769861839\\
0.582971943887776	0.624002289723556\\
0.594991983967936	0.624821940639837\\
0.607012024048096	0.625626437217684\\
0.619032064128257	0.626416451713375\\
0.631052104208417	0.627192617306276\\
0.643072144288577	0.627955531068294\\
0.655092184368738	0.628705756661986\\
0.667112224448898	0.629443826796274\\
0.679132264529058	0.630170245465196\\
0.691152304609219	0.630885489992116\\
0.703172344689379	0.631590012899159\\
0.715192384769539	0.632284243619385\\
0.727212424849699	0.632968590067181\\
0.73923246492986	0.633643440080658\\
0.75125250501002	0.634309162748287\\
0.76327254509018	0.63496610963069\\
0.775292585170341	0.635614615887333\\
0.787312625250501	0.636255001316824\\
0.799332665330661	0.636887571318628\\
0.811352705410822	0.637512617783202\\
0.823372745490982	0.638130419916833\\
0.835392785571142	0.638741245006853\\
0.847412825651303	0.639345349132326\\
0.859432865731463	0.639942977824826\\
0.871452905811623	0.640534366683454\\
0.883472945891784	0.64111974194788\\
0.895492985971944	0.64169932103282\\
0.907513026052104	0.642273313027046\\
0.919533066132264	0.642841919159757\\
0.931553106212425	0.643405333236867\\
0.943573146292585	0.64396374204955\\
0.955593186372745	0.644517325757176\\
0.967613226452906	0.645066258246579\\
0.979633266533066	0.645610707469443\\
0.991653306613226	0.646150835759429\\
1.00367334669339	0.646686800130538\\
1.01569338677355	0.647218752558088\\
1.02771342685371	0.647746840243548\\
1.03973346693387	0.648271205864397\\
1.05175350701403	0.64879198781007\\
1.06377354709419	0.649309320404974\\
1.07579358717435	0.649823334119466\\
1.08781362725451	0.650334155769658\\
1.09983366733467	0.650841908706781\\
1.11185370741483	0.651346712996866\\
1.12387374749499	0.651848685591367\\
1.13589378757515	0.652347940489365\\
1.14791382765531	0.652844588891911\\
1.15993386773547	0.653338739349043\\
1.17195390781563	0.653830497899968\\
1.18397394789579	0.654319968206869\\
1.19599398797595	0.654807251682762\\
1.20801402805611	0.655292447613815\\
1.22003406813627	0.655775653276481\\
1.23205410821643	0.656256964049822\\
1.24407414829659	0.656736473523327\\
1.25609418837675	0.657214273600551\\
1.26811422845691	0.657690454598851\\
1.28013426853707	0.658165105345506\\
1.29215430861723	0.658638313270457\\
1.30417434869739	0.659110164495936\\
1.31619438877756	0.659580743923191\\
1.32821442885772	0.660050135316534\\
1.34023446893788	0.660518421384928\\
1.35225450901804	0.660985683861288\\
1.3642745490982	0.661452003579708\\
1.37629458917836	0.661917460550773\\
1.38831462925852	0.662382134035144\\
1.40033466933868	0.662846102615574\\
1.41235470941884	0.66330944426751\\
1.424374749499	0.663772236428445\\
1.43639478957916	0.664234556066167\\
1.44841482965932	0.664696479746038\\
1.46043486973948	0.665158083697466\\
1.47245490981964	0.665619443879686\\
1.4844749498998	0.666080636047004\\
1.49649498997996	0.666541735813629\\
1.50851503006012	0.667002818718219\\
1.52053507014028	0.667463960288296\\
1.53255511022044	0.667925236104628\\
1.5445751503006	0.668386721865739\\
1.55659519038076	0.668848493452659\\
1.56861523046092	0.669310626994055\\
1.58063527054108	0.669773198931873\\
1.59265531062124	0.67023628608763\\
1.6046753507014	0.670699965729488\\
1.61669539078156	0.671164315640266\\
1.62871543086172	0.671629414186506\\
1.64073547094188	0.672095340388778\\
1.65275551102204	0.672562173993349\\
1.6647755511022	0.673029995545384\\
1.67679559118236	0.673498886463851\\
1.68881563126253	0.673968929118287\\
1.70083567134269	0.674440206907619\\
1.71285571142285	0.674912804341214\\
1.72487575150301	0.675386807122361\\
1.73689579158317	0.675862302234389\\
1.74891583166333	0.676339378029641\\
1.76093587174349	0.676818124321521\\
1.77295591182365	0.677298632479875\\
1.78497595190381	0.677780995529942\\
1.79699599198397	0.678265308255158\\
1.80901603206413	0.678751667304101\\
1.82103607214429	0.679240171301874\\
1.83305611222445	0.679730920966267\\
1.84507615230461	0.680224019229033\\
1.85709619238477	0.680719571362659\\
1.86911623246493	0.681217685113032\\
1.88113627254509	0.681718470838413\\
1.89315631262525	0.682222041655197\\
1.90517635270541	0.682728513590936\\
1.91719639278557	0.683238005745159\\
1.92921643286573	0.683750640458559\\
1.94123647294589	0.684266543491157\\
1.95325651302605	0.684785844210108\\
1.96527655310621	0.685308675787865\\
1.97729659318637	0.685835175411467\\
1.98931663326653	0.686365484503795\\
2.00133667334669	0.686899748957697\\
2.01335671342685	0.687438119383969\\
2.02537675350701	0.687980751374257\\
2.03739679358717	0.688527805780045\\
2.04941683366733	0.689079449008984\\
2.0614368737475	0.689635853339953\\
2.07345691382766	0.690197197258334\\
2.08547695390782	0.690763665813165\\
2.09749699398798	0.691335450997945\\
2.10951703406814	0.691912752157065\\
2.1215370741483	0.692495776420016\\
2.13355711422846	0.69308473916573\\
2.14557715430862	0.693679864519663\\
2.15759719438878	0.694281385886464\\
2.16961723446894	0.69488954652138\\
2.1816372745491	0.695504600143875\\
2.19365731462926	0.696126811597288\\
2.20567735470942	0.696756457558789\\
2.21769739478958	0.697393827304318\\
2.22971743486974	0.69803922353374\\
2.2417374749499	0.698692963262009\\
2.25375751503006	0.699355378782795\\
2.26577755511022	0.700026818711784\\
2.27779759519038	0.700707649117676\\
2.28981763527054	0.701398254749892\\
2.3018376753507	0.702099040373062\\
2.31385771543086	0.70281043221963\\
2.32587775551102	0.703532879573301\\
2.33789779559118	0.704266856497707\\
2.34991783567134	0.705012863726514\\
2.3619378757515	0.705771430733321\\
2.37395791583166	0.706543118002214\\
2.38597795591182	0.707328519522645\\
2.39799799599198	0.708128265535661\\
2.41001803607214	0.708943025562318\\
2.4220380761523	0.709773511749641\\
2.43405811623247	0.710620482574704\\
2.44607815631263	0.71148474695358\\
2.45809819639279	0.712367168809143\\
2.47011823647295	0.71326867216024\\
2.48213827655311	0.714190246804897\\
2.49415831663327	0.715132954682221\\
2.50617835671343	0.716097937012061\\
2.51819839679359	0.717086422328648\\
2.53021843687375	0.718099735545163\\
2.54223847695391	0.719139308211145\\
2.55425851703407	0.720206690155021\\
2.56627855711423	0.721303562740987\\
2.57829859719439	0.722431754014824\\
2.59031863727455	0.723593256069045\\
2.60233867735471	0.724790245026923\\
2.61435871743487	0.726025104131103\\
2.62637875751503	0.72730045053049\\
2.63839879759519	0.728619166495375\\
2.65041883767535	0.72998443596382\\
2.66243887775551	0.731399787543914\\
2.67445891783567	0.732869145382162\\
2.68647895791583	0.734396889679883\\
2.69849899799599	0.735987929127013\\
2.71051903807615	0.737647788168521\\
2.72253907815631	0.739382712882794\\
2.73455911823647	0.741199800420588\\
2.74657915831663	0.743107158553813\\
2.75859919839679	0.745114104103179\\
2.77061923847695	0.747231412135192\\
2.78263927855711	0.749471632275679\\
2.79465931863727	0.751849494956995\\
2.80667935871744	0.754382439982634\\
2.8186993987976	0.757091314227827\\
2.83071943887776	0.760001307571912\\
2.84273947895792	0.763143231417292\\
2.85475951903808	0.766555301566023\\
2.86677955911824	0.770285683795363\\
2.8787995991984	0.774396229039029\\
2.89081963927856	0.778968132262148\\
2.90283967935872	0.784110837977846\\
2.91485971943888	0.789976714605516\\
2.92687975951904	0.796786649256647\\
2.9388997995992	0.804878037142557\\
2.95091983967936	0.814803775016529\\
2.96293987975952	0.82756552425585\\
2.97495991983968	0.845286190847706\\
2.98697995991984	0.873985573555153\\
2.999	0.959572668165699\\
};
\addlegendentry{$p=\frac{1}{3}$ (matched)}


\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
-2.999	0.112732440175816\\
-2.98697995991984	0.224906678485372\\
-2.97495991983968	0.251424849490147\\
-2.96293987975952	0.266248982027016\\
-2.95091983967936	0.276361626938118\\
-2.9388997995992	0.283967145928842\\
-2.92687975951904	0.290033160897852\\
-2.91485971943888	0.295065843853018\\
-2.90283967935872	0.29936121690672\\
-2.89081963927856	0.303106426225419\\
-2.8787995991984	0.306426821244624\\
-2.86677955911824	0.309410194581604\\
-2.85475951903808	0.312120264290495\\
-2.84273947895792	0.314604641351283\\
-2.83071943887776	0.316899774495195\\
-2.8186993987976	0.319034145793556\\
-2.80667935871744	0.321030407269305\\
-2.79465931863727	0.322906851540241\\
-2.78263927855711	0.324678449776226\\
-2.77061923847695	0.326357600485363\\
-2.75859919839679	0.327954680206767\\
-2.74657915831663	0.3294784555079\\
-2.73455911823647	0.330936395970241\\
-2.72253907815631	0.332334915252705\\
-2.71051903807615	0.333679559085496\\
-2.69849899799599	0.334975153545422\\
-2.68647895791583	0.336225923218287\\
-2.67445891783567	0.337435586259638\\
-2.66243887775551	0.338607431539444\\
-2.65041883767535	0.339744381752811\\
-2.63839879759519	0.340849045435711\\
-2.62637875751503	0.341923760133799\\
-2.61435871743487	0.342970628460553\\
-2.60233867735471	0.343991548397686\\
-2.59031863727455	0.344988238900896\\
-2.57829859719439	0.345962261652877\\
-2.56627855711423	0.346915039635144\\
-2.55425851703407	0.347847873058131\\
-2.54223847695391	0.348761953085641\\
-2.53021843687375	0.349658373708363\\
-2.51819839679359	0.350538142056593\\
-2.50617835671343	0.351402187390858\\
-2.49415831663327	0.352251368967723\\
-2.48213827655311	0.353086482944743\\
-2.47011823647295	0.353908268461385\\
-2.45809819639279	0.354717413010632\\
-2.44607815631263	0.355514557197856\\
-2.43405811623247	0.356300298968604\\
-2.4220380761523	0.35707519737457\\
-2.41001803607214	0.357839775936745\\
-2.39799799599198	0.358594525656182\\
-2.38597795591182	0.359339907715608\\
-2.37395791583166	0.36007635590907\\
-2.3619378757515	0.360804278831728\\
-2.34991783567134	0.361524061857573\\
-2.33789779559118	0.362236068929169\\
-2.32587775551102	0.362940644180423\\
-2.31385771543086	0.363638113410681\\
-2.3018376753507	0.36432878542618\\
-2.28981763527054	0.365012953262897\\
-2.27779759519038	0.365690895303159\\
-2.26577755511022	0.366362876296875\\
-2.25375751503006	0.367029148297021\\
-2.2417374749499	0.367689951517861\\
-2.22971743486974	0.368345515123454\\
-2.21769739478958	0.368996057953139\\
-2.20567735470942	0.369641789189964\\
-2.19365731462926	0.370282908977369\\
-2.1816372745491	0.370919608988887\\
-2.16961723446894	0.371552072955095\\
-2.15759719438878	0.372180477151644\\
-2.14557715430862	0.372804990851781\\
-2.13355711422846	0.373425776746446\\
-2.1215370741483	0.374042991334714\\
-2.10951703406814	0.374656785287087\\
-2.09749699398798	0.375267303783891\\
-2.08547695390782	0.375874686830834\\
-2.07345691382766	0.376479069553564\\
-2.0614368737475	0.377080582472924\\
-2.04941683366733	0.377679351762416\\
-2.03739679358717	0.378275499489275\\
-2.02537675350701	0.378869143840417\\
-2.01335671342685	0.379460399334405\\
-2.00133667334669	0.380049377020504\\
-1.98931663326653	0.380636184665774\\
-1.97729659318637	0.381220926931085\\
-1.96527655310621	0.38180370553687\\
-1.95325651302605	0.38238461941934\\
-1.94123647294589	0.382963764877868\\
-1.92921643286573	0.383541235714127\\
-1.91719639278557	0.384117123363601\\
-1.90517635270541	0.384691517019966\\
-1.89315631262525	0.385264503752838\\
-1.88113627254509	0.385836168619348\\
-1.86911623246493	0.386406594769946\\
-1.85709619238477	0.386975863548825\\
-1.84507615230461	0.38754405458932\\
-1.83305611222445	0.388111245904612\\
-1.82103607214429	0.388677513974038\\
-1.80901603206413	0.389242933825292\\
-1.79699599198397	0.389807579112785\\
-1.78497595190381	0.390371522192394\\
-1.77295591182365	0.390934834192845\\
-1.76093587174349	0.391497585083927\\
-1.74891583166333	0.392059843741736\\
-1.73689579158317	0.392621678011136\\
-1.72487575150301	0.393183154765607\\
-1.71285571142285	0.393744339964631\\
-1.70083567134269	0.394305298708779\\
-1.68881563126253	0.394866095292621\\
-1.67679559118236	0.395426793255602\\
-1.6647755511022	0.395987455430996\\
-1.65275551102204	0.396548143993056\\
-1.64073547094188	0.397108920502466\\
-1.62871543086172	0.397669845950191\\
-1.61669539078156	0.398230980799815\\
-1.6046753507014	0.398792385028464\\
-1.59265531062124	0.399354118166387\\
-1.58063527054108	0.399916239335266\\
-1.56861523046092	0.400478807285345\\
-1.55659519038076	0.40104188043142\\
-1.5445751503006	0.401605516887773\\
-1.53255511022044	0.402169774502089\\
-1.52053507014028	0.402734710888433\\
-1.50851503006012	0.403300383459315\\
-1.49649498997996	0.403866849456902\\
-1.4844749498998	0.404434165983418\\
-1.47245490981964	0.405002390030776\\
-1.46043486973948	0.40557157850947\\
-1.44841482965932	0.40614178827677\\
-1.43639478957916	0.406713076164252\\
-1.424374749499	0.407285499004682\\
-1.41235470941884	0.407859113658291\\
-1.40033466933868	0.408433977038457\\
-1.38831462925852	0.409010146136822\\
-1.37629458917836	0.409587678047851\\
-1.3642745490982	0.41016662999286\\
-1.35225450901804	0.410747059343522\\
-1.34023446893788	0.411329023644854\\
-1.32821442885772	0.411912580637705\\
-1.31619438877756	0.412497788280747\\
-1.30417434869739	0.413084704771959\\
-1.29215430861723	0.413673388569624\\
-1.28013426853707	0.414263898412821\\
-1.26811422845691	0.414856293341411\\
-1.25609418837675	0.415450632715509\\
-1.24407414829659	0.416046976234429\\
-1.23205410821643	0.416645383955087\\
-1.22003406813627	0.417245916309843\\
-1.20801402805611	0.417848634123762\\
-1.19599398797595	0.418453598631267\\
-1.18397394789579	0.419060871492151\\
-1.17195390781563	0.419670514806927\\
-1.15993386773547	0.420282591131458\\
-1.14791382765531	0.420897163490852\\
-1.13589378757515	0.421514295392545\\
-1.12387374749499	0.422134050838547\\
-1.11185370741483	0.422756494336779\\
-1.09983366733467	0.423381690911443\\
-1.08781362725451	0.424009706112355\\
-1.07579358717435	0.424640606023175\\
-1.06377354709419	0.425274457268442\\
-1.05175350701403	0.425911327019331\\
-1.03973346693387	0.426551282998047\\
-1.02771342685371	0.427194393480731\\
-1.01569338677355	0.427840727298797\\
-1.00367334669339	0.428490353838556\\
-0.991653306613226	0.429143343039015\\
-0.979633266533066	0.429799765387705\\
-0.967613226452906	0.4304596919144\\
-0.955593186372745	0.431123194182565\\
-0.943573146292585	0.431790344278359\\
-0.931553106212425	0.432461214797031\\
-0.919533066132264	0.433135878826499\\
-0.907513026052104	0.433814409927925\\
-0.895492985971944	0.434496882113058\\
-0.883472945891784	0.435183369818126\\
-0.871452905811623	0.435873947874027\\
-0.859432865731463	0.436568691472566\\
-0.847412825651303	0.437267676128474\\
-0.835392785571142	0.437970977636908\\
-0.823372745490982	0.438678672026145\\
-0.811352705410822	0.43939083550516\\
-0.799332665330661	0.440107544405733\\
-0.787312625250501	0.44082887511878\\
-0.775292585170341	0.441554904024505\\
-0.76327254509018	0.442285707416042\\
-0.75125250501002	0.443021361416166\\
-0.73923246492986	0.443761941886705\\
-0.727212424849699	0.444507524330212\\
-0.715192384769539	0.445258183783507\\
-0.703172344689379	0.446013994702642\\
-0.691152304609219	0.446775030838859\\
-0.679132264529058	0.447541365105111\\
-0.667112224448898	0.448313069432701\\
-0.655092184368738	0.449090214617609\\
-0.643072144288577	0.449872870156081\\
-0.631052104208417	0.450661104069064\\
-0.619032064128257	0.451454982715099\\
-0.607012024048096	0.452254570591287\\
-0.594991983967936	0.453059930121996\\
-0.582971943887776	0.453871121435019\\
-0.570951903807615	0.454688202124895\\
-0.558931863727455	0.455511227003242\\
-0.546911823647295	0.456340247835927\\
-0.534891783567134	0.45717531306706\\
-0.522871743486974	0.45801646752983\\
-0.510851703406814	0.458863752144336\\
-0.498831663326653	0.459717203602673\\
-0.486811623246493	0.460576854041669\\
-0.474791583166333	0.461442730703824\\
-0.462771543086172	0.462314855587136\\
-0.450751503006012	0.463193245084719\\
-0.438731462925852	0.464077909615281\\
-0.426711422845691	0.464968853245747\\
-0.414691382765531	0.465866073307547\\
-0.402671342685371	0.466769560008295\\
-0.39065130260521	0.467679296040881\\
-0.37863126252505	0.468595256192201\\
-0.36661122244489	0.46951740695405\\
-0.354591182364729	0.470445706138957\\
-0.342571142284569	0.471380102503995\\
-0.330551102204409	0.472320535385884\\
-0.318531062124248	0.473266934350911\\
-0.306511022044088	0.474219218863471\\
-0.294490981963928	0.475177297977175\\
-0.282470941883768	0.476141070052719\\
-0.270450901803607	0.47711042250677\\
-0.258430861723447	0.478085231596256\\
-0.246410821643287	0.479065362242481\\
-0.234390781563126	0.48005066789943\\
-0.222370741482966	0.481040990470558\\
-0.210350701402806	0.48203616027818\\
-0.198330661322645	0.48303599608932\\
-0.186310621242485	0.48404030520154\\
-0.174290581162325	0.485048883591879\\
-0.162270541082164	0.486061516131473\\
-0.150250501002004	0.487077976867896\\
-0.138230460921844	0.488098029376537\\
-0.126210420841683	0.48912142718165\\
-0.114190380761523	0.490147914246847\\
-0.102170340681363	0.491177225534014\\
-0.0901503006012024	0.492209087628701\\
-0.0781302605210421	0.493243219429175\\
-0.0661102204408818	0.494279332895379\\
-0.0540901803607214	0.495317133853215\\
-0.0420701402805611	0.496356322848686\\
-0.0300501002004008	0.497396596045683\\
-0.0180300601202405	0.498437646160502\\
-0.00601002004008016	0.499479163425575\\
0.00601002004008016	0.500520836574425\\
0.0180300601202405	0.501562353839498\\
0.0300501002004008	0.502603403954317\\
0.0420701402805611	0.503643677151314\\
0.0540901803607214	0.504682866146785\\
0.0661102204408818	0.505720667104621\\
0.0781302605210421	0.506756780570825\\
0.0901503006012024	0.507790912371299\\
0.102170340681363	0.508822774465986\\
0.114190380761523	0.509852085753153\\
0.126210420841683	0.51087857281835\\
0.138230460921844	0.511901970623463\\
0.150250501002004	0.512922023132104\\
0.162270541082164	0.513938483868527\\
0.174290581162325	0.514951116408121\\
0.186310621242485	0.51595969479846\\
0.198330661322645	0.51696400391068\\
0.210350701402806	0.517963839721819\\
0.222370741482966	0.518959009529442\\
0.234390781563126	0.51994933210057\\
0.246410821643287	0.520934637757519\\
0.258430861723447	0.521914768403744\\
0.270450901803607	0.52288957749323\\
0.282470941883768	0.523858929947281\\
0.294490981963928	0.524822702022825\\
0.306511022044088	0.525780781136529\\
0.318531062124248	0.526733065649089\\
0.330551102204409	0.527679464614116\\
0.342571142284569	0.528619897496005\\
0.354591182364729	0.529554293861043\\
0.36661122244489	0.53048259304595\\
0.37863126252505	0.531404743807799\\
0.39065130260521	0.532320703959119\\
0.402671342685371	0.533230439991705\\
0.414691382765531	0.534133926692453\\
0.426711422845691	0.535031146754253\\
0.438731462925852	0.535922090384719\\
0.450751503006012	0.536806754915281\\
0.462771543086172	0.537685144412864\\
0.474791583166333	0.538557269296176\\
0.486811623246493	0.539423145958331\\
0.498831663326653	0.540282796397327\\
0.510851703406814	0.541136247855664\\
0.522871743486974	0.54198353247017\\
0.534891783567134	0.54282468693294\\
0.546911823647295	0.543659752164073\\
0.558931863727455	0.544488772996758\\
0.570951903807615	0.545311797875105\\
0.582971943887776	0.546128878564981\\
0.594991983967936	0.546940069878004\\
0.607012024048096	0.547745429408713\\
0.619032064128257	0.5485450172849\\
0.631052104208417	0.549338895930936\\
0.643072144288577	0.550127129843919\\
0.655092184368738	0.550909785382391\\
0.667112224448898	0.551686930567299\\
0.679132264529058	0.552458634894889\\
0.691152304609219	0.553224969161141\\
0.703172344689379	0.553986005297358\\
0.715192384769539	0.554741816216493\\
0.727212424849699	0.555492475669788\\
0.73923246492986	0.556238058113295\\
0.75125250501002	0.556978638583834\\
0.76327254509018	0.557714292583958\\
0.775292585170341	0.558445095975495\\
0.787312625250501	0.55917112488122\\
0.799332665330661	0.559892455594267\\
0.811352705410822	0.560609164494841\\
0.823372745490982	0.561321327973855\\
0.835392785571142	0.562029022363092\\
0.847412825651303	0.562732323871526\\
0.859432865731463	0.563431308527434\\
0.871452905811623	0.564126052125973\\
0.883472945891784	0.564816630181874\\
0.895492985971944	0.565503117886942\\
0.907513026052104	0.566185590072075\\
0.919533066132264	0.566864121173501\\
0.931553106212425	0.567538785202969\\
0.943573146292585	0.568209655721641\\
0.955593186372745	0.568876805817435\\
0.967613226452906	0.5695403080856\\
0.979633266533066	0.570200234612295\\
0.991653306613226	0.570856656960985\\
1.00367334669339	0.571509646161444\\
1.01569338677355	0.572159272701203\\
1.02771342685371	0.572805606519269\\
1.03973346693387	0.573448717001953\\
1.05175350701403	0.574088672980669\\
1.06377354709419	0.574725542731558\\
1.07579358717435	0.575359393976825\\
1.08781362725451	0.575990293887645\\
1.09983366733467	0.576618309088557\\
1.11185370741483	0.577243505663221\\
1.12387374749499	0.577865949161453\\
1.13589378757515	0.578485704607455\\
1.14791382765531	0.579102836509148\\
1.15993386773547	0.579717408868542\\
1.17195390781563	0.580329485193073\\
1.18397394789579	0.580939128507849\\
1.19599398797595	0.581546401368733\\
1.20801402805611	0.582151365876238\\
1.22003406813627	0.582754083690157\\
1.23205410821643	0.583354616044913\\
1.24407414829659	0.583953023765571\\
1.25609418837675	0.584549367284491\\
1.26811422845691	0.585143706658589\\
1.28013426853707	0.585736101587179\\
1.29215430861723	0.586326611430376\\
1.30417434869739	0.586915295228041\\
1.31619438877756	0.587502211719253\\
1.32821442885772	0.588087419362295\\
1.34023446893788	0.588670976355146\\
1.35225450901804	0.589252940656478\\
1.3642745490982	0.58983337000714\\
1.37629458917836	0.590412321952149\\
1.38831462925852	0.590989853863178\\
1.40033466933868	0.591566022961543\\
1.41235470941884	0.592140886341709\\
1.424374749499	0.592714500995318\\
1.43639478957916	0.593286923835748\\
1.44841482965932	0.59385821172323\\
1.46043486973948	0.59442842149053\\
1.47245490981964	0.594997609969224\\
1.4844749498998	0.595565834016582\\
1.49649498997996	0.596133150543098\\
1.50851503006012	0.596699616540685\\
1.52053507014028	0.597265289111567\\
1.53255511022044	0.597830225497911\\
1.5445751503006	0.598394483112227\\
1.55659519038076	0.59895811956858\\
1.56861523046092	0.599521192714655\\
1.58063527054108	0.600083760664734\\
1.59265531062124	0.600645881833613\\
1.6046753507014	0.601207614971536\\
1.61669539078156	0.601769019200185\\
1.62871543086172	0.602330154049809\\
1.64073547094188	0.602891079497534\\
1.65275551102204	0.603451856006944\\
1.6647755511022	0.604012544569005\\
1.67679559118236	0.604573206744398\\
1.68881563126253	0.605133904707379\\
1.70083567134269	0.605694701291221\\
1.71285571142285	0.606255660035369\\
1.72487575150301	0.606816845234393\\
1.73689579158317	0.607378321988864\\
1.74891583166333	0.607940156258264\\
1.76093587174349	0.608502414916073\\
1.77295591182365	0.609065165807155\\
1.78497595190381	0.609628477807606\\
1.79699599198397	0.610192420887215\\
1.80901603206413	0.610757066174708\\
1.82103607214429	0.611322486025962\\
1.83305611222445	0.611888754095388\\
1.84507615230461	0.61245594541068\\
1.85709619238477	0.613024136451175\\
1.86911623246493	0.613593405230054\\
1.88113627254509	0.614163831380652\\
1.89315631262525	0.614735496247162\\
1.90517635270541	0.615308482980034\\
1.91719639278557	0.615882876636399\\
1.92921643286573	0.616458764285873\\
1.94123647294589	0.617036235122132\\
1.95325651302605	0.61761538058066\\
1.96527655310621	0.61819629446313\\
1.97729659318637	0.618779073068915\\
1.98931663326653	0.619363815334226\\
2.00133667334669	0.619950622979496\\
2.01335671342685	0.620539600665595\\
2.02537675350701	0.621130856159583\\
2.03739679358717	0.621724500510725\\
2.04941683366733	0.622320648237584\\
2.0614368737475	0.622919417527076\\
2.07345691382766	0.623520930446436\\
2.08547695390782	0.624125313169166\\
2.09749699398798	0.624732696216109\\
2.10951703406814	0.625343214712913\\
2.1215370741483	0.625957008665286\\
2.13355711422846	0.626574223253554\\
2.14557715430862	0.627195009148219\\
2.15759719438878	0.627819522848356\\
2.16961723446894	0.628447927044905\\
2.1816372745491	0.629080391011113\\
2.19365731462926	0.629717091022631\\
2.20567735470942	0.630358210810036\\
2.21769739478958	0.631003942046861\\
2.22971743486974	0.631654484876546\\
2.2417374749499	0.632310048482139\\
2.25375751503006	0.632970851702979\\
2.26577755511022	0.633637123703125\\
2.27779759519038	0.634309104696841\\
2.28981763527054	0.634987046737103\\
2.3018376753507	0.63567121457382\\
2.31385771543086	0.636361886589319\\
2.32587775551102	0.637059355819577\\
2.33789779559118	0.637763931070831\\
2.34991783567134	0.638475938142427\\
2.3619378757515	0.639195721168272\\
2.37395791583166	0.63992364409093\\
2.38597795591182	0.640660092284392\\
2.39799799599198	0.641405474343818\\
2.41001803607214	0.642160224063255\\
2.4220380761523	0.64292480262543\\
2.43405811623247	0.643699701031396\\
2.44607815631263	0.644485442802144\\
2.45809819639279	0.645282586989368\\
2.47011823647295	0.646091731538615\\
2.48213827655311	0.646913517055257\\
2.49415831663327	0.647748631032277\\
2.50617835671343	0.648597812609142\\
2.51819839679359	0.649461857943406\\
2.53021843687375	0.650341626291637\\
2.54223847695391	0.651238046914359\\
2.55425851703407	0.652152126941869\\
2.56627855711423	0.653084960364856\\
2.57829859719439	0.654037738347123\\
2.59031863727455	0.655011761099104\\
2.60233867735471	0.656008451602314\\
2.61435871743487	0.657029371539447\\
2.62637875751503	0.658076239866201\\
2.63839879759519	0.659150954564289\\
2.65041883767535	0.660255618247189\\
2.66243887775551	0.661392568460556\\
2.67445891783567	0.662564413740362\\
2.68647895791583	0.663774076781713\\
2.69849899799599	0.665024846454578\\
2.71051903807615	0.666320440914504\\
2.72253907815631	0.667665084747295\\
2.73455911823647	0.669063604029759\\
2.74657915831663	0.6705215444921\\
2.75859919839679	0.672045319793233\\
2.77061923847695	0.673642399514637\\
2.78263927855711	0.675321550223774\\
2.79465931863727	0.677093148459759\\
2.80667935871744	0.678969592730695\\
2.8186993987976	0.680965854206444\\
2.83071943887776	0.683100225504805\\
2.84273947895792	0.685395358648716\\
2.85475951903808	0.687879735709505\\
2.86677955911824	0.690589805418396\\
2.8787995991984	0.693573178755376\\
2.89081963927856	0.696893573774581\\
2.90283967935872	0.70063878309328\\
2.91485971943888	0.704934156146982\\
2.92687975951904	0.709966839102148\\
2.9388997995992	0.716032854071158\\
2.95091983967936	0.723638373061882\\
2.96293987975952	0.733751017972983\\
2.97495991983968	0.748575150509853\\
2.98697995991984	0.775093321514628\\
2.999	0.887267559824184\\
};
\addlegendentry{$p=0.05$}




\addplot [color=red,thick]
  table[row sep=crcr]{%
-2.999	0.0580862228754932\\
-2.98697995991984	0.156278222051186\\
-2.97495991983968	0.185734361487447\\
-2.96293987975952	0.203271706964562\\
-2.95091983967936	0.215623794884369\\
-2.9388997995992	0.225082111941635\\
-2.92687975951904	0.23270252844032\\
-2.91485971943888	0.239057487831282\\
-2.90283967935872	0.24449128970395\\
-2.89081963927856	0.24922662374319\\
-2.8787995991984	0.25341550957427\\
-2.86677955911824	0.257166150158228\\
-2.85475951903808	0.260558172494759\\
-2.84273947895792	0.263651794297619\\
-2.83071943887776	0.266493602209258\\
-2.8186993987976	0.269120338103428\\
-2.80667935871744	0.271561462409338\\
-2.79465931863727	0.273840938479059\\
-2.78263927855711	0.275978504959618\\
-2.77061923847695	0.277990602340191\\
-2.75859919839679	0.279891060272192\\
-2.74657915831663	0.281691615877474\\
-2.73455911823647	0.28340231039057\\
-2.72253907815631	0.285031796733722\\
-2.71051903807615	0.286587580894254\\
-2.69849899799599	0.288076213422044\\
-2.68647895791583	0.289503442870154\\
-2.67445891783567	0.290874339865749\\
-2.66243887775551	0.292193398276584\\
-2.65041883767535	0.293464618341771\\
-2.63839879759519	0.294691575473232\\
-2.62637875751503	0.29587747757796\\
-2.61435871743487	0.297025213113253\\
-2.60233867735471	0.298137391606919\\
-2.59031863727455	0.299216378009506\\
-2.57829859719439	0.300264321965824\\
-2.56627855711423	0.30128318287657\\
-2.55425851703407	0.302274751452279\\
-2.54223847695391	0.303240668329342\\
-2.53021843687375	0.30418244021316\\
-2.51819839679359	0.305101453930145\\
-2.50617835671343	0.305998988703533\\
-2.49415831663327	0.306876226914233\\
-2.48213827655311	0.307734263564333\\
-2.47011823647295	0.308574114625455\\
-2.45809819639279	0.309396724425087\\
-2.44607815631263	0.310202972200154\\
-2.43405811623247	0.310993677927355\\
-2.4220380761523	0.311769607523424\\
-2.41001803607214	0.312531477494817\\
-2.39799799599198	0.313279959104959\\
-2.38597795591182	0.314015682117525\\
-2.37395791583166	0.314739238166239\\
-2.3619378757515	0.315451183794764\\
-2.34991783567134	0.31615204320452\\
-2.33789779559118	0.316842310743285\\
-2.32587775551102	0.317522453163253\\
-2.31385771543086	0.318192911673587\\
-2.3018376753507	0.318854103809416\\
-2.28981763527054	0.319506425136556\\
-2.27779759519038	0.320150250808914\\
-2.26577755511022	0.320785936993549\\
-2.25375751503006	0.321413822176622\\
-2.2417374749499	0.322034228361967\\
-2.22971743486974	0.322647462172678\\
-2.21769739478958	0.323253815864985\\
-2.20567735470942	0.323853568262661\\
-2.19365731462926	0.324446985619324\\
-2.1816372745491	0.325034322415235\\
-2.16961723446894	0.32561582209447\\
-2.15759719438878	0.326191717747785\\
-2.14557715430862	0.32676223274592\\
-2.13355711422846	0.327327581327633\\
-2.1215370741483	0.327887969146321\\
-2.10951703406814	0.328443593778725\\
-2.09749699398798	0.328994645198869\\
-2.08547695390782	0.329541306220086\\
-2.07345691382766	0.330083752907731\\
-2.0614368737475	0.330622154964927\\
-2.04941683366733	0.331156676093475\\
-2.03739679358717	0.331687474331896\\
-2.02537675350701	0.332214702372359\\
-2.01335671342685	0.332738507858129\\
-2.00133667334669	0.333259033663003\\
-1.98931663326653	0.333776418154105\\
-1.97729659318637	0.334290795439263\\
-1.96527655310621	0.334802295600121\\
-1.95325651302605	0.335311044912021\\
-1.94123647294589	0.335817166051621\\
-1.92921643286573	0.336320778293126\\
-1.91719639278557	0.336821997693961\\
-1.90517635270541	0.337320937270615\\
-1.89315631262525	0.337817707165373\\
-1.88113627254509	0.338312414804561\\
-1.86911623246493	0.338805165048903\\
-1.85709619238477	0.339296060336543\\
-1.84507615230461	0.339785200819238\\
-1.83305611222445	0.340272684492194\\
-1.82103607214429	0.340758607317995\\
-1.80901603206413	0.341243063345028\\
-1.79699599198397	0.341726144820783\\
-1.78497595190381	0.342207942300399\\
-1.77295591182365	0.342688544750773\\
-1.76093587174349	0.343168039650561\\
-1.74891583166333	0.343646513086352\\
-1.73689579158317	0.344124049845291\\
-1.72487575150301	0.344600733504423\\
-1.71285571142285	0.345076646516981\\
-1.70083567134269	0.34555187029587\\
-1.68881563126253	0.346026485294544\\
-1.67679559118236	0.3465005710855\\
-1.6647755511022	0.346974206436573\\
-1.65275551102204	0.347447469385219\\
-1.64073547094188	0.347920437310973\\
-1.62871543086172	0.348393187006243\\
-1.61669539078156	0.348865794745598\\
-1.6046753507014	0.349338336353721\\
-1.59265531062124	0.349810887272165\\
-1.58063527054108	0.350283522625063\\
-1.56861523046092	0.35075631728393\\
-1.55659519038076	0.351229345931696\\
-1.5445751503006	0.351702683126102\\
-1.53255511022044	0.352176403362592\\
-1.52053507014028	0.352650581136826\\
-1.50851503006012	0.353125291006942\\
-1.49649498997996	0.353600607655694\\
-1.4844749498998	0.354076605952587\\
-1.47245490981964	0.354553361016131\\
-1.46043486973948	0.355030948276346\\
-1.44841482965932	0.355509443537629\\
-1.43639478957916	0.355988923042118\\
-1.424374749499	0.356469463533677\\
-1.41235470941884	0.356951142322625\\
-1.40033466933868	0.357434037351341\\
-1.38831462925852	0.357918227260883\\
-1.37629458917836	0.358403791458749\\
-1.3642745490982	0.358890810187922\\
-1.35225450901804	0.359379364597343\\
-1.34023446893788	0.359869536813962\\
-1.32821442885772	0.36036141001652\\
-1.31619438877756	0.360855068511211\\
-1.30417434869739	0.361350597809411\\
-1.29215430861723	0.361848084707626\\
-1.28013426853707	0.362347617369852\\
-1.26811422845691	0.362849285412537\\
-1.25609418837675	0.363353179992328\\
-1.24407414829659	0.36385939389684\\
-1.23205410821643	0.364368021638642\\
-1.22003406813627	0.364879159552704\\
-1.20801402805611	0.36539290589755\\
-1.19599398797595	0.36590936096038\\
-1.18397394789579	0.366428627166422\\
-1.17195390781563	0.366950809192834\\
-1.15993386773547	0.367476014087433\\
-1.14791382765531	0.368004351392618\\
-1.13589378757515	0.368535933274803\\
-1.12387374749499	0.369070874659767\\
-1.11185370741483	0.369609293374305\\
-1.09983366733467	0.370151310294612\\
-1.08781362725451	0.370697049501862\\
-1.07579358717435	0.371246638445468\\
-1.06377354709419	0.371800208114559\\
-1.05175350701403	0.372357893218227\\
-1.03973346693387	0.372919832375157\\
-1.02771342685371	0.3734861683133\\
-1.01569338677355	0.374057048080269\\
-1.00367334669339	0.374632623265241\\
-0.991653306613226	0.375213050233155\\
-0.979633266533066	0.3757984903721\\
-0.967613226452906	0.376389110354839\\
-0.955593186372745	0.376985082415486\\
-0.943573146292585	0.377586584642452\\
-0.931553106212425	0.378193801288862\\
-0.919533066132264	0.378806923101734\\
-0.907513026052104	0.379426147671342\\
-0.895492985971944	0.380051679802281\\
-0.883472945891784	0.380683731907911\\
-0.871452905811623	0.381322524429975\\
-0.859432865731463	0.381968286285368\\
-0.847412825651303	0.382621255342201\\
-0.835392785571142	0.38328167892749\\
-0.823372745490982	0.383949814369033\\
-0.811352705410822	0.384625929574255\\
-0.799332665330661	0.38531030364907\\
-0.787312625250501	0.386003227560109\\
-0.775292585170341	0.386705004843944\\
-0.76327254509018	0.387415952367348\\
-0.75125250501002	0.388136401142972\\
-0.73923246492986	0.388866697205279\\
-0.727212424849699	0.389607202552065\\
-0.715192384769539	0.390358296157412\\
-0.703172344689379	0.391120375062533\\
-0.691152304609219	0.391893855551636\\
-0.679132264529058	0.392679174420661\\
-0.667112224448898	0.393476790347595\\
-0.655092184368738	0.394287185373975\\
-0.643072144288577	0.395110866508235\\
-0.631052104208417	0.395948367462701\\
-0.619032064128257	0.396800250537343\\
-0.607012024048096	0.397667108664823\\
-0.594991983967936	0.398549567633011\\
-0.582971943887776	0.399448288502946\\
-0.570951903807615	0.400363970242259\\
-0.558931863727455	0.401297352596325\\
-0.546911823647295	0.402249219221989\\
-0.534891783567134	0.403220401111507\\
-0.522871743486974	0.40421178033755\\
-0.510851703406814	0.405224294153629\\
-0.498831663326653	0.406258939488222\\
-0.486811623246493	0.407316777875243\\
-0.474791583166333	0.408398940868255\\
-0.462771543086172	0.409506635991095\\
-0.450751503006012	0.410641153283234\\
-0.438731462925852	0.411803872504361\\
-0.426711422845691	0.41299627106906\\
-0.414691382765531	0.414219932789199\\
-0.402671342685371	0.415476557508237\\
-0.39065130260521	0.416767971718007\\
-0.37863126252505	0.418096140253887\\
-0.36661122244489	0.419463179167981\\
-0.354591182364729	0.420871369880671\\
-0.342571142284569	0.422323174707013\\
-0.330551102204409	0.423821253843389\\
-0.318531062124248	0.425368483877904\\
-0.306511022044088	0.426967977850172\\
-0.294490981963928	0.428623106824872\\
-0.282470941883768	0.430337522848575\\
-0.270450901803607	0.432115183016035\\
-0.258430861723447	0.433960374160314\\
-0.246410821643287	0.435877737372418\\
-0.234390781563126	0.437872291112302\\
-0.222370741482966	0.439949451042344\\
-0.210350701402806	0.442115043828847\\
-0.198330661322645	0.444375310930562\\
-0.186310621242485	0.446736896722326\\
-0.174290581162325	0.449206813074408\\
-0.162270541082164	0.451792369626424\\
-0.150250501002004	0.454501055427459\\
-0.138230460921844	0.45734035349701\\
-0.126210420841683	0.460317465673937\\
-0.114190380761523	0.463438921964287\\
-0.102170340681363	0.466710048572426\\
-0.0901503006012024	0.470134275372242\\
-0.0781302605210421	0.473712281645027\\
-0.0661102204408818	0.477441013904093\\
-0.0540901803607214	0.48131266467671\\
-0.0420701402805611	0.485313771667771\\
-0.0300501002004008	0.489424663837569\\
-0.0180300601202405	0.493619508521929\\
-0.00601002004008016	0.497867158822357\\
0.00601002004008016	0.502132841177643\\
0.0180300601202405	0.506380491478071\\
0.0300501002004008	0.510575336162431\\
0.0420701402805611	0.514686228332229\\
0.0540901803607214	0.51868733532329\\
0.0661102204408818	0.522558986095907\\
0.0781302605210421	0.526287718354973\\
0.0901503006012024	0.529865724627758\\
0.102170340681363	0.533289951427574\\
0.114190380761523	0.536561078035713\\
0.126210420841683	0.539682534326063\\
0.138230460921844	0.54265964650299\\
0.150250501002004	0.545498944572541\\
0.162270541082164	0.548207630373576\\
0.174290581162325	0.550793186925592\\
0.186310621242485	0.553263103277674\\
0.198330661322645	0.555624689069438\\
0.210350701402806	0.557884956171153\\
0.222370741482966	0.560050548957656\\
0.234390781563126	0.562127708887698\\
0.246410821643287	0.564122262627582\\
0.258430861723447	0.566039625839686\\
0.270450901803607	0.567884816983965\\
0.282470941883768	0.569662477151425\\
0.294490981963928	0.571376893175128\\
0.306511022044088	0.573032022149828\\
0.318531062124248	0.574631516122096\\
0.330551102204409	0.576178746156611\\
0.342571142284569	0.577676825292987\\
0.354591182364729	0.579128630119329\\
0.36661122244489	0.580536820832019\\
0.37863126252505	0.581903859746113\\
0.39065130260521	0.583232028281993\\
0.402671342685371	0.584523442491763\\
0.414691382765531	0.585780067210801\\
0.426711422845691	0.58700372893094\\
0.438731462925852	0.588196127495639\\
0.450751503006012	0.589358846716766\\
0.462771543086172	0.590493364008905\\
0.474791583166333	0.591601059131745\\
0.486811623246493	0.592683222124758\\
0.498831663326653	0.593741060511778\\
0.510851703406814	0.594775705846371\\
0.522871743486974	0.59578821966245\\
0.534891783567134	0.596779598888493\\
0.546911823647295	0.597750780778011\\
0.558931863727455	0.598702647403675\\
0.570951903807615	0.599636029757741\\
0.582971943887776	0.600551711497054\\
0.594991983967936	0.601450432366989\\
0.607012024048096	0.602332891335177\\
0.619032064128257	0.603199749462657\\
0.631052104208417	0.604051632537299\\
0.643072144288577	0.604889133491765\\
0.655092184368738	0.605712814626025\\
0.667112224448898	0.606523209652405\\
0.679132264529058	0.60732082557934\\
0.691152304609219	0.608106144448364\\
0.703172344689379	0.608879624937467\\
0.715192384769539	0.609641703842588\\
0.727212424849699	0.610392797447935\\
0.73923246492986	0.611133302794721\\
0.75125250501002	0.611863598857028\\
0.76327254509018	0.612584047632652\\
0.775292585170341	0.613294995156056\\
0.787312625250501	0.613996772439891\\
0.799332665330661	0.61468969635093\\
0.811352705410822	0.615374070425745\\
0.823372745490982	0.616050185630967\\
0.835392785571142	0.61671832107251\\
0.847412825651303	0.617378744657799\\
0.859432865731463	0.618031713714632\\
0.871452905811623	0.618677475570025\\
0.883472945891784	0.619316268092089\\
0.895492985971944	0.619948320197719\\
0.907513026052104	0.620573852328658\\
0.919533066132264	0.621193076898266\\
0.931553106212425	0.621806198711138\\
0.943573146292585	0.622413415357548\\
0.955593186372745	0.623014917584514\\
0.967613226452906	0.623610889645161\\
0.979633266533066	0.6242015096279\\
0.991653306613226	0.624786949766845\\
1.00367334669339	0.625367376734759\\
1.01569338677355	0.625942951919731\\
1.02771342685371	0.6265138316867\\
1.03973346693387	0.627080167624843\\
1.05175350701403	0.627642106781773\\
1.06377354709419	0.628199791885441\\
1.07579358717435	0.628753361554532\\
1.08781362725451	0.629302950498138\\
1.09983366733467	0.629848689705388\\
1.11185370741483	0.630390706625695\\
1.12387374749499	0.630929125340233\\
1.13589378757515	0.631464066725197\\
1.14791382765531	0.631995648607382\\
1.15993386773547	0.632523985912567\\
1.17195390781563	0.633049190807166\\
1.18397394789579	0.633571372833578\\
1.19599398797595	0.63409063903962\\
1.20801402805611	0.63460709410245\\
1.22003406813627	0.635120840447296\\
1.23205410821643	0.635631978361358\\
1.24407414829659	0.63614060610316\\
1.25609418837675	0.636646820007672\\
1.26811422845691	0.637150714587463\\
1.28013426853707	0.637652382630147\\
1.29215430861723	0.638151915292374\\
1.30417434869739	0.638649402190589\\
1.31619438877756	0.639144931488789\\
1.32821442885772	0.63963858998348\\
1.34023446893788	0.640130463186038\\
1.35225450901804	0.640620635402657\\
1.3642745490982	0.641109189812078\\
1.37629458917836	0.641596208541251\\
1.38831462925852	0.642081772739117\\
1.40033466933868	0.642565962648659\\
1.41235470941884	0.643048857677375\\
1.424374749499	0.643530536466323\\
1.43639478957916	0.644011076957882\\
1.44841482965932	0.644490556462371\\
1.46043486973948	0.644969051723654\\
1.47245490981964	0.645446638983869\\
1.4844749498998	0.645923394047413\\
1.49649498997996	0.646399392344306\\
1.50851503006012	0.646874708993058\\
1.52053507014028	0.647349418863174\\
1.53255511022044	0.647823596637408\\
1.5445751503006	0.648297316873898\\
1.55659519038076	0.648770654068304\\
1.56861523046092	0.64924368271607\\
1.58063527054108	0.649716477374937\\
1.59265531062124	0.650189112727835\\
1.6046753507014	0.650661663646279\\
1.61669539078156	0.651134205254402\\
1.62871543086172	0.651606812993757\\
1.64073547094188	0.652079562689027\\
1.65275551102204	0.652552530614781\\
1.6647755511022	0.653025793563427\\
1.67679559118236	0.6534994289145\\
1.68881563126253	0.653973514705456\\
1.70083567134269	0.65444812970413\\
1.71285571142285	0.654923353483019\\
1.72487575150301	0.655399266495577\\
1.73689579158317	0.655875950154709\\
1.74891583166333	0.656353486913648\\
1.76093587174349	0.656831960349439\\
1.77295591182365	0.657311455249227\\
1.78497595190381	0.657792057699601\\
1.79699599198397	0.658273855179217\\
1.80901603206413	0.658756936654972\\
1.82103607214429	0.659241392682005\\
1.83305611222445	0.659727315507806\\
1.84507615230461	0.660214799180762\\
1.85709619238477	0.660703939663457\\
1.86911623246493	0.661194834951097\\
1.88113627254509	0.661687585195439\\
1.89315631262525	0.662182292834627\\
1.90517635270541	0.662679062729385\\
1.91719639278557	0.663178002306039\\
1.92921643286573	0.663679221706874\\
1.94123647294589	0.664182833948379\\
1.95325651302605	0.664688955087979\\
1.96527655310621	0.665197704399879\\
1.97729659318637	0.665709204560737\\
1.98931663326653	0.666223581845895\\
2.00133667334669	0.666740966336997\\
2.01335671342685	0.667261492141871\\
2.02537675350701	0.667785297627641\\
2.03739679358717	0.668312525668104\\
2.04941683366733	0.668843323906525\\
2.0614368737475	0.669377845035073\\
2.07345691382766	0.669916247092269\\
2.08547695390782	0.670458693779914\\
2.09749699398798	0.671005354801131\\
2.10951703406814	0.671556406221275\\
2.1215370741483	0.672112030853679\\
2.13355711422846	0.672672418672367\\
2.14557715430862	0.67323776725408\\
2.15759719438878	0.673808282252215\\
2.16961723446894	0.67438417790553\\
2.1816372745491	0.674965677584765\\
2.19365731462926	0.675553014380676\\
2.20567735470942	0.676146431737339\\
2.21769739478958	0.676746184135015\\
2.22971743486974	0.677352537827322\\
2.2417374749499	0.677965771638033\\
2.25375751503006	0.678586177823378\\
2.26577755511022	0.679214063006451\\
2.27779759519038	0.679849749191086\\
2.28981763527054	0.680493574863444\\
2.3018376753507	0.681145896190584\\
2.31385771543086	0.681807088326413\\
2.32587775551102	0.682477546836747\\
2.33789779559118	0.683157689256715\\
2.34991783567134	0.68384795679548\\
2.3619378757515	0.684548816205236\\
2.37395791583166	0.685260761833761\\
2.38597795591182	0.685984317882475\\
2.39799799599198	0.686720040895041\\
2.41001803607214	0.687468522505183\\
2.4220380761523	0.688230392476576\\
2.43405811623247	0.689006322072645\\
2.44607815631263	0.689797027799846\\
2.45809819639279	0.690603275574913\\
2.47011823647295	0.691425885374545\\
2.48213827655311	0.692265736435667\\
2.49415831663327	0.693123773085767\\
2.50617835671343	0.694001011296467\\
2.51819839679359	0.694898546069855\\
2.53021843687375	0.69581755978684\\
2.54223847695391	0.696759331670658\\
2.55425851703407	0.697725248547721\\
2.56627855711423	0.69871681712343\\
2.57829859719439	0.699735678034176\\
2.59031863727455	0.700783621990494\\
2.60233867735471	0.701862608393081\\
2.61435871743487	0.702974786886747\\
2.62637875751503	0.70412252242204\\
2.63839879759519	0.705308424526768\\
2.65041883767535	0.706535381658229\\
2.66243887775551	0.707806601723416\\
2.67445891783567	0.709125660134251\\
2.68647895791583	0.710496557129846\\
2.69849899799599	0.711923786577956\\
2.71051903807615	0.713412419105746\\
2.72253907815631	0.714968203266278\\
2.73455911823647	0.71659768960943\\
2.74657915831663	0.718308384122526\\
2.75859919839679	0.720108939727808\\
2.77061923847695	0.722009397659809\\
2.78263927855711	0.724021495040382\\
2.79465931863727	0.726159061520941\\
2.80667935871744	0.728438537590662\\
2.8186993987976	0.730879661896572\\
2.83071943887776	0.733506397790742\\
2.84273947895792	0.736348205702381\\
2.85475951903808	0.739441827505241\\
2.86677955911824	0.742833849841772\\
2.8787995991984	0.74658449042573\\
2.89081963927856	0.75077337625681\\
2.90283967935872	0.75550871029605\\
2.91485971943888	0.760942512168718\\
2.92687975951904	0.76729747155968\\
2.9388997995992	0.774917888058365\\
2.95091983967936	0.784376205115631\\
2.96293987975952	0.796728293035438\\
2.97495991983968	0.814265638512553\\
2.98697995991984	0.843721777948814\\
2.999	0.941913777124507\\
};
\addlegendentry{$p=0.2$}

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
-2.999	0.034340798092429\\
-2.98697995991984	0.114020298750367\\
-2.97495991983968	0.141999333514598\\
-2.96293987975952	0.15954925799366\\
-2.95091983967936	0.172313263841887\\
-2.9388997995992	0.182311569189228\\
-2.92687975951904	0.190506999255364\\
-2.91485971943888	0.197435083998216\\
-2.90283967935872	0.203424644006832\\
-2.89081963927856	0.208692071800843\\
-2.8787995991984	0.21338730395816\\
-2.86677955911824	0.217618461654465\\
-2.85475951903808	0.22146603890982\\
-2.84273947895792	0.224991546013946\\
-2.83071943887776	0.228243020703249\\
-2.8186993987976	0.231258677172533\\
-2.80667935871744	0.234069400003497\\
-2.79465931863727	0.236700495448929\\
-2.78263927855711	0.239172950348432\\
-2.77061923847695	0.241504355796611\\
-2.75859919839679	0.243709597159612\\
-2.74657915831663	0.245801377858415\\
-2.73455911823647	0.247790622696025\\
-2.72253907815631	0.249686792454064\\
-2.71051903807615	0.25149813215359\\
-2.69849899799599	0.253231869052949\\
-2.68647895791583	0.25489437209306\\
-2.67445891783567	0.256491281440129\\
-2.66243887775551	0.258027614595928\\
-2.65041883767535	0.259507853971537\\
-2.63839879759519	0.260936019668888\\
-2.62637875751503	0.262315730362127\\
-2.61435871743487	0.263650254533042\\
-2.60233867735471	0.264942553832705\\
-2.59031863727455	0.266195319973592\\
-2.57829859719439	0.267411006273243\\
-2.56627855711423	0.26859185475068\\
-2.55425851703407	0.269739919504835\\
-2.54223847695391	0.270857086968727\\
-2.53021843687375	0.271945093525623\\
-2.51819839679359	0.27300554088755\\
-2.50617835671343	0.274039909567545\\
-2.49415831663327	0.27504957072131\\
-2.48213827655311	0.276035796588604\\
-2.47011823647295	0.276999769727735\\
-2.45809819639279	0.277942591206155\\
-2.44607815631263	0.278865287885064\\
-2.43405811623247	0.279768818915246\\
-2.4220380761523	0.280654081544049\\
-2.41001803607214	0.281521916319012\\
-2.39799799599198	0.282373111761559\\
-2.38597795591182	0.283208408573976\\
-2.37395791583166	0.284028503434302\\
-2.3619378757515	0.284834052426462\\
-2.34991783567134	0.285625674146777\\
-2.33789779559118	0.286403952522683\\
-2.32587775551102	0.287169439374954\\
-2.31385771543086	0.28792265675087\\
-2.3018376753507	0.288664099052378\\
-2.28981763527054	0.289394234980442\\
-2.27779759519038	0.290113509314253\\
-2.26577755511022	0.290822344541812\\
-2.25375751503006	0.291521142356527\\
-2.2417374749499	0.292210285032773\\
-2.22971743486974	0.292890136691994\\
-2.21769739478958	0.293561044469604\\
-2.20567735470942	0.294223339591883\\
-2.19365731462926	0.294877338371074\\
-2.1816372745491	0.295523343126033\\
-2.16961723446894	0.296161643035032\\
-2.15759719438878	0.296792514926647\\
-2.14557715430862	0.297416224014068\\
-2.13355711422846	0.298033024577643\\
-2.1215370741483	0.298643160600008\\
-2.10951703406814	0.299246866357716\\
-2.09749699398798	0.299844366972952\\
-2.08547695390782	0.300435878928528\\
-2.07345691382766	0.301021610549112\\
-2.0614368737475	0.301601762451347\\
-2.04941683366733	0.302176527965277\\
-2.03739679358717	0.30274609352931\\
-2.02537675350701	0.303310639060709\\
-2.01335671342685	0.303870338303483\\
-2.00133667334669	0.30442535915534\\
-1.98931663326653	0.304975863975264\\
-1.97729659318637	0.305522009873124\\
-1.96527655310621	0.306063948982613\\
-1.95325651302605	0.306601828718727\\
-1.94123647294589	0.307135792020859\\
-1.92921643286573	0.307665977582549\\
-1.91719639278557	0.308192520068799\\
-1.90517635270541	0.308715550321828\\
-1.89315631262525	0.309235195556068\\
-1.88113627254509	0.309751579543123\\
-1.86911623246493	0.310264822787384\\
-1.85709619238477	0.310775042692934\\
-1.84507615230461	0.31128235372232\\
-1.83305611222445	0.311786867547749\\
-1.82103607214429	0.312288693195209\\
-1.80901603206413	0.312787937181987\\
-1.79699599198397	0.313284703648027\\
-1.78497595190381	0.31377909448154\\
-1.77295591182365	0.314271209439249\\
-1.76093587174349	0.314761146261624\\
-1.74891583166333	0.315249000783455\\
-1.73689579158317	0.315734867040064\\
-1.72487575150301	0.316218837369471\\
-1.71285571142285	0.316701002510777\\
-1.70083567134269	0.317181451699036\\
-1.68881563126253	0.317660272756866\\
-1.67679559118236	0.318137552183026\\
-1.6647755511022	0.318613375238192\\
-1.65275551102204	0.319087826028138\\
-1.64073547094188	0.319560987584517\\
-1.62871543086172	0.320032941943451\\
-1.61669539078156	0.320503770222096\\
-1.6046753507014	0.320973552693364\\
-1.59265531062124	0.321442368858969\\
-1.58063527054108	0.321910297520968\\
-1.56861523046092	0.322377416851936\\
-1.55659519038076	0.32284380446394\\
-1.5445751503006	0.323309537476457\\
-1.53255511022044	0.323774692583373\\
-1.52053507014028	0.324239346119209\\
-1.50851503006012	0.32470357412471\\
-1.49649498997996	0.325167452411927\\
-1.4844749498998	0.325631056628937\\
-1.47245490981964	0.326094462324312\\
-1.46043486973948	0.326557745011493\\
-1.44841482965932	0.327020980233186\\
-1.43639478957916	0.327484243625909\\
-1.424374749499	0.327947610984827\\
-1.41235470941884	0.328411158329015\\
-1.40033466933868	0.328874961967268\\
-1.38831462925852	0.329339098564609\\
-1.37629458917836	0.329803645209631\\
-1.3642745490982	0.330268679482807\\
-1.35225450901804	0.330734279525939\\
-1.34023446893788	0.331200524112865\\
-1.32821442885772	0.331667492721611\\
-1.31619438877756	0.332135265608132\\
-1.30417434869739	0.332603923881819\\
-1.29215430861723	0.333073549582942\\
-1.28013426853707	0.333544225762226\\
-1.26811422845691	0.334016036562729\\
-1.25609418837675	0.334489067304255\\
-1.24407414829659	0.334963404570488\\
-1.23205410821643	0.335439136299091\\
-1.22003406813627	0.335916351874989\\
-1.20801402805611	0.336395142227107\\
-1.19599398797595	0.336875599928818\\
-1.18397394789579	0.33735781930238\\
-1.17195390781563	0.33784189652767\\
-1.15993386773547	0.338327929755544\\
-1.14791382765531	0.338816019226139\\
-1.13589378757515	0.339306267392509\\
-1.12387374749499	0.339798779049975\\
-1.11185370741483	0.340293661471605\\
-1.09983366733467	0.34079102455028\\
-1.08781362725451	0.341290980947821\\
-1.07579358717435	0.341793646251708\\
-1.06377354709419	0.342299139139935\\
-1.05175350701403	0.342807581554613\\
-1.03973346693387	0.343319098884968\\
-1.02771342685371	0.343833820160436\\
-1.01569338677355	0.344351878254611\\
-1.00367334669339	0.344873410100873\\
-0.991653306613226	0.345398556920579\\
-0.979633266533066	0.345927464464791\\
-0.967613226452906	0.346460283270584\\
-0.955593186372745	0.346997168933077\\
-0.943573146292585	0.347538282394431\\
-0.931553106212425	0.34808379025116\\
-0.919533066132264	0.348633865081245\\
-0.907513026052104	0.349188685792649\\
-0.895492985971944	0.349748437995006\\
-0.883472945891784	0.350313314396413\\
-0.871452905811623	0.350883515227447\\
-0.859432865731463	0.351459248694717\\
-0.847412825651303	0.352040731466526\\
-0.835392785571142	0.352628189193428\\
-0.823372745490982	0.353221857066803\\
-0.811352705410822	0.353821980418844\\
-0.799332665330661	0.354428815367744\\
-0.787312625250501	0.355042629512252\\
-0.775292585170341	0.355663702680232\\
-0.76327254509018	0.356292327736347\\
-0.75125250501002	0.35692881145459\\
-0.73923246492986	0.357573475461999\\
-0.727212424849699	0.358226657260641\\
-0.715192384769539	0.358888711335776\\
-0.703172344689379	0.359560010359035\\
-0.691152304609219	0.360240946496533\\
-0.679132264529058	0.36093193283303\\
-0.667112224448898	0.361633404924661\\
-0.655092184368738	0.362345822494327\\
-0.643072144288577	0.363069671285663\\
-0.631052104208417	0.363805465093601\\
-0.619032064128257	0.36455374799192\\
-0.607012024048096	0.365315096781007\\
-0.594991983967936	0.36609012368222\\
-0.582971943887776	0.366879479309019\\
-0.570951903807615	0.367683855949347\\
-0.558931863727455	0.368503991198846\\
-0.546911823647295	0.369340671990398\\
-0.534891783567134	0.370194739072467\\
-0.522871743486974	0.371067091996919\\
-0.510851703406814	0.371958694686676\\
-0.498831663326653	0.372870581665048\\
-0.486811623246493	0.373803865042223\\
-0.474791583166333	0.374759742370715\\
-0.462771543086172	0.375739505501042\\
-0.450751503006012	0.376744550592393\\
-0.438731462925852	0.377776389461365\\
-0.426711422845691	0.378836662486157\\
-0.414691382765531	0.379927153325468\\
-0.402671342685371	0.381049805762398\\
-0.39065130260521	0.38220674304657\\
-0.37863126252505	0.383400290185199\\
-0.36661122244489	0.384632999730196\\
-0.354591182364729	0.385907681728539\\
-0.342571142284569	0.387227438653907\\
-0.330551102204409	0.388595706327875\\
-0.318531062124248	0.390016302080469\\
-0.306511022044088	0.391493481708411\\
-0.294490981963928	0.39303200718593\\
-0.282470941883768	0.394637227596115\\
-0.270450901803607	0.396315176419014\\
-0.258430861723447	0.398072689188902\\
-0.246410821643287	0.399917546689714\\
-0.234390781563126	0.40185865039415\\
-0.222370741482966	0.403906238905665\\
-0.210350701402806	0.406072156921815\\
-0.198330661322645	0.408370191958779\\
-0.186310621242485	0.410816499102774\\
-0.174290581162325	0.413430140823098\\
-0.162270541082164	0.416233777907114\\
-0.150250501002004	0.419254559330248\\
-0.138230460921844	0.422525273401832\\
-0.126210420841683	0.426085838396281\\
-0.114190380761523	0.429985222387006\\
-0.102170340681363	0.434283872067462\\
-0.0901503006012024	0.439056652734023\\
-0.0781302605210421	0.444396037779428\\
-0.0661102204408818	0.450414547091835\\
-0.0540901803607214	0.457243573897086\\
-0.0420701402805611	0.465021596142382\\
-0.0300501002004008	0.47385758963981\\
-0.0180300601202405	0.483751059615451\\
-0.00601002004008016	0.494475945353127\\
0.00601002004008016	0.505524054646873\\
0.0180300601202405	0.516248940384549\\
0.0300501002004008	0.52614241036019\\
0.0420701402805611	0.534978403857618\\
0.0540901803607214	0.542756426102914\\
0.0661102204408818	0.549585452908166\\
0.0781302605210421	0.555603962220572\\
0.0901503006012024	0.560943347265977\\
0.102170340681363	0.565716127932538\\
0.114190380761523	0.570014777612994\\
0.126210420841683	0.573914161603719\\
0.138230460921844	0.577474726598168\\
0.150250501002004	0.580745440669752\\
0.162270541082164	0.583766222092886\\
0.174290581162325	0.586569859176902\\
0.186310621242485	0.589183500897226\\
0.198330661322645	0.591629808041221\\
0.210350701402806	0.593927843078184\\
0.222370741482966	0.596093761094335\\
0.234390781563126	0.59814134960585\\
0.246410821643287	0.600082453310286\\
0.258430861723447	0.601927310811098\\
0.270450901803607	0.603684823580986\\
0.282470941883768	0.605362772403885\\
0.294490981963928	0.60696799281407\\
0.306511022044088	0.608506518291589\\
0.318531062124248	0.609983697919531\\
0.330551102204409	0.611404293672125\\
0.342571142284569	0.612772561346093\\
0.354591182364729	0.614092318271461\\
0.36661122244489	0.615367000269804\\
0.37863126252505	0.616599709814801\\
0.39065130260521	0.61779325695343\\
0.402671342685371	0.618950194237602\\
0.414691382765531	0.620072846674532\\
0.426711422845691	0.621163337513843\\
0.438731462925852	0.622223610538636\\
0.450751503006012	0.623255449407607\\
0.462771543086172	0.624260494498958\\
0.474791583166333	0.625240257629285\\
0.486811623246493	0.626196134957777\\
0.498831663326653	0.627129418334952\\
0.510851703406814	0.628041305313324\\
0.522871743486974	0.628932908003081\\
0.534891783567134	0.629805260927533\\
0.546911823647295	0.630659328009602\\
0.558931863727455	0.631496008801154\\
0.570951903807615	0.632316144050653\\
0.582971943887776	0.633120520690981\\
0.594991983967936	0.63390987631778\\
0.607012024048096	0.634684903218993\\
0.619032064128257	0.63544625200808\\
0.631052104208417	0.636194534906399\\
0.643072144288577	0.636930328714337\\
0.655092184368738	0.637654177505673\\
0.667112224448898	0.638366595075339\\
0.679132264529058	0.63906806716697\\
0.691152304609219	0.639759053503467\\
0.703172344689379	0.640439989640965\\
0.715192384769539	0.641111288664225\\
0.727212424849699	0.641773342739359\\
0.73923246492986	0.642426524538001\\
0.75125250501002	0.64307118854541\\
0.76327254509018	0.643707672263653\\
0.775292585170341	0.644336297319768\\
0.787312625250501	0.644957370487747\\
0.799332665330661	0.645571184632256\\
0.811352705410822	0.646178019581156\\
0.823372745490982	0.646778142933197\\
0.835392785571142	0.647371810806572\\
0.847412825651303	0.647959268533474\\
0.859432865731463	0.648540751305283\\
0.871452905811623	0.649116484772553\\
0.883472945891784	0.649686685603587\\
0.895492985971944	0.650251562004994\\
0.907513026052104	0.650811314207351\\
0.919533066132264	0.651366134918755\\
0.931553106212425	0.65191620974884\\
0.943573146292585	0.652461717605569\\
0.955593186372745	0.653002831066923\\
0.967613226452906	0.653539716729416\\
0.979633266533066	0.654072535535209\\
0.991653306613226	0.654601443079421\\
1.00367334669339	0.655126589899127\\
1.01569338677355	0.655648121745389\\
1.02771342685371	0.656166179839564\\
1.03973346693387	0.656680901115032\\
1.05175350701403	0.657192418445387\\
1.06377354709419	0.657700860860065\\
1.07579358717435	0.658206353748292\\
1.08781362725451	0.658709019052179\\
1.09983366733467	0.65920897544972\\
1.11185370741483	0.659706338528395\\
1.12387374749499	0.660201220950025\\
1.13589378757515	0.660693732607491\\
1.14791382765531	0.661183980773861\\
1.15993386773547	0.661672070244456\\
1.17195390781563	0.66215810347233\\
1.18397394789579	0.66264218069762\\
1.19599398797595	0.663124400071182\\
1.20801402805611	0.663604857772893\\
1.22003406813627	0.664083648125011\\
1.23205410821643	0.664560863700909\\
1.24407414829659	0.665036595429512\\
1.25609418837675	0.665510932695745\\
1.26811422845691	0.665983963437271\\
1.28013426853707	0.666455774237774\\
1.29215430861723	0.666926450417058\\
1.30417434869739	0.667396076118181\\
1.31619438877756	0.667864734391868\\
1.32821442885772	0.668332507278389\\
1.34023446893788	0.668799475887135\\
1.35225450901804	0.669265720474061\\
1.3642745490982	0.669731320517193\\
1.37629458917836	0.670196354790369\\
1.38831462925852	0.670660901435391\\
1.40033466933868	0.671125038032732\\
1.41235470941884	0.671588841670985\\
1.424374749499	0.672052389015173\\
1.43639478957916	0.672515756374091\\
1.44841482965932	0.672979019766814\\
1.46043486973948	0.673442254988507\\
1.47245490981964	0.673905537675689\\
1.4844749498998	0.674368943371063\\
1.49649498997996	0.674832547588073\\
1.50851503006012	0.67529642587529\\
1.52053507014028	0.675760653880791\\
1.53255511022044	0.676225307416627\\
1.5445751503006	0.676690462523543\\
1.55659519038076	0.67715619553606\\
1.56861523046092	0.677622583148064\\
1.58063527054108	0.678089702479032\\
1.59265531062124	0.678557631141031\\
1.6046753507014	0.679026447306636\\
1.61669539078156	0.679496229777904\\
1.62871543086172	0.679967058056549\\
1.64073547094188	0.680439012415483\\
1.65275551102204	0.680912173971862\\
1.6647755511022	0.681386624761808\\
1.67679559118236	0.681862447816974\\
1.68881563126253	0.682339727243134\\
1.70083567134269	0.682818548300964\\
1.71285571142285	0.683298997489223\\
1.72487575150301	0.683781162630529\\
1.73689579158317	0.684265132959936\\
1.74891583166333	0.684750999216545\\
1.76093587174349	0.685238853738376\\
1.77295591182365	0.685728790560751\\
1.78497595190381	0.68622090551846\\
1.79699599198397	0.686715296351973\\
1.80901603206413	0.687212062818013\\
1.82103607214429	0.687711306804791\\
1.83305611222445	0.688213132452251\\
1.84507615230461	0.68871764627768\\
1.85709619238477	0.689224957307066\\
1.86911623246493	0.689735177212616\\
1.88113627254509	0.690248420456877\\
1.89315631262525	0.690764804443932\\
1.90517635270541	0.691284449678172\\
1.91719639278557	0.691807479931201\\
1.92921643286573	0.69233402241745\\
1.94123647294589	0.692864207979141\\
1.95325651302605	0.693398171281273\\
1.96527655310621	0.693936051017387\\
1.97729659318637	0.694477990126876\\
1.98931663326653	0.695024136024736\\
2.00133667334669	0.69557464084466\\
2.01335671342685	0.696129661696517\\
2.02537675350701	0.696689360939291\\
2.03739679358717	0.69725390647069\\
2.04941683366733	0.697823472034723\\
2.0614368737475	0.698398237548653\\
2.07345691382766	0.698978389450888\\
2.08547695390782	0.699564121071472\\
2.09749699398798	0.700155633027048\\
2.10951703406814	0.700753133642284\\
2.1215370741483	0.701356839399992\\
2.13355711422846	0.701966975422357\\
2.14557715430862	0.702583775985932\\
2.15759719438878	0.703207485073353\\
2.16961723446894	0.703838356964968\\
2.1816372745491	0.704476656873967\\
2.19365731462926	0.705122661628926\\
2.20567735470942	0.705776660408117\\
2.21769739478958	0.706438955530396\\
2.22971743486974	0.707109863308006\\
2.2417374749499	0.707789714967227\\
2.25375751503006	0.708478857643473\\
2.26577755511022	0.709177655458188\\
2.27779759519038	0.709886490685747\\
2.28981763527054	0.710605765019558\\
2.3018376753507	0.711335900947622\\
2.31385771543086	0.71207734324913\\
2.32587775551102	0.712830560625046\\
2.33789779559118	0.713596047477317\\
2.34991783567134	0.714374325853222\\
2.3619378757515	0.715165947573538\\
2.37395791583166	0.715971496565698\\
2.38597795591182	0.716791591426024\\
2.39799799599198	0.717626888238441\\
2.41001803607214	0.718478083680988\\
2.4220380761523	0.719345918455951\\
2.43405811623247	0.720231181084754\\
2.44607815631263	0.721134712114936\\
2.45809819639279	0.722057408793845\\
2.47011823647295	0.723000230272265\\
2.48213827655311	0.723964203411396\\
2.49415831663327	0.724950429278689\\
2.50617835671343	0.725960090432455\\
2.51819839679359	0.72699445911245\\
2.53021843687375	0.728054906474377\\
2.54223847695391	0.729142913031273\\
2.55425851703407	0.730260080495165\\
2.56627855711423	0.73140814524932\\
2.57829859719439	0.732588993726757\\
2.59031863727455	0.733804680026408\\
2.60233867735471	0.735057446167295\\
2.61435871743487	0.736349745466958\\
2.62637875751503	0.737684269637873\\
2.63839879759519	0.739063980331112\\
2.65041883767535	0.740492146028463\\
2.66243887775551	0.741972385404072\\
2.67445891783567	0.743508718559871\\
2.68647895791583	0.74510562790694\\
2.69849899799599	0.746768130947051\\
2.71051903807615	0.74850186784641\\
2.72253907815631	0.750313207545936\\
2.73455911823647	0.752209377303975\\
2.74657915831663	0.754198622141585\\
2.75859919839679	0.756290402840388\\
2.77061923847695	0.758495644203389\\
2.78263927855711	0.760827049651568\\
2.79465931863727	0.763299504551071\\
2.80667935871744	0.765930599996503\\
2.8186993987976	0.768741322827467\\
2.83071943887776	0.771756979296751\\
2.84273947895792	0.775008453986054\\
2.85475951903808	0.77853396109018\\
2.86677955911824	0.782381538345535\\
2.8787995991984	0.78661269604184\\
2.89081963927856	0.791307928199157\\
2.90283967935872	0.796575355993168\\
2.91485971943888	0.802564916001784\\
2.92687975951904	0.809493000744636\\
2.9388997995992	0.817688430810772\\
2.95091983967936	0.827686736158113\\
2.96293987975952	0.84045074200634\\
2.97495991983968	0.858000666485402\\
2.98697995991984	0.885979701249633\\
2.999	0.965659201907571\\
};
\addlegendentry{$p=0.4$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-2.999	0.0208030900447829\\
-2.98697995991984	0.0829961603356136\\
-2.97495991983968	0.107831242215779\\
-2.96293987975952	0.12413279929622\\
-2.95091983967936	0.136336633221651\\
-2.9388997995992	0.146100648735391\\
-2.92687975951904	0.15423811601221\\
-2.91485971943888	0.161211419533332\\
-2.90283967935872	0.167309559958186\\
-2.89081963927856	0.172725590071083\\
-2.8787995991984	0.177595011975212\\
-2.86677955911824	0.18201665312512\\
-2.85475951903808	0.186064837101734\\
-2.84273947895792	0.189796880015038\\
-2.83071943887776	0.193257917775006\\
-2.8186993987976	0.196484131065807\\
-2.80667935871744	0.199504967627662\\
-2.79465931863727	0.202344714637104\\
-2.78263927855711	0.205023636976369\\
-2.77061923847695	0.207558817864203\\
-2.75859919839679	0.20996479069864\\
-2.74657915831663	0.212254021450999\\
-2.73455911823647	0.214437282145281\\
-2.72253907815631	0.216523943674361\\
-2.71051903807615	0.218522208002486\\
-2.69849899799599	0.22043929421681\\
-2.68647895791583	0.222281589016294\\
-2.67445891783567	0.224054769495109\\
-2.66243887775551	0.225763904123533\\
-2.65041883767535	0.227413536411848\\
-2.63839879759519	0.229007754701551\\
-2.62637875751503	0.230550250754489\\
-2.61435871743487	0.2320443692293\\
-2.60233867735471	0.233493149693616\\
-2.59031863727455	0.234899362482775\\
-2.57829859719439	0.236265539454946\\
-2.56627855711423	0.237594000489398\\
-2.55425851703407	0.238886876415201\\
-2.54223847695391	0.240146128931646\\
-2.53021843687375	0.241373567981363\\
-2.51819839679359	0.242570866956791\\
-2.50617835671343	0.24373957605596\\
-2.49415831663327	0.244881134051081\\
-2.48213827655311	0.245996878690728\\
-2.47011823647295	0.247088055921395\\
-2.45809819639279	0.24815582808542\\
-2.44607815631263	0.249201281228475\\
-2.43405811623247	0.250225431630025\\
-2.4220380761523	0.251229231653697\\
-2.41001803607214	0.252213575000684\\
-2.39799799599198	0.253179301437705\\
-2.38597795591182	0.254127201061251\\
-2.37395791583166	0.255058018151571\\
-2.3619378757515	0.255972454662789\\
-2.34991783567134	0.256871173389572\\
-2.33789779559118	0.257754800845596\\
-2.32587775551102	0.258623929884705\\
-2.31385771543086	0.259479122091838\\
-2.3018376753507	0.260320909967546\\
-2.28981763527054	0.261149798927114\\
-2.27779759519038	0.261966269132826\\
-2.26577755511022	0.262770777175818\\
-2.25375751503006	0.263563757622086\\
-2.2417374749499	0.264345624435607\\
-2.22971743486974	0.265116772290128\\
-2.21769739478958	0.265877577779907\\
-2.20567735470942	0.266628400538625\\
-2.19365731462926	0.267369584274718\\
-2.1816372745491	0.268101457730522\\
-2.16961723446894	0.268824335571887\\
-2.15759719438878	0.269538519214242\\
-2.14557715430862	0.270244297590496\\
-2.13355711422846	0.270941947865669\\
-2.1215370741483	0.271631736102631\\
-2.10951703406814	0.272313917882953\\
-2.09749699398798	0.272988738886484\\
-2.08547695390782	0.273656435432922\\
-2.07345691382766	0.274317234988389\\
-2.0614368737475	0.274971356639705\\
-2.04941683366733	0.275619011538846\\
-2.03739679358717	0.276260403319844\\
-2.02537675350701	0.276895728490205\\
-2.01335671342685	0.27752517679871\\
-2.00133667334669	0.278148931581358\\
-1.98931663326653	0.278767170087014\\
-1.97729659318637	0.279380063784236\\
-1.96527655310621	0.279987778650601\\
-1.95325651302605	0.280590475445784\\
-1.94123647294589	0.281188309969498\\
-1.92921643286573	0.281781433305365\\
-1.91719639278557	0.282369992051665\\
-1.90517635270541	0.282954128539859\\
-1.89315631262525	0.283533981041718\\
-1.88113627254509	0.284109683965808\\
-1.86911623246493	0.284681368044047\\
-1.85709619238477	0.285249160508988\\
-1.84507615230461	0.285813185262437\\
-1.83305611222445	0.286373563035967\\
-1.82103607214429	0.286930411543867\\
-1.80901603206413	0.287483845628998\\
-1.79699599198397	0.288033977402038\\
-1.78497595190381	0.288580916374519\\
-1.77295591182365	0.28912476958607\\
-1.76093587174349	0.289665641726238\\
-1.74891583166333	0.290203635251229\\
-1.73689579158317	0.290738850495909\\
-1.72487575150301	0.291271385781364\\
-1.71285571142285	0.291801337518309\\
-1.70083567134269	0.29232880030663\\
-1.68881563126253	0.292853867031301\\
-1.67679559118236	0.293376628954931\\
-1.6647755511022	0.293897175807164\\
-1.65275551102204	0.294415595871153\\
-1.64073547094188	0.294931976067318\\
-1.62871543086172	0.295446402034578\\
-1.61669539078156	0.295958958209246\\
-1.6046753507014	0.296469727901773\\
-1.59265531062124	0.296978793371505\\
-1.58063527054108	0.297486235899618\\
-1.56861523046092	0.297992135860395\\
-1.55659519038076	0.298496572790988\\
-1.5445751503006	0.298999625459824\\
-1.53255511022044	0.299501371933785\\
-1.52053507014028	0.300001889644312\\
-1.50851503006012	0.300501255452566\\
-1.49649498997996	0.300999545713768\\
-1.4844749498998	0.301496836340871\\
-1.47245490981964	0.301993202867664\\
-1.46043486973948	0.302488720511457\\
-1.44841482965932	0.302983464235468\\
-1.43639478957916	0.30347750881103\\
-1.424374749499	0.303970928879748\\
-1.41235470941884	0.304463799015736\\
-1.40033466933868	0.304956193788053\\
-1.38831462925852	0.305448187823476\\
-1.37629458917836	0.305939855869727\\
-1.3642745490982	0.306431272859297\\
-1.35225450901804	0.306922513974\\
-1.34023446893788	0.307413654710394\\
-1.32821442885772	0.307904770946212\\
-1.31619438877756	0.308395939007948\\
-1.30417434869739	0.308887235739758\\
-1.29215430861723	0.309378738573826\\
-1.28013426853707	0.309870525602365\\
-1.26811422845691	0.310362675651425\\
-1.25609418837675	0.310855268356679\\
-1.24407414829659	0.311348384241399\\
-1.23205410821643	0.311842104796792\\
-1.22003406813627	0.312336512564924\\
-1.20801402805611	0.312831691224457\\
-1.19599398797595	0.313327725679418\\
-1.18397394789579	0.31382470215126\\
-1.17195390781563	0.31432270827448\\
-1.15993386773547	0.314821833196069\\
-1.14791382765531	0.315322167679102\\
-1.13589378757515	0.315823804210783\\
-1.12387374749499	0.31632683711529\\
-1.11185370741483	0.316831362671788\\
-1.09983366733467	0.317337479238005\\
-1.08781362725451	0.317845287379793\\
-1.07579358717435	0.318354890007123\\
-1.06377354709419	0.318866392517025\\
-1.05175350701403	0.319379902943971\\
-1.03973346693387	0.3198955321183\\
-1.02771342685371	0.320413393833284\\
-1.01569338677355	0.320933605021511\\
-1.00367334669339	0.321456285941305\\
-0.991653306613226	0.321981560373968\\
-0.979633266533066	0.3225095558327\\
-0.967613226452906	0.323040403784113\\
-0.955593186372745	0.323574239883361\\
-0.943573146292585	0.324111204223976\\
-0.931553106212425	0.324651441603609\\
-0.919533066132264	0.325195101806996\\
-0.907513026052104	0.32574233990757\\
-0.895492985971944	0.326293316589294\\
-0.883472945891784	0.326848198490437\\
-0.871452905811623	0.327407158571185\\
-0.859432865731463	0.327970376507153\\
-0.847412825651303	0.328538039111105\\
-0.835392785571142	0.329110340785379\\
-0.823372745490982	0.329687484007823\\
-0.811352705410822	0.330269679854296\\
-0.799332665330661	0.330857148561161\\
-0.787312625250501	0.331450120131528\\
-0.775292585170341	0.332048834989447\\
-0.76327254509018	0.332653544686711\\
-0.75125250501002	0.333264512667457\\
-0.73923246492986	0.333882015096371\\
-0.727212424849699	0.334506341756949\\
-0.715192384769539	0.335137797027081\\
-0.703172344689379	0.335776700940078\\
-0.691152304609219	0.336423390340274\\
-0.679132264529058	0.33707822014349\\
-0.667112224448898	0.337741564713954\\
-0.655092184368738	0.338413819370784\\
-0.643072144288577	0.33909540203889\\
-0.631052104208417	0.339786755061142\\
-0.619032064128257	0.340488347190984\\
-0.607012024048096	0.341200675787363\\
-0.594991983967936	0.341924269236968\\
-0.582971943887776	0.342659689632431\\
-0.570951903807615	0.343407535739403\\
-0.558931863727455	0.344168446290432\\
-0.546911823647295	0.344943103649461\\
-0.534891783567134	0.345732237897717\\
-0.522871743486974	0.346536631399998\\
-0.510851703406814	0.347357123920183\\
-0.498831663326653	0.348194618366438\\
-0.486811623246493	0.349050087260636\\
-0.474791583166333	0.349924580043306\\
-0.462771543086172	0.350819231345785\\
-0.450751503006012	0.351735270385894\\
-0.438731462925852	0.352674031673514\\
-0.426711422845691	0.353636967249254\\
-0.414691382765531	0.354625660724679\\
-0.402671342685371	0.355641843448609\\
-0.39065130260521	0.356687413193745\\
-0.37863126252505	0.357764455845154\\
-0.36661122244489	0.358875270682073\\
-0.354591182364729	0.360022399983882\\
-0.342571142284569	0.361208663869063\\
-0.330551102204409	0.362437201504834\\
-0.318531062124248	0.363711520121933\\
-0.306511022044088	0.36503555365693\\
-0.294490981963928	0.36641373335618\\
-0.282470941883768	0.367851073356908\\
-0.270450901803607	0.369353275177651\\
-0.258430861723447	0.370926856297034\\
-0.246410821643287	0.372579309715652\\
-0.234390781563126	0.374319303787115\\
-0.222370741482966	0.376156934982972\\
-0.210350701402806	0.37810405110112\\
-0.198330661322645	0.38017466948756\\
-0.186310621242485	0.382385525311503\\
-0.174290581162325	0.384756800760607\\
-0.162270541082164	0.387313110452406\\
-0.150250501002004	0.390084856939921\\
-0.138230460921844	0.393110132673688\\
-0.126210420841683	0.396437448801597\\
-0.114190380761523	0.400129749623906\\
-0.102170340681363	0.404270487645871\\
-0.0901503006012024	0.40897311337309\\
-0.0781302605210421	0.414396430022382\\
-0.0661102204408818	0.420770386402446\\
-0.0540901803607214	0.428440956672698\\
-0.0420701402805611	0.437949566842276\\
-0.0300501002004008	0.450164749559159\\
-0.0180300601202405	0.466400849803055\\
-0.00601002004008016	0.487810177372099\\
0.00601002004008016	0.512189822627901\\
0.0180300601202405	0.533599150196945\\
0.0300501002004008	0.54983525044084\\
0.0420701402805611	0.562050433157724\\
0.0540901803607214	0.571559043327302\\
0.0661102204408818	0.579229613597554\\
0.0781302605210421	0.585603569977618\\
0.0901503006012024	0.59102688662691\\
0.102170340681363	0.595729512354129\\
0.114190380761523	0.599870250376094\\
0.126210420841683	0.603562551198403\\
0.138230460921844	0.606889867326311\\
0.150250501002004	0.609915143060079\\
0.162270541082164	0.612686889547594\\
0.174290581162325	0.615243199239393\\
0.186310621242485	0.617614474688497\\
0.198330661322645	0.61982533051244\\
0.210350701402806	0.62189594889888\\
0.222370741482966	0.623843065017028\\
0.234390781563126	0.625680696212885\\
0.246410821643287	0.627420690284348\\
0.258430861723447	0.629073143702966\\
0.270450901803607	0.630646724822349\\
0.282470941883768	0.632148926643092\\
0.294490981963928	0.63358626664382\\
0.306511022044088	0.63496444634307\\
0.318531062124248	0.636288479878067\\
0.330551102204409	0.637562798495166\\
0.342571142284569	0.638791336130937\\
0.354591182364729	0.639977600016118\\
0.36661122244489	0.641124729317927\\
0.37863126252505	0.642235544154846\\
0.39065130260521	0.643312586806255\\
0.402671342685371	0.644358156551391\\
0.414691382765531	0.645374339275321\\
0.426711422845691	0.646363032750746\\
0.438731462925852	0.647325968326486\\
0.450751503006012	0.648264729614106\\
0.462771543086172	0.649180768654215\\
0.474791583166333	0.650075419956694\\
0.486811623246493	0.650949912739364\\
0.498831663326653	0.651805381633562\\
0.510851703406814	0.652642876079817\\
0.522871743486974	0.653463368600002\\
0.534891783567134	0.654267762102283\\
0.546911823647295	0.655056896350539\\
0.558931863727455	0.655831553709568\\
0.570951903807615	0.656592464260597\\
0.582971943887776	0.657340310367569\\
0.594991983967936	0.658075730763032\\
0.607012024048096	0.658799324212637\\
0.619032064128257	0.659511652809016\\
0.631052104208417	0.660213244938858\\
0.643072144288577	0.66090459796111\\
0.655092184368738	0.661586180629216\\
0.667112224448898	0.662258435286046\\
0.679132264529058	0.66292177985651\\
0.691152304609219	0.663576609659726\\
0.703172344689379	0.664223299059922\\
0.715192384769539	0.664862202972919\\
0.727212424849699	0.665493658243051\\
0.73923246492986	0.666117984903629\\
0.75125250501002	0.666735487332543\\
0.76327254509018	0.667346455313289\\
0.775292585170341	0.667951165010553\\
0.787312625250501	0.668549879868472\\
0.799332665330661	0.669142851438839\\
0.811352705410822	0.669730320145704\\
0.823372745490982	0.670312515992177\\
0.835392785571142	0.670889659214621\\
0.847412825651303	0.671461960888895\\
0.859432865731463	0.672029623492847\\
0.871452905811623	0.672592841428815\\
0.883472945891784	0.673151801509563\\
0.895492985971944	0.673706683410706\\
0.907513026052104	0.67425766009243\\
0.919533066132264	0.674804898193004\\
0.931553106212425	0.675348558396391\\
0.943573146292585	0.675888795776024\\
0.955593186372745	0.676425760116639\\
0.967613226452906	0.676959596215887\\
0.979633266533066	0.6774904441673\\
0.991653306613226	0.678018439626032\\
1.00367334669339	0.678543714058695\\
1.01569338677355	0.679066394978489\\
1.02771342685371	0.679586606166716\\
1.03973346693387	0.6801044678817\\
1.05175350701403	0.680620097056029\\
1.06377354709419	0.681133607482975\\
1.07579358717435	0.681645109992877\\
1.08781362725451	0.682154712620207\\
1.09983366733467	0.682662520761995\\
1.11185370741483	0.683168637328212\\
1.12387374749499	0.68367316288471\\
1.13589378757515	0.684176195789217\\
1.14791382765531	0.684677832320898\\
1.15993386773547	0.685178166803931\\
1.17195390781563	0.68567729172552\\
1.18397394789579	0.68617529784874\\
1.19599398797595	0.686672274320582\\
1.20801402805611	0.687168308775543\\
1.22003406813627	0.687663487435076\\
1.23205410821643	0.688157895203208\\
1.24407414829659	0.688651615758601\\
1.25609418837675	0.689144731643321\\
1.26811422845691	0.689637324348575\\
1.28013426853707	0.690129474397635\\
1.29215430861723	0.690621261426174\\
1.30417434869739	0.691112764260242\\
1.31619438877756	0.691604060992052\\
1.32821442885772	0.692095229053788\\
1.34023446893788	0.692586345289606\\
1.35225450901804	0.693077486026\\
1.3642745490982	0.693568727140703\\
1.37629458917836	0.694060144130273\\
1.38831462925852	0.694551812176524\\
1.40033466933868	0.695043806211947\\
1.41235470941884	0.695536200984264\\
1.424374749499	0.696029071120252\\
1.43639478957916	0.69652249118897\\
1.44841482965932	0.697016535764532\\
1.46043486973948	0.697511279488543\\
1.47245490981964	0.698006797132336\\
1.4844749498998	0.698503163659129\\
1.49649498997996	0.699000454286232\\
1.50851503006012	0.699498744547434\\
1.52053507014028	0.699998110355688\\
1.53255511022044	0.700498628066215\\
1.5445751503006	0.701000374540176\\
1.55659519038076	0.701503427209012\\
1.56861523046092	0.702007864139605\\
1.58063527054108	0.702513764100382\\
1.59265531062124	0.703021206628495\\
1.6046753507014	0.703530272098227\\
1.61669539078156	0.704041041790754\\
1.62871543086172	0.704553597965422\\
1.64073547094188	0.705068023932682\\
1.65275551102204	0.705584404128847\\
1.6647755511022	0.706102824192836\\
1.67679559118236	0.706623371045069\\
1.68881563126253	0.707146132968699\\
1.70083567134269	0.70767119969337\\
1.71285571142285	0.708198662481691\\
1.72487575150301	0.708728614218636\\
1.73689579158317	0.70926114950409\\
1.74891583166333	0.709796364748771\\
1.76093587174349	0.710334358273762\\
1.77295591182365	0.71087523041393\\
1.78497595190381	0.711419083625481\\
1.79699599198397	0.711966022597962\\
1.80901603206413	0.712516154371002\\
1.82103607214429	0.713069588456133\\
1.83305611222445	0.713626436964033\\
1.84507615230461	0.714186814737563\\
1.85709619238477	0.714750839491012\\
1.86911623246493	0.715318631955953\\
1.88113627254509	0.715890316034192\\
1.89315631262525	0.716466018958282\\
1.90517635270541	0.717045871460141\\
1.91719639278557	0.717630007948335\\
1.92921643286573	0.718218566694635\\
1.94123647294589	0.718811690030502\\
1.95325651302605	0.719409524554216\\
1.96527655310621	0.720012221349399\\
1.97729659318637	0.720619936215764\\
1.98931663326653	0.721232829912986\\
2.00133667334669	0.721851068418642\\
2.01335671342685	0.72247482320129\\
2.02537675350701	0.723104271509795\\
2.03739679358717	0.723739596680156\\
2.04941683366733	0.724380988461154\\
2.0614368737475	0.725028643360295\\
2.07345691382766	0.725682765011611\\
2.08547695390782	0.726343564567078\\
2.09749699398798	0.727011261113516\\
2.10951703406814	0.727686082117047\\
2.1215370741483	0.728368263897369\\
2.13355711422846	0.729058052134331\\
2.14557715430862	0.729755702409504\\
2.15759719438878	0.730461480785758\\
2.16961723446894	0.731175664428113\\
2.1816372745491	0.731898542269478\\
2.19365731462926	0.732630415725282\\
2.20567735470942	0.733371599461375\\
2.21769739478958	0.734122422220093\\
2.22971743486974	0.734883227709872\\
2.2417374749499	0.735654375564393\\
2.25375751503006	0.736436242377914\\
2.26577755511022	0.737229222824182\\
2.27779759519038	0.738033730867174\\
2.28981763527054	0.738850201072886\\
2.3018376753507	0.739679090032454\\
2.31385771543086	0.740520877908162\\
2.32587775551102	0.741376070115295\\
2.33789779559118	0.742245199154404\\
2.34991783567134	0.743128826610428\\
2.3619378757515	0.744027545337211\\
2.37395791583166	0.744941981848429\\
2.38597795591182	0.745872798938749\\
2.39799799599198	0.746820698562295\\
2.41001803607214	0.747786424999316\\
2.4220380761523	0.748770768346303\\
2.43405811623247	0.749774568369975\\
2.44607815631263	0.750798718771525\\
2.45809819639279	0.75184417191458\\
2.47011823647295	0.752911944078605\\
2.48213827655311	0.754003121309272\\
2.49415831663327	0.75511886594892\\
2.50617835671343	0.75626042394404\\
2.51819839679359	0.757429133043209\\
2.53021843687375	0.758626432018637\\
2.54223847695391	0.759853871068354\\
2.55425851703407	0.761113123584799\\
2.56627855711423	0.762405999510602\\
2.57829859719439	0.763734460545054\\
2.59031863727455	0.765100637517225\\
2.60233867735471	0.766506850306384\\
2.61435871743487	0.7679556307707\\
2.62637875751503	0.769449749245511\\
2.63839879759519	0.770992245298449\\
2.65041883767535	0.772586463588152\\
2.66243887775551	0.774236095876467\\
2.67445891783567	0.775945230504891\\
2.68647895791583	0.777718410983706\\
2.69849899799599	0.77956070578319\\
2.71051903807615	0.781477791997514\\
2.72253907815631	0.783476056325639\\
2.73455911823647	0.785562717854719\\
2.74657915831663	0.787745978549001\\
2.75859919839679	0.79003520930136\\
2.77061923847695	0.792441182135797\\
2.78263927855711	0.794976363023631\\
2.79465931863727	0.797655285362896\\
2.80667935871744	0.800495032372338\\
2.8186993987976	0.803515868934193\\
2.83071943887776	0.806742082224994\\
2.84273947895792	0.810203119984962\\
2.85475951903808	0.813935162898266\\
2.86677955911824	0.81798334687488\\
2.8787995991984	0.822404988024788\\
2.89081963927856	0.827274409928917\\
2.90283967935872	0.832690440041814\\
2.91485971943888	0.838788580466668\\
2.92687975951904	0.84576188398779\\
2.9388997995992	0.853899351264609\\
2.95091983967936	0.863663366778349\\
2.96293987975952	0.87586720070378\\
2.97495991983968	0.892168757784221\\
2.98697995991984	0.917003839664386\\
2.999	0.979196909955217\\
};
\addlegendentry{$p=0.6$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
-2.999	0.0104381484281649\\
-2.98697995991984	0.0524939488065524\\
-2.97495991983968	0.0720376557817946\\
-2.96293987975952	0.0856033484549623\\
-2.95091983967936	0.0961323566471607\\
-2.9388997995992	0.104784964787267\\
-2.92687975951904	0.112151269594266\\
-2.91485971943888	0.118576111196749\\
-2.90283967935872	0.12427986724659\\
-2.89081963927856	0.12941252800964\\
-2.8787995991984	0.134081082479115\\
-2.86677955911824	0.138364677264437\\
-2.85475951903808	0.142323593199008\\
-2.84273947895792	0.14600485123944\\
-2.83071943887776	0.149445867382704\\
-2.8186993987976	0.152676922033545\\
-2.80667935871744	0.155722879208492\\
-2.79465931863727	0.158604414553722\\
-2.78263927855711	0.161338912178057\\
-2.77061923847695	0.163941132430975\\
-2.75859919839679	0.166423717691847\\
-2.74657915831663	0.168797581322333\\
-2.73455911823647	0.171072210858353\\
-2.72253907815631	0.173255907255656\\
-2.71051903807615	0.175355975774283\\
-2.69849899799599	0.177378879816214\\
-2.68647895791583	0.179330366049775\\
-2.67445891783567	0.181215567040547\\
-2.66243887775551	0.183039086087405\\
-2.65041883767535	0.184805067852882\\
-2.63839879759519	0.186517257557872\\
-2.62637875751503	0.188179050898869\\
-2.61435871743487	0.189793536384144\\
-2.60233867735471	0.191363531433272\\
-2.59031863727455	0.192891613313625\\
-2.57829859719439	0.194380145777428\\
-2.56627855711423	0.195831302098624\\
-2.55425851703407	0.197247085079399\\
-2.54223847695391	0.198629344493466\\
-2.53021843687375	0.19997979235116\\
-2.51819839679359	0.201300016305442\\
-2.50617835671343	0.202591491464575\\
-2.49415831663327	0.203855590833875\\
-2.48213827655311	0.205093594573471\\
-2.47011823647295	0.206306698229903\\
-2.45809819639279	0.207496020075326\\
-2.44607815631263	0.208662607668147\\
-2.43405811623247	0.209807443732327\\
-2.4220380761523	0.210931451438657\\
-2.41001803607214	0.21203549915969\\
-2.39799799599198	0.21312040476013\\
-2.38597795591182	0.214186939476204\\
-2.37395791583166	0.215235831430461\\
-2.3619378757515	0.216267768822404\\
-2.34991783567134	0.217283402830277\\
-2.33789779559118	0.218283350254861\\
-2.32587775551102	0.219268195932387\\
-2.31385771543086	0.220238494940398\\
-2.3018376753507	0.221194774617558\\
-2.28981763527054	0.222137536415979\\
-2.27779759519038	0.223067257602492\\
-2.26577755511022	0.223984392823456\\
-2.25375751503006	0.224889375546055\\
-2.2417374749499	0.225782619387659\\
-2.22971743486974	0.226664519343531\\
-2.21769739478958	0.227535452922129\\
-2.20567735470942	0.228395781196238\\
-2.19365731462926	0.229245849777357\\
-2.1816372745491	0.230085989720004\\
-2.16961723446894	0.230916518361919\\
-2.15759719438878	0.231737740105605\\
-2.14557715430862	0.232549947146055\\
-2.13355711422846	0.233353420149114\\
-2.1215370741483	0.234148428884452\\
-2.10951703406814	0.234935232816796\\
-2.09749699398798	0.235714081658709\\
-2.08547695390782	0.23648521588791\\
-2.07345691382766	0.237248867231874\\
-2.0614368737475	0.238005259122198\\
-2.04941683366733	0.238754607121\\
-2.03739679358717	0.239497119321436\\
-2.02537675350701	0.240232996724235\\
-2.01335671342685	0.240962433591986\\
-2.00133667334669	0.241685617782789\\
-1.98931663326653	0.242402731064717\\
-1.97729659318637	0.243113949412459\\
-1.96527655310621	0.24381944328737\\
-1.95325651302605	0.244519377902075\\
-1.94123647294589	0.245213913470684\\
-1.92921643286573	0.245903205445588\\
-1.91719639278557	0.246587404741741\\
-1.90517635270541	0.247266657949245\\
-1.89315631262525	0.247941107535028\\
-1.88113627254509	0.248610892034319\\
-1.86911623246493	0.249276146232572\\
-1.85709619238477	0.249937001338477\\
-1.84507615230461	0.250593585148611\\
-1.83305611222445	0.251246022204265\\
-1.82103607214429	0.251894433940945\\
-1.80901603206413	0.252538938831015\\
-1.79699599198397	0.253179652519895\\
-1.78497595190381	0.253816687956235\\
-1.77295591182365	0.254450155516435\\
-1.76093587174349	0.255080163123854\\
-1.74891583166333	0.255706816363061\\
-1.73689579158317	0.256330218589415\\
-1.72487575150301	0.256950471034275\\
-1.71285571142285	0.25756767290612\\
-1.70083567134269	0.258181921487822\\
-1.68881563126253	0.258793312230336\\
-1.67679559118236	0.259401938843008\\
-1.6647755511022	0.260007893380756\\
-1.65275551102204	0.260611266328289\\
-1.64073547094188	0.261212146681589\\
-1.62871543086172	0.261810622026837\\
-1.61669539078156	0.262406778616936\\
-1.6046753507014	0.263000701445838\\
-1.59265531062124	0.2635924743208\\
-1.58063527054108	0.264182179932742\\
-1.56861523046092	0.264769899924858\\
-1.55659519038076	0.265355714959603\\
-1.5445751503006	0.265939704784216\\
-1.53255511022044	0.266521948294892\\
-1.52053507014028	0.267102523599744\\
-1.50851503006012	0.267681508080677\\
-1.49649498997996	0.268258978454291\\
-1.4844749498998	0.268835010831941\\
-1.47245490981964	0.269409680779056\\
-1.46043486973948	0.269983063373851\\
-1.44841482965932	0.270555233265532\\
-1.43639478957916	0.27112626473211\\
-1.424374749499	0.271696231737935\\
-1.41235470941884	0.272265207991071\\
-1.40033466933868	0.272833267000605\\
-1.38831462925852	0.273400482134022\\
-1.37629458917836	0.273966926674754\\
-1.3642745490982	0.274532673880005\\
-1.35225450901804	0.275097797038992\\
-1.34023446893788	0.275662369531704\\
-1.32821442885772	0.276226464888307\\
-1.31619438877756	0.276790156849325\\
-1.30417434869739	0.277353519426714\\
-1.29215430861723	0.277916626965982\\
-1.28013426853707	0.278479554209478\\
-1.26811422845691	0.279042376360995\\
-1.25609418837675	0.279605169151855\\
-1.24407414829659	0.280168008908613\\
-1.23205410821643	0.28073097262255\\
-1.22003406813627	0.281294138021148\\
-1.20801402805611	0.281857583641697\\
-1.19599398797595	0.282421388907259\\
-1.18397394789579	0.282985634205173\\
-1.17195390781563	0.283550400968329\\
-1.15993386773547	0.284115771759437\\
-1.14791382765531	0.284681830358536\\
-1.13589378757515	0.285248661854012\\
-1.12387374749499	0.285816352737389\\
-1.11185370741483	0.286384991002215\\
-1.09983366733467	0.28695466624734\\
-1.08781362725451	0.287525469784947\\
-1.07579358717435	0.288097494753694\\
-1.06377354709419	0.288670836237376\\
-1.05175350701403	0.289245591389523\\
-1.03973346693387	0.289821859564406\\
-1.02771342685371	0.290399742454943\\
-1.01569338677355	0.290979344238056\\
-1.00367334669339	0.291560771728043\\
-0.991653306613226	0.292144134538629\\
-0.979633266533066	0.292729545254356\\
-0.967613226452906	0.293317119612079\\
-0.955593186372745	0.29390697669338\\
-0.943573146292585	0.294499239128777\\
-0.931553106212425	0.295094033314716\\
-0.919533066132264	0.295691489644387\\
-0.907513026052104	0.296291742753535\\
-0.895492985971944	0.296894931782526\\
-0.883472945891784	0.297501200656067\\
-0.871452905811623	0.298110698382104\\
-0.859432865731463	0.298723579371579\\
-0.847412825651303	0.299340003780895\\
-0.835392785571142	0.299960137879137\\
-0.823372745490982	0.300584154442291\\
-0.811352705410822	0.301212233176967\\
-0.799332665330661	0.301844561176371\\
-0.787312625250501	0.302481333411602\\
-0.775292585170341	0.303122753261666\\
-0.76327254509018	0.303769033085993\\
-0.75125250501002	0.304420394843682\\
-0.73923246492986	0.305077070764172\\
-0.727212424849699	0.305739304074621\\
-0.715192384769539	0.306407349789875\\
-0.703172344689379	0.307081475571676\\
-0.691152304609219	0.307761962664533\\
-0.679132264529058	0.308449106916664\\
-0.667112224448898	0.309143219895489\\
-0.655092184368738	0.309844630108387\\
-0.643072144288577	0.310553684340883\\
-0.631052104208417	0.311270749126084\\
-0.619032064128257	0.3119962123611\\
-0.607012024048096	0.312730485088427\\
-0.594991983967936	0.313474003462868\\
-0.582971943887776	0.314227230927584\\
-0.570951903807615	0.314990660626481\\
-0.558931863727455	0.315764818084233\\
-0.546911823647295	0.316550264190275\\
-0.534891783567134	0.317347598528843\\
-0.522871743486974	0.318157463104117\\
-0.510851703406814	0.318980546517755\\
-0.498831663326653	0.319817588665993\\
-0.486811623246493	0.32066938603529\\
-0.474791583166333	0.321536797689865\\
-0.462771543086172	0.322420752061707\\
-0.450751503006012	0.323322254674737\\
-0.438731462925852	0.324242396960538\\
-0.426711422845691	0.325182366354702\\
-0.414691382765531	0.326143457901882\\
-0.402671342685371	0.327127087646203\\
-0.39065130260521	0.32813480814427\\
-0.37863126252505	0.329168326514234\\
-0.36661122244489	0.330229525530799\\
-0.354591182364729	0.331320488398915\\
-0.342571142284569	0.33244352799659\\
-0.330551102204409	0.333601221581263\\
-0.318531062124248	0.334796452220259\\
-0.306511022044088	0.336032458556046\\
-0.294490981963928	0.337312894982263\\
-0.282470941883768	0.338641904930934\\
-0.270450901803607	0.340024210818615\\
-0.258430861723447	0.341465225362632\\
-0.246410821643287	0.34297119059635\\
-0.234390781563126	0.344549353193505\\
-0.222370741482966	0.346208187976452\\
-0.210350701402806	0.34795768623353\\
-0.198330661322645	0.349809732508068\\
-0.186310621242485	0.351778604155879\\
-0.174290581162325	0.353881644395363\\
-0.162270541082164	0.356140185579485\\
-0.150250501002004	0.358580841733138\\
-0.138230460921844	0.361237360421253\\
-0.126210420841683	0.364153347507226\\
-0.114190380761523	0.367386402002264\\
-0.102170340681363	0.371014622800082\\
-0.0901503006012024	0.375147301325837\\
-0.0781302605210421	0.379943442397057\\
-0.0661102204408818	0.385646008809971\\
-0.0540901803607214	0.392650730309815\\
-0.0420701402805611	0.401660359100469\\
-0.0300501002004008	0.414086279755863\\
-0.0180300601202405	0.433335992732785\\
-0.00601002004008016	0.4697501225937\\
0.00601002004008016	0.5302498774063\\
0.0180300601202405	0.566664007267215\\
0.0300501002004008	0.585913720244137\\
0.0420701402805611	0.598339640899531\\
0.0540901803607214	0.607349269690185\\
0.0661102204408818	0.614353991190029\\
0.0781302605210421	0.620056557602943\\
0.0901503006012024	0.624852698674163\\
0.102170340681363	0.628985377199918\\
0.114190380761523	0.632613597997736\\
0.126210420841683	0.635846652492774\\
0.138230460921844	0.638762639578747\\
0.150250501002004	0.641419158266862\\
0.162270541082164	0.643859814420515\\
0.174290581162325	0.646118355604637\\
0.186310621242485	0.648221395844121\\
0.198330661322645	0.650190267491932\\
0.210350701402806	0.65204231376647\\
0.222370741482966	0.653791812023548\\
0.234390781563126	0.655450646806495\\
0.246410821643287	0.65702880940365\\
0.258430861723447	0.658534774637368\\
0.270450901803607	0.659975789181385\\
0.282470941883768	0.661358095069066\\
0.294490981963928	0.662687105017737\\
0.306511022044088	0.663967541443954\\
0.318531062124248	0.665203547779741\\
0.330551102204409	0.666398778418737\\
0.342571142284569	0.66755647200341\\
0.354591182364729	0.668679511601085\\
0.36661122244489	0.669770474469201\\
0.37863126252505	0.670831673485766\\
0.39065130260521	0.67186519185573\\
0.402671342685371	0.672872912353797\\
0.414691382765531	0.673856542098118\\
0.426711422845691	0.674817633645298\\
0.438731462925852	0.675757603039462\\
0.450751503006012	0.676677745325263\\
0.462771543086172	0.677579247938293\\
0.474791583166333	0.678463202310135\\
0.486811623246493	0.67933061396471\\
0.498831663326653	0.680182411334007\\
0.510851703406814	0.681019453482244\\
0.522871743486974	0.681842536895883\\
0.534891783567134	0.682652401471157\\
0.546911823647295	0.683449735809725\\
0.558931863727455	0.684235181915767\\
0.570951903807615	0.685009339373519\\
0.582971943887776	0.685772769072415\\
0.594991983967936	0.686525996537133\\
0.607012024048096	0.687269514911573\\
0.619032064128257	0.6880037876389\\
0.631052104208417	0.688729250873916\\
0.643072144288577	0.689446315659117\\
0.655092184368738	0.690155369891613\\
0.667112224448898	0.690856780104511\\
0.679132264529058	0.691550893083336\\
0.691152304609219	0.692238037335467\\
0.703172344689379	0.692918524428324\\
0.715192384769539	0.693592650210125\\
0.727212424849699	0.694260695925379\\
0.73923246492986	0.694922929235828\\
0.75125250501002	0.695579605156318\\
0.76327254509018	0.696230966914007\\
0.775292585170341	0.696877246738334\\
0.787312625250501	0.697518666588398\\
0.799332665330661	0.698155438823629\\
0.811352705410822	0.698787766823033\\
0.823372745490982	0.699415845557709\\
0.835392785571142	0.700039862120863\\
0.847412825651303	0.700659996219105\\
0.859432865731463	0.701276420628421\\
0.871452905811623	0.701889301617896\\
0.883472945891784	0.702498799343933\\
0.895492985971944	0.703105068217474\\
0.907513026052104	0.703708257246465\\
0.919533066132264	0.704308510355613\\
0.931553106212425	0.704905966685284\\
0.943573146292585	0.705500760871223\\
0.955593186372745	0.70609302330662\\
0.967613226452906	0.706682880387921\\
0.979633266533066	0.707270454745644\\
0.991653306613226	0.707855865461371\\
1.00367334669339	0.708439228271956\\
1.01569338677355	0.709020655761944\\
1.02771342685371	0.709600257545057\\
1.03973346693387	0.710178140435594\\
1.05175350701403	0.710754408610477\\
1.06377354709419	0.711329163762624\\
1.07579358717435	0.711902505246306\\
1.08781362725451	0.712474530215053\\
1.09983366733467	0.71304533375266\\
1.11185370741483	0.713615008997785\\
1.12387374749499	0.714183647262611\\
1.13589378757515	0.714751338145988\\
1.14791382765531	0.715318169641464\\
1.15993386773547	0.715884228240563\\
1.17195390781563	0.716449599031671\\
1.18397394789579	0.717014365794827\\
1.19599398797595	0.717578611092741\\
1.20801402805611	0.718142416358303\\
1.22003406813627	0.718705861978852\\
1.23205410821643	0.71926902737745\\
1.24407414829659	0.719831991091387\\
1.25609418837675	0.720394830848145\\
1.26811422845691	0.720957623639005\\
1.28013426853707	0.721520445790522\\
1.29215430861723	0.722083373034018\\
1.30417434869739	0.722646480573286\\
1.31619438877756	0.723209843150675\\
1.32821442885772	0.723773535111693\\
1.34023446893788	0.724337630468296\\
1.35225450901804	0.724902202961008\\
1.3642745490982	0.725467326119996\\
1.37629458917836	0.726033073325246\\
1.38831462925852	0.726599517865978\\
1.40033466933868	0.727166732999395\\
1.41235470941884	0.727734792008929\\
1.424374749499	0.728303768262065\\
1.43639478957916	0.72887373526789\\
1.44841482965932	0.729444766734468\\
1.46043486973948	0.730016936626149\\
1.47245490981964	0.730590319220944\\
1.4844749498998	0.731164989168059\\
1.49649498997996	0.731741021545709\\
1.50851503006012	0.732318491919324\\
1.52053507014028	0.732897476400256\\
1.53255511022044	0.733478051705108\\
1.5445751503006	0.734060295215784\\
1.55659519038076	0.734644285040397\\
1.56861523046092	0.735230100075142\\
1.58063527054108	0.735817820067258\\
1.59265531062124	0.7364075256792\\
1.6046753507014	0.736999298554162\\
1.61669539078156	0.737593221383064\\
1.62871543086172	0.738189377973163\\
1.64073547094188	0.738787853318411\\
1.65275551102204	0.739388733671712\\
1.6647755511022	0.739992106619244\\
1.67679559118236	0.740598061156992\\
1.68881563126253	0.741206687769664\\
1.70083567134269	0.741818078512178\\
1.71285571142285	0.74243232709388\\
1.72487575150301	0.743049528965725\\
1.73689579158317	0.743669781410585\\
1.74891583166333	0.744293183636939\\
1.76093587174349	0.744919836876146\\
1.77295591182365	0.745549844483565\\
1.78497595190381	0.746183312043765\\
1.79699599198397	0.746820347480105\\
1.80901603206413	0.747461061168985\\
1.82103607214429	0.748105566059055\\
1.83305611222445	0.748753977795735\\
1.84507615230461	0.749406414851389\\
1.85709619238477	0.750062998661523\\
1.86911623246493	0.750723853767428\\
1.88113627254509	0.751389107965681\\
1.89315631262525	0.752058892464972\\
1.90517635270541	0.752733342050755\\
1.91719639278557	0.753412595258259\\
1.92921643286573	0.754096794554412\\
1.94123647294589	0.754786086529316\\
1.95325651302605	0.755480622097925\\
1.96527655310621	0.75618055671263\\
1.97729659318637	0.756886050587541\\
1.98931663326653	0.757597268935283\\
2.00133667334669	0.758314382217211\\
2.01335671342685	0.759037566408014\\
2.02537675350701	0.759767003275766\\
2.03739679358717	0.760502880678564\\
2.04941683366733	0.761245392879\\
2.0614368737475	0.761994740877802\\
2.07345691382766	0.762751132768126\\
2.08547695390782	0.76351478411209\\
2.09749699398798	0.764285918341291\\
2.10951703406814	0.765064767183204\\
2.1215370741483	0.765851571115548\\
2.13355711422846	0.766646579850886\\
2.14557715430862	0.767450052853945\\
2.15759719438878	0.768262259894395\\
2.16961723446894	0.769083481638081\\
2.1816372745491	0.769914010279996\\
2.19365731462926	0.770754150222643\\
2.20567735470942	0.771604218803762\\
2.21769739478958	0.772464547077871\\
2.22971743486974	0.773335480656469\\
2.2417374749499	0.774217380612341\\
2.25375751503006	0.775110624453945\\
2.26577755511022	0.776015607176544\\
2.27779759519038	0.776932742397508\\
2.28981763527054	0.777862463584021\\
2.3018376753507	0.778805225382442\\
2.31385771543086	0.779761505059602\\
2.32587775551102	0.780731804067613\\
2.33789779559118	0.781716649745139\\
2.34991783567134	0.782716597169723\\
2.3619378757515	0.783732231177596\\
2.37395791583166	0.784764168569539\\
2.38597795591182	0.785813060523796\\
2.39799799599198	0.78687959523987\\
2.41001803607214	0.78796450084031\\
2.4220380761523	0.789068548561343\\
2.43405811623247	0.790192556267673\\
2.44607815631263	0.791337392331853\\
2.45809819639279	0.792503979924674\\
2.47011823647295	0.793693301770097\\
2.48213827655311	0.794906405426529\\
2.49415831663327	0.796144409166125\\
2.50617835671343	0.797408508535425\\
2.51819839679359	0.798699983694558\\
2.53021843687375	0.80002020764884\\
2.54223847695391	0.801370655506534\\
2.55425851703407	0.802752914920601\\
2.56627855711423	0.804168697901376\\
2.57829859719439	0.805619854222572\\
2.59031863727455	0.807108386686375\\
2.60233867735471	0.808636468566728\\
2.61435871743487	0.810206463615856\\
2.62637875751503	0.811820949101131\\
2.63839879759519	0.813482742442128\\
2.65041883767535	0.815194932147118\\
2.66243887775551	0.816960913912595\\
2.67445891783567	0.818784432959453\\
2.68647895791583	0.820669633950225\\
2.69849899799599	0.822621120183786\\
2.71051903807615	0.824644024225717\\
2.72253907815631	0.826744092744344\\
2.73455911823647	0.828927789141647\\
2.74657915831663	0.831202418677667\\
2.75859919839679	0.833576282308153\\
2.77061923847695	0.836058867569025\\
2.78263927855711	0.838661087821943\\
2.79465931863727	0.841395585446278\\
2.80667935871744	0.844277120791508\\
2.8186993987976	0.847323077966455\\
2.83071943887776	0.850554132617296\\
2.84273947895792	0.85399514876056\\
2.85475951903808	0.857676406800992\\
2.86677955911824	0.861635322735563\\
2.8787995991984	0.865918917520885\\
2.89081963927856	0.87058747199036\\
2.90283967935872	0.87572013275341\\
2.91485971943888	0.881423888803251\\
2.92687975951904	0.887848730405734\\
2.9388997995992	0.895215035212733\\
2.95091983967936	0.903867643352839\\
2.96293987975952	0.914396651545038\\
2.97495991983968	0.927962344218205\\
2.98697995991984	0.947506051193448\\
2.999	0.989561851571835\\
};
\addlegendentry{$p=0.8$}


\end{axis}

\end{tikzpicture}%

==> CDFof_hat_X_5_point.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-6.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.637,0.799)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, at={(0.57,0.05)}, font=\small}
]


\addplot [color=black,dashed,thick]
  table[row sep=crcr]{%
-6.1	0\\
-6.07555110220441	0\\
-6.05110220440882	0\\
-6.02665330661323	0\\
-6.00220440881763	0\\
-5.97775551102204	0.2\\
-5.95330661322645	0.2\\
-5.92885771543086	0.2\\
-5.90440881763527	0.2\\
-5.87995991983968	0.2\\
-5.85551102204409	0.2\\
-5.8310621242485	0.2\\
-5.8066132264529	0.2\\
-5.78216432865731	0.2\\
-5.75771543086172	0.2\\
-5.73326653306613	0.2\\
-5.70881763527054	0.2\\
-5.68436873747495	0.2\\
-5.65991983967936	0.2\\
-5.63547094188377	0.2\\
-5.61102204408818	0.2\\
-5.58657314629258	0.2\\
-5.56212424849699	0.2\\
-5.5376753507014	0.2\\
-5.51322645290581	0.2\\
-5.48877755511022	0.2\\
-5.46432865731463	0.2\\
-5.43987975951904	0.2\\
-5.41543086172345	0.2\\
-5.39098196392786	0.2\\
-5.36653306613226	0.2\\
-5.34208416833667	0.2\\
-5.31763527054108	0.2\\
-5.29318637274549	0.2\\
-5.2687374749499	0.2\\
-5.24428857715431	0.2\\
-5.21983967935872	0.2\\
-5.19539078156313	0.2\\
-5.17094188376753	0.2\\
-5.14649298597194	0.2\\
-5.12204408817635	0.2\\
-5.09759519038076	0.2\\
-5.07314629258517	0.2\\
-5.04869739478958	0.2\\
-5.02424849699399	0.2\\
-4.9997995991984	0.2\\
-4.97535070140281	0.2\\
-4.95090180360721	0.2\\
-4.92645290581162	0.2\\
-4.90200400801603	0.2\\
-4.87755511022044	0.2\\
-4.85310621242485	0.2\\
-4.82865731462926	0.2\\
-4.80420841683367	0.2\\
-4.77975951903808	0.2\\
-4.75531062124248	0.2\\
-4.73086172344689	0.2\\
-4.7064128256513	0.2\\
-4.68196392785571	0.2\\
-4.65751503006012	0.2\\
-4.63306613226453	0.2\\
-4.60861723446894	0.2\\
-4.58416833667335	0.2\\
-4.55971943887775	0.2\\
-4.53527054108216	0.2\\
-4.51082164328657	0.2\\
-4.48637274549098	0.2\\
-4.46192384769539	0.2\\
-4.4374749498998	0.2\\
-4.41302605210421	0.2\\
-4.38857715430862	0.2\\
-4.36412825651303	0.2\\
-4.33967935871743	0.2\\
-4.31523046092184	0.2\\
-4.29078156312625	0.2\\
-4.26633266533066	0.2\\
-4.24188376753507	0.2\\
-4.21743486973948	0.2\\
-4.19298597194389	0.2\\
-4.1685370741483	0.2\\
-4.1440881763527	0.2\\
-4.11963927855711	0.2\\
-4.09519038076152	0.2\\
-4.07074148296593	0.2\\
-4.04629258517034	0.2\\
-4.02184368737475	0.2\\
-3.99739478957916	0.2\\
-3.97294589178357	0.2\\
-3.94849699398798	0.2\\
-3.92404809619238	0.2\\
-3.89959919839679	0.2\\
-3.8751503006012	0.2\\
-3.85070140280561	0.2\\
-3.82625250501002	0.2\\
-3.80180360721443	0.2\\
-3.77735470941884	0.2\\
-3.75290581162325	0.2\\
-3.72845691382765	0.2\\
-3.70400801603206	0.2\\
-3.67955911823647	0.2\\
-3.65511022044088	0.2\\
-3.63066132264529	0.2\\
-3.6062124248497	0.2\\
-3.58176352705411	0.2\\
-3.55731462925852	0.2\\
-3.53286573146293	0.2\\
-3.50841683366733	0.2\\
-3.48396793587174	0.2\\
-3.45951903807615	0.2\\
-3.43507014028056	0.2\\
-3.41062124248497	0.2\\
-3.38617234468938	0.2\\
-3.36172344689379	0.2\\
-3.3372745490982	0.2\\
-3.3128256513026	0.2\\
-3.28837675350701	0.2\\
-3.26392785571142	0.2\\
-3.23947895791583	0.2\\
-3.21503006012024	0.2\\
-3.19058116232465	0.2\\
-3.16613226452906	0.2\\
-3.14168336673347	0.2\\
-3.11723446893788	0.2\\
-3.09278557114228	0.2\\
-3.06833667334669	0.2\\
-3.0438877755511	0.2\\
-3.01943887775551	0.2\\
-2.99498997995992	0.4\\
-2.97054108216433	0.4\\
-2.94609218436874	0.4\\
-2.92164328657315	0.4\\
-2.89719438877755	0.4\\
-2.87274549098196	0.4\\
-2.84829659318637	0.4\\
-2.82384769539078	0.4\\
-2.79939879759519	0.4\\
-2.7749498997996	0.4\\
-2.75050100200401	0.4\\
-2.72605210420842	0.4\\
-2.70160320641283	0.4\\
-2.67715430861723	0.4\\
-2.65270541082164	0.4\\
-2.62825651302605	0.4\\
-2.60380761523046	0.4\\
-2.57935871743487	0.4\\
-2.55490981963928	0.4\\
-2.53046092184369	0.4\\
-2.5060120240481	0.4\\
-2.4815631262525	0.4\\
-2.45711422845691	0.4\\
-2.43266533066132	0.4\\
-2.40821643286573	0.4\\
-2.38376753507014	0.4\\
-2.35931863727455	0.4\\
-2.33486973947896	0.4\\
-2.31042084168337	0.4\\
-2.28597194388778	0.4\\
-2.26152304609218	0.4\\
-2.23707414829659	0.4\\
-2.212625250501	0.4\\
-2.18817635270541	0.4\\
-2.16372745490982	0.4\\
-2.13927855711423	0.4\\
-2.11482965931864	0.4\\
-2.09038076152305	0.4\\
-2.06593186372745	0.4\\
-2.04148296593186	0.4\\
-2.01703406813627	0.4\\
-1.99258517034068	0.4\\
-1.96813627254509	0.4\\
-1.9436873747495	0.4\\
-1.91923847695391	0.4\\
-1.89478957915832	0.4\\
-1.87034068136273	0.4\\
-1.84589178356713	0.4\\
-1.82144288577154	0.4\\
-1.79699398797595	0.4\\
-1.77254509018036	0.4\\
-1.74809619238477	0.4\\
-1.72364729458918	0.4\\
-1.69919839679359	0.4\\
-1.674749498998	0.4\\
-1.6503006012024	0.4\\
-1.62585170340681	0.4\\
-1.60140280561122	0.4\\
-1.57695390781563	0.4\\
-1.55250501002004	0.4\\
-1.52805611222445	0.4\\
-1.50360721442886	0.4\\
-1.47915831663327	0.4\\
-1.45470941883768	0.4\\
-1.43026052104208	0.4\\
-1.40581162324649	0.4\\
-1.3813627254509	0.4\\
-1.35691382765531	0.4\\
-1.33246492985972	0.4\\
-1.30801603206413	0.4\\
-1.28356713426854	0.4\\
-1.25911823647295	0.4\\
-1.23466933867735	0.4\\
-1.21022044088176	0.4\\
-1.18577154308617	0.4\\
-1.16132264529058	0.4\\
-1.13687374749499	0.4\\
-1.1124248496994	0.4\\
-1.08797595190381	0.4\\
-1.06352705410822	0.4\\
-1.03907815631263	0.4\\
-1.01462925851703	0.4\\
-0.990180360721443	0.4\\
-0.965731462925852	0.4\\
-0.94128256513026	0.4\\
-0.916833667334669	0.4\\
-0.892384769539078	0.4\\
-0.867935871743487	0.4\\
-0.843486973947896	0.4\\
-0.819038076152305	0.4\\
-0.794589178356713	0.4\\
-0.770140280561122	0.4\\
-0.745691382765531	0.4\\
-0.72124248496994	0.4\\
-0.696793587174349	0.4\\
-0.672344689378757	0.4\\
-0.647895791583166	0.4\\
-0.623446893787575	0.4\\
-0.598997995991984	0.4\\
-0.574549098196393	0.4\\
-0.550100200400802	0.4\\
-0.52565130260521	0.4\\
-0.501202404809619	0.4\\
-0.476753507014028	0.4\\
-0.452304609218437	0.4\\
-0.427855711422846	0.4\\
-0.403406813627254	0.4\\
-0.378957915831663	0.4\\
-0.354509018036072	0.4\\
-0.330060120240481	0.4\\
-0.30561122244489	0.4\\
-0.281162324649299	0.4\\
-0.256713426853707	0.4\\
-0.232264529058116	0.4\\
-0.207815631262525	0.4\\
-0.183366733466934	0.4\\
-0.158917835671343	0.4\\
-0.134468937875752	0.4\\
-0.11002004008016	0.4\\
-0.0855711422845691	0.4\\
-0.0611222444889779	0.4\\
-0.0366733466933868	0.4\\
-0.0122244488977956	0.4\\
0.0122244488977956	0.6\\
0.0366733466933868	0.6\\
0.0611222444889779	0.6\\
0.0855711422845691	0.6\\
0.11002004008016	0.6\\
0.134468937875752	0.6\\
0.158917835671343	0.6\\
0.183366733466934	0.6\\
0.207815631262525	0.6\\
0.232264529058116	0.6\\
0.256713426853707	0.6\\
0.281162324649299	0.6\\
0.30561122244489	0.6\\
0.330060120240481	0.6\\
0.354509018036072	0.6\\
0.378957915831663	0.6\\
0.403406813627254	0.6\\
0.427855711422846	0.6\\
0.452304609218437	0.6\\
0.476753507014028	0.6\\
0.501202404809619	0.6\\
0.52565130260521	0.6\\
0.550100200400802	0.6\\
0.574549098196393	0.6\\
0.598997995991984	0.6\\
0.623446893787575	0.6\\
0.647895791583166	0.6\\
0.672344689378757	0.6\\
0.696793587174349	0.6\\
0.72124248496994	0.6\\
0.745691382765531	0.6\\
0.770140280561122	0.6\\
0.794589178356713	0.6\\
0.819038076152305	0.6\\
0.843486973947896	0.6\\
0.867935871743487	0.6\\
0.892384769539078	0.6\\
0.916833667334669	0.6\\
0.94128256513026	0.6\\
0.965731462925852	0.6\\
0.990180360721443	0.6\\
1.01462925851703	0.6\\
1.03907815631263	0.6\\
1.06352705410822	0.6\\
1.08797595190381	0.6\\
1.1124248496994	0.6\\
1.13687374749499	0.6\\
1.16132264529058	0.6\\
1.18577154308617	0.6\\
1.21022044088176	0.6\\
1.23466933867735	0.6\\
1.25911823647295	0.6\\
1.28356713426854	0.6\\
1.30801603206413	0.6\\
1.33246492985972	0.6\\
1.35691382765531	0.6\\
1.3813627254509	0.6\\
1.40581162324649	0.6\\
1.43026052104208	0.6\\
1.45470941883768	0.6\\
1.47915831663327	0.6\\
1.50360721442886	0.6\\
1.52805611222445	0.6\\
1.55250501002004	0.6\\
1.57695390781563	0.6\\
1.60140280561122	0.6\\
1.62585170340681	0.6\\
1.6503006012024	0.6\\
1.674749498998	0.6\\
1.69919839679359	0.6\\
1.72364729458918	0.6\\
1.74809619238477	0.6\\
1.77254509018036	0.6\\
1.79699398797595	0.6\\
1.82144288577154	0.6\\
1.84589178356713	0.6\\
1.87034068136273	0.6\\
1.89478957915832	0.6\\
1.91923847695391	0.6\\
1.9436873747495	0.6\\
1.96813627254509	0.6\\
1.99258517034068	0.6\\
2.01703406813627	0.6\\
2.04148296593186	0.6\\
2.06593186372745	0.6\\
2.09038076152305	0.6\\
2.11482965931864	0.6\\
2.13927855711423	0.6\\
2.16372745490982	0.6\\
2.18817635270541	0.6\\
2.212625250501	0.6\\
2.23707414829659	0.6\\
2.26152304609218	0.6\\
2.28597194388778	0.6\\
2.31042084168337	0.6\\
2.33486973947896	0.6\\
2.35931863727455	0.6\\
2.38376753507014	0.6\\
2.40821643286573	0.6\\
2.43266533066132	0.6\\
2.45711422845691	0.6\\
2.4815631262525	0.6\\
2.5060120240481	0.6\\
2.53046092184369	0.6\\
2.55490981963928	0.6\\
2.57935871743487	0.6\\
2.60380761523046	0.6\\
2.62825651302605	0.6\\
2.65270541082164	0.6\\
2.67715430861723	0.6\\
2.70160320641283	0.6\\
2.72605210420842	0.6\\
2.75050100200401	0.6\\
2.7749498997996	0.6\\
2.79939879759519	0.6\\
2.82384769539078	0.6\\
2.84829659318637	0.6\\
2.87274549098196	0.6\\
2.89719438877755	0.6\\
2.92164328657315	0.6\\
2.94609218436874	0.6\\
2.97054108216433	0.6\\
2.99498997995992	0.6\\
3.01943887775551	0.8\\
3.0438877755511	0.8\\
3.06833667334669	0.8\\
3.09278557114228	0.8\\
3.11723446893788	0.8\\
3.14168336673347	0.8\\
3.16613226452906	0.8\\
3.19058116232465	0.8\\
3.21503006012024	0.8\\
3.23947895791583	0.8\\
3.26392785571142	0.8\\
3.28837675350701	0.8\\
3.3128256513026	0.8\\
3.3372745490982	0.8\\
3.36172344689379	0.8\\
3.38617234468938	0.8\\
3.41062124248497	0.8\\
3.43507014028056	0.8\\
3.45951903807615	0.8\\
3.48396793587174	0.8\\
3.50841683366733	0.8\\
3.53286573146293	0.8\\
3.55731462925852	0.8\\
3.58176352705411	0.8\\
3.6062124248497	0.8\\
3.63066132264529	0.8\\
3.65511022044088	0.8\\
3.67955911823647	0.8\\
3.70400801603206	0.8\\
3.72845691382765	0.8\\
3.75290581162325	0.8\\
3.77735470941884	0.8\\
3.80180360721443	0.8\\
3.82625250501002	0.8\\
3.85070140280561	0.8\\
3.8751503006012	0.8\\
3.89959919839679	0.8\\
3.92404809619238	0.8\\
3.94849699398798	0.8\\
3.97294589178357	0.8\\
3.99739478957916	0.8\\
4.02184368737475	0.8\\
4.04629258517034	0.8\\
4.07074148296593	0.8\\
4.09519038076152	0.8\\
4.11963927855711	0.8\\
4.1440881763527	0.8\\
4.1685370741483	0.8\\
4.19298597194389	0.8\\
4.21743486973948	0.8\\
4.24188376753507	0.8\\
4.26633266533066	0.8\\
4.29078156312625	0.8\\
4.31523046092184	0.8\\
4.33967935871743	0.8\\
4.36412825651303	0.8\\
4.38857715430862	0.8\\
4.41302605210421	0.8\\
4.4374749498998	0.8\\
4.46192384769539	0.8\\
4.48637274549098	0.8\\
4.51082164328657	0.8\\
4.53527054108216	0.8\\
4.55971943887775	0.8\\
4.58416833667335	0.8\\
4.60861723446894	0.8\\
4.63306613226453	0.8\\
4.65751503006012	0.8\\
4.68196392785571	0.8\\
4.7064128256513	0.8\\
4.73086172344689	0.8\\
4.75531062124248	0.8\\
4.77975951903808	0.8\\
4.80420841683367	0.8\\
4.82865731462926	0.8\\
4.85310621242485	0.8\\
4.87755511022044	0.8\\
4.90200400801603	0.8\\
4.92645290581162	0.8\\
4.95090180360721	0.8\\
4.97535070140281	0.8\\
4.9997995991984	0.8\\
5.02424849699399	0.8\\
5.04869739478958	0.8\\
5.07314629258517	0.8\\
5.09759519038076	0.8\\
5.12204408817635	0.8\\
5.14649298597194	0.8\\
5.17094188376753	0.8\\
5.19539078156313	0.8\\
5.21983967935872	0.8\\
5.24428857715431	0.8\\
5.2687374749499	0.8\\
5.29318637274549	0.8\\
5.31763527054108	0.8\\
5.34208416833667	0.8\\
5.36653306613226	0.8\\
5.39098196392786	0.8\\
5.41543086172345	0.8\\
5.43987975951904	0.8\\
5.46432865731463	0.8\\
5.48877755511022	0.8\\
5.51322645290581	0.8\\
5.5376753507014	0.8\\
5.56212424849699	0.8\\
5.58657314629258	0.8\\
5.61102204408818	0.8\\
5.63547094188377	0.8\\
5.65991983967936	0.8\\
5.68436873747495	0.8\\
5.70881763527054	0.8\\
5.73326653306613	0.8\\
5.75771543086172	0.8\\
5.78216432865731	0.8\\
5.8066132264529	0.8\\
5.8310621242485	0.8\\
5.85551102204409	0.8\\
5.87995991983968	0.8\\
5.90440881763527	0.8\\
5.92885771543086	0.8\\
5.95330661322645	0.8\\
5.97775551102204	0.8\\
6.00220440881763	1\\
6.02665330661323	1\\
6.05110220440882	1\\
6.07555110220441	1\\
6.1	1\\
};
\addlegendentry{$F_X$}


\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
-5.999	0.000666051676419379\\
-5.98698998998999	0.0133366417693044\\
-5.97497997997998	0.0234203752993527\\
-5.96296996996997	0.0316535978615106\\
-5.95095995995996	0.0386536007829373\\
-5.93894994994995	0.0447662958253049\\
-5.92693993993994	0.0502055512837423\\
-5.91492992992993	0.0551138590228164\\
-5.90291991991992	0.0595915002201452\\
-5.89090990990991	0.0637120367793295\\
-5.8788998998999	0.0675312086486418\\
-5.86688988988989	0.0710923664527098\\
-5.85487987987988	0.0744299548676398\\
-5.84286986986987	0.0775718370597871\\
-5.83085985985986	0.0805408980667166\\
-5.81884984984985	0.0833561821998307\\
-5.80683983983984	0.0860337194576713\\
-5.79482982982983	0.0885871385664409\\
-5.78281981981982	0.0910281300633066\\
-5.77080980980981	0.0933668017465649\\
-5.7587997997998	0.0956119554183518\\
-5.74678978978979	0.0977713051088377\\
-5.73477977977978	0.0998516511399787\\
-5.72276976976977	0.101859020413743\\
-5.71075975975976	0.103798780551323\\
-5.69874974974975	0.105675733562129\\
-5.68673973973974	0.107494193324779\\
-5.67472972972973	0.109258050146672\\
-5.66271971971972	0.110970824920665\\
-5.65070970970971	0.112635714839706\\
-5.6386996996997	0.11425563221003\\
-5.62668968968969	0.1158332375836\\
-5.61467967967968	0.117370968184568\\
-5.60266966966967	0.118871062413939\\
-5.59065965965966	0.120335581067575\\
-5.57864964964965	0.121766425785301\\
-5.56663963963964	0.123165355155764\\
-5.55462962962963	0.124533998827264\\
-5.54261961961962	0.125873869914995\\
-5.53060960960961	0.127186375946752\\
-5.5185995995996	0.128472828549793\\
-5.50658958958959	0.129734452049413\\
-5.49457957957958	0.130972391123268\\
-5.48256956956957	0.132187717633716\\
-5.47055955955956	0.133381436742232\\
-5.45854954954955	0.134554492394922\\
-5.44653953953954	0.135707772255437\\
-5.43452952952953	0.136842112151023\\
-5.42251951951952	0.137958300088441\\
-5.41050950950951	0.13905707988891\\
-5.3984994994995	0.140139154484781\\
-5.38648948948949	0.141205188915155\\
-5.37447947947948	0.142255813052942\\
-5.36246946946947	0.143291624091852\\
-5.35045945945946	0.144313188818311\\
-5.33844944944945	0.145321045690322\\
-5.32643943943944	0.146315706742695\\
-5.31442942942943	0.147297659335816\\
-5.30241941941942	0.14826736776319\\
-5.29040940940941	0.149225274731265\\
-5.2783993993994	0.150171802723576\\
-5.26638938938939	0.151107355259936\\
-5.25437937937938	0.152032318060258\\
-5.24236936936937	0.152947060121578\\
-5.23035935935936	0.153851934715976\\
-5.21834934934935	0.154747280316306\\
-5.20633933933934	0.155633421455925\\
-5.19432932932933	0.156510669528044\\
-5.18231931931932	0.157379323529734\\
-5.17030930930931	0.158239670755164\\
-5.1582992992993	0.15909198744219\\
-5.14628928928929	0.159936539376053\\
-5.13427927927928	0.160773582453574\\
-5.12226926926927	0.161603363210943\\
-5.11025925925926	0.162426119317911\\
-5.09824924924925	0.16324208004094\\
-5.08623923923924	0.164051466677668\\
-5.07422922922923	0.164854492964795\\
-5.06221921921922	0.165651365461369\\
-5.05020920920921	0.166442283909245\\
-5.0381991991992	0.16722744157236\\
-5.02618918918919	0.168007025556327\\
-5.01417917917918	0.16878121710973\\
-5.00216916916917	0.169550191908386\\
-4.99015915915916	0.170314120323754\\
-4.97814914914915	0.171073167676547\\
-4.96613913913914	0.171827494476571\\
-4.95412912912913	0.172577256649673\\
-4.94211911911912	0.173322605752679\\
-4.93010910910911	0.174063689177077\\
-4.9180990990991	0.17480065034219\\
-4.90608908908909	0.175533628878502\\
-4.89407907907908	0.176262760801764\\
-4.88206906906907	0.176988178678452\\
-4.87005905905906	0.177710011783123\\
-4.85804904904905	0.178428386248163\\
-4.84603903903904	0.179143425206386\\
-4.83402902902903	0.179855248926933\\
-4.82201901901902	0.18056397494485\\
-4.81000900900901	0.181269718184746\\
-4.797998998999	0.181972591078855\\
-4.78598898898899	0.182672703679857\\
-4.77397897897898	0.183370163768735\\
-4.76196896896897	0.184065076957974\\
-4.74995895895896	0.184757546790364\\
-4.73794894894895	0.185447674833651\\
-4.72593893893894	0.186135560771272\\
-4.71392892892893	0.186821302489406\\
-4.70191891891892	0.187504996160523\\
-4.68990890890891	0.188186736323644\\
-4.6778988988989	0.188866615961486\\
-4.66588888888889	0.189544726574663\\
-4.65387887887888	0.19022115825309\\
-4.64186886886887	0.190895999744771\\
-4.62985885885886	0.191569338522074\\
-4.61784884884885	0.192241260845651\\
-4.60583883883884	0.192911851826126\\
-4.59382882882883	0.193581195483651\\
-4.58181881881882	0.194249374805458\\
-4.56980880880881	0.194916471801509\\
-4.5577987987988	0.195582567558327\\
-4.54578878878879	0.196247742291115\\
-4.53377877877878	0.196912075394248\\
-4.52176876876877	0.197575645490207\\
-4.50975875875876	0.198238530477045\\
-4.49774874874875	0.198900807574447\\
-4.48573873873874	0.199562553368462\\
-4.47372872872873	0.20022384385495\\
-4.46171871871872	0.20088475448183\\
-4.44970870870871	0.201545360190159\\
-4.4376986986987	0.202205735454104\\
-4.42568868868869	0.202865954319861\\
-4.41367867867868	0.203526090443552\\
-4.40166866866867	0.204186217128145\\
-4.38965865865866	0.204846407359442\\
-4.37764864864865	0.205506733841156\\
-4.36563863863864	0.206167269029123\\
-4.35362862862863	0.206828085164659\\
-4.34161861861862	0.207489254307101\\
-4.32960860860861	0.208150848365552\\
-4.3175985985986	0.208812939129838\\
-4.30558858858859	0.209475598300704\\
-4.29357857857858	0.210138897519255\\
-4.28156856856857	0.210802908395651\\
-4.26955855855856	0.211467702537068\\
-4.25754854854855	0.212133351574919\\
-4.24553853853854	0.212799927191338\\
-4.23352852852853	0.213467501144924\\
-4.22151851851852	0.214136145295736\\
-4.20950850850851	0.214805931629527\\
-4.1974984984985	0.215476932281199\\
-4.18548848848849	0.216149219557468\\
-4.17347847847848	0.216822865958706\\
-4.16146846846847	0.217497944199937\\
-4.14945845845846	0.218174527230955\\
-4.13744844844845	0.218852688255523\\
-4.12543843843844	0.219532500749618\\
-4.11342842842843	0.220214038478668\\
-4.10141841841842	0.220897375513731\\
-4.08940840840841	0.221582586246554\\
-4.0773983983984	0.22226974540346\\
-4.06538838838839	0.222958928057973\\
-4.05337837837838	0.223650209642116\\
-4.04136836836837	0.224343665956297\\
-4.02935835835836	0.225039373177684\\
-4.01734834834835	0.225737407866977\\
-4.00533833833834	0.226437846973457\\
-3.99332832832833	0.227140767838209\\
-3.98131831831832	0.227846248195384\\
-3.96930830830831	0.228554366171363\\
-3.9572982982983	0.229265200281685\\
-3.94528828828829	0.229978829425568\\
-3.93327827827828	0.230695332877879\\
-3.92126826826827	0.231414790278348\\
-3.90925825825826	0.232137281617851\\
-3.89724824824825	0.232862887221556\\
-3.88523823823824	0.233591687728717\\
-3.87322822822823	0.234323764068876\\
-3.86121821821822	0.235059197434247\\
-3.84920820820821	0.235798069248015\\
-3.8371981981982	0.236540461128272\\
-3.82518818818819	0.237286454847328\\
-3.81317817817818	0.238036132286063\\
-3.80116816816817	0.238789575383039\\
-3.78915815815816	0.239546866078017\\
-3.77714814814815	0.240308086249548\\
-3.76513813813814	0.241073317646279\\
-3.75312812812813	0.241842641811595\\
-3.74111811811812	0.242616140001227\\
-3.72910810810811	0.243393893093417\\
-3.7170980980981	0.244175981491246\\
-3.70508808808809	0.244962485016699\\
-3.69307807807808	0.245753482796062\\
-3.68106806806807	0.24654905313621\\
-3.66905805805806	0.24734927339138\\
-3.65704804804805	0.248154219819983\\
-3.64503803803804	0.24896396743106\\
-3.63302802802803	0.249778589819961\\
-3.62101801801802	0.250598158992866\\
-3.60900800800801	0.251422745179771\\
-3.596997997998	0.252252416635612\\
-3.58498798798799	0.253087239429209\\
-3.57297797797798	0.253927277219781\\
-3.56096796796797	0.254772591020821\\
-3.54895795795796	0.255623238951189\\
-3.53694794794795	0.25647927597336\\
-3.52493793793794	0.257340753618828\\
-3.51292792792793	0.258207719700807\\
-3.50091791791792	0.259080218014429\\
-3.48890790790791	0.259958288024815\\
-3.4768978978979	0.260841964543499\\
-3.46488788788789	0.261731277393861\\
-3.45287787787788	0.262626251066383\\
-3.44086786786787	0.263526904364741\\
-3.42885785785786	0.264433250043926\\
-3.41684784784785	0.265345294441835\\
-3.40483783783784	0.266263037105953\\
-3.39282782782783	0.267186470417037\\
-3.38081781781782	0.268115579211919\\
-3.36880780780781	0.269050340407829\\
-3.3567977977978	0.269990722630883\\
-3.34478778778779	0.270936685851626\\
-3.33277777777778	0.27188818103082\\
-3.32076776776777	0.272845149778843\\
-3.30875775775776	0.273807524032345\\
-3.29674774774775	0.274775225751989\\
-3.28473773773774	0.275748166645276\\
-3.27272772772773	0.2767262479186\\
-3.26071771771772	0.277709360062772\\
-3.24870770770771	0.278697382676286\\
-3.2366976976977	0.279690184330599\\
-3.22468768768769	0.280687622481594\\
-3.21267767767768	0.281689543431266\\
-3.20066766766767	0.282695782343414\\
-3.18865765765766	0.283706163316826\\
-3.17664764764765	0.284720499519057\\
-3.16463763763764	0.285738593383383\\
-3.15262762762763	0.286760236871011\\
-3.14061761761762	0.287785211799932\\
-3.12860760760761	0.288813290241125\\
-3.1165975975976	0.289844234982057\\
-3.10458758758759	0.290877800056573\\
-3.09257757757758	0.291913731339444\\
-3.08056756756757	0.292951767202962\\
-3.06855755755756	0.293991639232076\\
-3.05654754754755	0.295033072993723\\
-3.04453753753754	0.296075788855192\\
-3.03252752752753	0.297119502845575\\
-3.02051751751752	0.298163927553689\\
-3.00850750750751	0.29920877305525\\
-2.9964974974975	0.300253747861604\\
-2.98448748748749	0.301298559881964\\
-2.97247747747748	0.302342917390842\\
-2.96046746746747	0.303386529992336\\
-2.94845745745746	0.304429109572908\\
-2.93644744744745	0.305470371234568\\
-2.92443743743744	0.306510034200609\\
-2.91242742742743	0.307547822686594\\
-2.90041741741742	0.308583466729764\\
-2.88840740740741	0.309616702970785\\
-2.8763973973974	0.310647275382432\\
-2.86438738738739	0.311674935940663\\
-2.85237737737738	0.312699445234353\\
-2.84036736736737	0.313720573010862\\
-2.82835735735736	0.314738098655461\\
-2.81634734734735	0.315751811603525\\
-2.80433733733734	0.316761511685207\\
-2.79232732732733	0.317767009403135\\
-2.78031731731732	0.318768126144339\\
-2.76830730730731	0.319764694328336\\
-2.7562972972973	0.320756557493835\\
-2.74428728728729	0.321743570327053\\
-2.73227727727728	0.322725598635029\\
-2.72026726726727	0.323702519267684\\
-2.70825725725726	0.324674219992595\\
-2.69624724724725	0.325640599326645\\
-2.68423723723724	0.326601566328815\\
-2.67222722722723	0.327557040358397\\
-2.66021721721722	0.328506950802888\\
-2.64820720720721	0.329451236779757\\
-2.6361971971972	0.330389846816123\\
-2.62418718718719	0.331322738510239\\
-2.61217717717718	0.332249878178454\\
-2.60016716716717	0.333171240491144\\
-2.58815715715716	0.334086808100804\\
-2.57614714714715	0.334996571265308\\
-2.56413713713714	0.335900527469031\\
-2.55212712712713	0.336798681044297\\
-2.54011711711712	0.337691042795359\\
-2.52810710710711	0.338577629626854\\
-2.5160970970971	0.33945846417844\\
-2.50408708708709	0.340333574467104\\
-2.49207707707708	0.341202993538376\\
-2.48006706706707	0.342066759127528\\
-2.46805705705706	0.342924913331602\\
-2.45604704704705	0.343777502292962\\
-2.44403703703704	0.344624575894905\\
-2.43202702702703	0.345466187469703\\
-2.42001701701702	0.34630239351934\\
-2.40800700700701	0.347133253449084\\
-2.395996996997	0.347958829313914\\
-2.38398698698699	0.348779185577783\\
-2.37197697697698	0.349594388885546\\
-2.35996696696697	0.350404507847394\\
-2.34795695695696	0.351209612835523\\
-2.33594694694695	0.35200977579274\\
-2.32393693693694	0.352805070052683\\
-2.31192692692693	0.353595570171271\\
-2.29991691691692	0.354381351769012\\
-2.28790690690691	0.355162491383751\\
-2.2758968968969	0.355939066333436\\
-2.26388688688689	0.356711154588489\\
-2.25187687687688	0.357478834653338\\
-2.23986686686687	0.358242185456688\\
-2.22785685685686	0.359001286250109\\
-2.21584684684685	0.359756216514502\\
-2.20383683683684	0.360507055874063\\
-2.19182682682683	0.361253884017301\\
-2.17981681681682	0.361996780624765\\
-2.16780680680681	0.362735825303057\\
-2.1557967967968	0.363471097524797\\
-2.14378678678679	0.364202676574172\\
-2.13177677677678	0.364930641497737\\
-2.11976676676677	0.36565507106014\\
-2.10775675675676	0.366376043704468\\
-2.09574674674675	0.367093637516911\\
-2.08373673673674	0.367807930195476\\
-2.07172672672673	0.368518999022474\\
-2.05971671671672	0.369226920840534\\
-2.04770670670671	0.369931772031898\\
-2.0356966966967	0.370633628500792\\
-2.02368668668669	0.371332565658631\\
-2.01167667667668	0.372028658411881\\
-1.99966666666667	0.372721981152382\\
-1.98765665665666	0.373412607749953\\
-1.97564664664665	0.374100611547117\\
-1.96363663663664	0.374786065355784\\
-1.95162662662663	0.375469041455753\\
-1.93961661661662	0.376149611594895\\
-1.92760660660661	0.376827846990887\\
-1.9155965965966	0.377503818334374\\
-1.90358658658659	0.37817759579346\\
-1.89157657657658	0.378849249019413\\
-1.87956656656657	0.37951884715349\\
-1.86755655655656	0.380186458834798\\
-1.85554654654655	0.380852152209097\\
-1.84353653653654	0.381515994938478\\
-1.83152652652653	0.382178054211837\\
-1.81951651651652	0.382838396756082\\
-1.80750650650651	0.383497088848008\\
-1.7954964964965	0.384154196326783\\
-1.78348648648649	0.384809784606997\\
-1.77147647647648	0.385463918692221\\
-1.75946646646647	0.386116663189024\\
-1.74745645645646	0.386768082321421\\
-1.73544644644645	0.387418239945705\\
-1.72343643643644	0.388067199565621\\
-1.71142642642643	0.388715024347867\\
-1.69941641641642	0.38936177713787\\
-1.68740640640641	0.390007520475834\\
-1.6753963963964	0.390652316613005\\
-1.66338638638639	0.391296227528161\\
-1.65137637637638	0.391939314944285\\
-1.63936636636637	0.392581640345398\\
-1.62735635635636	0.39322326499356\\
-1.61534634634635	0.393864249945989\\
-1.60333633633634	0.394504656072307\\
-1.59132632632633	0.395144544071889\\
-1.57931631631632	0.395783974491299\\
-1.56730630630631	0.39642300774181\\
-1.5552962962963	0.397061704116994\\
-1.54328628628629	0.397700123810358\\
-1.53127627627628	0.39833832693304\\
-1.51926626626627	0.398976373531535\\
-1.50725625625626	0.399614323605453\\
-1.49524624624625	0.400252237125295\\
-1.48323623623624	0.400890174050244\\
-1.47122622622623	0.401528194345957\\
-1.45921621621622	0.402166358002351\\
-1.44720620620621	0.402804725051383\\
-1.4351961961962	0.403443355584796\\
-1.42318618618619	0.404082309771849\\
-1.41117617617618	0.404721647877002\\
-1.39916616616617	0.405361430277545\\
-1.38715615615616	0.406001717481186\\
-1.37514614614615	0.406642570143554\\
-1.36313613613614	0.407284049085631\\
-1.35112612612613	0.407926215311091\\
-1.33911611611612	0.408569130023528\\
-1.32710610610611	0.409212854643579\\
-1.3150960960961	0.409857450825894\\
-1.30308608608609	0.41050298047597\\
-1.29107607607608	0.411149505766811\\
-1.27906606606607	0.411797089155398\\
-1.26705605605606	0.412445793398955\\
-1.25504604604605	0.413095681570972\\
-1.24303603603604	0.413746817076984\\
-1.23102602602603	0.414399263670051\\
-1.21901601601602	0.415053085465933\\
-1.20700600600601	0.415708346957913\\
-1.194995995996	0.416365113031236\\
-1.18298598598599	0.417023448977131\\
-1.17097597597598	0.417683420506367\\
-1.15896596596597	0.418345093762305\\
-1.14695595595596	0.419008535333392\\
-1.13494594594595	0.419673812265049\\
-1.12293593593594	0.42034099207089\\
-1.11092592592593	0.421010142743221\\
-1.09891591591592	0.421681332762739\\
-1.08690590590591	0.422354631107373\\
-1.0748958958959	0.423030107260182\\
-1.06288588588589	0.423707831216226\\
-1.05087587587588	0.424387873488332\\
-1.03886586586587	0.425070305111642\\
-1.02685585585586	0.425755197646854\\
-1.01484584584585	0.426442623182048\\
-1.00283583583584	0.427132654332957\\
-0.990825825825826	0.427825364241584\\
-0.978815815815816	0.428520826573015\\
-0.966805805805806	0.429219115510279\\
-0.954795795795796	0.429920305747114\\
-0.942785785785786	0.430624472478463\\
-0.930775775775776	0.43133169138853\\
-0.918765765765766	0.432042038636207\\
-0.906755755755756	0.432755590837672\\
-0.894745745745746	0.433472425045951\\
-0.882735735735736	0.434192618727219\\
-0.870725725725726	0.434916249733599\\
-0.858715715715716	0.435643396272216\\
-0.846705705705706	0.436374136870237\\
-0.834695695695696	0.437108550335617\\
-0.822685685685686	0.437846715713268\\
-0.810675675675676	0.43858871223633\\
-0.798665665665666	0.439334619272233\\
-0.786655655655656	0.440084516263212\\
-0.774645645645646	0.44083848266092\\
-0.762635635635636	0.441596597854776\\
-0.750625625625626	0.442358941093677\\
-0.738615615615616	0.443125591400679\\
-0.726605605605606	0.44389662748024\\
-0.714595595595595	0.444672127617627\\
-0.702585585585585	0.445452169570057\\
-0.690575575575576	0.446236830449152\\
-0.678565565565566	0.447026186594275\\
-0.666555555555555	0.44782031343632\\
-0.654545545545545	0.448619285351528\\
-0.642535535535536	0.449423175504911\\
-0.630525525525526	0.450232055682862\\
-0.618515515515515	0.451045996114585\\
-0.606505505505505	0.451865065281941\\
-0.594495495495496	0.452689329717404\\
-0.582485485485486	0.4535188537898\\
-0.570475475475475	0.454353699477575\\
-0.558465465465465	0.455193926129398\\
-0.546455455455455	0.456039590211956\\
-0.534445445445445	0.45689074504487\\
-0.522435435435435	0.457747440522773\\
-0.510425425425425	0.458609722824654\\
-0.498415415415415	0.459477634110733\\
-0.486405405405405	0.460351212207208\\
-0.474395395395395	0.461230490279404\\
-0.462385385385385	0.462115496493979\\
-0.450375375375375	0.463006253671034\\
-0.438365365365365	0.463902778927151\\
-0.426355355355355	0.464805083310598\\
-0.414345345345345	0.465713171430139\\
-0.402335335335335	0.466627041079141\\
-0.390325325325325	0.467546682856885\\
-0.378315315315315	0.46847207978926\\
-0.366305305305305	0.469403206951263\\
-0.354295295295295	0.470340031093991\\
-0.342285285285285	0.471282510279072\\
-0.330275275275275	0.472230593523732\\
-0.318265265265265	0.473184220459932\\
-0.306255255255255	0.47414332101125\\
-0.294245245245245	0.475107815091367\\
-0.282235235235235	0.476077612328193\\
-0.270225225225225	0.477052611817819\\
-0.258215215215215	0.478032701912529\\
-0.246205205205205	0.479017760047203\\
-0.234195195195195	0.480007652608348\\
-0.222185185185185	0.481002234849975\\
-0.210175175175175	0.482001350860303\\
-0.198165165165165	0.483004833583102\\
-0.186155155155155	0.484012504897104\\
-0.174145145145145	0.485024175756537\\
-0.162135135135135	0.486039646395337\\
-0.150125125125125	0.487058706597026\\
-0.138115115115115	0.488081136031577\\
-0.126105105105105	0.489106704659896\\
-0.114095095095095	0.490135173205736\\
-0.102085085085085	0.491166293694076\\
-0.0900750750750751	0.492199810054084\\
-0.0780650650650651	0.493235458783945\\
-0.066055055055055	0.494272969673939\\
-0.054045045045045	0.4953120665833\\
-0.042035035035035	0.496352468265565\\
-0.030025025025025	0.497393889236383\\
-0.018015015015015	0.49843604067704\\
-0.006005005005005	0.499478631366415\\
0.006005005005005	0.500521368633585\\
0.018015015015015	0.50156395932296\\
0.030025025025025	0.502606110763617\\
0.042035035035035	0.503647531734435\\
0.054045045045045	0.5046879334167\\
0.066055055055055	0.50572703032606\\
0.0780650650650651	0.506764541216055\\
0.0900750750750751	0.507800189945916\\
0.102085085085085	0.508833706305924\\
0.114095095095095	0.509864826794264\\
0.126105105105105	0.510893295340104\\
0.138115115115115	0.511918863968423\\
0.150125125125125	0.512941293402974\\
0.162135135135135	0.513960353604663\\
0.174145145145145	0.514975824243463\\
0.186155155155155	0.515987495102896\\
0.198165165165165	0.516995166416898\\
0.210175175175175	0.517998649139697\\
0.222185185185185	0.518997765150025\\
0.234195195195195	0.519992347391652\\
0.246205205205205	0.520982239952797\\
0.258215215215215	0.521967298087471\\
0.270225225225225	0.522947388182181\\
0.282235235235235	0.523922387671807\\
0.294245245245245	0.524892184908633\\
0.306255255255255	0.52585667898875\\
0.318265265265265	0.526815779540068\\
0.330275275275275	0.527769406476268\\
0.342285285285285	0.528717489720928\\
0.354295295295295	0.529659968906009\\
0.366305305305305	0.530596793048737\\
0.378315315315315	0.53152792021074\\
0.390325325325325	0.532453317143115\\
0.402335335335335	0.533372958920859\\
0.414345345345345	0.534286828569861\\
0.426355355355355	0.535194916689402\\
0.438365365365365	0.536097221072849\\
0.450375375375375	0.536993746328966\\
0.462385385385385	0.537884503506021\\
0.474395395395395	0.538769509720596\\
0.486405405405405	0.539648787792792\\
0.498415415415415	0.540522365889267\\
0.510425425425425	0.541390277175346\\
0.522435435435435	0.542252559477227\\
0.534445445445445	0.54310925495513\\
0.546455455455455	0.543960409788044\\
0.558465465465465	0.544806073870602\\
0.570475475475475	0.545646300522425\\
0.582485485485486	0.5464811462102\\
0.594495495495496	0.547310670282596\\
0.606505505505505	0.548134934718059\\
0.618515515515515	0.548954003885415\\
0.630525525525526	0.549767944317137\\
0.642535535535536	0.550576824495089\\
0.654545545545545	0.551380714648472\\
0.666555555555555	0.55217968656368\\
0.678565565565566	0.552973813405725\\
0.690575575575576	0.553763169550848\\
0.702585585585585	0.554547830429943\\
0.714595595595595	0.555327872382373\\
0.726605605605606	0.55610337251976\\
0.738615615615616	0.556874408599321\\
0.750625625625626	0.557641058906323\\
0.762635635635636	0.558403402145224\\
0.774645645645646	0.55916151733908\\
0.786655655655656	0.559915483736787\\
0.798665665665666	0.560665380727767\\
0.810675675675676	0.56141128776367\\
0.822685685685686	0.562153284286732\\
0.834695695695696	0.562891449664383\\
0.846705705705706	0.563625863129763\\
0.858715715715716	0.564356603727784\\
0.870725725725726	0.565083750266401\\
0.882735735735736	0.565807381272781\\
0.894745745745746	0.566527574954049\\
0.906755755755756	0.567244409162328\\
0.918765765765766	0.567957961363793\\
0.930775775775776	0.56866830861147\\
0.942785785785786	0.569375527521537\\
0.954795795795796	0.570079694252886\\
0.966805805805806	0.570780884489721\\
0.978815815815816	0.571479173426985\\
0.990825825825826	0.572174635758416\\
1.00283583583584	0.572867345667043\\
1.01484584584585	0.573557376817952\\
1.02685585585586	0.574244802353146\\
1.03886586586587	0.574929694888358\\
1.05087587587588	0.575612126511668\\
1.06288588588589	0.576292168783774\\
1.0748958958959	0.576969892739818\\
1.08690590590591	0.577645368892627\\
1.09891591591592	0.578318667237261\\
1.11092592592593	0.578989857256779\\
1.12293593593594	0.57965900792911\\
1.13494594594595	0.580326187734951\\
1.14695595595596	0.580991464666608\\
1.15896596596597	0.581654906237695\\
1.17097597597598	0.582316579493633\\
1.18298598598599	0.582976551022869\\
1.194995995996	0.583634886968764\\
1.20700600600601	0.584291653042087\\
1.21901601601602	0.584946914534067\\
1.23102602602603	0.585600736329949\\
1.24303603603604	0.586253182923016\\
1.25504604604605	0.586904318429028\\
1.26705605605606	0.587554206601045\\
1.27906606606607	0.588202910844602\\
1.29107607607608	0.588850494233189\\
1.30308608608609	0.58949701952403\\
1.3150960960961	0.590142549174106\\
1.32710610610611	0.590787145356421\\
1.33911611611612	0.591430869976472\\
1.35112612612613	0.592073784688909\\
1.36313613613614	0.592715950914369\\
1.37514614614615	0.593357429856446\\
1.38715615615616	0.593998282518814\\
1.39916616616617	0.594638569722455\\
1.41117617617618	0.595278352122998\\
1.42318618618619	0.595917690228151\\
1.4351961961962	0.596556644415204\\
1.44720620620621	0.597195274948617\\
1.45921621621622	0.597833641997649\\
1.47122622622623	0.598471805654043\\
1.48323623623624	0.599109825949756\\
1.49524624624625	0.599747762874705\\
1.50725625625626	0.600385676394547\\
1.51926626626627	0.601023626468465\\
1.53127627627628	0.60166167306696\\
1.54328628628629	0.602299876189642\\
1.5552962962963	0.602938295883006\\
1.56730630630631	0.60357699225819\\
1.57931631631632	0.604216025508701\\
1.59132632632633	0.604855455928111\\
1.60333633633634	0.605495343927693\\
1.61534634634635	0.606135750054011\\
1.62735635635636	0.60677673500644\\
1.63936636636637	0.607418359654602\\
1.65137637637638	0.608060685055716\\
1.66338638638639	0.608703772471839\\
1.6753963963964	0.609347683386995\\
1.68740640640641	0.609992479524166\\
1.69941641641642	0.61063822286213\\
1.71142642642643	0.611284975652133\\
1.72343643643644	0.611932800434379\\
1.73544644644645	0.612581760054295\\
1.74745645645646	0.613231917678579\\
1.75946646646647	0.613883336810976\\
1.77147647647648	0.614536081307779\\
1.78348648648649	0.615190215393003\\
1.7954964964965	0.615845803673217\\
1.80750650650651	0.616502911151992\\
1.81951651651652	0.617161603243918\\
1.83152652652653	0.617821945788163\\
1.84353653653654	0.618484005061522\\
1.85554654654655	0.619147847790903\\
1.86755655655656	0.619813541165202\\
1.87956656656657	0.62048115284651\\
1.89157657657658	0.621150750980587\\
1.90358658658659	0.62182240420654\\
1.9155965965966	0.622496181665626\\
1.92760660660661	0.623172153009113\\
1.93961661661662	0.623850388405105\\
1.95162662662663	0.624530958544247\\
1.96363663663664	0.625213934644216\\
1.97564664664665	0.625899388452883\\
1.98765665665666	0.626587392250047\\
1.99966666666667	0.627278018847618\\
2.01167667667668	0.627971341588119\\
2.02368668668669	0.628667434341369\\
2.0356966966967	0.629366371499208\\
2.04770670670671	0.630068227968102\\
2.05971671671672	0.630773079159466\\
2.07172672672673	0.631481000977526\\
2.08373673673674	0.632192069804524\\
2.09574674674675	0.63290636248309\\
2.10775675675676	0.633623956295532\\
2.11976676676677	0.63434492893986\\
2.13177677677678	0.635069358502263\\
2.14378678678679	0.635797323425828\\
2.1557967967968	0.636528902475203\\
2.16780680680681	0.637264174696943\\
2.17981681681682	0.638003219375235\\
2.19182682682683	0.638746115982699\\
2.20383683683684	0.639492944125937\\
2.21584684684685	0.640243783485498\\
2.22785685685686	0.640998713749891\\
2.23986686686687	0.641757814543312\\
2.25187687687688	0.642521165346662\\
2.26388688688689	0.643288845411511\\
2.2758968968969	0.644060933666564\\
2.28790690690691	0.644837508616249\\
2.29991691691692	0.645618648230988\\
2.31192692692693	0.646404429828729\\
2.32393693693694	0.647194929947317\\
2.33594694694695	0.64799022420726\\
2.34795695695696	0.648790387164477\\
2.35996696696697	0.649595492152606\\
2.37197697697698	0.650405611114454\\
2.38398698698699	0.651220814422217\\
2.395996996997	0.652041170686086\\
2.40800700700701	0.652866746550916\\
2.42001701701702	0.65369760648066\\
2.43202702702703	0.654533812530297\\
2.44403703703704	0.655375424105095\\
2.45604704704705	0.656222497707038\\
2.46805705705706	0.657075086668398\\
2.48006706706707	0.657933240872472\\
2.49207707707708	0.658797006461624\\
2.50408708708709	0.659666425532896\\
2.5160970970971	0.66054153582156\\
2.52810710710711	0.661422370373146\\
2.54011711711712	0.662308957204641\\
2.55212712712713	0.663201318955703\\
2.56413713713714	0.664099472530969\\
2.57614714714715	0.665003428734692\\
2.58815715715716	0.665913191899197\\
2.60016716716717	0.666828759508856\\
2.61217717717718	0.667750121821546\\
2.62418718718719	0.668677261489761\\
2.6361971971972	0.669610153183877\\
2.64820720720721	0.670548763220243\\
2.66021721721722	0.671493049197112\\
2.67222722722723	0.672442959641603\\
2.68423723723724	0.673398433671185\\
2.69624724724725	0.674359400673355\\
2.70825725725726	0.675325780007405\\
2.72026726726727	0.676297480732316\\
2.73227727727728	0.677274401364971\\
2.74428728728729	0.678256429672947\\
2.7562972972973	0.679243442506165\\
2.76830730730731	0.680235305671664\\
2.78031731731732	0.681231873855661\\
2.79232732732733	0.682232990596865\\
2.80433733733734	0.683238488314793\\
2.81634734734735	0.684248188396475\\
2.82835735735736	0.685261901344539\\
2.84036736736737	0.686279426989138\\
2.85237737737738	0.687300554765647\\
2.86438738738739	0.688325064059337\\
2.8763973973974	0.689352724617568\\
2.88840740740741	0.690383297029215\\
2.90041741741742	0.691416533270236\\
2.91242742742743	0.692452177313406\\
2.92443743743744	0.693489965799391\\
2.93644744744745	0.694529628765432\\
2.94845745745746	0.695570890427092\\
2.96046746746747	0.696613470007664\\
2.97247747747748	0.697657082609158\\
2.98448748748749	0.698701440118036\\
2.9964974974975	0.699746252138396\\
3.00850750750751	0.70079122694475\\
3.02051751751752	0.701836072446311\\
3.03252752752753	0.702880497154425\\
3.04453753753754	0.703924211144808\\
3.05654754754755	0.704966927006277\\
3.06855755755756	0.706008360767924\\
3.08056756756757	0.707048232797038\\
3.09257757757758	0.708086268660556\\
3.10458758758759	0.709122199943427\\
3.1165975975976	0.710155765017943\\
3.12860760760761	0.711186709758875\\
3.14061761761762	0.712214788200068\\
3.15262762762763	0.713239763128989\\
3.16463763763764	0.714261406616617\\
3.17664764764765	0.715279500480943\\
3.18865765765766	0.716293836683174\\
3.20066766766767	0.717304217656586\\
3.21267767767768	0.718310456568733\\
3.22468768768769	0.719312377518406\\
3.2366976976977	0.720309815669401\\
3.24870770770771	0.721302617323714\\
3.26071771771772	0.722290639937228\\
3.27272772772773	0.7232737520814\\
3.28473773773774	0.724251833354724\\
3.29674774774775	0.725224774248011\\
3.30875775775776	0.726192475967655\\
3.32076776776777	0.727154850221157\\
3.33277777777778	0.72811181896918\\
3.34478778778779	0.729063314148374\\
3.3567977977978	0.730009277369117\\
3.36880780780781	0.730949659592171\\
3.38081781781782	0.731884420788081\\
3.39282782782783	0.732813529582963\\
3.40483783783784	0.733736962894047\\
3.41684784784785	0.734654705558165\\
3.42885785785786	0.735566749956074\\
3.44086786786787	0.736473095635259\\
3.45287787787788	0.737373748933617\\
3.46488788788789	0.738268722606139\\
3.4768978978979	0.739158035456501\\
3.48890790790791	0.740041711975185\\
3.50091791791792	0.740919781985571\\
3.51292792792793	0.741792280299193\\
3.52493793793794	0.742659246381172\\
3.53694794794795	0.74352072402664\\
3.54895795795796	0.744376761048811\\
3.56096796796797	0.745227408979179\\
3.57297797797798	0.746072722780219\\
3.58498798798799	0.746912760570791\\
3.596997997998	0.747747583364388\\
3.60900800800801	0.748577254820229\\
3.62101801801802	0.749401841007134\\
3.63302802802803	0.750221410180039\\
3.64503803803804	0.75103603256894\\
3.65704804804805	0.751845780180017\\
3.66905805805806	0.75265072660862\\
3.68106806806807	0.75345094686379\\
3.69307807807808	0.754246517203938\\
3.70508808808809	0.755037514983301\\
3.7170980980981	0.755824018508754\\
3.72910810810811	0.756606106906583\\
3.74111811811812	0.757383859998773\\
3.75312812812813	0.758157358188405\\
3.76513813813814	0.758926682353721\\
3.77714814814815	0.759691913750452\\
3.78915815815816	0.760453133921983\\
3.80116816816817	0.761210424616961\\
3.81317817817818	0.761963867713937\\
3.82518818818819	0.762713545152672\\
3.8371981981982	0.763459538871728\\
3.84920820820821	0.764201930751985\\
3.86121821821822	0.764940802565753\\
3.87322822822823	0.765676235931124\\
3.88523823823824	0.766408312271283\\
3.89724824824825	0.767137112778444\\
3.90925825825826	0.767862718382149\\
3.92126826826827	0.768585209721652\\
3.93327827827828	0.769304667122121\\
3.94528828828829	0.770021170574432\\
3.9572982982983	0.770734799718315\\
3.96930830830831	0.771445633828637\\
3.98131831831832	0.772153751804616\\
3.99332832832833	0.772859232161791\\
4.00533833833834	0.773562153026543\\
4.01734834834835	0.774262592133023\\
4.02935835835836	0.774960626822316\\
4.04136836836837	0.775656334043703\\
4.05337837837838	0.776349790357884\\
4.06538838838839	0.777041071942027\\
4.0773983983984	0.77773025459654\\
4.08940840840841	0.778417413753446\\
4.10141841841842	0.779102624486269\\
4.11342842842843	0.779785961521332\\
4.12543843843844	0.780467499250382\\
4.13744844844845	0.781147311744477\\
4.14945845845846	0.781825472769045\\
4.16146846846847	0.782502055800063\\
4.17347847847848	0.783177134041294\\
4.18548848848849	0.783850780442532\\
4.1974984984985	0.784523067718801\\
4.20950850850851	0.785194068370473\\
4.22151851851852	0.785863854704264\\
4.23352852852853	0.786532498855076\\
4.24553853853854	0.787200072808662\\
4.25754854854855	0.787866648425081\\
4.26955855855856	0.788532297462932\\
4.28156856856857	0.789197091604349\\
4.29357857857858	0.789861102480745\\
4.30558858858859	0.790524401699296\\
4.3175985985986	0.791187060870162\\
4.32960860860861	0.791849151634448\\
4.34161861861862	0.792510745692899\\
4.35362862862863	0.793171914835341\\
4.36563863863864	0.793832730970877\\
4.37764864864865	0.794493266158844\\
4.38965865865866	0.795153592640558\\
4.40166866866867	0.795813782871855\\
4.41367867867868	0.796473909556448\\
4.42568868868869	0.797134045680139\\
4.4376986986987	0.797794264545896\\
4.44970870870871	0.798454639809841\\
4.46171871871872	0.79911524551817\\
4.47372872872873	0.79977615614505\\
4.48573873873874	0.800437446631538\\
4.49774874874875	0.801099192425553\\
4.50975875875876	0.801761469522955\\
4.52176876876877	0.802424354509793\\
4.53377877877878	0.803087924605752\\
4.54578878878879	0.803752257708885\\
4.5577987987988	0.804417432441673\\
4.56980880880881	0.805083528198491\\
4.58181881881882	0.805750625194542\\
4.59382882882883	0.806418804516349\\
4.60583883883884	0.807088148173874\\
4.61784884884885	0.807758739154349\\
4.62985885885886	0.808430661477926\\
4.64186886886887	0.809104000255229\\
4.65387887887888	0.80977884174691\\
4.66588888888889	0.810455273425338\\
4.6778988988989	0.811133384038514\\
4.68990890890891	0.811813263676356\\
4.70191891891892	0.812495003839477\\
4.71392892892893	0.813178697510594\\
4.72593893893894	0.813864439228728\\
4.73794894894895	0.814552325166349\\
4.74995895895896	0.815242453209636\\
4.76196896896897	0.815934923042026\\
4.77397897897898	0.816629836231265\\
4.78598898898899	0.817327296320143\\
4.797998998999	0.818027408921145\\
4.81000900900901	0.818730281815254\\
4.82201901901902	0.81943602505515\\
4.83402902902903	0.820144751073067\\
4.84603903903904	0.820856574793614\\
4.85804904904905	0.821571613751837\\
4.87005905905906	0.822289988216877\\
4.88206906906907	0.823011821321548\\
4.89407907907908	0.823737239198236\\
4.90608908908909	0.824466371121498\\
4.9180990990991	0.82519934965781\\
4.93010910910911	0.825936310822923\\
4.94211911911912	0.82667739424732\\
4.95412912912913	0.827422743350327\\
4.96613913913914	0.828172505523429\\
4.97814914914915	0.828926832323453\\
4.99015915915916	0.829685879676246\\
5.00216916916917	0.830449808091614\\
5.01417917917918	0.83121878289027\\
5.02618918918919	0.831992974443673\\
5.0381991991992	0.832772558427641\\
5.05020920920921	0.833557716090755\\
5.06221921921922	0.834348634538631\\
5.07422922922923	0.835145507035205\\
5.08623923923924	0.835948533322332\\
5.09824924924925	0.83675791995906\\
5.11025925925926	0.837573880682089\\
5.12226926926927	0.838396636789057\\
5.13427927927928	0.839226417546426\\
5.14628928928929	0.840063460623947\\
5.1582992992993	0.84090801255781\\
5.17030930930931	0.841760329244836\\
5.18231931931932	0.842620676470266\\
5.19432932932933	0.843489330471956\\
5.20633933933934	0.844366578544075\\
5.21834934934935	0.845252719683694\\
5.23035935935936	0.846148065284024\\
5.24236936936937	0.847052939878422\\
5.25437937937938	0.847967681939742\\
5.26638938938939	0.848892644740064\\
5.2783993993994	0.849828197276424\\
5.29040940940941	0.850774725268735\\
5.30241941941942	0.85173263223681\\
5.31442942942943	0.852702340664184\\
5.32643943943944	0.853684293257305\\
5.33844944944945	0.854678954309678\\
5.35045945945946	0.855686811181689\\
5.36246946946947	0.856708375908148\\
5.37447947947948	0.857744186947058\\
5.38648948948949	0.858794811084845\\
5.3984994994995	0.859860845515219\\
5.41050950950951	0.86094292011109\\
5.42251951951952	0.862041699911559\\
5.43452952952953	0.863157887848977\\
5.44653953953954	0.864292227744563\\
5.45854954954955	0.865445507605078\\
5.47055955955956	0.866618563257768\\
5.48256956956957	0.867812282366284\\
5.49457957957958	0.869027608876732\\
5.50658958958959	0.870265547950588\\
5.5185995995996	0.871527171450207\\
5.53060960960961	0.872813624053248\\
5.54261961961962	0.874126130085005\\
5.55462962962963	0.875466001172736\\
5.56663963963964	0.876834644844236\\
5.57864964964965	0.878233574214699\\
5.59065965965966	0.879664418932425\\
5.60266966966967	0.881128937586061\\
5.61467967967968	0.882629031815433\\
5.62668968968969	0.8841667624164\\
5.6386996996997	0.88574436778997\\
5.65070970970971	0.887364285160295\\
5.66271971971972	0.889029175079335\\
5.67472972972973	0.890741949853328\\
5.68673973973974	0.892505806675221\\
5.69874974974975	0.894324266437871\\
5.71075975975976	0.896201219448677\\
5.72276976976977	0.898140979586257\\
5.73477977977978	0.900148348860021\\
5.74678978978979	0.902228694891162\\
5.7587997997998	0.904388044581648\\
5.77080980980981	0.906633198253435\\
5.78281981981982	0.908971869936693\\
5.79482982982983	0.911412861433559\\
5.80683983983984	0.913966280542329\\
5.81884984984985	0.916643817800169\\
5.83085985985986	0.919459101933283\\
5.84286986986987	0.922428162940213\\
5.85487987987988	0.92557004513236\\
5.86688988988989	0.92890763354729\\
5.8788998998999	0.932468791351358\\
5.89090990990991	0.936287963220671\\
5.90291991991992	0.940408499779855\\
5.91492992992993	0.944886140977184\\
5.92693993993994	0.949794448716258\\
5.93894994994995	0.955233704174695\\
5.95095995995996	0.961346399217063\\
5.96296996996997	0.968346402138489\\
5.97497997997998	0.976579624700647\\
5.98698998998999	0.986663358230696\\
5.999	0.999333948323581\\
};
\addlegendentry{$F_{\hat{X}},\sigma^2=2$}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
-5.999	0.0242563991005805\\
-5.98698998998999	0.0755889625194321\\
-5.97497997997998	0.0928067028801533\\
-5.96296996996997	0.103438556150604\\
-5.95095995995996	0.111095458199218\\
-5.93894994994995	0.117050912461681\\
-5.92693993993994	0.121905828134746\\
-5.91492992992993	0.125991904909606\\
-5.90291991991992	0.129511561200035\\
-5.89090990990991	0.132597319507395\\
-5.8788998998999	0.13534059558017\\
-5.86688988988989	0.137807053198118\\
-5.85487987987988	0.140045407737451\\
-5.84286986986987	0.142092768920521\\
-5.83085985985986	0.143978035827548\\
-5.81884984984985	0.145724137823736\\
-5.80683983983984	0.147349561796166\\
-5.79482982982983	0.148869421813581\\
-5.78281981981982	0.150296226196699\\
-5.77080980980981	0.15164043905189\\
-5.7587997997998	0.152910898875308\\
-5.74678978978979	0.154115135681458\\
-5.73477977977978	0.155259614745177\\
-5.72276976976977	0.156349926385903\\
-5.71075975975976	0.157390935483654\\
-5.69874974974975	0.158386900534454\\
-5.68673973973974	0.159341569379131\\
-5.67472972972973	0.160258256866658\\
-5.66271971971972	0.161139908381437\\
-5.65070970970971	0.161989152203567\\
-5.6386996996997	0.162808342969648\\
-5.62668968968969	0.163599597983191\\
-5.61467967967968	0.16436482773624\\
-5.60266966966967	0.165105761711306\\
-5.59065965965966	0.165823970309771\\
-5.57864964964965	0.166520883581508\\
-5.56663963963964	0.167197807297527\\
-5.55462962962963	0.167855936803623\\
-5.54261961961962	0.168496369011251\\
-5.53060960960961	0.169120112817028\\
-5.5185995995996	0.169728098190613\\
-5.50658958958959	0.170321184129197\\
-5.49457957957958	0.17090016564335\\
-5.48256956956957	0.171465779911776\\
-5.47055955955956	0.17201871172033\\
-5.45854954954955	0.172559598282468\\
-5.44653953953954	0.173089033523279\\
-5.43452952952953	0.173607571896846\\
-5.42251951951952	0.174115731796372\\
-5.41050950950951	0.174613998607871\\
-5.3984994994995	0.175102827451019\\
-5.38648948948949	0.175582645644682\\
-5.37447947947948	0.176053854929508\\
-5.36246946946947	0.176516833475637\\
-5.35045945945946	0.176971937699873\\
-5.33844944944945	0.177419503913531\\
-5.32643943943944	0.177859849819472\\
-5.31442942942943	0.178293275874526\\
-5.30241941941942	0.178720066531526\\
-5.29040940940941	0.179140491373443\\
-5.2783993993994	0.179554806150667\\
-5.26638938938939	0.17996325373114\\
-5.25437937937938	0.180366064971979\\
-5.24236936936937	0.180763459520228\\
-5.23035935935936	0.181155646549532\\
-5.21834934934935	0.181542825438785\\
-5.20633933933934	0.181925186398148\\
-5.19432932932933	0.182302911047268\\
-5.18231931931932	0.182676172950008\\
-5.17030930930931	0.183045138109573\\
-5.1582992992993	0.1834099654275\\
-5.14628928928929	0.183770807129656\\
-5.13427927927928	0.184127809162055\\
-5.12226926926927	0.184481111559046\\
-5.11025925925926	0.184830848786174\\
-5.09824924924925	0.185177150059794\\
-5.08623923923924	0.18552013964533\\
-5.07422922922923	0.185859937135886\\
-5.06221921921922	0.186196657712784\\
-5.05020920920921	0.186530412389418\\
-5.0381991991992	0.186861308239742\\
-5.02618918918919	0.187189448612562\\
-5.01417917917918	0.187514933332695\\
-5.00216916916917	0.187837858890003\\
-4.99015915915916	0.188158318617184\\
-4.97814914914915	0.188476402857153\\
-4.96613913913914	0.188792199120776\\
-4.95412912912913	0.189105792235643\\
-4.94211911911912	0.189417264486528\\
-4.93010910910911	0.189726695748128\\
-4.9180990990991	0.190034163610618\\
-4.90608908908909	0.190339743498525\\
-4.89407907907908	0.190643508783391\\
-4.88206906906907	0.190945530890648\\
-4.87005905905906	0.1912458794011\\
-4.85804904904905	0.191544622147392\\
-4.84603903903904	0.191841825305789\\
-4.83402902902903	0.192137553483598\\
-4.82201901901902	0.192431869802522\\
-4.81000900900901	0.192724835978217\\
-4.797998998999	0.19301651239632\\
-4.78598898898899	0.193306958185169\\
-4.77397897897898	0.193596231285455\\
-4.76196896896897	0.193884388517009\\
-4.74995895895896	0.194171485642917\\
-4.73794894894895	0.194457577431148\\
-4.72593893893894	0.194742717713874\\
-4.71392892892893	0.195026959444634\\
-4.70191891891892	0.195310354753507\\
-4.68990890890891	0.195592955000431\\
-4.6778988988989	0.195874810826802\\
-4.66588888888889	0.196155972205496\\
-4.65387887887888	0.196436488489424\\
-4.64186886886887	0.196716408458741\\
-4.62985885885886	0.196995780366831\\
-4.61784884884885	0.197274651985156\\
-4.60583883883884	0.19755307064709\\
-4.59382882882883	0.197831083290822\\
-4.58181881881882	0.19810873650144\\
-4.56980880880881	0.198386076552263\\
-4.5577987987988	0.198663149445539\\
-4.54578878878879	0.198940000952572\\
-4.53377877877878	0.199216676653375\\
-4.52176876876877	0.199493221975925\\
-4.50975875875876	0.199769682235107\\
-4.49774874874875	0.200046102671426\\
-4.48573873873874	0.200322528489552\\
-4.47372872872873	0.200599004896805\\
-4.46171871871872	0.200875577141629\\
-4.44970870870871	0.20115229055215\\
-4.4376986986987	0.201429190574889\\
-4.42568868868869	0.201706322813718\\
-4.41367867867868	0.201983733069124\\
-4.40166866866867	0.202261467377874\\
-4.38965865865866	0.202539572053163\\
-4.37764864864865	0.202818093725323\\
-4.36563863863864	0.203097079383177\\
-4.35362862862863	0.203376576416145\\
-4.34161861861862	0.203656632657166\\
-4.32960860860861	0.203937296426556\\
-4.3175985985986	0.204218616576885\\
-4.30558858858859	0.204500642538978\\
-4.29357857857858	0.204783424369154\\
-4.28156856856857	0.205067012797801\\
-4.26955855855856	0.20535145927942\\
-4.25754854854855	0.205636816044244\\
-4.24553853853854	0.205923136151576\\
-4.23352852852853	0.206210473544974\\
-4.22151851851852	0.206498883109422\\
-4.20950850850851	0.206788420730655\\
-4.1974984984985	0.207079143356788\\
-4.18548848848849	0.207371109062413\\
-4.17347847847848	0.20766437711537\\
-4.16146846846847	0.207959008046363\\
-4.14945845845846	0.208255063721638\\
-4.13744844844845	0.208552607418946\\
-4.12543843843844	0.208851703907024\\
-4.11342842842843	0.209152419528847\\
-4.10141841841842	0.209454822288922\\
-4.08940840840841	0.209758981944924\\
-4.0773983983984	0.210064970103972\\
-4.06538838838839	0.210372860323893\\
-4.05337837837838	0.210682728219838\\
-4.04136836836837	0.21099465157663\\
-4.02935835835836	0.211308710467276\\
-4.01734834834835	0.211624987378099\\
-4.00533833833834	0.211943567340971\\
-3.99332832832833	0.212264538073205\\
-3.98131831831832	0.21258799012565\\
-3.96930830830831	0.212914017039659\\
-3.9572982982983	0.21324271551357\\
-3.94528828828829	0.213574185579475\\
-3.93327827827828	0.213908530791062\\
-3.92126826826827	0.214245858423428\\
-3.90925825825826	0.214586279685804\\
-3.89724824824825	0.214929909948255\\
-3.88523823823824	0.215276868983493\\
-3.87322822822823	0.215627281225065\\
-3.86121821821822	0.215981276043281\\
-3.84920820820821	0.216338988040402\\
-3.8371981981982	0.216700557366733\\
-3.82518818818819	0.217066130059466\\
-3.81317817817818	0.21743585840625\\
-3.80116816816817	0.21780990133574\\
-3.78915815815816	0.218188424837544\\
-3.77714814814815	0.218571602414285\\
-3.76513813813814	0.218959615568782\\
-3.75312812812813	0.219352654329657\\
-3.74111811811812	0.219750917819081\\
-3.72910810810811	0.220154614866747\\
-3.7170980980981	0.220563964674669\\
-3.70508808808809	0.220979197537886\\
-3.69307807807808	0.221400555626811\\
-3.68106806806807	0.221828293837598\\
-3.66905805805806	0.222262680717703\\
-3.65704804804805	0.222703999474699\\
-3.64503803803804	0.223152549077418\\
-3.63302802802803	0.223608645459651\\
-3.62101801801802	0.224072622837966\\
-3.60900800800801	0.224544835156746\\
-3.596997997998	0.22502565767531\\
-3.58498798798799	0.225515488714003\\
-3.57297797797798	0.226014751578547\\
-3.56096796796797	0.226523896684621\\
-3.54895795795796	0.227043403907912\\
-3.53694794794795	0.227573785188526\\
-3.52493793793794	0.228115587423072\\
-3.51292792792793	0.228669395682823\\
-3.50091791791792	0.229235836802379\\
-3.48890790790791	0.229815583390394\\
-3.4768978978979	0.23040935832235\\
-3.46488788788789	0.231017939785345\\
-3.45287787787788	0.231642166956848\\
-3.44086786786787	0.232282946413593\\
-3.42885785785786	0.232941259383957\\
-3.41684784784785	0.233618169977754\\
-3.40483783783784	0.23431483455235\\
-3.39282782782783	0.235032512404211\\
-3.38081781781782	0.235772578011856\\
-3.36880780780781	0.236536535101176\\
-3.3567977977978	0.237326032859322\\
-3.34478778778779	0.238142884691341\\
-3.33277777777778	0.238989089997814\\
-3.32076776776777	0.239866859555975\\
-3.30875775775776	0.240778645216505\\
-3.29674774774775	0.241727174790086\\
-3.28473773773774	0.24271549320028\\
-3.27272772772773	0.243747011232949\\
-3.26071771771772	0.244825563530252\\
-3.24870770770771	0.245955477874762\\
-3.2366976976977	0.247141658304197\\
-3.22468768768769	0.248389685207844\\
-3.21267767767768	0.249705936296641\\
-3.20066766766767	0.251097733211334\\
-3.18865765765766	0.252573519504642\\
-3.17664764764765	0.25414307669493\\
-3.16463763763764	0.255817785768372\\
-3.15262762762763	0.257610941294456\\
-3.14061761761762	0.259538122922525\\
-3.12860760760761	0.26161762178624\\
-3.1165975975976	0.263870901924249\\
-3.10458758758759	0.266323038802811\\
-3.09257757757758	0.269002998807558\\
-3.08056756756757	0.271943470946716\\
-3.06855755755756	0.275179684226118\\
-3.05654754754755	0.278746197207053\\
-3.04453753753754	0.282670107116757\\
-3.03252752752753	0.286959021930764\\
-3.02051751751752	0.291583956916711\\
-3.00850750750751	0.296463032261893\\
-2.9964974974975	0.301459594735873\\
-2.98448748748749	0.306406829547808\\
-2.97247747747748	0.311150976153216\\
-2.96046746746747	0.315586173667684\\
-2.94845745745746	0.319662923439519\\
-2.93644744744745	0.32337584201611\\
-2.92443743743744	0.32674570327168\\
-2.91242742742743	0.329805051055244\\
-2.90041741741742	0.332589390294288\\
-2.88840740740741	0.335132699787076\\
-2.8763973973974	0.337465559108952\\
-2.86438738738739	0.339614648112689\\
-2.85237737737738	0.341602887390226\\
-2.84036736736737	0.343449833659184\\
-2.82835735735736	0.345172141969019\\
-2.81634734734735	0.346784010673808\\
-2.80433733733734	0.348297576799441\\
-2.79232732732733	0.349723253757665\\
-2.78031731731732	0.351070013971622\\
-2.76830730730731	0.352345622955588\\
-2.7562972972973	0.353556832299305\\
-2.74428728728729	0.354709538596543\\
-2.73227727727728	0.35580891446634\\
-2.72026726726727	0.35685951682806\\
-2.70825725725726	0.357865376670606\\
-2.69624724724725	0.35883007375926\\
-2.68423723723724	0.359756799060074\\
-2.67222722722723	0.360648407120705\\
-2.66021721721722	0.361507460210726\\
-2.64820720720721	0.362336265675446\\
-2.6361971971972	0.363136907678619\\
-2.62418718718719	0.363911274286995\\
-2.61217717717718	0.364661080672038\\
-2.60016716716717	0.365387889061905\\
-2.58815715715716	0.366093125962639\\
-2.57614714714715	0.36677809707562\\
-2.56413713713714	0.367444000264106\\
-2.55212712712713	0.368091936861442\\
-2.54011711711712	0.368722921564582\\
-2.52810710710711	0.369337891116493\\
-2.5160970970971	0.369937711948241\\
-2.50408708708709	0.370523186924507\\
-2.49207707707708	0.371095061313999\\
-2.48006706706707	0.371654028087705\\
-2.46805705705706	0.372200732632557\\
-2.45604704704705	0.372735776955195\\
-2.44403703703704	0.373259723439802\\
-2.43202702702703	0.373773098214863\\
-2.42001701701702	0.374276394176137\\
-2.40800700700701	0.374770073706617\\
-2.395996996997	0.375254571128817\\
-2.38398698698699	0.375730294920042\\
-2.37197697697698	0.376197629717322\\
-2.35996696696697	0.376656938135286\\
-2.34795695695696	0.37710856241734\\
-2.33594694694695	0.377552825937986\\
-2.32393693693694	0.377990034571959\\
-2.31192692692693	0.378420477943982\\
-2.29991691691692	0.378844430571321\\
-2.28790690690691	0.379262152909897\\
-2.2758968968969	0.379673892313496\\
-2.26388688688689	0.380079883914536\\
-2.25187687687688	0.380480351433935\\
-2.23986686686687	0.380875507926754\\
-2.22785685685686	0.381265556469631\\
-2.21584684684685	0.381650690795332\\
-2.20383683683684	0.382031095879226\\
-2.19182682682683	0.382406948481963\\
-2.17981681681682	0.382778417652232\\
-2.16780680680681	0.383145665193059\\
-2.1557967967968	0.383508846094776\\
-2.14378678678679	0.383868108937495\\
-2.13177677677678	0.38422359626562\\
-2.11976676676677	0.38457544493672\\
-2.10775675675676	0.384923786446856\\
-2.09574674674675	0.385268747234249\\
-2.08373673673674	0.385610448963023\\
-2.07172672672673	0.38594900878859\\
-2.05971671671672	0.38628453960611\\
-2.04770670670671	0.386617150283315\\
-2.0356966966967	0.386946945878909\\
-2.02368668668669	0.387274027847612\\
-2.01167667667668	0.387598494232858\\
-1.99966666666667	0.387920439848044\\
-1.98765665665666	0.388239956447184\\
-1.97564664664665	0.388557132885723\\
-1.96363663663664	0.388872055272224\\
-1.95162662662663	0.38918480711157\\
-1.93961661661662	0.389495469440296\\
-1.92760660660661	0.389804120954576\\
-1.9155965965966	0.390110838131408\\
-1.90358658658659	0.390415695343438\\
-1.89157657657658	0.39071876496788\\
-1.87956656656657	0.391020117489919\\
-1.86755655655656	0.391319821600987\\
-1.85554654654655	0.391617944292247\\
-1.84353653653654	0.391914550943614\\
-1.83152652652653	0.392209705408609\\
-1.81951651651652	0.39250347009533\\
-1.80750650650651	0.3927959060438\\
-1.7954964964965	0.393087072999926\\
-1.78348648648649	0.393377029486315\\
-1.77147647647648	0.393665832870135\\
-1.75946646646647	0.39395353942825\\
-1.74745645645646	0.394240204409783\\
-1.73544644644645	0.39452588209631\\
-1.72343643643644	0.39481062585984\\
-1.71142642642643	0.395094488218726\\
-1.69941641641642	0.395377520891681\\
-1.68740640640641	0.395659774850004\\
-1.6753963963964	0.395941300368179\\
-1.66338638638639	0.396222147072952\\
-1.65137637637638	0.39650236399101\\
-1.63936636636637	0.396781999595382\\
-1.62735635635636	0.397061101850658\\
-1.61534634634635	0.397339718257142\\
-1.60333633633634	0.397617895894034\\
-1.59132632632633	0.397895681461723\\
-1.57931631631632	0.398173121323316\\
-1.56730630630631	0.398450261545455\\
-1.5552962962963	0.398727147938535\\
-1.54328628628629	0.399003826096397\\
-1.53127627627628	0.399280341435577\\
-1.51926626626627	0.399556739234203\\
-1.50725625625626	0.399833064670601\\
-1.49524624624625	0.400109362861707\\
-1.48323623623624	0.400385678901355\\
-1.47122622622623	0.400662057898511\\
-1.45921621621622	0.400938545015549\\
-1.44720620620621	0.401215185506623\\
-1.4351961961962	0.401492024756233\\
-1.42318618618619	0.401769108318051\\
-1.41117617617618	0.402046481954091\\
-1.39916616616617	0.402324191674303\\
-1.38715615615616	0.402602283776674\\
-1.37514614614615	0.402880804887916\\
-1.36313613613614	0.403159802004834\\
-1.35112612612613	0.403439322536457\\
-1.33911611611612	0.403719414347026\\
-1.32710610610611	0.404000125799934\\
-1.3150960960961	0.404281505802717\\
-1.30308608608609	0.404563603853201\\
-1.29107607607608	0.4048464700869\\
-1.27906606606607	0.405130155325801\\
-1.26705605605606	0.405414711128626\\
-1.25504604604605	0.405700189842717\\
-1.24303603603604	0.405986644657661\\
-1.23102602602603	0.406274129660799\\
-1.21901601601602	0.406562699894759\\
-1.20700600600601	0.406852411417177\\
-1.194995995996	0.407143321362755\\
-1.18298598598599	0.407435488007838\\
-1.17097597597598	0.407728970837697\\
-1.15896596596597	0.408023830616711\\
-1.14695595595596	0.408320129461651\\
-1.13494594594595	0.408617930918305\\
-1.12293593593594	0.40891730004167\\
-1.11092592592593	0.409218303479977\\
-1.09891591591592	0.409521009562819\\
-1.08690590590591	0.40982548839368\\
-1.0748958958959	0.410131811947182\\
-1.06288588588589	0.410440054171392\\
-1.05087587587588	0.41075029109556\\
-1.03886586586587	0.41106260094368\\
-1.02685585585586	0.411377064254307\\
-1.01484584584585	0.411693764007088\\
-1.00283583583584	0.412012785756523\\
-0.990825825825826	0.412334217773473\\
-0.978815815815816	0.412658151195036\\
-0.966805805805806	0.412984680183392\\
-0.954795795795796	0.413313902094355\\
-0.942785785785786	0.413645917656341\\
-0.930775775775776	0.413980831160612\\
-0.918765765765766	0.414318750663667\\
-0.906755755755756	0.414659788202773\\
-0.894745745745746	0.415004060025686\\
-0.882735735735736	0.415351686835754\\
-0.870725725725726	0.415702794053658\\
-0.858715715715716	0.416057512097208\\
-0.846705705705706	0.416415976680722\\
-0.834695695695696	0.416778329135686\\
-0.822685685685686	0.417144716754558\\
-0.810675675675676	0.417515293159758\\
-0.798665665665666	0.417890218700106\\
-0.786655655655656	0.418269660877219\\
-0.774645645645646	0.418653794804616\\
-0.762635635635636	0.419042803702602\\
-0.750625625625626	0.419436879432327\\
-0.738615615615616	0.419836223072795\\
-0.726605605605606	0.420241045545017\\
-0.714595595595595	0.420651568288005\\
-0.702585585585585	0.421068023991819\\
-0.690575575575576	0.421490657393522\\
-0.678565565565566	0.421919726142579\\
-0.666555555555555	0.422355501743061\\
-0.654545545545545	0.422798270580903\\
-0.642535535535536	0.423248335045511\\
-0.630525525525526	0.423706014756232\\
-0.618515515515515	0.424171647905532\\
-0.606505505505505	0.424645592732339\\
-0.594495495495496	0.425128229140806\\
-0.582485485485486	0.425619960481865\\
-0.570475475475475	0.426121215517365\\
-0.558465465465465	0.426632450589434\\
-0.546455455455455	0.427154152020993\\
-0.534445445445445	0.427686838777196\\
-0.522435435435435	0.428231065422091\\
-0.510425425425425	0.428787425410081\\
-0.498415415415415	0.429356554758013\\
-0.486405405405405	0.429939136151077\\
-0.474395395395395	0.430535903544449\\
-0.462385385385385	0.431147647332971\\
-0.450375375375375	0.43177522017357\\
-0.438365365365365	0.432419543559917\\
-0.426355355355355	0.433081615266637\\
-0.414345345345345	0.433762517801845\\
-0.402335335335335	0.434463428032691\\
-0.390325325325325	0.435185628180163\\
-0.378315315315315	0.435930518417718\\
-0.366305305305305	0.436699631355317\\
-0.354295295295295	0.437494648748073\\
-0.342285285285285	0.438317420839762\\
-0.330275275275275	0.439169988839351\\
-0.318265265265265	0.440054611137738\\
-0.306255255255255	0.440973794007745\\
-0.294245245245245	0.441930327699952\\
-0.282235235235235	0.442927329059192\\
-0.270225225225225	0.443968292052371\\
-0.258215215215215	0.445057147931336\\
-0.246205205205205	0.446198337170838\\
-0.234195195195195	0.447396895839163\\
-0.222185185185185	0.448658559695843\\
-0.210175175175175	0.449989890079726\\
-0.198165165165165	0.451398426548204\\
-0.186155155155155	0.452892872210537\\
-0.174145145145145	0.454483318631319\\
-0.162135135135135	0.456181517740088\\
-0.150125125125125	0.458001207654638\\
-0.138115115115115	0.459958496202322\\
-0.126105105105105	0.462072297126059\\
-0.114095095095095	0.464364793341533\\
-0.102085085085085	0.466861857231327\\
-0.0900750750750751	0.469593267643473\\
-0.0780650650650651	0.472592389175154\\
-0.066055055055055	0.47589466857573\\
-0.054045045045045	0.479533822433622\\
-0.042035035035035	0.483534073887935\\
-0.030025025025025	0.487896931652397\\
-0.018015015015015	0.492583499428208\\
-0.006005005005005	0.497499862412315\\
0.006005005005005	0.502500137587685\\
0.018015015015015	0.507416500571792\\
0.030025025025025	0.512103068347603\\
0.042035035035035	0.516465926112065\\
0.054045045045045	0.520466177566378\\
0.066055055055055	0.52410533142427\\
0.0780650650650651	0.527407610824846\\
0.0900750750750751	0.530406732356527\\
0.102085085085085	0.533138142768673\\
0.114095095095095	0.535635206658467\\
0.126105105105105	0.537927702873941\\
0.138115115115115	0.540041503797678\\
0.150125125125125	0.541998792345362\\
0.162135135135135	0.543818482259912\\
0.174145145145145	0.545516681368681\\
0.186155155155155	0.547107127789463\\
0.198165165165165	0.548601573451796\\
0.210175175175175	0.550010109920274\\
0.222185185185185	0.551341440304157\\
0.234195195195195	0.552603104160837\\
0.246205205205205	0.553801662829162\\
0.258215215215215	0.554942852068664\\
0.270225225225225	0.556031707947629\\
0.282235235235235	0.557072670940808\\
0.294245245245245	0.558069672300048\\
0.306255255255255	0.559026205992255\\
0.318265265265265	0.559945388862262\\
0.330275275275275	0.560830011160649\\
0.342285285285285	0.561682579160238\\
0.354295295295295	0.562505351251927\\
0.366305305305305	0.563300368644683\\
0.378315315315315	0.564069481582282\\
0.390325325325325	0.564814371819837\\
0.402335335335335	0.565536571967309\\
0.414345345345345	0.566237482198155\\
0.426355355355355	0.566918384733363\\
0.438365365365365	0.567580456440083\\
0.450375375375375	0.56822477982643\\
0.462385385385385	0.568852352667029\\
0.474395395395395	0.569464096455551\\
0.486405405405405	0.570060863848923\\
0.498415415415415	0.570643445241987\\
0.510425425425425	0.571212574589919\\
0.522435435435435	0.571768934577909\\
0.534445445445445	0.572313161222804\\
0.546455455455455	0.572845847979007\\
0.558465465465465	0.573367549410566\\
0.570475475475475	0.573878784482635\\
0.582485485485486	0.574380039518135\\
0.594495495495496	0.574871770859193\\
0.606505505505505	0.575354407267661\\
0.618515515515515	0.575828352094468\\
0.630525525525526	0.576293985243768\\
0.642535535535536	0.576751664954489\\
0.654545545545545	0.577201729419097\\
0.666555555555555	0.577644498256939\\
0.678565565565566	0.578080273857421\\
0.690575575575576	0.578509342606478\\
0.702585585585585	0.578931976008181\\
0.714595595595595	0.579348431711995\\
0.726605605605606	0.579758954454983\\
0.738615615615616	0.580163776927205\\
0.750625625625626	0.580563120567673\\
0.762635635635636	0.580957196297398\\
0.774645645645646	0.581346205195384\\
0.786655655655656	0.581730339122781\\
0.798665665665666	0.582109781299894\\
0.810675675675676	0.582484706840242\\
0.822685685685686	0.582855283245442\\
0.834695695695696	0.583221670864314\\
0.846705705705706	0.583584023319278\\
0.858715715715716	0.583942487902792\\
0.870725725725726	0.584297205946342\\
0.882735735735736	0.584648313164246\\
0.894745745745746	0.584995939974315\\
0.906755755755756	0.585340211797227\\
0.918765765765766	0.585681249336333\\
0.930775775775776	0.586019168839388\\
0.942785785785786	0.586354082343659\\
0.954795795795796	0.586686097905645\\
0.966805805805806	0.587015319816607\\
0.978815815815816	0.587341848804964\\
0.990825825825826	0.587665782226527\\
1.00283583583584	0.587987214243478\\
1.01484584584585	0.588306235992912\\
1.02685585585586	0.588622935745693\\
1.03886586586587	0.58893739905632\\
1.05087587587588	0.58924970890444\\
1.06288588588589	0.589559945828608\\
1.0748958958959	0.589868188052818\\
1.08690590590591	0.59017451160632\\
1.09891591591592	0.590478990437181\\
1.11092592592593	0.590781696520023\\
1.12293593593594	0.59108269995833\\
1.13494594594595	0.591382069081695\\
1.14695595595596	0.591679870538349\\
1.15896596596597	0.591976169383289\\
1.17097597597598	0.592271029162303\\
1.18298598598599	0.592564511992163\\
1.194995995996	0.592856678637245\\
1.20700600600601	0.593147588582823\\
1.21901601601602	0.593437300105241\\
1.23102602602603	0.593725870339201\\
1.24303603603604	0.594013355342339\\
1.25504604604605	0.594299810157283\\
1.26705605605606	0.594585288871374\\
1.27906606606607	0.594869844674199\\
1.29107607607608	0.5951535299131\\
1.30308608608609	0.595436396146799\\
1.3150960960961	0.595718494197283\\
1.32710610610611	0.595999874200066\\
1.33911611611612	0.596280585652974\\
1.35112612612613	0.596560677463543\\
1.36313613613614	0.596840197995166\\
1.37514614614615	0.597119195112084\\
1.38715615615616	0.597397716223326\\
1.39916616616617	0.597675808325697\\
1.41117617617618	0.597953518045909\\
1.42318618618619	0.598230891681949\\
1.4351961961962	0.598507975243767\\
1.44720620620621	0.598784814493377\\
1.45921621621622	0.599061454984451\\
1.47122622622623	0.599337942101489\\
1.48323623623624	0.599614321098645\\
1.49524624624625	0.599890637138293\\
1.50725625625626	0.600166935329399\\
1.51926626626627	0.600443260765797\\
1.53127627627628	0.600719658564423\\
1.54328628628629	0.600996173903603\\
1.5552962962963	0.601272852061465\\
1.56730630630631	0.601549738454545\\
1.57931631631632	0.601826878676684\\
1.59132632632633	0.602104318538277\\
1.60333633633634	0.602382104105966\\
1.61534634634635	0.602660281742857\\
1.62735635635636	0.602938898149342\\
1.63936636636637	0.603218000404618\\
1.65137637637638	0.60349763600899\\
1.66338638638639	0.603777852927048\\
1.6753963963964	0.604058699631821\\
1.68740640640641	0.604340225149996\\
1.69941641641642	0.604622479108319\\
1.71142642642643	0.604905511781274\\
1.72343643643644	0.60518937414016\\
1.73544644644645	0.60547411790369\\
1.74745645645646	0.605759795590217\\
1.75946646646647	0.60604646057175\\
1.77147647647648	0.606334167129865\\
1.78348648648649	0.606622970513685\\
1.7954964964965	0.606912927000074\\
1.80750650650651	0.6072040939562\\
1.81951651651652	0.60749652990467\\
1.83152652652653	0.607790294591391\\
1.84353653653654	0.608085449056386\\
1.85554654654655	0.608382055707753\\
1.86755655655656	0.608680178399013\\
1.87956656656657	0.608979882510081\\
1.89157657657658	0.60928123503212\\
1.90358658658659	0.609584304656562\\
1.9155965965966	0.609889161868592\\
1.92760660660661	0.610195879045424\\
1.93961661661662	0.610504530559704\\
1.95162662662663	0.61081519288843\\
1.96363663663664	0.611127944727777\\
1.97564664664665	0.611442867114277\\
1.98765665665666	0.611760043552816\\
1.99966666666667	0.612079560151956\\
2.01167667667668	0.612401505767142\\
2.02368668668669	0.612725972152388\\
2.0356966966967	0.613053054121091\\
2.04770670670671	0.613382849716685\\
2.05971671671672	0.61371546039389\\
2.07172672672673	0.61405099121141\\
2.08373673673674	0.614389551036977\\
2.09574674674675	0.614731252765751\\
2.10775675675676	0.615076213553144\\
2.11976676676677	0.61542455506328\\
2.13177677677678	0.61577640373438\\
2.14378678678679	0.616131891062505\\
2.1557967967968	0.616491153905224\\
2.16780680680681	0.616854334806941\\
2.17981681681682	0.617221582347768\\
2.19182682682683	0.617593051518037\\
2.20383683683684	0.617968904120774\\
2.21584684684685	0.618349309204668\\
2.22785685685686	0.618734443530369\\
2.23986686686687	0.619124492073246\\
2.25187687687688	0.619519648566065\\
2.26388688688689	0.619920116085464\\
2.2758968968969	0.620326107686504\\
2.28790690690691	0.620737847090103\\
2.29991691691692	0.621155569428679\\
2.31192692692693	0.621579522056018\\
2.32393693693694	0.622009965428041\\
2.33594694694695	0.622447174062014\\
2.34795695695696	0.62289143758266\\
2.35996696696697	0.623343061864714\\
2.37197697697698	0.623802370282678\\
2.38398698698699	0.624269705079958\\
2.395996996997	0.624745428871183\\
2.40800700700701	0.625229926293383\\
2.42001701701702	0.625723605823863\\
2.43202702702703	0.626226901785137\\
2.44403703703704	0.626740276560198\\
2.45604704704705	0.627264223044805\\
2.46805705705706	0.627799267367443\\
2.48006706706707	0.628345971912295\\
2.49207707707708	0.628904938686001\\
2.50408708708709	0.629476813075493\\
2.5160970970971	0.630062288051759\\
2.52810710710711	0.630662108883507\\
2.54011711711712	0.631277078435418\\
2.55212712712713	0.631908063138558\\
2.56413713713714	0.632555999735894\\
2.57614714714715	0.63322190292438\\
2.58815715715716	0.633906874037361\\
2.60016716716717	0.634612110938095\\
2.61217717717718	0.635338919327962\\
2.62418718718719	0.636088725713005\\
2.6361971971972	0.636863092321381\\
2.64820720720721	0.637663734324554\\
2.66021721721722	0.638492539789274\\
2.67222722722723	0.639351592879295\\
2.68423723723724	0.640243200939926\\
2.69624724724725	0.64116992624074\\
2.70825725725726	0.642134623329394\\
2.72026726726727	0.64314048317194\\
2.73227727727728	0.64419108553366\\
2.74428728728729	0.645290461403457\\
2.7562972972973	0.646443167700695\\
2.76830730730731	0.647654377044412\\
2.78031731731732	0.648929986028378\\
2.79232732732733	0.650276746242335\\
2.80433733733734	0.651702423200559\\
2.81634734734735	0.653215989326192\\
2.82835735735736	0.654827858030981\\
2.84036736736737	0.656550166340816\\
2.85237737737738	0.658397112609774\\
2.86438738738739	0.660385351887311\\
2.8763973973974	0.662534440891048\\
2.88840740740741	0.664867300212924\\
2.90041741741742	0.667410609705712\\
2.91242742742743	0.670194948944757\\
2.92443743743744	0.67325429672832\\
2.93644744744745	0.67662415798389\\
2.94845745745746	0.680337076560481\\
2.96046746746747	0.684413826332316\\
2.97247747747748	0.688849023846783\\
2.98448748748749	0.693593170452192\\
2.9964974974975	0.698540405264127\\
3.00850750750751	0.703536967738107\\
3.02051751751752	0.708416043083289\\
3.03252752752753	0.713040978069235\\
3.04453753753754	0.717329892883243\\
3.05654754754755	0.721253802792947\\
3.06855755755756	0.724820315773882\\
3.08056756756757	0.728056529053285\\
3.09257757757758	0.730997001192442\\
3.10458758758759	0.733676961197189\\
3.1165975975976	0.736129098075752\\
3.12860760760761	0.738382378213761\\
3.14061761761762	0.740461877077475\\
3.15262762762763	0.742389058705544\\
3.16463763763764	0.744182214231628\\
3.17664764764765	0.74585692330507\\
3.18865765765766	0.747426480495358\\
3.20066766766767	0.748902266788666\\
3.21267767767768	0.750294063703359\\
3.22468768768769	0.751610314792156\\
3.2366976976977	0.752858341695803\\
3.24870770770771	0.754044522125238\\
3.26071771771772	0.755174436469748\\
3.27272772772773	0.756252988767051\\
3.28473773773774	0.75728450679972\\
3.29674774774775	0.758272825209914\\
3.30875775775776	0.759221354783495\\
3.32076776776777	0.760133140444025\\
3.33277777777778	0.761010910002186\\
3.34478778778779	0.761857115308659\\
3.3567977977978	0.762673967140678\\
3.36880780780781	0.763463464898824\\
3.38081781781782	0.764227421988144\\
3.39282782782783	0.764967487595789\\
3.40483783783784	0.76568516544765\\
3.41684784784785	0.766381830022246\\
3.42885785785786	0.767058740616043\\
3.44086786786787	0.767717053586407\\
3.45287787787788	0.768357833043152\\
3.46488788788789	0.768982060214655\\
3.4768978978979	0.76959064167765\\
3.48890790790791	0.770184416609606\\
3.50091791791792	0.770764163197621\\
3.51292792792793	0.771330604317177\\
3.52493793793794	0.771884412576928\\
3.53694794794795	0.772426214811474\\
3.54895795795796	0.772956596092088\\
3.56096796796797	0.773476103315379\\
3.57297797797798	0.773985248421453\\
3.58498798798799	0.774484511285997\\
3.596997997998	0.77497434232469\\
3.60900800800801	0.775455164843254\\
3.62101801801802	0.775927377162034\\
3.63302802802803	0.776391354540349\\
3.64503803803804	0.776847450922582\\
3.65704804804805	0.777296000525301\\
3.66905805805806	0.777737319282297\\
3.68106806806807	0.778171706162401\\
3.69307807807808	0.778599444373189\\
3.70508808808809	0.779020802462114\\
3.7170980980981	0.779436035325331\\
3.72910810810811	0.779845385133253\\
3.74111811811812	0.780249082180919\\
3.75312812812813	0.780647345670343\\
3.76513813813814	0.781040384431218\\
3.77714814814815	0.781428397585715\\
3.78915815815816	0.781811575162456\\
3.80116816816817	0.78219009866426\\
3.81317817817818	0.78256414159375\\
3.82518818818819	0.782933869940534\\
3.8371981981982	0.783299442633267\\
3.84920820820821	0.783661011959598\\
3.86121821821822	0.784018723956719\\
3.87322822822823	0.784372718774935\\
3.88523823823824	0.784723131016507\\
3.89724824824825	0.785070090051745\\
3.90925825825826	0.785413720314196\\
3.92126826826827	0.785754141576572\\
3.93327827827828	0.786091469208938\\
3.94528828828829	0.786425814420525\\
3.9572982982983	0.78675728448643\\
3.96930830830831	0.787085982960341\\
3.98131831831832	0.78741200987435\\
3.99332832832833	0.787735461926795\\
4.00533833833834	0.788056432659029\\
4.01734834834835	0.788375012621901\\
4.02935835835836	0.788691289532723\\
4.04136836836837	0.78900534842337\\
4.05337837837838	0.789317271780162\\
4.06538838838839	0.789627139676107\\
4.0773983983984	0.789935029896028\\
4.08940840840841	0.790241018055076\\
4.10141841841842	0.790545177711078\\
4.11342842842843	0.790847580471153\\
4.12543843843844	0.791148296092976\\
4.13744844844845	0.791447392581054\\
4.14945845845846	0.791744936278362\\
4.16146846846847	0.792040991953637\\
4.17347847847848	0.79233562288463\\
4.18548848848849	0.792628890937587\\
4.1974984984985	0.792920856643212\\
4.20950850850851	0.793211579269345\\
4.22151851851852	0.793501116890578\\
4.23352852852853	0.793789526455026\\
4.24553853853854	0.794076863848424\\
4.25754854854855	0.794363183955756\\
4.26955855855856	0.79464854072058\\
4.28156856856857	0.794932987202199\\
4.29357857857858	0.795216575630846\\
4.30558858858859	0.795499357461022\\
4.3175985985986	0.795781383423115\\
4.32960860860861	0.796062703573444\\
4.34161861861862	0.796343367342834\\
4.35362862862863	0.796623423583855\\
4.36563863863864	0.796902920616823\\
4.37764864864865	0.797181906274677\\
4.38965865865866	0.797460427946837\\
4.40166866866867	0.797738532622126\\
4.41367867867868	0.798016266930876\\
4.42568868868869	0.798293677186282\\
4.4376986986987	0.798570809425111\\
4.44970870870871	0.79884770944785\\
4.46171871871872	0.799124422858371\\
4.47372872872873	0.799400995103195\\
4.48573873873874	0.799677471510448\\
4.49774874874875	0.799953897328574\\
4.50975875875876	0.800230317764893\\
4.52176876876877	0.800506778024075\\
4.53377877877878	0.800783323346625\\
4.54578878878879	0.801059999047428\\
4.5577987987988	0.801336850554461\\
4.56980880880881	0.801613923447738\\
4.58181881881882	0.80189126349856\\
4.59382882882883	0.802168916709178\\
4.60583883883884	0.80244692935291\\
4.61784884884885	0.802725348014844\\
4.62985885885886	0.803004219633169\\
4.64186886886887	0.803283591541259\\
4.65387887887888	0.803563511510576\\
4.66588888888889	0.803844027794504\\
4.6778988988989	0.804125189173198\\
4.68990890890891	0.804407044999569\\
4.70191891891892	0.804689645246493\\
4.71392892892893	0.804973040555366\\
4.72593893893894	0.805257282286126\\
4.73794894894895	0.805542422568852\\
4.74995895895896	0.805828514357083\\
4.76196896896897	0.806115611482991\\
4.77397897897898	0.806403768714545\\
4.78598898898899	0.806693041814831\\
4.797998998999	0.80698348760368\\
4.81000900900901	0.807275164021783\\
4.82201901901902	0.807568130197478\\
4.83402902902903	0.807862446516402\\
4.84603903903904	0.808158174694211\\
4.85804904904905	0.808455377852608\\
4.87005905905906	0.8087541205989\\
4.88206906906907	0.809054469109352\\
4.89407907907908	0.809356491216609\\
4.90608908908909	0.809660256501475\\
4.9180990990991	0.809965836389382\\
4.93010910910911	0.810273304251872\\
4.94211911911912	0.810582735513472\\
4.95412912912913	0.810894207764357\\
4.96613913913914	0.811207800879224\\
4.97814914914915	0.811523597142847\\
4.99015915915916	0.811841681382816\\
5.00216916916917	0.812162141109997\\
5.01417917917918	0.812485066667305\\
5.02618918918919	0.812810551387438\\
5.0381991991992	0.813138691760258\\
5.05020920920921	0.813469587610582\\
5.06221921921922	0.813803342287216\\
5.07422922922923	0.814140062864114\\
5.08623923923924	0.81447986035467\\
5.09824924924925	0.814822849940206\\
5.11025925925926	0.815169151213826\\
5.12226926926927	0.815518888440954\\
5.13427927927928	0.815872190837945\\
5.14628928928929	0.816229192870344\\
5.1582992992993	0.8165900345725\\
5.17030930930931	0.816954861890427\\
5.18231931931932	0.817323827049992\\
5.19432932932933	0.817697088952732\\
5.20633933933934	0.818074813601852\\
5.21834934934935	0.818457174561215\\
5.23035935935936	0.818844353450468\\
5.24236936936937	0.819236540479772\\
5.25437937937938	0.819633935028021\\
5.26638938938939	0.82003674626886\\
5.2783993993994	0.820445193849333\\
5.29040940940941	0.820859508626557\\
5.30241941941942	0.821279933468474\\
5.31442942942943	0.821706724125474\\
5.32643943943944	0.822140150180528\\
5.33844944944945	0.822580496086469\\
5.35045945945946	0.823028062300127\\
5.36246946946947	0.823483166524363\\
5.37447947947948	0.823946145070492\\
5.38648948948949	0.824417354355318\\
5.3984994994995	0.824897172548981\\
5.41050950950951	0.825386001392129\\
5.42251951951952	0.825884268203628\\
5.43452952952953	0.826392428103154\\
5.44653953953954	0.826910966476721\\
5.45854954954955	0.827440401717532\\
5.47055955955956	0.82798128827967\\
5.48256956956957	0.828534220088224\\
5.49457957957958	0.82909983435665\\
5.50658958958959	0.829678815870803\\
5.5185995995996	0.830271901809387\\
5.53060960960961	0.830879887182972\\
5.54261961961962	0.831503630988749\\
5.55462962962963	0.832144063196377\\
5.56663963963964	0.832802192702473\\
5.57864964964965	0.833479116418491\\
5.59065965965966	0.834176029690229\\
5.60266966966967	0.834894238288694\\
5.61467967967968	0.83563517226376\\
5.62668968968969	0.836400402016809\\
5.6386996996997	0.837191657030352\\
5.65070970970971	0.838010847796433\\
5.66271971971972	0.838860091618563\\
5.67472972972973	0.839741743133342\\
5.68673973973974	0.840658430620869\\
5.69874974974975	0.841613099465546\\
5.71075975975976	0.842609064516346\\
5.72276976976977	0.843650073614097\\
5.73477977977978	0.844740385254823\\
5.74678978978979	0.845884864318542\\
5.7587997997998	0.847089101124692\\
5.77080980980981	0.84835956094811\\
5.78281981981982	0.849703773803301\\
5.79482982982983	0.851130578186419\\
5.80683983983984	0.852650438203834\\
5.81884984984985	0.854275862176264\\
5.83085985985986	0.856021964172452\\
5.84286986986987	0.857907231079479\\
5.85487987987988	0.859954592262549\\
5.86688988988989	0.862192946801882\\
5.8788998998999	0.86465940441983\\
5.89090990990991	0.867402680492605\\
5.90291991991992	0.870488438799965\\
5.91492992992993	0.874008095090394\\
5.92693993993994	0.878094171865254\\
5.93894994994995	0.882949087538319\\
5.95095995995996	0.888904541800782\\
5.96296996996997	0.896561443849396\\
5.97497997997998	0.907193297119847\\
5.98698998998999	0.924411037480568\\
5.999	0.975743600899419\\
};
\addlegendentry{$F_{\hat{X}},\sigma^2=1$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
-5.999	0.056257969908917\\
-5.98698998998999	0.11302275208602\\
-5.97497997997998	0.127752573250524\\
-5.96296996996997	0.136223537835181\\
-5.95095995995996	0.142074346623941\\
-5.93894994994995	0.146494638362529\\
-5.92693993993994	0.150019763801196\\
-5.91492992992993	0.152935240888189\\
-5.90291991991992	0.155410692249949\\
-5.89090990990991	0.157554766902111\\
-5.8788998998999	0.159441048798201\\
-5.86688988988989	0.161121566946649\\
-5.85487987987988	0.16263439420511\\
-5.84286986986987	0.164008182800582\\
-5.83085985985986	0.165265004481772\\
-5.81884984984985	0.166422200881511\\
-5.80683983983984	0.167493629836878\\
-5.79482982982983	0.168490529031884\\
-5.78281981981982	0.169422129317428\\
-5.77080980980981	0.17029609968269\\
-5.7587997997998	0.171118876227119\\
-5.74678978978979	0.171895909473617\\
-5.73477977977978	0.172631853091658\\
-5.72276976976977	0.173330709858836\\
-5.71075975975976	0.173995945929818\\
-5.69874974974975	0.174630581287197\\
-5.68673973973974	0.175237262064003\\
-5.67472972972973	0.175818318907733\\
-5.66271971971972	0.176375814481819\\
-5.65070970970971	0.176911582430628\\
-5.6386996996997	0.177427259575051\\
-5.62668968968969	0.177924312694745\\
-5.61467967967968	0.178404060947601\\
-5.60266966966967	0.178867694747455\\
-5.59065965965966	0.179316291747016\\
-5.57864964964965	0.179750830439695\\
-5.56663963963964	0.180172201791154\\
-5.55462962962963	0.180581219231358\\
-5.54261961961962	0.180978627275139\\
-5.53060960960961	0.181365108989751\\
-5.5185995995996	0.181741292488497\\
-5.50658958958959	0.182107756598033\\
-5.49457957957958	0.182465035821603\\
-5.48256956956957	0.182813624699958\\
-5.47055955955956	0.18315398165504\\
-5.45854954954955	0.18348653238787\\
-5.44653953953954	0.183811672890892\\
-5.43452952952953	0.184129772125754\\
-5.42251951951952	0.184441174409886\\
-5.41050950950951	0.184746201548799\\
-5.3984994994995	0.18504515474576\\
-5.38648948948949	0.185338316315973\\
-5.37447947947948	0.185625951228652\\
-5.36246946946947	0.185908308497199\\
-5.35045945945946	0.186185622434978\\
-5.33844944944945	0.186458113791882\\
-5.32643943943944	0.186725990784968\\
-5.31442942942943	0.186989450034695\\
-5.30241941941942	0.187248677416917\\
-5.29040940940941	0.187503848839516\\
-5.2783993993994	0.187755130951489\\
-5.26638938938939	0.188002681791397\\
-5.25437937937938	0.188246651381263\\
-5.24236936936937	0.188487182271301\\
-5.23035935935936	0.188724410040297\\
-5.21834934934935	0.188958463755851\\
-5.20633933933934	0.189189466398311\\
-5.19432932932933	0.189417535251756\\
-5.18231931931932	0.189642782265056\\
-5.17030930930931	0.189865314385716\\
-5.1582992992993	0.190085233868938\\
-5.14628928928929	0.190302638564067\\
-5.13427927927928	0.190517622180395\\
-5.12226926926927	0.190730274534088\\
-5.11025925925926	0.190940681777829\\
-5.09824924924925	0.19114892661462\\
-5.08623923923924	0.191355088497054\\
-5.07422922922923	0.19155924381323\\
-5.06221921921922	0.191761466060396\\
-5.05020920920921	0.191961826007283\\
-5.0381991991992	0.192160391846034\\
-5.02618918918919	0.192357229334525\\
-5.01417917917918	0.192552401929815\\
-5.00216916916917	0.19274597091341\\
-4.99015915915916	0.192937995508952\\
-4.97814914914915	0.193128532992891\\
-4.96613913913914	0.193317638798668\\
-4.95412912912913	0.193505366614877\\
-4.94211911911912	0.19369176847785\\
-4.93010910910911	0.193876894859047\\
-4.9180990990991	0.194060794747652\\
-4.90608908908909	0.194243515728681\\
-4.89407907907908	0.194425104056947\\
-4.88206906906907	0.194605604727145\\
-4.87005905905906	0.194785061540349\\
-4.85804904904905	0.194963517167153\\
-4.84603903903904	0.195141013207698\\
-4.83402902902903	0.195317590248786\\
-4.82201901901902	0.195493287918296\\
-4.81000900900901	0.195668144937073\\
-4.797998998999	0.195842199168467\\
-4.78598898898899	0.196015487665684\\
-4.77397897897898	0.196188046717101\\
-4.76196896896897	0.196359911889677\\
-4.74995895895896	0.196531118070597\\
-4.73794894894895	0.196701699507275\\
-4.72593893893894	0.196871689845821\\
-4.71392892892893	0.197041122168095\\
-4.70191891891892	0.197210029027435\\
-4.68990890890891	0.19737844248317\\
-4.6778988988989	0.197546394133997\\
-4.66588888888889	0.197713915150316\\
-4.65387887887888	0.197881036305605\\
-4.64186886886887	0.198047788006906\\
-4.62985885885886	0.198214200324509\\
-4.61784884884885	0.198380303020888\\
-4.60583883883884	0.198546125578975\\
-4.59382882882883	0.198711697229826\\
-4.58181881881882	0.198877046979741\\
-4.56980880880881	0.199042203636913\\
-4.5577987987988	0.199207195837644\\
-4.54578878878879	0.199372052072202\\
-4.53377877877878	0.199536800710371\\
-4.52176876876877	0.199701470026743\\
-4.50975875875876	0.199866088225811\\
-4.49774874874875	0.200030683466917\\
-4.48573873873874	0.200195283889103\\
-4.47372872872873	0.200359917635919\\
-4.46171871871872	0.200524612880242\\
-4.44970870870871	0.200689397849156\\
-4.4376986986987	0.200854300848946\\
-4.42568868868869	0.201019350290256\\
-4.41367867867868	0.201184574713465\\
-4.40166866866867	0.201350002814345\\
-4.38965865865866	0.201515663470036\\
-4.37764864864865	0.201681585765414\\
-4.36563863863864	0.2018477990199\\
-4.35362862862863	0.202014332814769\\
-4.34161861861862	0.202181217021026\\
-4.32960860860861	0.20234848182791\\
-4.3175985985986	0.202516157772093\\
-4.30558858858859	0.202684275767635\\
-4.29357857857858	0.202852867136788\\
-4.28156856856857	0.203021963641701\\
-4.26955855855856	0.203191597517118\\
-4.25754854854855	0.203361801504153\\
-4.24553853853854	0.203532608885226\\
-4.23352852852853	0.203704053520254\\
-4.22151851851852	0.203876169884196\\
-4.20950850850851	0.204048993106058\\
-4.1974984984985	0.204222559009469\\
-4.18548848848849	0.204396904154939\\
-4.17347847847848	0.204572065883933\\
-4.16146846846847	0.204748082364901\\
-4.14945845845846	0.204924992641383\\
-4.13744844844845	0.205102836682374\\
-4.12543843843844	0.205281655435089\\
-4.11342842842843	0.205461490880316\\
-4.10141841841842	0.205642386090546\\
-4.08940840840841	0.205824385291082\\
-4.0773983983984	0.20600753392434\\
-4.06538838838839	0.206191878717599\\
-4.05337837837838	0.206377467754423\\
-4.04136836836837	0.206564350550068\\
-4.02935835835836	0.206752578131142\\
-4.01734834834835	0.206942203119853\\
-4.00533833833834	0.207133279823204\\
-3.99332832832833	0.207325864327497\\
-3.98131831831832	0.207520014598574\\
-3.96930830830831	0.207715790588232\\
-3.9572982982983	0.207913254347319\\
-3.94528828828829	0.208112470146019\\
-3.93327827827828	0.208313504601929\\
-3.92126826826827	0.208516426816559\\
-3.90925825825826	0.208721308520937\\
-3.89724824824825	0.208928224231106\\
-3.88523823823824	0.209137251414318\\
-3.87322822822823	0.209348470666871\\
-3.86121821821822	0.209561965904575\\
-3.84920820820821	0.209777824566973\\
-3.8371981981982	0.209996137836524\\
-3.82518818818819	0.210217000874121\\
-3.81317817817818	0.210440513072407\\
-3.80116816816817	0.210666778328574\\
-3.78915815815816	0.210895905338441\\
-3.77714814814815	0.211128007913882\\
-3.76513813813814	0.211363205325828\\
-3.75312812812813	0.211601622675393\\
-3.74111811811812	0.211843391295899\\
-3.72910810810811	0.212088649188976\\
-3.7170980980981	0.212337541498217\\
-3.70508808808809	0.212590221024341\\
-3.69307807807808	0.212846848786291\\
-3.68106806806807	0.213107594633239\\
-3.66905805805806	0.213372637913124\\
-3.65704804804805	0.213642168204063\\
-3.64503803803804	0.213916386115819\\
-3.63302802802803	0.2141955041695\\
-3.62101801801802	0.21447974776475\\
-3.60900800800801	0.214769356245018\\
-3.596997997998	0.215064584072999\\
-3.58498798798799	0.215365702130092\\
-3.57297797797798	0.215672999155797\\
-3.56096796796797	0.215986783345372\\
-3.54895795795796	0.216307384126932\\
-3.53694794794795	0.216635154142511\\
-3.52493793793794	0.216970471461599\\
-3.51292792792793	0.217313742060373\\
-3.50091791791792	0.217665402605492\\
-3.48890790790791	0.218025923588076\\
-3.4768978978979	0.218395812861582\\
-3.46488788788789	0.218775619647124\\
-3.45287787787788	0.21916593908166\\
-3.44086786786787	0.219567417398933\\
-3.42885785785786	0.219980757850833\\
-3.41684784784785	0.220406727498643\\
-3.40483783783784	0.220846165030667\\
-3.39282782782783	0.221299989796354\\
-3.38081781781782	0.221769212289113\\
-3.36880780780781	0.22225494636305\\
-3.3567977977978	0.222758423536098\\
-3.34478778778779	0.22328100981792\\
-3.33277777777778	0.223824225611496\\
-3.32076776776777	0.22438976938073\\
-3.30875775775776	0.224979545964012\\
-3.29674774774775	0.225595700661433\\
-3.28473773773774	0.226240660553575\\
-3.27272772772773	0.226917184954797\\
-3.26071771771772	0.227628427510114\\
-3.24870770770771	0.228378013280804\\
-3.2366976976977	0.229170135331941\\
-3.22468768768769	0.230009676990492\\
-3.21267767767768	0.230902368325393\\
-3.20066766766767	0.231854988889054\\
-3.18865765765766	0.232875633961513\\
-3.17664764764765	0.233974069456073\\
-3.16463763763764	0.235162212972627\\
-3.15262762762763	0.236454798167609\\
-3.14061761761762	0.237870311934783\\
-3.12860760760761	0.23943234869097\\
-3.1165975975976	0.241171622360631\\
-3.10458758758759	0.243129052958942\\
-3.09257757757758	0.245360682980261\\
-3.08056756756757	0.247945864044411\\
-3.06855755755756	0.251001631237542\\
-3.05654754754755	0.254709597333056\\
-3.04453753753754	0.259370193391451\\
-3.03252752752753	0.265521279203286\\
-3.02051751751752	0.274208064563023\\
-3.00850750750751	0.287375672246723\\
-2.9964974974975	0.305425146386625\\
-2.98448748748749	0.320987917171743\\
-2.97247747747748	0.33125513588745\\
-2.96046746746747	0.338291597779839\\
-2.94845745745746	0.343487452559385\\
-2.93644744744745	0.347546061440231\\
-2.92443743743744	0.350846415214897\\
-2.91242742742743	0.353610586530375\\
-2.90041741741742	0.355978168811176\\
-2.88840740740741	0.35804195374954\\
-2.8763973973974	0.359866437978453\\
-2.86438738738739	0.361498102029\\
-2.85237737737738	0.362971455333906\\
-2.84036736736737	0.364312765210769\\
-2.82835735735736	0.365542451599601\\
-2.81634734734735	0.366676678505208\\
-2.80433733733734	0.367728443175596\\
-2.79232732732733	0.368708340800832\\
-2.78031731731732	0.369625113524269\\
-2.76830730730731	0.370486052443543\\
-2.7562972972973	0.371297297162834\\
-2.74428728728729	0.372064062524494\\
-2.73227727727728	0.372790812653745\\
-2.72026726726727	0.373481396269249\\
-2.70825725725726	0.3741391531019\\
-2.69624724724725	0.374766998477267\\
-2.68423723723724	0.375367491194175\\
-2.67222722722723	0.375942888483521\\
-2.66021721721722	0.376495190871964\\
-2.64820720720721	0.377026179083104\\
-2.6361971971972	0.3775374446033\\
-2.62418718718719	0.378030415165826\\
-2.61217717717718	0.378506376128135\\
-2.60016716716717	0.37896648850659\\
-2.58815715715716	0.379411804272771\\
-2.57614714714715	0.379843279392398\\
-2.56413713713714	0.380261784992578\\
-2.55212712712713	0.380668116968662\\
-2.54011711711712	0.38106300428353\\
-2.52810710710711	0.381447116165781\\
-2.5160970970971	0.381821068376456\\
-2.50408708708709	0.382185428684305\\
-2.49207707707708	0.382540721665802\\
-2.48006706706707	0.382887432926764\\
-2.46805705705706	0.383226012826677\\
-2.45604704704705	0.383556879773944\\
-2.44403703703704	0.383880423149635\\
-2.43202702702703	0.38419700590856\\
-2.42001701701702	0.384506966899191\\
-2.40800700700701	0.384810622937884\\
-2.395996996997	0.385108270667789\\
-2.38398698698699	0.385400188228526\\
-2.37197697697698	0.385686636759161\\
-2.35996696696697	0.385967861753911\\
-2.34795695695696	0.386244094287476\\
-2.33594694694695	0.386515552124654\\
-2.32393693693694	0.386782440727043\\
-2.31192692692693	0.387044954167992\\
-2.29991691691692	0.387303275965625\\
-2.28790690690691	0.387557579842525\\
-2.2758968968969	0.387808030419645\\
-2.26388688688689	0.388054783851161\\
-2.25187687687688	0.388297988406134\\
-2.23986686686687	0.388537785002257\\
-2.22785685685686	0.388774307696298\\
-2.21584684684685	0.389007684135397\\
-2.20383683683684	0.389238035972895\\
-2.19182682682683	0.389465479251972\\
-2.17981681681682	0.389690124760052\\
-2.16780680680681	0.389912078356594\\
-2.1557967967968	0.390131441276644\\
-2.14378678678679	0.390348310412265\\
-2.13177677677678	0.390562778573768\\
-2.11976676676677	0.390774934732446\\
-2.10775675675676	0.390984864246399\\
-2.09574674674675	0.391192649070834\\
-2.08373673673674	0.391398367954119\\
-2.07172672672673	0.391602096620752\\
-2.05971671671672	0.391803907942297\\
-2.04770670670671	0.392003872097225\\
-2.0356966966967	0.392202056720549\\
-2.02368668668669	0.392398527044027\\
-2.01167667667668	0.392593346027668\\
-1.99966666666667	0.39278657448319\\
-1.98765665665666	0.392978271190044\\
-1.97564664664665	0.39316849300455\\
-1.96363663663664	0.393357294962654\\
-1.95162662662663	0.393544730376767\\
-1.93961661661662	0.39373085092713\\
-1.92760660660661	0.393915706748067\\
-1.9155965965966	0.39409934650953\\
-1.90358658658659	0.394281817494225\\
-1.89157657657658	0.39446316567067\\
-1.87956656656657	0.394643435762434\\
-1.86755655655656	0.394822671313849\\
-1.85554654654655	0.395000914752419\\
-1.84353653653654	0.395178207448163\\
-1.83152652652653	0.395354589770103\\
-1.81951651651652	0.395530101140081\\
-1.80750650650651	0.3957047800841\\
-1.7954964964965	0.395878664281358\\
-1.78348648648649	0.396051790611114\\
-1.77147647647648	0.396224195197563\\
-1.75946646646647	0.396395913452831\\
-1.74745645645646	0.396566980118238\\
-1.73544644644645	0.396737429303939\\
-1.72343643643644	0.396907294527063\\
-1.71142642642643	0.397076608748454\\
-1.69941641641642	0.397245404408114\\
-1.68740640640641	0.397413713459452\\
-1.6753963963964	0.397581567402411\\
-1.66338638638639	0.397748997315582\\
-1.65137637637638	0.397916033887367\\
-1.63936636636637	0.398082707446273\\
-1.62735635635636	0.398249047990419\\
-1.61534634634635	0.398415085216315\\
-1.60333633633634	0.398580848546988\\
-1.59132632632633	0.398746367159517\\
-1.57931631631632	0.398911670012037\\
-1.56730630630631	0.39907678587028\\
-1.5552962962963	0.399241743333702\\
-1.54328628628629	0.399406570861263\\
-1.53127627627628	0.399571296796904\\
-1.51926626626627	0.399735949394789\\
-1.50725625625626	0.399900556844352\\
-1.49524624624625	0.400065147295211\\
-1.48323623623624	0.400229748882002\\
-1.47122622622623	0.400394389749176\\
-1.45921621621622	0.40055909807582\\
-1.44720620620621	0.400723902100548\\
-1.4351961961962	0.400888830146521\\
-1.42318618618619	0.401053910646639\\
-1.41117617617618	0.401219172168968\\
-1.39916616616617	0.401384643442452\\
-1.38715615615616	0.40155035338296\\
-1.37514614614615	0.40171633111974\\
-1.36313613613614	0.401882606022318\\
-1.35112612612613	0.40204920772792\\
-1.33911611611612	0.402216166169469\\
-1.32710610610611	0.402383511604221\\
-1.3150960960961	0.402551274643116\\
-1.30308608608609	0.402719486280901\\
-1.29107607607608	0.402888177927108\\
-1.27906606606607	0.403057381437961\\
-1.26705605605606	0.403227129149285\\
-1.25504604604605	0.403397453910515\\
-1.24303603603604	0.403568389119883\\
-1.23102602602603	0.403739968760877\\
-1.21901601601602	0.403912227440086\\
-1.20700600600601	0.404085200426514\\
-1.194995995996	0.404258923692496\\
-1.18298598598599	0.404433433956324\\
-1.17097597597598	0.404608768726717\\
-1.15896596596597	0.40478496634926\\
-1.14695595595596	0.404962066054978\\
-1.13494594594595	0.405140108011176\\
-1.12293593593594	0.405319133374728\\
-1.11092592592593	0.405499184347998\\
-1.09891591591592	0.405680304237563\\
-1.08690590590591	0.405862537515971\\
-1.0748958958959	0.406045929886743\\
-1.06288588588589	0.406230528352856\\
-1.05087587587588	0.406416381288981\\
-1.03886586586587	0.406603538517743\\
-1.02685585585586	0.406792051390307\\
-1.01484584584585	0.406981972871635\\
-1.00283583583584	0.407173357630744\\
-0.990825825825826	0.407366262136374\\
-0.978815815815816	0.407560744758474\\
-0.966805805805806	0.407756865875973\\
-0.954795795795796	0.407954687991316\\
-0.942785785785786	0.408154275852332\\
-0.930775775775776	0.408355696582008\\
-0.918765765765766	0.408559019816825\\
-0.906755755755756	0.408764317854358\\
-0.894745745745746	0.408971665810931\\
-0.882735735735736	0.409181141790158\\
-0.870725725725726	0.409392827063324\\
-0.858715715715716	0.409606806262621\\
-0.846705705705706	0.409823167588382\\
-0.834695695695696	0.41004200303155\\
-0.822685685685686	0.410263408612776\\
-0.810675675675676	0.410487484639654\\
-0.798665665665666	0.410714335983794\\
-0.786655655655656	0.410944072379592\\
-0.774645645645646	0.411176808746789\\
-0.762635635635636	0.411412665539119\\
-0.750625625625626	0.411651769121626\\
-0.738615615615616	0.411894252179527\\
-0.726605605605606	0.412140254161824\\
-0.714595595595595	0.412389921763274\\
-0.702585585585585	0.412643409448736\\
-0.690575575575576	0.412900880024451\\
-0.678565565565566	0.413162505261337\\
-0.666555555555555	0.413428466576074\\
-0.654545545545545	0.413698955776497\\
-0.642535535535536	0.413974175878652\\
-0.630525525525526	0.414254342003919\\
-0.618515515515515	0.414539682365722\\
-0.606505505505505	0.414830439356701\\
-0.594495495495496	0.415126870748789\\
-0.582485485485486	0.41542925102044\\
-0.570475475475475	0.415737872827401\\
-0.558465465465465	0.416053048635912\\
-0.546455455455455	0.416375112540158\\
-0.534445445445445	0.416704422289275\\
-0.522435435435435	0.417041361553335\\
-0.510425425425425	0.417386342462627\\
-0.498415415415415	0.417739808460411\\
-0.486405405405405	0.418102237516322\\
-0.474395395395395	0.418474145756048\\
-0.462385385385385	0.418856091573108\\
-0.450375375375375	0.419248680300928\\
-0.438365365365365	0.419652569538529\\
-0.426355355355355	0.420068475241655\\
-0.414345345345345	0.420497178713963\\
-0.402335335335335	0.420939534661198\\
-0.390325325325325	0.421396480506442\\
-0.378315315315315	0.421869047208699\\
-0.366305305305305	0.422358371882763\\
-0.354295295295295	0.422865712589005\\
-0.342285285285285	0.423392465752254\\
-0.330275275275275	0.423940186785514\\
-0.318265265265265	0.424510614645848\\
-0.306255255255255	0.425105701248417\\
-0.294245245245245	0.425727646927448\\
-0.282235235235235	0.426378943484052\\
-0.270225225225225	0.427062426834911\\
-0.258215215215215	0.427781341923402\\
-0.246205205205205	0.428539423450063\\
-0.234195195195195	0.42934099723392\\
-0.222185185185185	0.430191108799759\\
-0.210175175175175	0.431095688362421\\
-0.198165165165165	0.432061765164086\\
-0.186155155155155	0.433097749788222\\
-0.174145145145145	0.434213811739745\\
-0.162135135135135	0.435422393141309\\
-0.150125125125125	0.436738921168883\\
-0.138115115115115	0.438182817834267\\
-0.126105105105105	0.439778967161084\\
-0.114095095095095	0.441559908644679\\
-0.102085085085085	0.443569227011183\\
-0.0900750750750751	0.445866998354068\\
-0.0780650650650651	0.448538952552188\\
-0.066055055055055	0.451712760133445\\
-0.054045045045045	0.455588956198124\\
-0.042035035035035	0.460504368682597\\
-0.030025025025025	0.467072940791503\\
-0.018015015015015	0.476501486829872\\
-0.006005005005005	0.490863254577617\\
0.006005005005005	0.509136745422383\\
0.018015015015015	0.523498513170128\\
0.030025025025025	0.532927059208497\\
0.042035035035035	0.539495631317403\\
0.054045045045045	0.544411043801876\\
0.066055055055055	0.548287239866555\\
0.0780650650650651	0.551461047447812\\
0.0900750750750751	0.554133001645932\\
0.102085085085085	0.556430772988817\\
0.114095095095095	0.558440091355321\\
0.126105105105105	0.560221032838916\\
0.138115115115115	0.561817182165733\\
0.150125125125125	0.563261078831117\\
0.162135135135135	0.564577606858691\\
0.174145145145145	0.565786188260255\\
0.186155155155155	0.566902250211778\\
0.198165165165165	0.567938234835914\\
0.210175175175175	0.568904311637579\\
0.222185185185185	0.569808891200241\\
0.234195195195195	0.57065900276608\\
0.246205205205205	0.571460576549937\\
0.258215215215215	0.572218658076598\\
0.270225225225225	0.572937573165089\\
0.282235235235235	0.573621056515948\\
0.294245245245245	0.574272353072552\\
0.306255255255255	0.574894298751583\\
0.318265265265265	0.575489385354152\\
0.330275275275275	0.576059813214486\\
0.342285285285285	0.576607534247746\\
0.354295295295295	0.577134287410995\\
0.366305305305305	0.577641628117237\\
0.378315315315315	0.5781309527913\\
0.390325325325325	0.578603519493558\\
0.402335335335335	0.579060465338802\\
0.414345345345345	0.579502821286037\\
0.426355355355355	0.579931524758345\\
0.438365365365365	0.580347430461471\\
0.450375375375375	0.580751319699072\\
0.462385385385385	0.581143908426892\\
0.474395395395395	0.581525854243952\\
0.486405405405405	0.581897762483678\\
0.498415415415415	0.582260191539589\\
0.510425425425425	0.582613657537373\\
0.522435435435435	0.582958638446665\\
0.534445445445445	0.583295577710725\\
0.546455455455455	0.583624887459842\\
0.558465465465465	0.583946951364088\\
0.570475475475475	0.5842621271726\\
0.582485485485486	0.58457074897956\\
0.594495495495496	0.58487312925121\\
0.606505505505505	0.585169560643299\\
0.618515515515515	0.585460317634278\\
0.630525525525526	0.585745657996081\\
0.642535535535536	0.586025824121348\\
0.654545545545545	0.586301044223503\\
0.666555555555555	0.586571533423926\\
0.678565565565566	0.586837494738663\\
0.690575575575576	0.587099119975549\\
0.702585585585585	0.587356590551264\\
0.714595595595595	0.587610078236726\\
0.726605605605606	0.587859745838176\\
0.738615615615616	0.588105747820473\\
0.750625625625626	0.588348230878374\\
0.762635635635636	0.588587334460881\\
0.774645645645646	0.58882319125321\\
0.786655655655656	0.589055927620408\\
0.798665665665666	0.589285664016206\\
0.810675675675676	0.589512515360346\\
0.822685685685686	0.589736591387224\\
0.834695695695696	0.58995799696845\\
0.846705705705706	0.590176832411618\\
0.858715715715716	0.590393193737379\\
0.870725725725726	0.590607172936676\\
0.882735735735736	0.590818858209842\\
0.894745745745746	0.591028334189069\\
0.906755755755756	0.591235682145642\\
0.918765765765766	0.591440980183175\\
0.930775775775776	0.591644303417992\\
0.942785785785786	0.591845724147668\\
0.954795795795796	0.592045312008684\\
0.966805805805806	0.592243134124027\\
0.978815815815816	0.592439255241526\\
0.990825825825826	0.592633737863626\\
1.00283583583584	0.592826642369256\\
1.01484584584585	0.593018027128365\\
1.02685585585586	0.593207948609693\\
1.03886586586587	0.593396461482257\\
1.05087587587588	0.593583618711019\\
1.06288588588589	0.593769471647144\\
1.0748958958959	0.593954070113257\\
1.08690590590591	0.594137462484029\\
1.09891591591592	0.594319695762437\\
1.11092592592593	0.594500815652002\\
1.12293593593594	0.594680866625272\\
1.13494594594595	0.594859891988824\\
1.14695595595596	0.595037933945022\\
1.15896596596597	0.59521503365074\\
1.17097597597598	0.595391231273283\\
1.18298598598599	0.595566566043676\\
1.194995995996	0.595741076307504\\
1.20700600600601	0.595914799573486\\
1.21901601601602	0.596087772559914\\
1.23102602602603	0.596260031239123\\
1.24303603603604	0.596431610880118\\
1.25504604604605	0.596602546089485\\
1.26705605605606	0.596772870850715\\
1.27906606606607	0.596942618562039\\
1.29107607607608	0.597111822072891\\
1.30308608608609	0.597280513719099\\
1.3150960960961	0.597448725356884\\
1.32710610610611	0.597616488395779\\
1.33911611611612	0.597783833830531\\
1.35112612612613	0.59795079227208\\
1.36313613613614	0.598117393977682\\
1.37514614614615	0.59828366888026\\
1.38715615615616	0.59844964661704\\
1.39916616616617	0.598615356557548\\
1.41117617617618	0.598780827831032\\
1.42318618618619	0.598946089353361\\
1.4351961961962	0.599111169853479\\
1.44720620620621	0.599276097899452\\
1.45921621621622	0.59944090192418\\
1.47122622622623	0.599605610250824\\
1.48323623623624	0.599770251117998\\
1.49524624624625	0.599934852704789\\
1.50725625625626	0.600099443155648\\
1.51926626626627	0.600264050605211\\
1.53127627627628	0.600428703203096\\
1.54328628628629	0.600593429138737\\
1.5552962962963	0.600758256666298\\
1.56730630630631	0.60092321412972\\
1.57931631631632	0.601088329987963\\
1.59132632632633	0.601253632840483\\
1.60333633633634	0.601419151453012\\
1.61534634634635	0.601584914783685\\
1.62735635635636	0.601750952009581\\
1.63936636636637	0.601917292553727\\
1.65137637637638	0.602083966112633\\
1.66338638638639	0.602251002684418\\
1.6753963963964	0.602418432597589\\
1.68740640640641	0.602586286540548\\
1.69941641641642	0.602754595591886\\
1.71142642642643	0.602923391251546\\
1.72343643643644	0.603092705472937\\
1.73544644644645	0.603262570696061\\
1.74745645645646	0.603433019881762\\
1.75946646646647	0.603604086547169\\
1.77147647647648	0.603775804802437\\
1.78348648648649	0.603948209388886\\
1.7954964964965	0.604121335718642\\
1.80750650650651	0.6042952199159\\
1.81951651651652	0.604469898859919\\
1.83152652652653	0.604645410229897\\
1.84353653653654	0.604821792551837\\
1.85554654654655	0.604999085247581\\
1.86755655655656	0.605177328686151\\
1.87956656656657	0.605356564237566\\
1.89157657657658	0.60553683432933\\
1.90358658658659	0.605718182505775\\
1.9155965965966	0.60590065349047\\
1.92760660660661	0.606084293251933\\
1.93961661661662	0.60626914907287\\
1.95162662662663	0.606455269623233\\
1.96363663663664	0.606642705037346\\
1.97564664664665	0.60683150699545\\
1.98765665665666	0.607021728809956\\
1.99966666666667	0.60721342551681\\
2.01167667667668	0.607406653972332\\
2.02368668668669	0.607601472955973\\
2.0356966966967	0.607797943279451\\
2.04770670670671	0.607996127902775\\
2.05971671671672	0.608196092057703\\
2.07172672672673	0.608397903379248\\
2.08373673673674	0.608601632045881\\
2.09574674674675	0.608807350929166\\
2.10775675675676	0.609015135753601\\
2.11976676676677	0.609225065267554\\
2.13177677677678	0.609437221426232\\
2.14378678678679	0.609651689587735\\
2.1557967967968	0.609868558723356\\
2.16780680680681	0.610087921643406\\
2.17981681681682	0.610309875239948\\
2.19182682682683	0.610534520748028\\
2.20383683683684	0.610761964027105\\
2.21584684684685	0.610992315864603\\
2.22785685685686	0.611225692303702\\
2.23986686686687	0.611462214997743\\
2.25187687687688	0.611702011593866\\
2.26388688688689	0.611945216148839\\
2.2758968968969	0.612191969580355\\
2.28790690690691	0.612442420157475\\
2.29991691691692	0.612696724034374\\
2.31192692692693	0.612955045832008\\
2.32393693693694	0.613217559272957\\
2.33594694694695	0.613484447875346\\
2.34795695695696	0.613755905712524\\
2.35996696696697	0.614032138246089\\
2.37197697697698	0.614313363240839\\
2.38398698698699	0.614599811771474\\
2.395996996997	0.614891729332211\\
2.40800700700701	0.615189377062116\\
2.42001701701702	0.615493033100809\\
2.43202702702703	0.61580299409144\\
2.44403703703704	0.616119576850365\\
2.45604704704705	0.616443120226056\\
2.46805705705706	0.616773987173323\\
2.48006706706707	0.617112567073236\\
2.49207707707708	0.617459278334198\\
2.50408708708709	0.617814571315695\\
2.5160970970971	0.618178931623544\\
2.52810710710711	0.618552883834219\\
2.54011711711712	0.61893699571647\\
2.55212712712713	0.619331883031338\\
2.56413713713714	0.619738215007422\\
2.57614714714715	0.620156720607602\\
2.58815715715716	0.620588195727229\\
2.60016716716717	0.62103351149341\\
2.61217717717718	0.621493623871865\\
2.62418718718719	0.621969584834174\\
2.6361971971972	0.6224625553967\\
2.64820720720721	0.622973820916896\\
2.66021721721722	0.623504809128036\\
2.67222722722723	0.624057111516479\\
2.68423723723724	0.624632508805825\\
2.69624724724725	0.625233001522733\\
2.70825725725726	0.6258608468981\\
2.72026726726727	0.626518603730751\\
2.73227727727728	0.627209187346255\\
2.74428728728729	0.627935937475506\\
2.7562972972973	0.628702702837166\\
2.76830730730731	0.629513947556457\\
2.78031731731732	0.630374886475731\\
2.79232732732733	0.631291659199168\\
2.80433733733734	0.632271556824404\\
2.81634734734735	0.633323321494792\\
2.82835735735736	0.634457548400399\\
2.84036736736737	0.635687234789231\\
2.85237737737738	0.637028544666094\\
2.86438738738739	0.638501897971\\
2.8763973973974	0.640133562021547\\
2.88840740740741	0.64195804625046\\
2.90041741741742	0.644021831188824\\
2.91242742742743	0.646389413469625\\
2.92443743743744	0.649153584785103\\
2.93644744744745	0.652453938559769\\
2.94845745745746	0.656512547440615\\
2.96046746746747	0.661708402220161\\
2.97247747747748	0.66874486411255\\
2.98448748748749	0.679012082828257\\
2.9964974974975	0.694574853613375\\
3.00850750750751	0.712624327753277\\
3.02051751751752	0.725791935436977\\
3.03252752752753	0.734478720796714\\
3.04453753753754	0.740629806608549\\
3.05654754754755	0.745290402666944\\
3.06855755755756	0.748998368762458\\
3.08056756756757	0.752054135955589\\
3.09257757757758	0.754639317019739\\
3.10458758758759	0.756870947041058\\
3.1165975975976	0.758828377639369\\
3.12860760760761	0.76056765130903\\
3.14061761761762	0.762129688065217\\
3.15262762762763	0.763545201832391\\
3.16463763763764	0.764837787027373\\
3.17664764764765	0.766025930543927\\
3.18865765765766	0.767124366038487\\
3.20066766766767	0.768145011110946\\
3.21267767767768	0.769097631674607\\
3.22468768768769	0.769990323009508\\
3.2366976976977	0.770829864668059\\
3.24870770770771	0.771621986719196\\
3.26071771771772	0.772371572489886\\
3.27272772772773	0.773082815045203\\
3.28473773773774	0.773759339446425\\
3.29674774774775	0.774404299338567\\
3.30875775775776	0.775020454035988\\
3.32076776776777	0.77561023061927\\
3.33277777777778	0.776175774388503\\
3.34478778778779	0.77671899018208\\
3.3567977977978	0.777241576463902\\
3.36880780780781	0.77774505363695\\
3.38081781781782	0.778230787710887\\
3.39282782782783	0.778700010203646\\
3.40483783783784	0.779153834969333\\
3.41684784784785	0.779593272501357\\
3.42885785785786	0.780019242149167\\
3.44086786786787	0.780432582601067\\
3.45287787787788	0.78083406091834\\
3.46488788788789	0.781224380352876\\
3.4768978978979	0.781604187138418\\
3.48890790790791	0.781974076411924\\
3.50091791791792	0.782334597394508\\
3.51292792792793	0.782686257939627\\
3.52493793793794	0.783029528538401\\
3.53694794794795	0.783364845857489\\
3.54895795795796	0.783692615873068\\
3.56096796796797	0.784013216654628\\
3.57297797797798	0.784327000844203\\
3.58498798798799	0.784634297869908\\
3.596997997998	0.784935415927001\\
3.60900800800801	0.785230643754982\\
3.62101801801802	0.78552025223525\\
3.63302802802803	0.7858044958305\\
3.64503803803804	0.786083613884181\\
3.65704804804805	0.786357831795937\\
3.66905805805806	0.786627362086876\\
3.68106806806807	0.786892405366761\\
3.69307807807808	0.787153151213709\\
3.70508808808809	0.787409778975659\\
3.7170980980981	0.787662458501783\\
3.72910810810811	0.787911350811024\\
3.74111811811812	0.788156608704101\\
3.75312812812813	0.788398377324607\\
3.76513813813814	0.788636794674171\\
3.77714814814815	0.788871992086118\\
3.78915815815816	0.789104094661559\\
3.80116816816817	0.789333221671426\\
3.81317817817818	0.789559486927592\\
3.82518818818819	0.789782999125879\\
3.8371981981982	0.790003862163476\\
3.84920820820821	0.790222175433027\\
3.86121821821822	0.790438034095425\\
3.87322822822823	0.790651529333129\\
3.88523823823824	0.790862748585682\\
3.89724824824825	0.791071775768894\\
3.90925825825826	0.791278691479063\\
3.92126826826827	0.791483573183441\\
3.93327827827828	0.791686495398071\\
3.94528828828829	0.791887529853981\\
3.9572982982983	0.792086745652681\\
3.96930830830831	0.792284209411768\\
3.98131831831832	0.792479985401426\\
3.99332832832833	0.792674135672503\\
4.00533833833834	0.792866720176796\\
4.01734834834835	0.793057796880147\\
4.02935835835836	0.793247421868858\\
4.04136836836837	0.793435649449932\\
4.05337837837838	0.793622532245577\\
4.06538838838839	0.793808121282402\\
4.0773983983984	0.79399246607566\\
4.08940840840841	0.794175614708918\\
4.10141841841842	0.794357613909454\\
4.11342842842843	0.794538509119684\\
4.12543843843844	0.794718344564911\\
4.13744844844845	0.794897163317626\\
4.14945845845846	0.795075007358617\\
4.16146846846847	0.795251917635099\\
4.17347847847848	0.795427934116067\\
4.18548848848849	0.795603095845061\\
4.1974984984985	0.795777440990531\\
4.20950850850851	0.795951006893941\\
4.22151851851852	0.796123830115804\\
4.23352852852853	0.796295946479746\\
4.24553853853854	0.796467391114774\\
4.25754854854855	0.796638198495847\\
4.26955855855856	0.796808402482882\\
4.28156856856857	0.796978036358299\\
4.29357857857858	0.797147132863212\\
4.30558858858859	0.797315724232365\\
4.3175985985986	0.797483842227907\\
4.32960860860861	0.79765151817209\\
4.34161861861862	0.797818782978974\\
4.35362862862863	0.797985667185231\\
4.36563863863864	0.7981522009801\\
4.37764864864865	0.798318414234586\\
4.38965865865866	0.798484336529964\\
4.40166866866867	0.798649997185655\\
4.41367867867868	0.798815425286535\\
4.42568868868869	0.798980649709744\\
4.4376986986987	0.799145699151054\\
4.44970870870871	0.799310602150844\\
4.46171871871872	0.799475387119758\\
4.47372872872873	0.799640082364081\\
4.48573873873874	0.799804716110897\\
4.49774874874875	0.799969316533083\\
4.50975875875876	0.800133911774189\\
4.52176876876877	0.800298529973257\\
4.53377877877878	0.800463199289629\\
4.54578878878879	0.800627947927798\\
4.5577987987988	0.800792804162356\\
4.56980880880881	0.800957796363087\\
4.58181881881882	0.801122953020259\\
4.59382882882883	0.801288302770174\\
4.60583883883884	0.801453874421025\\
4.61784884884885	0.801619696979112\\
4.62985885885886	0.801785799675491\\
4.64186886886887	0.801952211993094\\
4.65387887887888	0.802118963694395\\
4.66588888888889	0.802286084849684\\
4.6778988988989	0.802453605866003\\
4.68990890890891	0.80262155751683\\
4.70191891891892	0.802789970972565\\
4.71392892892893	0.802958877831905\\
4.72593893893894	0.803128310154179\\
4.73794894894895	0.803298300492725\\
4.74995895895896	0.803468881929403\\
4.76196896896897	0.803640088110323\\
4.77397897897898	0.803811953282899\\
4.78598898898899	0.803984512334316\\
4.797998998999	0.804157800831533\\
4.81000900900901	0.804331855062927\\
4.82201901901902	0.804506712081704\\
4.83402902902903	0.804682409751214\\
4.84603903903904	0.804858986792302\\
4.85804904904905	0.805036482832847\\
4.87005905905906	0.805214938459651\\
4.88206906906907	0.805394395272855\\
4.89407907907908	0.805574895943053\\
4.90608908908909	0.805756484271319\\
4.9180990990991	0.805939205252348\\
4.93010910910911	0.806123105140953\\
4.94211911911912	0.80630823152215\\
4.95412912912913	0.806494633385123\\
4.96613913913914	0.806682361201332\\
4.97814914914915	0.806871467007109\\
4.99015915915916	0.807062004491048\\
5.00216916916917	0.80725402908659\\
5.01417917917918	0.807447598070185\\
5.02618918918919	0.807642770665475\\
5.0381991991992	0.807839608153966\\
5.05020920920921	0.808038173992717\\
5.06221921921922	0.808238533939604\\
5.07422922922923	0.80844075618677\\
5.08623923923924	0.808644911502946\\
5.09824924924925	0.80885107338538\\
5.11025925925926	0.809059318222171\\
5.12226926926927	0.809269725465912\\
5.13427927927928	0.809482377819605\\
5.14628928928929	0.809697361435933\\
5.1582992992993	0.809914766131062\\
5.17030930930931	0.810134685614284\\
5.18231931931932	0.810357217734944\\
5.19432932932933	0.810582464748244\\
5.20633933933934	0.810810533601689\\
5.21834934934935	0.811041536244149\\
5.23035935935936	0.811275589959703\\
5.24236936936937	0.811512817728699\\
5.25437937937938	0.811753348618737\\
5.26638938938939	0.811997318208603\\
5.2783993993994	0.812244869048511\\
5.29040940940941	0.812496151160484\\
5.30241941941942	0.812751322583083\\
5.31442942942943	0.813010549965305\\
5.32643943943944	0.813274009215032\\
5.33844944944945	0.813541886208118\\
5.35045945945946	0.813814377565023\\
5.36246946946947	0.8140916915028\\
5.37447947947948	0.814374048771348\\
5.38648948948949	0.814661683684027\\
5.3984994994995	0.81495484525424\\
5.41050950950951	0.815253798451201\\
5.42251951951952	0.815558825590115\\
5.43452952952953	0.815870227874246\\
5.44653953953954	0.816188327109108\\
5.45854954954955	0.81651346761213\\
5.47055955955956	0.81684601834496\\
5.48256956956957	0.817186375300042\\
5.49457957957958	0.817534964178397\\
5.50658958958959	0.817892243401967\\
5.5185995995996	0.818258707511503\\
5.53060960960961	0.818634891010249\\
5.54261961961962	0.819021372724861\\
5.55462962962963	0.819418780768642\\
5.56663963963964	0.819827798208846\\
5.57864964964965	0.820249169560305\\
5.59065965965966	0.820683708252984\\
5.60266966966967	0.821132305252545\\
5.61467967967968	0.821595939052399\\
5.62668968968969	0.822075687305255\\
5.6386996996997	0.822572740424949\\
5.65070970970971	0.823088417569372\\
5.66271971971972	0.823624185518181\\
5.67472972972973	0.824181681092267\\
5.68673973973974	0.824762737935997\\
5.69874974974975	0.825369418712803\\
5.71075975975976	0.826004054070183\\
5.72276976976977	0.826669290141164\\
5.73477977977978	0.827368146908342\\
5.74678978978979	0.828104090526383\\
5.7587997997998	0.828881123772881\\
5.77080980980981	0.82970390031731\\
5.78281981981982	0.830577870682572\\
5.79482982982983	0.831509470968116\\
5.80683983983984	0.832506370163122\\
5.81884984984985	0.833577799118489\\
5.83085985985986	0.834734995518228\\
5.84286986986987	0.835991817199418\\
5.85487987987988	0.83736560579489\\
5.86688988988989	0.838878433053351\\
5.8788998998999	0.840558951201799\\
5.89090990990991	0.842445233097889\\
5.90291991991992	0.844589307750051\\
5.91492992992993	0.847064759111811\\
5.92693993993994	0.849980236198804\\
5.93894994994995	0.853505361637471\\
5.95095995995996	0.857925653376059\\
5.96296996996997	0.863776462164819\\
5.97497997997998	0.872247426749476\\
5.98698998998999	0.88697724791398\\
5.999	0.943742030091083\\
};
\addlegendentry{$F_{\hat{X}}, \sigma^2=0.75$}



\end{axis}

\end{tikzpicture}%

==> CDFof_hat_X_5_point_mismatch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-6.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.637,0.799)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, at={(0.57,-0.05)}, font=\tiny}
]


\addplot [color=black,dashed,thick]
  table[row sep=crcr]{%
-6.1	0\\
-6.07555110220441	0\\
-6.05110220440882	0\\
-6.02665330661323	0\\
-6.00220440881763	0\\
-5.97775551102204	0.2\\
-5.95330661322645	0.2\\
-5.92885771543086	0.2\\
-5.90440881763527	0.2\\
-5.87995991983968	0.2\\
-5.85551102204409	0.2\\
-5.8310621242485	0.2\\
-5.8066132264529	0.2\\
-5.78216432865731	0.2\\
-5.75771543086172	0.2\\
-5.73326653306613	0.2\\
-5.70881763527054	0.2\\
-5.68436873747495	0.2\\
-5.65991983967936	0.2\\
-5.63547094188377	0.2\\
-5.61102204408818	0.2\\
-5.58657314629258	0.2\\
-5.56212424849699	0.2\\
-5.5376753507014	0.2\\
-5.51322645290581	0.2\\
-5.48877755511022	0.2\\
-5.46432865731463	0.2\\
-5.43987975951904	0.2\\
-5.41543086172345	0.2\\
-5.39098196392786	0.2\\
-5.36653306613226	0.2\\
-5.34208416833667	0.2\\
-5.31763527054108	0.2\\
-5.29318637274549	0.2\\
-5.2687374749499	0.2\\
-5.24428857715431	0.2\\
-5.21983967935872	0.2\\
-5.19539078156313	0.2\\
-5.17094188376753	0.2\\
-5.14649298597194	0.2\\
-5.12204408817635	0.2\\
-5.09759519038076	0.2\\
-5.07314629258517	0.2\\
-5.04869739478958	0.2\\
-5.02424849699399	0.2\\
-4.9997995991984	0.2\\
-4.97535070140281	0.2\\
-4.95090180360721	0.2\\
-4.92645290581162	0.2\\
-4.90200400801603	0.2\\
-4.87755511022044	0.2\\
-4.85310621242485	0.2\\
-4.82865731462926	0.2\\
-4.80420841683367	0.2\\
-4.77975951903808	0.2\\
-4.75531062124248	0.2\\
-4.73086172344689	0.2\\
-4.7064128256513	0.2\\
-4.68196392785571	0.2\\
-4.65751503006012	0.2\\
-4.63306613226453	0.2\\
-4.60861723446894	0.2\\
-4.58416833667335	0.2\\
-4.55971943887775	0.2\\
-4.53527054108216	0.2\\
-4.51082164328657	0.2\\
-4.48637274549098	0.2\\
-4.46192384769539	0.2\\
-4.4374749498998	0.2\\
-4.41302605210421	0.2\\
-4.38857715430862	0.2\\
-4.36412825651303	0.2\\
-4.33967935871743	0.2\\
-4.31523046092184	0.2\\
-4.29078156312625	0.2\\
-4.26633266533066	0.2\\
-4.24188376753507	0.2\\
-4.21743486973948	0.2\\
-4.19298597194389	0.2\\
-4.1685370741483	0.2\\
-4.1440881763527	0.2\\
-4.11963927855711	0.2\\
-4.09519038076152	0.2\\
-4.07074148296593	0.2\\
-4.04629258517034	0.2\\
-4.02184368737475	0.2\\
-3.99739478957916	0.2\\
-3.97294589178357	0.2\\
-3.94849699398798	0.2\\
-3.92404809619238	0.2\\
-3.89959919839679	0.2\\
-3.8751503006012	0.2\\
-3.85070140280561	0.2\\
-3.82625250501002	0.2\\
-3.80180360721443	0.2\\
-3.77735470941884	0.2\\
-3.75290581162325	0.2\\
-3.72845691382765	0.2\\
-3.70400801603206	0.2\\
-3.67955911823647	0.2\\
-3.65511022044088	0.2\\
-3.63066132264529	0.2\\
-3.6062124248497	0.2\\
-3.58176352705411	0.2\\
-3.55731462925852	0.2\\
-3.53286573146293	0.2\\
-3.50841683366733	0.2\\
-3.48396793587174	0.2\\
-3.45951903807615	0.2\\
-3.43507014028056	0.2\\
-3.41062124248497	0.2\\
-3.38617234468938	0.2\\
-3.36172344689379	0.2\\
-3.3372745490982	0.2\\
-3.3128256513026	0.2\\
-3.28837675350701	0.2\\
-3.26392785571142	0.2\\
-3.23947895791583	0.2\\
-3.21503006012024	0.2\\
-3.19058116232465	0.2\\
-3.16613226452906	0.2\\
-3.14168336673347	0.2\\
-3.11723446893788	0.2\\
-3.09278557114228	0.2\\
-3.06833667334669	0.2\\
-3.0438877755511	0.2\\
-3.01943887775551	0.2\\
-2.99498997995992	0.4\\
-2.97054108216433	0.4\\
-2.94609218436874	0.4\\
-2.92164328657315	0.4\\
-2.89719438877755	0.4\\
-2.87274549098196	0.4\\
-2.84829659318637	0.4\\
-2.82384769539078	0.4\\
-2.79939879759519	0.4\\
-2.7749498997996	0.4\\
-2.75050100200401	0.4\\
-2.72605210420842	0.4\\
-2.70160320641283	0.4\\
-2.67715430861723	0.4\\
-2.65270541082164	0.4\\
-2.62825651302605	0.4\\
-2.60380761523046	0.4\\
-2.57935871743487	0.4\\
-2.55490981963928	0.4\\
-2.53046092184369	0.4\\
-2.5060120240481	0.4\\
-2.4815631262525	0.4\\
-2.45711422845691	0.4\\
-2.43266533066132	0.4\\
-2.40821643286573	0.4\\
-2.38376753507014	0.4\\
-2.35931863727455	0.4\\
-2.33486973947896	0.4\\
-2.31042084168337	0.4\\
-2.28597194388778	0.4\\
-2.26152304609218	0.4\\
-2.23707414829659	0.4\\
-2.212625250501	0.4\\
-2.18817635270541	0.4\\
-2.16372745490982	0.4\\
-2.13927855711423	0.4\\
-2.11482965931864	0.4\\
-2.09038076152305	0.4\\
-2.06593186372745	0.4\\
-2.04148296593186	0.4\\
-2.01703406813627	0.4\\
-1.99258517034068	0.4\\
-1.96813627254509	0.4\\
-1.9436873747495	0.4\\
-1.91923847695391	0.4\\
-1.89478957915832	0.4\\
-1.87034068136273	0.4\\
-1.84589178356713	0.4\\
-1.82144288577154	0.4\\
-1.79699398797595	0.4\\
-1.77254509018036	0.4\\
-1.74809619238477	0.4\\
-1.72364729458918	0.4\\
-1.69919839679359	0.4\\
-1.674749498998	0.4\\
-1.6503006012024	0.4\\
-1.62585170340681	0.4\\
-1.60140280561122	0.4\\
-1.57695390781563	0.4\\
-1.55250501002004	0.4\\
-1.52805611222445	0.4\\
-1.50360721442886	0.4\\
-1.47915831663327	0.4\\
-1.45470941883768	0.4\\
-1.43026052104208	0.4\\
-1.40581162324649	0.4\\
-1.3813627254509	0.4\\
-1.35691382765531	0.4\\
-1.33246492985972	0.4\\
-1.30801603206413	0.4\\
-1.28356713426854	0.4\\
-1.25911823647295	0.4\\
-1.23466933867735	0.4\\
-1.21022044088176	0.4\\
-1.18577154308617	0.4\\
-1.16132264529058	0.4\\
-1.13687374749499	0.4\\
-1.1124248496994	0.4\\
-1.08797595190381	0.4\\
-1.06352705410822	0.4\\
-1.03907815631263	0.4\\
-1.01462925851703	0.4\\
-0.990180360721443	0.4\\
-0.965731462925852	0.4\\
-0.94128256513026	0.4\\
-0.916833667334669	0.4\\
-0.892384769539078	0.4\\
-0.867935871743487	0.4\\
-0.843486973947896	0.4\\
-0.819038076152305	0.4\\
-0.794589178356713	0.4\\
-0.770140280561122	0.4\\
-0.745691382765531	0.4\\
-0.72124248496994	0.4\\
-0.696793587174349	0.4\\
-0.672344689378757	0.4\\
-0.647895791583166	0.4\\
-0.623446893787575	0.4\\
-0.598997995991984	0.4\\
-0.574549098196393	0.4\\
-0.550100200400802	0.4\\
-0.52565130260521	0.4\\
-0.501202404809619	0.4\\
-0.476753507014028	0.4\\
-0.452304609218437	0.4\\
-0.427855711422846	0.4\\
-0.403406813627254	0.4\\
-0.378957915831663	0.4\\
-0.354509018036072	0.4\\
-0.330060120240481	0.4\\
-0.30561122244489	0.4\\
-0.281162324649299	0.4\\
-0.256713426853707	0.4\\
-0.232264529058116	0.4\\
-0.207815631262525	0.4\\
-0.183366733466934	0.4\\
-0.158917835671343	0.4\\
-0.134468937875752	0.4\\
-0.11002004008016	0.4\\
-0.0855711422845691	0.4\\
-0.0611222444889779	0.4\\
-0.0366733466933868	0.4\\
-0.0122244488977956	0.4\\
0.0122244488977956	0.6\\
0.0366733466933868	0.6\\
0.0611222444889779	0.6\\
0.0855711422845691	0.6\\
0.11002004008016	0.6\\
0.134468937875752	0.6\\
0.158917835671343	0.6\\
0.183366733466934	0.6\\
0.207815631262525	0.6\\
0.232264529058116	0.6\\
0.256713426853707	0.6\\
0.281162324649299	0.6\\
0.30561122244489	0.6\\
0.330060120240481	0.6\\
0.354509018036072	0.6\\
0.378957915831663	0.6\\
0.403406813627254	0.6\\
0.427855711422846	0.6\\
0.452304609218437	0.6\\
0.476753507014028	0.6\\
0.501202404809619	0.6\\
0.52565130260521	0.6\\
0.550100200400802	0.6\\
0.574549098196393	0.6\\
0.598997995991984	0.6\\
0.623446893787575	0.6\\
0.647895791583166	0.6\\
0.672344689378757	0.6\\
0.696793587174349	0.6\\
0.72124248496994	0.6\\
0.745691382765531	0.6\\
0.770140280561122	0.6\\
0.794589178356713	0.6\\
0.819038076152305	0.6\\
0.843486973947896	0.6\\
0.867935871743487	0.6\\
0.892384769539078	0.6\\
0.916833667334669	0.6\\
0.94128256513026	0.6\\
0.965731462925852	0.6\\
0.990180360721443	0.6\\
1.01462925851703	0.6\\
1.03907815631263	0.6\\
1.06352705410822	0.6\\
1.08797595190381	0.6\\
1.1124248496994	0.6\\
1.13687374749499	0.6\\
1.16132264529058	0.6\\
1.18577154308617	0.6\\
1.21022044088176	0.6\\
1.23466933867735	0.6\\
1.25911823647295	0.6\\
1.28356713426854	0.6\\
1.30801603206413	0.6\\
1.33246492985972	0.6\\
1.35691382765531	0.6\\
1.3813627254509	0.6\\
1.40581162324649	0.6\\
1.43026052104208	0.6\\
1.45470941883768	0.6\\
1.47915831663327	0.6\\
1.50360721442886	0.6\\
1.52805611222445	0.6\\
1.55250501002004	0.6\\
1.57695390781563	0.6\\
1.60140280561122	0.6\\
1.62585170340681	0.6\\
1.6503006012024	0.6\\
1.674749498998	0.6\\
1.69919839679359	0.6\\
1.72364729458918	0.6\\
1.74809619238477	0.6\\
1.77254509018036	0.6\\
1.79699398797595	0.6\\
1.82144288577154	0.6\\
1.84589178356713	0.6\\
1.87034068136273	0.6\\
1.89478957915832	0.6\\
1.91923847695391	0.6\\
1.9436873747495	0.6\\
1.96813627254509	0.6\\
1.99258517034068	0.6\\
2.01703406813627	0.6\\
2.04148296593186	0.6\\
2.06593186372745	0.6\\
2.09038076152305	0.6\\
2.11482965931864	0.6\\
2.13927855711423	0.6\\
2.16372745490982	0.6\\
2.18817635270541	0.6\\
2.212625250501	0.6\\
2.23707414829659	0.6\\
2.26152304609218	0.6\\
2.28597194388778	0.6\\
2.31042084168337	0.6\\
2.33486973947896	0.6\\
2.35931863727455	0.6\\
2.38376753507014	0.6\\
2.40821643286573	0.6\\
2.43266533066132	0.6\\
2.45711422845691	0.6\\
2.4815631262525	0.6\\
2.5060120240481	0.6\\
2.53046092184369	0.6\\
2.55490981963928	0.6\\
2.57935871743487	0.6\\
2.60380761523046	0.6\\
2.62825651302605	0.6\\
2.65270541082164	0.6\\
2.67715430861723	0.6\\
2.70160320641283	0.6\\
2.72605210420842	0.6\\
2.75050100200401	0.6\\
2.7749498997996	0.6\\
2.79939879759519	0.6\\
2.82384769539078	0.6\\
2.84829659318637	0.6\\
2.87274549098196	0.6\\
2.89719438877755	0.6\\
2.92164328657315	0.6\\
2.94609218436874	0.6\\
2.97054108216433	0.6\\
2.99498997995992	0.6\\
3.01943887775551	0.8\\
3.0438877755511	0.8\\
3.06833667334669	0.8\\
3.09278557114228	0.8\\
3.11723446893788	0.8\\
3.14168336673347	0.8\\
3.16613226452906	0.8\\
3.19058116232465	0.8\\
3.21503006012024	0.8\\
3.23947895791583	0.8\\
3.26392785571142	0.8\\
3.28837675350701	0.8\\
3.3128256513026	0.8\\
3.3372745490982	0.8\\
3.36172344689379	0.8\\
3.38617234468938	0.8\\
3.41062124248497	0.8\\
3.43507014028056	0.8\\
3.45951903807615	0.8\\
3.48396793587174	0.8\\
3.50841683366733	0.8\\
3.53286573146293	0.8\\
3.55731462925852	0.8\\
3.58176352705411	0.8\\
3.6062124248497	0.8\\
3.63066132264529	0.8\\
3.65511022044088	0.8\\
3.67955911823647	0.8\\
3.70400801603206	0.8\\
3.72845691382765	0.8\\
3.75290581162325	0.8\\
3.77735470941884	0.8\\
3.80180360721443	0.8\\
3.82625250501002	0.8\\
3.85070140280561	0.8\\
3.8751503006012	0.8\\
3.89959919839679	0.8\\
3.92404809619238	0.8\\
3.94849699398798	0.8\\
3.97294589178357	0.8\\
3.99739478957916	0.8\\
4.02184368737475	0.8\\
4.04629258517034	0.8\\
4.07074148296593	0.8\\
4.09519038076152	0.8\\
4.11963927855711	0.8\\
4.1440881763527	0.8\\
4.1685370741483	0.8\\
4.19298597194389	0.8\\
4.21743486973948	0.8\\
4.24188376753507	0.8\\
4.26633266533066	0.8\\
4.29078156312625	0.8\\
4.31523046092184	0.8\\
4.33967935871743	0.8\\
4.36412825651303	0.8\\
4.38857715430862	0.8\\
4.41302605210421	0.8\\
4.4374749498998	0.8\\
4.46192384769539	0.8\\
4.48637274549098	0.8\\
4.51082164328657	0.8\\
4.53527054108216	0.8\\
4.55971943887775	0.8\\
4.58416833667335	0.8\\
4.60861723446894	0.8\\
4.63306613226453	0.8\\
4.65751503006012	0.8\\
4.68196392785571	0.8\\
4.7064128256513	0.8\\
4.73086172344689	0.8\\
4.75531062124248	0.8\\
4.77975951903808	0.8\\
4.80420841683367	0.8\\
4.82865731462926	0.8\\
4.85310621242485	0.8\\
4.87755511022044	0.8\\
4.90200400801603	0.8\\
4.92645290581162	0.8\\
4.95090180360721	0.8\\
4.97535070140281	0.8\\
4.9997995991984	0.8\\
5.02424849699399	0.8\\
5.04869739478958	0.8\\
5.07314629258517	0.8\\
5.09759519038076	0.8\\
5.12204408817635	0.8\\
5.14649298597194	0.8\\
5.17094188376753	0.8\\
5.19539078156313	0.8\\
5.21983967935872	0.8\\
5.24428857715431	0.8\\
5.2687374749499	0.8\\
5.29318637274549	0.8\\
5.31763527054108	0.8\\
5.34208416833667	0.8\\
5.36653306613226	0.8\\
5.39098196392786	0.8\\
5.41543086172345	0.8\\
5.43987975951904	0.8\\
5.46432865731463	0.8\\
5.48877755511022	0.8\\
5.51322645290581	0.8\\
5.5376753507014	0.8\\
5.56212424849699	0.8\\
5.58657314629258	0.8\\
5.61102204408818	0.8\\
5.63547094188377	0.8\\
5.65991983967936	0.8\\
5.68436873747495	0.8\\
5.70881763527054	0.8\\
5.73326653306613	0.8\\
5.75771543086172	0.8\\
5.78216432865731	0.8\\
5.8066132264529	0.8\\
5.8310621242485	0.8\\
5.85551102204409	0.8\\
5.87995991983968	0.8\\
5.90440881763527	0.8\\
5.92885771543086	0.8\\
5.95330661322645	0.8\\
5.97775551102204	0.8\\
6.00220440881763	1\\
6.02665330661323	1\\
6.05110220440882	1\\
6.07555110220441	1\\
6.1	1\\
};
\addlegendentry{$F_X$}




\addplot [color=red, thick]
  table[row sep=crcr]{%
-5.999	0.056257969908917\\
-5.98698998998999	0.11302275208602\\
-5.97497997997998	0.127752573250524\\
-5.96296996996997	0.136223537835181\\
-5.95095995995996	0.142074346623941\\
-5.93894994994995	0.146494638362529\\
-5.92693993993994	0.150019763801196\\
-5.91492992992993	0.152935240888189\\
-5.90291991991992	0.155410692249949\\
-5.89090990990991	0.157554766902111\\
-5.8788998998999	0.159441048798201\\
-5.86688988988989	0.161121566946649\\
-5.85487987987988	0.16263439420511\\
-5.84286986986987	0.164008182800582\\
-5.83085985985986	0.165265004481772\\
-5.81884984984985	0.166422200881511\\
-5.80683983983984	0.167493629836878\\
-5.79482982982983	0.168490529031884\\
-5.78281981981982	0.169422129317428\\
-5.77080980980981	0.17029609968269\\
-5.7587997997998	0.171118876227119\\
-5.74678978978979	0.171895909473617\\
-5.73477977977978	0.172631853091658\\
-5.72276976976977	0.173330709858836\\
-5.71075975975976	0.173995945929818\\
-5.69874974974975	0.174630581287197\\
-5.68673973973974	0.175237262064003\\
-5.67472972972973	0.175818318907733\\
-5.66271971971972	0.176375814481819\\
-5.65070970970971	0.176911582430628\\
-5.6386996996997	0.177427259575051\\
-5.62668968968969	0.177924312694745\\
-5.61467967967968	0.178404060947601\\
-5.60266966966967	0.178867694747455\\
-5.59065965965966	0.179316291747016\\
-5.57864964964965	0.179750830439695\\
-5.56663963963964	0.180172201791154\\
-5.55462962962963	0.180581219231358\\
-5.54261961961962	0.180978627275139\\
-5.53060960960961	0.181365108989751\\
-5.5185995995996	0.181741292488497\\
-5.50658958958959	0.182107756598033\\
-5.49457957957958	0.182465035821603\\
-5.48256956956957	0.182813624699958\\
-5.47055955955956	0.18315398165504\\
-5.45854954954955	0.18348653238787\\
-5.44653953953954	0.183811672890892\\
-5.43452952952953	0.184129772125754\\
-5.42251951951952	0.184441174409886\\
-5.41050950950951	0.184746201548799\\
-5.3984994994995	0.18504515474576\\
-5.38648948948949	0.185338316315973\\
-5.37447947947948	0.185625951228652\\
-5.36246946946947	0.185908308497199\\
-5.35045945945946	0.186185622434978\\
-5.33844944944945	0.186458113791882\\
-5.32643943943944	0.186725990784968\\
-5.31442942942943	0.186989450034695\\
-5.30241941941942	0.187248677416917\\
-5.29040940940941	0.187503848839516\\
-5.2783993993994	0.187755130951489\\
-5.26638938938939	0.188002681791397\\
-5.25437937937938	0.188246651381263\\
-5.24236936936937	0.188487182271301\\
-5.23035935935936	0.188724410040297\\
-5.21834934934935	0.188958463755851\\
-5.20633933933934	0.189189466398311\\
-5.19432932932933	0.189417535251756\\
-5.18231931931932	0.189642782265056\\
-5.17030930930931	0.189865314385716\\
-5.1582992992993	0.190085233868938\\
-5.14628928928929	0.190302638564067\\
-5.13427927927928	0.190517622180395\\
-5.12226926926927	0.190730274534088\\
-5.11025925925926	0.190940681777829\\
-5.09824924924925	0.19114892661462\\
-5.08623923923924	0.191355088497054\\
-5.07422922922923	0.19155924381323\\
-5.06221921921922	0.191761466060396\\
-5.05020920920921	0.191961826007283\\
-5.0381991991992	0.192160391846034\\
-5.02618918918919	0.192357229334525\\
-5.01417917917918	0.192552401929815\\
-5.00216916916917	0.19274597091341\\
-4.99015915915916	0.192937995508952\\
-4.97814914914915	0.193128532992891\\
-4.96613913913914	0.193317638798668\\
-4.95412912912913	0.193505366614877\\
-4.94211911911912	0.19369176847785\\
-4.93010910910911	0.193876894859047\\
-4.9180990990991	0.194060794747652\\
-4.90608908908909	0.194243515728681\\
-4.89407907907908	0.194425104056947\\
-4.88206906906907	0.194605604727145\\
-4.87005905905906	0.194785061540349\\
-4.85804904904905	0.194963517167153\\
-4.84603903903904	0.195141013207698\\
-4.83402902902903	0.195317590248786\\
-4.82201901901902	0.195493287918296\\
-4.81000900900901	0.195668144937073\\
-4.797998998999	0.195842199168467\\
-4.78598898898899	0.196015487665684\\
-4.77397897897898	0.196188046717101\\
-4.76196896896897	0.196359911889677\\
-4.74995895895896	0.196531118070597\\
-4.73794894894895	0.196701699507275\\
-4.72593893893894	0.196871689845821\\
-4.71392892892893	0.197041122168095\\
-4.70191891891892	0.197210029027435\\
-4.68990890890891	0.19737844248317\\
-4.6778988988989	0.197546394133997\\
-4.66588888888889	0.197713915150316\\
-4.65387887887888	0.197881036305605\\
-4.64186886886887	0.198047788006906\\
-4.62985885885886	0.198214200324509\\
-4.61784884884885	0.198380303020888\\
-4.60583883883884	0.198546125578975\\
-4.59382882882883	0.198711697229826\\
-4.58181881881882	0.198877046979741\\
-4.56980880880881	0.199042203636913\\
-4.5577987987988	0.199207195837644\\
-4.54578878878879	0.199372052072202\\
-4.53377877877878	0.199536800710371\\
-4.52176876876877	0.199701470026743\\
-4.50975875875876	0.199866088225811\\
-4.49774874874875	0.200030683466917\\
-4.48573873873874	0.200195283889103\\
-4.47372872872873	0.200359917635919\\
-4.46171871871872	0.200524612880242\\
-4.44970870870871	0.200689397849156\\
-4.4376986986987	0.200854300848946\\
-4.42568868868869	0.201019350290256\\
-4.41367867867868	0.201184574713465\\
-4.40166866866867	0.201350002814345\\
-4.38965865865866	0.201515663470036\\
-4.37764864864865	0.201681585765414\\
-4.36563863863864	0.2018477990199\\
-4.35362862862863	0.202014332814769\\
-4.34161861861862	0.202181217021026\\
-4.32960860860861	0.20234848182791\\
-4.3175985985986	0.202516157772093\\
-4.30558858858859	0.202684275767635\\
-4.29357857857858	0.202852867136788\\
-4.28156856856857	0.203021963641701\\
-4.26955855855856	0.203191597517118\\
-4.25754854854855	0.203361801504153\\
-4.24553853853854	0.203532608885226\\
-4.23352852852853	0.203704053520254\\
-4.22151851851852	0.203876169884196\\
-4.20950850850851	0.204048993106058\\
-4.1974984984985	0.204222559009469\\
-4.18548848848849	0.204396904154939\\
-4.17347847847848	0.204572065883933\\
-4.16146846846847	0.204748082364901\\
-4.14945845845846	0.204924992641383\\
-4.13744844844845	0.205102836682374\\
-4.12543843843844	0.205281655435089\\
-4.11342842842843	0.205461490880316\\
-4.10141841841842	0.205642386090546\\
-4.08940840840841	0.205824385291082\\
-4.0773983983984	0.20600753392434\\
-4.06538838838839	0.206191878717599\\
-4.05337837837838	0.206377467754423\\
-4.04136836836837	0.206564350550068\\
-4.02935835835836	0.206752578131142\\
-4.01734834834835	0.206942203119853\\
-4.00533833833834	0.207133279823204\\
-3.99332832832833	0.207325864327497\\
-3.98131831831832	0.207520014598574\\
-3.96930830830831	0.207715790588232\\
-3.9572982982983	0.207913254347319\\
-3.94528828828829	0.208112470146019\\
-3.93327827827828	0.208313504601929\\
-3.92126826826827	0.208516426816559\\
-3.90925825825826	0.208721308520937\\
-3.89724824824825	0.208928224231106\\
-3.88523823823824	0.209137251414318\\
-3.87322822822823	0.209348470666871\\
-3.86121821821822	0.209561965904575\\
-3.84920820820821	0.209777824566973\\
-3.8371981981982	0.209996137836524\\
-3.82518818818819	0.210217000874121\\
-3.81317817817818	0.210440513072407\\
-3.80116816816817	0.210666778328574\\
-3.78915815815816	0.210895905338441\\
-3.77714814814815	0.211128007913882\\
-3.76513813813814	0.211363205325828\\
-3.75312812812813	0.211601622675393\\
-3.74111811811812	0.211843391295899\\
-3.72910810810811	0.212088649188976\\
-3.7170980980981	0.212337541498217\\
-3.70508808808809	0.212590221024341\\
-3.69307807807808	0.212846848786291\\
-3.68106806806807	0.213107594633239\\
-3.66905805805806	0.213372637913124\\
-3.65704804804805	0.213642168204063\\
-3.64503803803804	0.213916386115819\\
-3.63302802802803	0.2141955041695\\
-3.62101801801802	0.21447974776475\\
-3.60900800800801	0.214769356245018\\
-3.596997997998	0.215064584072999\\
-3.58498798798799	0.215365702130092\\
-3.57297797797798	0.215672999155797\\
-3.56096796796797	0.215986783345372\\
-3.54895795795796	0.216307384126932\\
-3.53694794794795	0.216635154142511\\
-3.52493793793794	0.216970471461599\\
-3.51292792792793	0.217313742060373\\
-3.50091791791792	0.217665402605492\\
-3.48890790790791	0.218025923588076\\
-3.4768978978979	0.218395812861582\\
-3.46488788788789	0.218775619647124\\
-3.45287787787788	0.21916593908166\\
-3.44086786786787	0.219567417398933\\
-3.42885785785786	0.219980757850833\\
-3.41684784784785	0.220406727498643\\
-3.40483783783784	0.220846165030667\\
-3.39282782782783	0.221299989796354\\
-3.38081781781782	0.221769212289113\\
-3.36880780780781	0.22225494636305\\
-3.3567977977978	0.222758423536098\\
-3.34478778778779	0.22328100981792\\
-3.33277777777778	0.223824225611496\\
-3.32076776776777	0.22438976938073\\
-3.30875775775776	0.224979545964012\\
-3.29674774774775	0.225595700661433\\
-3.28473773773774	0.226240660553575\\
-3.27272772772773	0.226917184954797\\
-3.26071771771772	0.227628427510114\\
-3.24870770770771	0.228378013280804\\
-3.2366976976977	0.229170135331941\\
-3.22468768768769	0.230009676990492\\
-3.21267767767768	0.230902368325393\\
-3.20066766766767	0.231854988889054\\
-3.18865765765766	0.232875633961513\\
-3.17664764764765	0.233974069456073\\
-3.16463763763764	0.235162212972627\\
-3.15262762762763	0.236454798167609\\
-3.14061761761762	0.237870311934783\\
-3.12860760760761	0.23943234869097\\
-3.1165975975976	0.241171622360631\\
-3.10458758758759	0.243129052958942\\
-3.09257757757758	0.245360682980261\\
-3.08056756756757	0.247945864044411\\
-3.06855755755756	0.251001631237542\\
-3.05654754754755	0.254709597333056\\
-3.04453753753754	0.259370193391451\\
-3.03252752752753	0.265521279203286\\
-3.02051751751752	0.274208064563023\\
-3.00850750750751	0.287375672246723\\
-2.9964974974975	0.305425146386625\\
-2.98448748748749	0.320987917171743\\
-2.97247747747748	0.33125513588745\\
-2.96046746746747	0.338291597779839\\
-2.94845745745746	0.343487452559385\\
-2.93644744744745	0.347546061440231\\
-2.92443743743744	0.350846415214897\\
-2.91242742742743	0.353610586530375\\
-2.90041741741742	0.355978168811176\\
-2.88840740740741	0.35804195374954\\
-2.8763973973974	0.359866437978453\\
-2.86438738738739	0.361498102029\\
-2.85237737737738	0.362971455333906\\
-2.84036736736737	0.364312765210769\\
-2.82835735735736	0.365542451599601\\
-2.81634734734735	0.366676678505208\\
-2.80433733733734	0.367728443175596\\
-2.79232732732733	0.368708340800832\\
-2.78031731731732	0.369625113524269\\
-2.76830730730731	0.370486052443543\\
-2.7562972972973	0.371297297162834\\
-2.74428728728729	0.372064062524494\\
-2.73227727727728	0.372790812653745\\
-2.72026726726727	0.373481396269249\\
-2.70825725725726	0.3741391531019\\
-2.69624724724725	0.374766998477267\\
-2.68423723723724	0.375367491194175\\
-2.67222722722723	0.375942888483521\\
-2.66021721721722	0.376495190871964\\
-2.64820720720721	0.377026179083104\\
-2.6361971971972	0.3775374446033\\
-2.62418718718719	0.378030415165826\\
-2.61217717717718	0.378506376128135\\
-2.60016716716717	0.37896648850659\\
-2.58815715715716	0.379411804272771\\
-2.57614714714715	0.379843279392398\\
-2.56413713713714	0.380261784992578\\
-2.55212712712713	0.380668116968662\\
-2.54011711711712	0.38106300428353\\
-2.52810710710711	0.381447116165781\\
-2.5160970970971	0.381821068376456\\
-2.50408708708709	0.382185428684305\\
-2.49207707707708	0.382540721665802\\
-2.48006706706707	0.382887432926764\\
-2.46805705705706	0.383226012826677\\
-2.45604704704705	0.383556879773944\\
-2.44403703703704	0.383880423149635\\
-2.43202702702703	0.38419700590856\\
-2.42001701701702	0.384506966899191\\
-2.40800700700701	0.384810622937884\\
-2.395996996997	0.385108270667789\\
-2.38398698698699	0.385400188228526\\
-2.37197697697698	0.385686636759161\\
-2.35996696696697	0.385967861753911\\
-2.34795695695696	0.386244094287476\\
-2.33594694694695	0.386515552124654\\
-2.32393693693694	0.386782440727043\\
-2.31192692692693	0.387044954167992\\
-2.29991691691692	0.387303275965625\\
-2.28790690690691	0.387557579842525\\
-2.2758968968969	0.387808030419645\\
-2.26388688688689	0.388054783851161\\
-2.25187687687688	0.388297988406134\\
-2.23986686686687	0.388537785002257\\
-2.22785685685686	0.388774307696298\\
-2.21584684684685	0.389007684135397\\
-2.20383683683684	0.389238035972895\\
-2.19182682682683	0.389465479251972\\
-2.17981681681682	0.389690124760052\\
-2.16780680680681	0.389912078356594\\
-2.1557967967968	0.390131441276644\\
-2.14378678678679	0.390348310412265\\
-2.13177677677678	0.390562778573768\\
-2.11976676676677	0.390774934732446\\
-2.10775675675676	0.390984864246399\\
-2.09574674674675	0.391192649070834\\
-2.08373673673674	0.391398367954119\\
-2.07172672672673	0.391602096620752\\
-2.05971671671672	0.391803907942297\\
-2.04770670670671	0.392003872097225\\
-2.0356966966967	0.392202056720549\\
-2.02368668668669	0.392398527044027\\
-2.01167667667668	0.392593346027668\\
-1.99966666666667	0.39278657448319\\
-1.98765665665666	0.392978271190044\\
-1.97564664664665	0.39316849300455\\
-1.96363663663664	0.393357294962654\\
-1.95162662662663	0.393544730376767\\
-1.93961661661662	0.39373085092713\\
-1.92760660660661	0.393915706748067\\
-1.9155965965966	0.39409934650953\\
-1.90358658658659	0.394281817494225\\
-1.89157657657658	0.39446316567067\\
-1.87956656656657	0.394643435762434\\
-1.86755655655656	0.394822671313849\\
-1.85554654654655	0.395000914752419\\
-1.84353653653654	0.395178207448163\\
-1.83152652652653	0.395354589770103\\
-1.81951651651652	0.395530101140081\\
-1.80750650650651	0.3957047800841\\
-1.7954964964965	0.395878664281358\\
-1.78348648648649	0.396051790611114\\
-1.77147647647648	0.396224195197563\\
-1.75946646646647	0.396395913452831\\
-1.74745645645646	0.396566980118238\\
-1.73544644644645	0.396737429303939\\
-1.72343643643644	0.396907294527063\\
-1.71142642642643	0.397076608748454\\
-1.69941641641642	0.397245404408114\\
-1.68740640640641	0.397413713459452\\
-1.6753963963964	0.397581567402411\\
-1.66338638638639	0.397748997315582\\
-1.65137637637638	0.397916033887367\\
-1.63936636636637	0.398082707446273\\
-1.62735635635636	0.398249047990419\\
-1.61534634634635	0.398415085216315\\
-1.60333633633634	0.398580848546988\\
-1.59132632632633	0.398746367159517\\
-1.57931631631632	0.398911670012037\\
-1.56730630630631	0.39907678587028\\
-1.5552962962963	0.399241743333702\\
-1.54328628628629	0.399406570861263\\
-1.53127627627628	0.399571296796904\\
-1.51926626626627	0.399735949394789\\
-1.50725625625626	0.399900556844352\\
-1.49524624624625	0.400065147295211\\
-1.48323623623624	0.400229748882002\\
-1.47122622622623	0.400394389749176\\
-1.45921621621622	0.40055909807582\\
-1.44720620620621	0.400723902100548\\
-1.4351961961962	0.400888830146521\\
-1.42318618618619	0.401053910646639\\
-1.41117617617618	0.401219172168968\\
-1.39916616616617	0.401384643442452\\
-1.38715615615616	0.40155035338296\\
-1.37514614614615	0.40171633111974\\
-1.36313613613614	0.401882606022318\\
-1.35112612612613	0.40204920772792\\
-1.33911611611612	0.402216166169469\\
-1.32710610610611	0.402383511604221\\
-1.3150960960961	0.402551274643116\\
-1.30308608608609	0.402719486280901\\
-1.29107607607608	0.402888177927108\\
-1.27906606606607	0.403057381437961\\
-1.26705605605606	0.403227129149285\\
-1.25504604604605	0.403397453910515\\
-1.24303603603604	0.403568389119883\\
-1.23102602602603	0.403739968760877\\
-1.21901601601602	0.403912227440086\\
-1.20700600600601	0.404085200426514\\
-1.194995995996	0.404258923692496\\
-1.18298598598599	0.404433433956324\\
-1.17097597597598	0.404608768726717\\
-1.15896596596597	0.40478496634926\\
-1.14695595595596	0.404962066054978\\
-1.13494594594595	0.405140108011176\\
-1.12293593593594	0.405319133374728\\
-1.11092592592593	0.405499184347998\\
-1.09891591591592	0.405680304237563\\
-1.08690590590591	0.405862537515971\\
-1.0748958958959	0.406045929886743\\
-1.06288588588589	0.406230528352856\\
-1.05087587587588	0.406416381288981\\
-1.03886586586587	0.406603538517743\\
-1.02685585585586	0.406792051390307\\
-1.01484584584585	0.406981972871635\\
-1.00283583583584	0.407173357630744\\
-0.990825825825826	0.407366262136374\\
-0.978815815815816	0.407560744758474\\
-0.966805805805806	0.407756865875973\\
-0.954795795795796	0.407954687991316\\
-0.942785785785786	0.408154275852332\\
-0.930775775775776	0.408355696582008\\
-0.918765765765766	0.408559019816825\\
-0.906755755755756	0.408764317854358\\
-0.894745745745746	0.408971665810931\\
-0.882735735735736	0.409181141790158\\
-0.870725725725726	0.409392827063324\\
-0.858715715715716	0.409606806262621\\
-0.846705705705706	0.409823167588382\\
-0.834695695695696	0.41004200303155\\
-0.822685685685686	0.410263408612776\\
-0.810675675675676	0.410487484639654\\
-0.798665665665666	0.410714335983794\\
-0.786655655655656	0.410944072379592\\
-0.774645645645646	0.411176808746789\\
-0.762635635635636	0.411412665539119\\
-0.750625625625626	0.411651769121626\\
-0.738615615615616	0.411894252179527\\
-0.726605605605606	0.412140254161824\\
-0.714595595595595	0.412389921763274\\
-0.702585585585585	0.412643409448736\\
-0.690575575575576	0.412900880024451\\
-0.678565565565566	0.413162505261337\\
-0.666555555555555	0.413428466576074\\
-0.654545545545545	0.413698955776497\\
-0.642535535535536	0.413974175878652\\
-0.630525525525526	0.414254342003919\\
-0.618515515515515	0.414539682365722\\
-0.606505505505505	0.414830439356701\\
-0.594495495495496	0.415126870748789\\
-0.582485485485486	0.41542925102044\\
-0.570475475475475	0.415737872827401\\
-0.558465465465465	0.416053048635912\\
-0.546455455455455	0.416375112540158\\
-0.534445445445445	0.416704422289275\\
-0.522435435435435	0.417041361553335\\
-0.510425425425425	0.417386342462627\\
-0.498415415415415	0.417739808460411\\
-0.486405405405405	0.418102237516322\\
-0.474395395395395	0.418474145756048\\
-0.462385385385385	0.418856091573108\\
-0.450375375375375	0.419248680300928\\
-0.438365365365365	0.419652569538529\\
-0.426355355355355	0.420068475241655\\
-0.414345345345345	0.420497178713963\\
-0.402335335335335	0.420939534661198\\
-0.390325325325325	0.421396480506442\\
-0.378315315315315	0.421869047208699\\
-0.366305305305305	0.422358371882763\\
-0.354295295295295	0.422865712589005\\
-0.342285285285285	0.423392465752254\\
-0.330275275275275	0.423940186785514\\
-0.318265265265265	0.424510614645848\\
-0.306255255255255	0.425105701248417\\
-0.294245245245245	0.425727646927448\\
-0.282235235235235	0.426378943484052\\
-0.270225225225225	0.427062426834911\\
-0.258215215215215	0.427781341923402\\
-0.246205205205205	0.428539423450063\\
-0.234195195195195	0.42934099723392\\
-0.222185185185185	0.430191108799759\\
-0.210175175175175	0.431095688362421\\
-0.198165165165165	0.432061765164086\\
-0.186155155155155	0.433097749788222\\
-0.174145145145145	0.434213811739745\\
-0.162135135135135	0.435422393141309\\
-0.150125125125125	0.436738921168883\\
-0.138115115115115	0.438182817834267\\
-0.126105105105105	0.439778967161084\\
-0.114095095095095	0.441559908644679\\
-0.102085085085085	0.443569227011183\\
-0.0900750750750751	0.445866998354068\\
-0.0780650650650651	0.448538952552188\\
-0.066055055055055	0.451712760133445\\
-0.054045045045045	0.455588956198124\\
-0.042035035035035	0.460504368682597\\
-0.030025025025025	0.467072940791503\\
-0.018015015015015	0.476501486829872\\
-0.006005005005005	0.490863254577617\\
0.006005005005005	0.509136745422383\\
0.018015015015015	0.523498513170128\\
0.030025025025025	0.532927059208497\\
0.042035035035035	0.539495631317403\\
0.054045045045045	0.544411043801876\\
0.066055055055055	0.548287239866555\\
0.0780650650650651	0.551461047447812\\
0.0900750750750751	0.554133001645932\\
0.102085085085085	0.556430772988817\\
0.114095095095095	0.558440091355321\\
0.126105105105105	0.560221032838916\\
0.138115115115115	0.561817182165733\\
0.150125125125125	0.563261078831117\\
0.162135135135135	0.564577606858691\\
0.174145145145145	0.565786188260255\\
0.186155155155155	0.566902250211778\\
0.198165165165165	0.567938234835914\\
0.210175175175175	0.568904311637579\\
0.222185185185185	0.569808891200241\\
0.234195195195195	0.57065900276608\\
0.246205205205205	0.571460576549937\\
0.258215215215215	0.572218658076598\\
0.270225225225225	0.572937573165089\\
0.282235235235235	0.573621056515948\\
0.294245245245245	0.574272353072552\\
0.306255255255255	0.574894298751583\\
0.318265265265265	0.575489385354152\\
0.330275275275275	0.576059813214486\\
0.342285285285285	0.576607534247746\\
0.354295295295295	0.577134287410995\\
0.366305305305305	0.577641628117237\\
0.378315315315315	0.5781309527913\\
0.390325325325325	0.578603519493558\\
0.402335335335335	0.579060465338802\\
0.414345345345345	0.579502821286037\\
0.426355355355355	0.579931524758345\\
0.438365365365365	0.580347430461471\\
0.450375375375375	0.580751319699072\\
0.462385385385385	0.581143908426892\\
0.474395395395395	0.581525854243952\\
0.486405405405405	0.581897762483678\\
0.498415415415415	0.582260191539589\\
0.510425425425425	0.582613657537373\\
0.522435435435435	0.582958638446665\\
0.534445445445445	0.583295577710725\\
0.546455455455455	0.583624887459842\\
0.558465465465465	0.583946951364088\\
0.570475475475475	0.5842621271726\\
0.582485485485486	0.58457074897956\\
0.594495495495496	0.58487312925121\\
0.606505505505505	0.585169560643299\\
0.618515515515515	0.585460317634278\\
0.630525525525526	0.585745657996081\\
0.642535535535536	0.586025824121348\\
0.654545545545545	0.586301044223503\\
0.666555555555555	0.586571533423926\\
0.678565565565566	0.586837494738663\\
0.690575575575576	0.587099119975549\\
0.702585585585585	0.587356590551264\\
0.714595595595595	0.587610078236726\\
0.726605605605606	0.587859745838176\\
0.738615615615616	0.588105747820473\\
0.750625625625626	0.588348230878374\\
0.762635635635636	0.588587334460881\\
0.774645645645646	0.58882319125321\\
0.786655655655656	0.589055927620408\\
0.798665665665666	0.589285664016206\\
0.810675675675676	0.589512515360346\\
0.822685685685686	0.589736591387224\\
0.834695695695696	0.58995799696845\\
0.846705705705706	0.590176832411618\\
0.858715715715716	0.590393193737379\\
0.870725725725726	0.590607172936676\\
0.882735735735736	0.590818858209842\\
0.894745745745746	0.591028334189069\\
0.906755755755756	0.591235682145642\\
0.918765765765766	0.591440980183175\\
0.930775775775776	0.591644303417992\\
0.942785785785786	0.591845724147668\\
0.954795795795796	0.592045312008684\\
0.966805805805806	0.592243134124027\\
0.978815815815816	0.592439255241526\\
0.990825825825826	0.592633737863626\\
1.00283583583584	0.592826642369256\\
1.01484584584585	0.593018027128365\\
1.02685585585586	0.593207948609693\\
1.03886586586587	0.593396461482257\\
1.05087587587588	0.593583618711019\\
1.06288588588589	0.593769471647144\\
1.0748958958959	0.593954070113257\\
1.08690590590591	0.594137462484029\\
1.09891591591592	0.594319695762437\\
1.11092592592593	0.594500815652002\\
1.12293593593594	0.594680866625272\\
1.13494594594595	0.594859891988824\\
1.14695595595596	0.595037933945022\\
1.15896596596597	0.59521503365074\\
1.17097597597598	0.595391231273283\\
1.18298598598599	0.595566566043676\\
1.194995995996	0.595741076307504\\
1.20700600600601	0.595914799573486\\
1.21901601601602	0.596087772559914\\
1.23102602602603	0.596260031239123\\
1.24303603603604	0.596431610880118\\
1.25504604604605	0.596602546089485\\
1.26705605605606	0.596772870850715\\
1.27906606606607	0.596942618562039\\
1.29107607607608	0.597111822072891\\
1.30308608608609	0.597280513719099\\
1.3150960960961	0.597448725356884\\
1.32710610610611	0.597616488395779\\
1.33911611611612	0.597783833830531\\
1.35112612612613	0.59795079227208\\
1.36313613613614	0.598117393977682\\
1.37514614614615	0.59828366888026\\
1.38715615615616	0.59844964661704\\
1.39916616616617	0.598615356557548\\
1.41117617617618	0.598780827831032\\
1.42318618618619	0.598946089353361\\
1.4351961961962	0.599111169853479\\
1.44720620620621	0.599276097899452\\
1.45921621621622	0.59944090192418\\
1.47122622622623	0.599605610250824\\
1.48323623623624	0.599770251117998\\
1.49524624624625	0.599934852704789\\
1.50725625625626	0.600099443155648\\
1.51926626626627	0.600264050605211\\
1.53127627627628	0.600428703203096\\
1.54328628628629	0.600593429138737\\
1.5552962962963	0.600758256666298\\
1.56730630630631	0.60092321412972\\
1.57931631631632	0.601088329987963\\
1.59132632632633	0.601253632840483\\
1.60333633633634	0.601419151453012\\
1.61534634634635	0.601584914783685\\
1.62735635635636	0.601750952009581\\
1.63936636636637	0.601917292553727\\
1.65137637637638	0.602083966112633\\
1.66338638638639	0.602251002684418\\
1.6753963963964	0.602418432597589\\
1.68740640640641	0.602586286540548\\
1.69941641641642	0.602754595591886\\
1.71142642642643	0.602923391251546\\
1.72343643643644	0.603092705472937\\
1.73544644644645	0.603262570696061\\
1.74745645645646	0.603433019881762\\
1.75946646646647	0.603604086547169\\
1.77147647647648	0.603775804802437\\
1.78348648648649	0.603948209388886\\
1.7954964964965	0.604121335718642\\
1.80750650650651	0.6042952199159\\
1.81951651651652	0.604469898859919\\
1.83152652652653	0.604645410229897\\
1.84353653653654	0.604821792551837\\
1.85554654654655	0.604999085247581\\
1.86755655655656	0.605177328686151\\
1.87956656656657	0.605356564237566\\
1.89157657657658	0.60553683432933\\
1.90358658658659	0.605718182505775\\
1.9155965965966	0.60590065349047\\
1.92760660660661	0.606084293251933\\
1.93961661661662	0.60626914907287\\
1.95162662662663	0.606455269623233\\
1.96363663663664	0.606642705037346\\
1.97564664664665	0.60683150699545\\
1.98765665665666	0.607021728809956\\
1.99966666666667	0.60721342551681\\
2.01167667667668	0.607406653972332\\
2.02368668668669	0.607601472955973\\
2.0356966966967	0.607797943279451\\
2.04770670670671	0.607996127902775\\
2.05971671671672	0.608196092057703\\
2.07172672672673	0.608397903379248\\
2.08373673673674	0.608601632045881\\
2.09574674674675	0.608807350929166\\
2.10775675675676	0.609015135753601\\
2.11976676676677	0.609225065267554\\
2.13177677677678	0.609437221426232\\
2.14378678678679	0.609651689587735\\
2.1557967967968	0.609868558723356\\
2.16780680680681	0.610087921643406\\
2.17981681681682	0.610309875239948\\
2.19182682682683	0.610534520748028\\
2.20383683683684	0.610761964027105\\
2.21584684684685	0.610992315864603\\
2.22785685685686	0.611225692303702\\
2.23986686686687	0.611462214997743\\
2.25187687687688	0.611702011593866\\
2.26388688688689	0.611945216148839\\
2.2758968968969	0.612191969580355\\
2.28790690690691	0.612442420157475\\
2.29991691691692	0.612696724034374\\
2.31192692692693	0.612955045832008\\
2.32393693693694	0.613217559272957\\
2.33594694694695	0.613484447875346\\
2.34795695695696	0.613755905712524\\
2.35996696696697	0.614032138246089\\
2.37197697697698	0.614313363240839\\
2.38398698698699	0.614599811771474\\
2.395996996997	0.614891729332211\\
2.40800700700701	0.615189377062116\\
2.42001701701702	0.615493033100809\\
2.43202702702703	0.61580299409144\\
2.44403703703704	0.616119576850365\\
2.45604704704705	0.616443120226056\\
2.46805705705706	0.616773987173323\\
2.48006706706707	0.617112567073236\\
2.49207707707708	0.617459278334198\\
2.50408708708709	0.617814571315695\\
2.5160970970971	0.618178931623544\\
2.52810710710711	0.618552883834219\\
2.54011711711712	0.61893699571647\\
2.55212712712713	0.619331883031338\\
2.56413713713714	0.619738215007422\\
2.57614714714715	0.620156720607602\\
2.58815715715716	0.620588195727229\\
2.60016716716717	0.62103351149341\\
2.61217717717718	0.621493623871865\\
2.62418718718719	0.621969584834174\\
2.6361971971972	0.6224625553967\\
2.64820720720721	0.622973820916896\\
2.66021721721722	0.623504809128036\\
2.67222722722723	0.624057111516479\\
2.68423723723724	0.624632508805825\\
2.69624724724725	0.625233001522733\\
2.70825725725726	0.6258608468981\\
2.72026726726727	0.626518603730751\\
2.73227727727728	0.627209187346255\\
2.74428728728729	0.627935937475506\\
2.7562972972973	0.628702702837166\\
2.76830730730731	0.629513947556457\\
2.78031731731732	0.630374886475731\\
2.79232732732733	0.631291659199168\\
2.80433733733734	0.632271556824404\\
2.81634734734735	0.633323321494792\\
2.82835735735736	0.634457548400399\\
2.84036736736737	0.635687234789231\\
2.85237737737738	0.637028544666094\\
2.86438738738739	0.638501897971\\
2.8763973973974	0.640133562021547\\
2.88840740740741	0.64195804625046\\
2.90041741741742	0.644021831188824\\
2.91242742742743	0.646389413469625\\
2.92443743743744	0.649153584785103\\
2.93644744744745	0.652453938559769\\
2.94845745745746	0.656512547440615\\
2.96046746746747	0.661708402220161\\
2.97247747747748	0.66874486411255\\
2.98448748748749	0.679012082828257\\
2.9964974974975	0.694574853613375\\
3.00850750750751	0.712624327753277\\
3.02051751751752	0.725791935436977\\
3.03252752752753	0.734478720796714\\
3.04453753753754	0.740629806608549\\
3.05654754754755	0.745290402666944\\
3.06855755755756	0.748998368762458\\
3.08056756756757	0.752054135955589\\
3.09257757757758	0.754639317019739\\
3.10458758758759	0.756870947041058\\
3.1165975975976	0.758828377639369\\
3.12860760760761	0.76056765130903\\
3.14061761761762	0.762129688065217\\
3.15262762762763	0.763545201832391\\
3.16463763763764	0.764837787027373\\
3.17664764764765	0.766025930543927\\
3.18865765765766	0.767124366038487\\
3.20066766766767	0.768145011110946\\
3.21267767767768	0.769097631674607\\
3.22468768768769	0.769990323009508\\
3.2366976976977	0.770829864668059\\
3.24870770770771	0.771621986719196\\
3.26071771771772	0.772371572489886\\
3.27272772772773	0.773082815045203\\
3.28473773773774	0.773759339446425\\
3.29674774774775	0.774404299338567\\
3.30875775775776	0.775020454035988\\
3.32076776776777	0.77561023061927\\
3.33277777777778	0.776175774388503\\
3.34478778778779	0.77671899018208\\
3.3567977977978	0.777241576463902\\
3.36880780780781	0.77774505363695\\
3.38081781781782	0.778230787710887\\
3.39282782782783	0.778700010203646\\
3.40483783783784	0.779153834969333\\
3.41684784784785	0.779593272501357\\
3.42885785785786	0.780019242149167\\
3.44086786786787	0.780432582601067\\
3.45287787787788	0.78083406091834\\
3.46488788788789	0.781224380352876\\
3.4768978978979	0.781604187138418\\
3.48890790790791	0.781974076411924\\
3.50091791791792	0.782334597394508\\
3.51292792792793	0.782686257939627\\
3.52493793793794	0.783029528538401\\
3.53694794794795	0.783364845857489\\
3.54895795795796	0.783692615873068\\
3.56096796796797	0.784013216654628\\
3.57297797797798	0.784327000844203\\
3.58498798798799	0.784634297869908\\
3.596997997998	0.784935415927001\\
3.60900800800801	0.785230643754982\\
3.62101801801802	0.78552025223525\\
3.63302802802803	0.7858044958305\\
3.64503803803804	0.786083613884181\\
3.65704804804805	0.786357831795937\\
3.66905805805806	0.786627362086876\\
3.68106806806807	0.786892405366761\\
3.69307807807808	0.787153151213709\\
3.70508808808809	0.787409778975659\\
3.7170980980981	0.787662458501783\\
3.72910810810811	0.787911350811024\\
3.74111811811812	0.788156608704101\\
3.75312812812813	0.788398377324607\\
3.76513813813814	0.788636794674171\\
3.77714814814815	0.788871992086118\\
3.78915815815816	0.789104094661559\\
3.80116816816817	0.789333221671426\\
3.81317817817818	0.789559486927592\\
3.82518818818819	0.789782999125879\\
3.8371981981982	0.790003862163476\\
3.84920820820821	0.790222175433027\\
3.86121821821822	0.790438034095425\\
3.87322822822823	0.790651529333129\\
3.88523823823824	0.790862748585682\\
3.89724824824825	0.791071775768894\\
3.90925825825826	0.791278691479063\\
3.92126826826827	0.791483573183441\\
3.93327827827828	0.791686495398071\\
3.94528828828829	0.791887529853981\\
3.9572982982983	0.792086745652681\\
3.96930830830831	0.792284209411768\\
3.98131831831832	0.792479985401426\\
3.99332832832833	0.792674135672503\\
4.00533833833834	0.792866720176796\\
4.01734834834835	0.793057796880147\\
4.02935835835836	0.793247421868858\\
4.04136836836837	0.793435649449932\\
4.05337837837838	0.793622532245577\\
4.06538838838839	0.793808121282402\\
4.0773983983984	0.79399246607566\\
4.08940840840841	0.794175614708918\\
4.10141841841842	0.794357613909454\\
4.11342842842843	0.794538509119684\\
4.12543843843844	0.794718344564911\\
4.13744844844845	0.794897163317626\\
4.14945845845846	0.795075007358617\\
4.16146846846847	0.795251917635099\\
4.17347847847848	0.795427934116067\\
4.18548848848849	0.795603095845061\\
4.1974984984985	0.795777440990531\\
4.20950850850851	0.795951006893941\\
4.22151851851852	0.796123830115804\\
4.23352852852853	0.796295946479746\\
4.24553853853854	0.796467391114774\\
4.25754854854855	0.796638198495847\\
4.26955855855856	0.796808402482882\\
4.28156856856857	0.796978036358299\\
4.29357857857858	0.797147132863212\\
4.30558858858859	0.797315724232365\\
4.3175985985986	0.797483842227907\\
4.32960860860861	0.79765151817209\\
4.34161861861862	0.797818782978974\\
4.35362862862863	0.797985667185231\\
4.36563863863864	0.7981522009801\\
4.37764864864865	0.798318414234586\\
4.38965865865866	0.798484336529964\\
4.40166866866867	0.798649997185655\\
4.41367867867868	0.798815425286535\\
4.42568868868869	0.798980649709744\\
4.4376986986987	0.799145699151054\\
4.44970870870871	0.799310602150844\\
4.46171871871872	0.799475387119758\\
4.47372872872873	0.799640082364081\\
4.48573873873874	0.799804716110897\\
4.49774874874875	0.799969316533083\\
4.50975875875876	0.800133911774189\\
4.52176876876877	0.800298529973257\\
4.53377877877878	0.800463199289629\\
4.54578878878879	0.800627947927798\\
4.5577987987988	0.800792804162356\\
4.56980880880881	0.800957796363087\\
4.58181881881882	0.801122953020259\\
4.59382882882883	0.801288302770174\\
4.60583883883884	0.801453874421025\\
4.61784884884885	0.801619696979112\\
4.62985885885886	0.801785799675491\\
4.64186886886887	0.801952211993094\\
4.65387887887888	0.802118963694395\\
4.66588888888889	0.802286084849684\\
4.6778988988989	0.802453605866003\\
4.68990890890891	0.80262155751683\\
4.70191891891892	0.802789970972565\\
4.71392892892893	0.802958877831905\\
4.72593893893894	0.803128310154179\\
4.73794894894895	0.803298300492725\\
4.74995895895896	0.803468881929403\\
4.76196896896897	0.803640088110323\\
4.77397897897898	0.803811953282899\\
4.78598898898899	0.803984512334316\\
4.797998998999	0.804157800831533\\
4.81000900900901	0.804331855062927\\
4.82201901901902	0.804506712081704\\
4.83402902902903	0.804682409751214\\
4.84603903903904	0.804858986792302\\
4.85804904904905	0.805036482832847\\
4.87005905905906	0.805214938459651\\
4.88206906906907	0.805394395272855\\
4.89407907907908	0.805574895943053\\
4.90608908908909	0.805756484271319\\
4.9180990990991	0.805939205252348\\
4.93010910910911	0.806123105140953\\
4.94211911911912	0.80630823152215\\
4.95412912912913	0.806494633385123\\
4.96613913913914	0.806682361201332\\
4.97814914914915	0.806871467007109\\
4.99015915915916	0.807062004491048\\
5.00216916916917	0.80725402908659\\
5.01417917917918	0.807447598070185\\
5.02618918918919	0.807642770665475\\
5.0381991991992	0.807839608153966\\
5.05020920920921	0.808038173992717\\
5.06221921921922	0.808238533939604\\
5.07422922922923	0.80844075618677\\
5.08623923923924	0.808644911502946\\
5.09824924924925	0.80885107338538\\
5.11025925925926	0.809059318222171\\
5.12226926926927	0.809269725465912\\
5.13427927927928	0.809482377819605\\
5.14628928928929	0.809697361435933\\
5.1582992992993	0.809914766131062\\
5.17030930930931	0.810134685614284\\
5.18231931931932	0.810357217734944\\
5.19432932932933	0.810582464748244\\
5.20633933933934	0.810810533601689\\
5.21834934934935	0.811041536244149\\
5.23035935935936	0.811275589959703\\
5.24236936936937	0.811512817728699\\
5.25437937937938	0.811753348618737\\
5.26638938938939	0.811997318208603\\
5.2783993993994	0.812244869048511\\
5.29040940940941	0.812496151160484\\
5.30241941941942	0.812751322583083\\
5.31442942942943	0.813010549965305\\
5.32643943943944	0.813274009215032\\
5.33844944944945	0.813541886208118\\
5.35045945945946	0.813814377565023\\
5.36246946946947	0.8140916915028\\
5.37447947947948	0.814374048771348\\
5.38648948948949	0.814661683684027\\
5.3984994994995	0.81495484525424\\
5.41050950950951	0.815253798451201\\
5.42251951951952	0.815558825590115\\
5.43452952952953	0.815870227874246\\
5.44653953953954	0.816188327109108\\
5.45854954954955	0.81651346761213\\
5.47055955955956	0.81684601834496\\
5.48256956956957	0.817186375300042\\
5.49457957957958	0.817534964178397\\
5.50658958958959	0.817892243401967\\
5.5185995995996	0.818258707511503\\
5.53060960960961	0.818634891010249\\
5.54261961961962	0.819021372724861\\
5.55462962962963	0.819418780768642\\
5.56663963963964	0.819827798208846\\
5.57864964964965	0.820249169560305\\
5.59065965965966	0.820683708252984\\
5.60266966966967	0.821132305252545\\
5.61467967967968	0.821595939052399\\
5.62668968968969	0.822075687305255\\
5.6386996996997	0.822572740424949\\
5.65070970970971	0.823088417569372\\
5.66271971971972	0.823624185518181\\
5.67472972972973	0.824181681092267\\
5.68673973973974	0.824762737935997\\
5.69874974974975	0.825369418712803\\
5.71075975975976	0.826004054070183\\
5.72276976976977	0.826669290141164\\
5.73477977977978	0.827368146908342\\
5.74678978978979	0.828104090526383\\
5.7587997997998	0.828881123772881\\
5.77080980980981	0.82970390031731\\
5.78281981981982	0.830577870682572\\
5.79482982982983	0.831509470968116\\
5.80683983983984	0.832506370163122\\
5.81884984984985	0.833577799118489\\
5.83085985985986	0.834734995518228\\
5.84286986986987	0.835991817199418\\
5.85487987987988	0.83736560579489\\
5.86688988988989	0.838878433053351\\
5.8788998998999	0.840558951201799\\
5.89090990990991	0.842445233097889\\
5.90291991991992	0.844589307750051\\
5.91492992992993	0.847064759111811\\
5.92693993993994	0.849980236198804\\
5.93894994994995	0.853505361637471\\
5.95095995995996	0.857925653376059\\
5.96296996996997	0.863776462164819\\
5.97497997997998	0.872247426749476\\
5.98698998998999	0.88697724791398\\
5.999	0.943742030091083\\
};
\addlegendentry{$\sigma^2=0.75$ (matched)}



\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
-5.999	0.0177186500158682\\
-5.98698998998999	0.0718691500561533\\
-5.97497997997998	0.0915045294548291\\
-5.96296996996997	0.103678719861945\\
-5.95095995995996	0.112412846152009\\
-5.93894994994995	0.119163643416882\\
-5.92693993993994	0.124627492020476\\
-5.91492992992993	0.129191605479425\\
-5.90291991991992	0.133093283572965\\
-5.89090990990991	0.136488258770844\\
-5.8788998998999	0.139484086525089\\
-5.86688988988989	0.142158053154189\\
-5.85487987987988	0.144567485052653\\
-5.84286986986987	0.146756024033823\\
-5.83085985985986	0.148757623810474\\
-5.81884984984985	0.150599192200015\\
-5.80683983983984	0.152302393906893\\
-5.79482982982983	0.153884914147264\\
-5.78281981981982	0.155361365240962\\
-5.77080980980981	0.156743950430104\\
-5.7587997997998	0.158042958742528\\
-5.74678978978979	0.159267139836653\\
-5.73477977977978	0.160423992018901\\
-5.72276976976977	0.161519986408985\\
-5.71075975975976	0.162560743450544\\
-5.69874974974975	0.163551173376552\\
-5.68673973973974	0.164495589076335\\
-5.67472972972973	0.165397797594607\\
-5.66271971971972	0.166261174916124\\
-5.65070970970971	0.167088727552057\\
-5.6386996996997	0.167883143613169\\
-5.62668968968969	0.168646835440542\\
-5.61467967967968	0.169381975405474\\
-5.60266966966967	0.17009052614358\\
-5.59065965965966	0.170774266223967\\
-5.57864964964965	0.171434812051286\\
-5.56663963963964	0.172073636641008\\
-5.55462962962963	0.172692085785305\\
-5.54261961961962	0.173291392030112\\
-5.53060960960961	0.173872686807272\\
-5.5185995995996	0.174437011004495\\
-5.50658958958959	0.174985324206803\\
-5.49457957957958	0.175518512803531\\
-5.48256956956957	0.176037397122806\\
-5.47055955955956	0.176542737729233\\
-5.45854954954955	0.177035240999002\\
-5.44653953953954	0.177515564068967\\
-5.43452952952953	0.177984319241563\\
-5.42251951951952	0.178442077915301\\
-5.41050950950951	0.178889374100397\\
-5.3984994994995	0.179326707570625\\
-5.38648948948949	0.179754546695289\\
-5.37447947947948	0.180173330989223\\
-5.36246946946947	0.180583473413606\\
-5.35045945945946	0.180985362456019\\
-5.33844944944945	0.181379364014525\\
-5.32643943943944	0.181765823107335\\
-5.31442942942943	0.182145065426961\\
-5.30241941941942	0.18251739875541\\
-5.29040940940941	0.182883114254957\\
-5.2783993993994	0.183242487647323\\
-5.26638938938939	0.183595780292551\\
-5.25437937937938	0.183943240177608\\
-5.24236936936937	0.184285102823549\\
-5.23035935935936	0.184621592119149\\
-5.21834934934935	0.184952921087982\\
-5.20633933933934	0.185279292595215\\
-5.19432932932933	0.185600899999684\\
-5.18231931931932	0.185917927756236\\
-5.17030930930931	0.186230551972831\\
-5.1582992992993	0.186538940926392\\
-5.14628928928929	0.186843255541028\\
-5.13427927927928	0.187143649831875\\
-5.12226926926927	0.187440271317484\\
-5.11025925925926	0.187733261403397\\
-5.09824924924925	0.188022755739322\\
-5.08623923923924	0.188308884552047\\
-5.07422922922923	0.188591772956083\\
-5.06221921921922	0.188871541243811\\
-5.05020920920921	0.18914830515675\\
-5.0381991991992	0.189422176139434\\
-5.02618918918919	0.189693261577242\\
-5.01417917917918	0.189961665019403\\
-5.00216916916917	0.19022748638831\\
-4.99015915915916	0.190490822176168\\
-4.97814914914915	0.190751765629903\\
-4.96613913913914	0.191010406925222\\
-4.95412912912913	0.19126683333059\\
-4.94211911911912	0.191521129361871\\
-4.93010910910911	0.191773376928286\\
-4.9180990990991	0.192023655470325\\
-4.90608908908909	0.192272042090165\\
-4.89407907907908	0.192518611675123\\
-4.88206906906907	0.192763437014638\\
-4.87005905905906	0.19300658891122\\
-4.85804904904905	0.193248136285784\\
-4.84603903903904	0.193488146277765\\
-4.83402902902903	0.193726684340356\\
-4.82201901901902	0.193963814331209\\
-4.81000900900901	0.194199598598912\\
-4.797998998999	0.194434098065524\\
-4.78598898898899	0.194667372305439\\
-4.77397897897898	0.19489947962083\\
-4.76196896896897	0.195130477113907\\
-4.74995895895896	0.195360420756207\\
-4.73794894894895	0.195589365455131\\
-4.72593893893894	0.195817365117902\\
-4.71392892892893	0.196044472713151\\
-4.70191891891892	0.196270740330279\\
-4.68990890890891	0.196496219236773\\
-4.6778988988989	0.196720959933621\\
-4.66588888888889	0.196945012208969\\
-4.65387887887888	0.197168425190164\\
-4.64186886886887	0.197391247394312\\
-4.62985885885886	0.197613526777466\\
-4.61784884884885	0.197835310782578\\
-4.60583883883884	0.198056646386316\\
-4.59382882882883	0.198277580144862\\
-4.58181881881882	0.198498158238799\\
-4.56980880880881	0.198718426517171\\
-4.5577987987988	0.198938430540847\\
-4.54578878878879	0.199158215625246\\
-4.53377877877878	0.19937782688255\\
-4.52176876876877	0.199597309263473\\
-4.50975875875876	0.199816707598689\\
-4.49774874874875	0.200036066639998\\
-4.48573873873874	0.200255431101325\\
-4.47372872872873	0.200474845699636\\
-4.46171871871872	0.20069435519585\\
-4.44970870870871	0.200914004435845\\
-4.4376986986987	0.20113383839164\\
-4.42568868868869	0.201353902202831\\
-4.41367867867868	0.201574241218384\\
-4.40166866866867	0.20179490103887\\
-4.38965865865866	0.202015927559217\\
-4.37764864864865	0.202237367012105\\
-4.36563863863864	0.202459266012061\\
-4.35362862862863	0.202681671600384\\
-4.34161861861862	0.202904631290988\\
-4.32960860860861	0.20312819311726\\
-4.3175985985986	0.203352405680057\\
-4.30558858858859	0.203577318196953\\
-4.29357857857858	0.203802980552844\\
-4.28156856856857	0.204029443352041\\
-4.26955855855856	0.204256757971989\\
-4.25754854854855	0.204484976618735\\
-4.24553853853854	0.204714152384297\\
-4.23352852852853	0.204944339306087\\
-4.22151851851852	0.205175592428541\\
-4.20950850850851	0.205407967867139\\
-4.1974984984985	0.205641522874978\\
-4.18548848848849	0.205876315912111\\
-4.17347847847848	0.206112406717838\\
-4.16146846846847	0.206349856386179\\
-4.14945845845846	0.206588727444754\\
-4.13744844844845	0.206829083937329\\
-4.12543843843844	0.207070991510275\\
-4.11342842842843	0.207314517503254\\
-4.10141841841842	0.207559731044409\\
-4.08940840840841	0.207806703150409\\
-4.0773983983984	0.208055506831687\\
-4.06538838838839	0.208306217203264\\
-4.05337837837838	0.208558911601562\\
-4.04136836836837	0.208813669707654\\
-4.02935835835836	0.209070573677426\\
-4.01734834834835	0.209329708279166\\
-4.00533833833834	0.209591161039153\\
-3.99332832832833	0.209855022395836\\
-3.98131831831832	0.210121385863276\\
-3.96930830830831	0.210390348204553\\
-3.9572982982983	0.210662009615933\\
-3.94528828828829	0.210936473922621\\
-3.93327827827828	0.211213848787043\\
-3.92126826826827	0.211494245930641\\
-3.90925825825826	0.211777781370297\\
-3.89724824824825	0.212064575670578\\
-3.88523823823824	0.212354754213119\\
-3.87322822822823	0.212648447484577\\
-3.86121821821822	0.212945791384741\\
-3.84920820820821	0.213246927556536\\
-3.8371981981982	0.213552003739817\\
-3.82518818818819	0.213861174151059\\
-3.81317817817818	0.214174599891257\\
-3.80116816816817	0.214492449384598\\
-3.78915815815816	0.214814898850714\\
-3.77714814814815	0.215142132813659\\
-3.76513813813814	0.215474344651066\\
-3.75312812812813	0.21581173718734\\
-3.74111811811812	0.216154523335154\\
-3.72910810810811	0.21650292679002\\
-3.7170980980981	0.216857182783246\\
-3.70508808808809	0.21721753889921\\
-3.69307807807808	0.217584255963586\\
-3.68106806806807	0.217957609009974\\
-3.66905805805806	0.218337888333272\\
-3.65704804804805	0.218725400639203\\
-3.64503803803804	0.219120470300565\\
-3.63302802802803	0.219523440732173\\
-3.62101801801802	0.219934675898007\\
-3.60900800800801	0.220354561965889\\
-3.596997997998	0.220783509127101\\
-3.58498798798799	0.221221953600771\\
-3.57297797797798	0.221670359845609\\
-3.56096796796797	0.222129223004876\\
-3.54895795795796	0.222599071614192\\
-3.53694794794795	0.22308047060625\\
-3.52493793793794	0.223574024651639\\
-3.51292792792793	0.22408038188108\\
-3.50091791791792	0.224600238041527\\
-3.48890790790791	0.225134341147043\\
-3.4768978978979	0.225683496695395\\
-3.46488788788789	0.226248573533225\\
-3.45287787787788	0.226830510466895\\
-3.44086786786787	0.227430323733115\\
-3.42885785785786	0.228049115463931\\
-3.41684784784785	0.228688083305318\\
-3.40483783783784	0.229348531378409\\
-3.39282782782783	0.230031882808689\\
-3.38081781781782	0.230739694092555\\
-3.36880780780781	0.231473671624723\\
-3.3567977977978	0.232235690776267\\
-3.34478778778779	0.233027817994855\\
-3.33277777777778	0.23385233649994\\
-3.32076776776777	0.234711776271294\\
-3.30875775775776	0.235608949185798\\
-3.29674774774775	0.236546990352989\\
-3.28473773773774	0.237529406944839\\
-3.27272772772773	0.238560136122567\\
-3.26071771771772	0.239643614048995\\
-3.24870770770771	0.240784858458244\\
-3.2366976976977	0.241989567857666\\
-3.22468768768769	0.243264241182879\\
-3.21267767767768	0.244616322635098\\
-3.20066766766767	0.246054377504803\\
-3.18865765765766	0.247588305992164\\
-3.17664764764765	0.249229603247313\\
-3.16463763763764	0.250991674754066\\
-3.15262762762763	0.252890216048738\\
-3.14061761761762	0.254943663063869\\
-3.12860760760761	0.257173710941785\\
-3.1165975975976	0.259605878588881\\
-3.10458758758759	0.262270051024163\\
-3.09257757757758	0.265200838145503\\
-3.08056756756757	0.268437405639356\\
-3.06855755755756	0.272022099980621\\
-3.05654754754755	0.27599665094471\\
-3.04453753753754	0.280394082557784\\
-3.03252752752753	0.285224328924708\\
-3.02051751751752	0.290453723175278\\
-3.00850750750751	0.295985389798394\\
-2.9964974974975	0.301656896327138\\
-2.98448748748749	0.307269683120199\\
-2.97247747747748	0.312640828711153\\
-2.96046746746747	0.317644764636676\\
-2.94845745745746	0.322223326860981\\
-2.93644744744745	0.326370990483967\\
-2.92443743743744	0.33011331075234\\
-2.91242742742743	0.333489695874494\\
-2.90041741741742	0.336542894478962\\
-2.88840740740741	0.339313669270781\\
-2.8763973973974	0.341838598277986\\
-2.86438738738739	0.344149511671871\\
-2.85237737737738	0.34627368738091\\
-2.84036736736737	0.348234344435648\\
-2.82835735735736	0.350051210448174\\
-2.81634734734735	0.351741064097556\\
-2.80433733733734	0.353318215077813\\
-2.79232732732733	0.354794912790069\\
-2.78031731731732	0.356181687517304\\
-2.76830730730731	0.357487632392337\\
-2.7562972972973	0.358720635416481\\
-2.74428728728729	0.359887570194232\\
-2.73227727727728	0.360994452911328\\
-2.72026726726727	0.362046571851352\\
-2.70825725725726	0.363048594608504\\
-2.69624724724725	0.36400465717547\\
-2.68423723723724	0.364918438273497\\
-2.67222722722723	0.36579322163192\\
-2.66021721721722	0.366631948393981\\
-2.64820720720721	0.367437261401924\\
-2.6361971971972	0.368211542776492\\
-2.62418718718719	0.368956945936727\\
-2.61217717717718	0.369675422991223\\
-2.60016716716717	0.370368748260264\\
-2.58815715715716	0.371038538550644\\
-2.57614714714715	0.371686270694301\\
-2.56413713713714	0.372313296772532\\
-2.55212712712713	0.372920857375252\\
-2.54011711711712	0.373510093185905\\
-2.52810710710711	0.374082055134656\\
-2.5160970970971	0.374637713323162\\
-2.50408708708709	0.375177964891898\\
-2.49207707707708	0.375703640974324\\
-2.48006706706707	0.376215512860072\\
-2.46805705705706	0.376714297470975\\
-2.45604704704705	0.377200662238423\\
-2.44403703703704	0.377675229457692\\
-2.43202702702703	0.378138580184142\\
-2.42001701701702	0.378591257727084\\
-2.40800700700701	0.37903377078945\\
-2.395996996997	0.379466596294903\\
-2.38398698698699	0.379890181938482\\
-2.37197697697698	0.380304948492177\\
-2.35996696696697	0.380711291892787\\
-2.34795695695696	0.38110958513596\\
-2.33594694694695	0.38150017999735\\
-2.32393693693694	0.381883408599257\\
-2.31192692692693	0.382259584838902\\
-2.29991691691692	0.382629005692595\\
-2.28790690690691	0.382991952408361\\
-2.2758968968969	0.383348691598157\\
-2.26388688688689	0.383699476239572\\
-2.25187687687688	0.38404454659575\\
-2.23986686686687	0.384384131061376\\
-2.22785685685686	0.384718446941655\\
-2.21584684684685	0.385047701170522\\
-2.20383683683684	0.38537209097363\\
-2.19182682682683	0.385691804481117\\
-2.17981681681682	0.386007021294597\\
-2.16780680680681	0.386317913012433\\
-2.1557967967968	0.38662464371687\\
-2.14378678678679	0.38692737042633\\
-2.13177677677678	0.38722624351579\\
-2.11976676676677	0.387521407107913\\
-2.10775675675676	0.387812999437354\\
-2.09574674674675	0.38810115319041\\
-2.08373673673674	0.388385995822016\\
-2.07172672672673	0.388667649851876\\
-2.05971671671672	0.388946233141382\\
-2.04770670670671	0.389221859152811\\
-2.0356966966967	0.389494637192164\\
-2.02368668668669	0.389764672636901\\
-2.01167667667668	0.390032067149693\\
-1.99966666666667	0.390296918879259\\
-1.98765665665666	0.390559322649223\\
-1.97564664664665	0.390819370135881\\
-1.96363663663664	0.391077150035673\\
-1.95162662662663	0.39133274822311\\
-1.93961661661662	0.391586247899833\\
-1.92760660660661	0.391837729735428\\
-1.9155965965966	0.392087272000588\\
-1.90358658658659	0.392334950693141\\
-1.89157657657658	0.392580839657455\\
-1.87956656656657	0.392825010697661\\
-1.86755655655656	0.393067533685131\\
-1.85554654654655	0.393308476660602\\
-1.84353653653654	0.393547905931293\\
-1.83152652652653	0.393785886163389\\
-1.81951651651652	0.394022480470168\\
-1.80750650650651	0.394257750496096\\
-1.7954964964965	0.394491756497143\\
-1.78348648648649	0.394724557417592\\
-1.77147647647648	0.394956210963563\\
-1.75946646646647	0.395186773673495\\
-1.74745645645646	0.395416300985775\\
-1.73544644644645	0.395644847303733\\
-1.72343643643644	0.395872466058169\\
-1.71142642642643	0.396099209767596\\
-1.69941641641642	0.396325130096361\\
-1.68740640640641	0.396550277910803\\
-1.6753963963964	0.396774703333592\\
-1.66338638638639	0.396998455796379\\
-1.65137637637638	0.397221584090914\\
-1.63936636636637	0.397444136418727\\
-1.62735635635636	0.397666160439523\\
-1.61534634634635	0.397887703318376\\
-1.60333633633634	0.398108811771864\\
-1.59132632632633	0.398329532113222\\
-1.57931631631632	0.39854991029663\\
-1.56730630630631	0.398769991960743\\
-1.5552962962963	0.398989822471538\\
-1.54328628628629	0.399209446964589\\
-1.53127627627628	0.399428910386852\\
-1.51926626626627	0.399648257538056\\
-1.50725625625626	0.39986753311178\\
-1.49524624624625	0.400086781736314\\
-1.48323623623624	0.400306048015373\\
-1.47122622622623	0.40052537656877\\
-1.45921621621622	0.400744812073116\\
-1.44720620620621	0.400964399302644\\
-1.4351961961962	0.401184183170229\\
-1.42318618618619	0.401404208768712\\
-1.41117617617618	0.401624521412592\\
-1.39916616616617	0.401845166680192\\
-1.38715615615616	0.402066190456383\\
-1.37514614614615	0.402287638975958\\
-1.36313613613614	0.402509558867755\\
-1.35112612612613	0.402731997199627\\
-1.33911611611612	0.402955001524357\\
-1.32710610610611	0.403178619926628\\
-1.3150960960961	0.403402901071152\\
-1.30308608608609	0.40362789425208\\
-1.29107607607608	0.403853649443805\\
-1.27906606606607	0.404080217353286\\
-1.26705605605606	0.404307649474022\\
-1.25504604604605	0.404535998141819\\
-1.24303603603604	0.404765316592489\\
-1.23102602602603	0.40499565902164\\
-1.21901601601602	0.40522708064671\\
-1.20700600600601	0.405459637771435\\
-1.194995995996	0.405693387852912\\
-1.18298598598599	0.405928389571471\\
-1.17097597597598	0.406164702903546\\
-1.15896596596597	0.406402389197781\\
-1.14695595595596	0.406641511254594\\
-1.13494594594595	0.406882133409463\\
-1.12293593593594	0.407124321620191\\
-1.11092592592593	0.407368143558453\\
-1.09891591591592	0.407613668705923\\
-1.08690590590591	0.407860968455328\\
-1.0748958958959	0.408110116216773\\
-1.06288588588589	0.408361187529739\\
-1.05087587587588	0.408614260181158\\
-1.03886586586587	0.408869414330026\\
-1.02685585585586	0.409126732639033\\
-1.01484584584585	0.409386300413738\\
-1.00283583583584	0.409648205749861\\
-0.990825825825826	0.409912539689306\\
-0.978815815815816	0.410179396385586\\
-0.966805805805806	0.410448873279381\\
-0.954795795795796	0.410721071285016\\
-0.942785785785786	0.41099609498872\\
-0.930775775775776	0.411274052859611\\
-0.918765765765766	0.41155505747442\\
-0.906755755755756	0.41183922575709\\
-0.894745745745746	0.412126679234454\\
-0.882735735735736	0.412417544309339\\
-0.870725725725726	0.412711952552566\\
-0.858715715715716	0.413010041015459\\
-0.846705705705706	0.413311952564612\\
-0.834695695695696	0.413617836240884\\
-0.822685685685686	0.413927847644755\\
-0.810675675675676	0.414242149350393\\
-0.798665665665666	0.414560911351068\\
-0.786655655655656	0.414884311538769\\
-0.774645645645646	0.415212536221239\\
-0.762635635635636	0.415545780679964\\
-0.750625625625626	0.41588424977304\\
-0.738615615615616	0.416228158587308\\
-0.726605605605606	0.416577733144618\\
-0.714595595595595	0.416933211167658\\
-0.702585585585585	0.417294842911425\\
-0.690575575575576	0.417662892067134\\
-0.678565565565566	0.418037636746183\\
-0.666555555555555	0.418419370552739\\
-0.654545545545545	0.418808403754565\\
-0.642535535535536	0.419205064562959\\
-0.630525525525526	0.419609700534054\\
-0.618515515515515	0.420022680105367\\
-0.606505505505505	0.420444394283313\\
-0.594495495495496	0.420875258499594\\
-0.582485485485486	0.421315714656806\\
-0.570475475475475	0.421766233386507\\
-0.558465465465465	0.422227316546362\\
-0.546455455455455	0.422699499986828\\
-0.534445445445445	0.423183356622466\\
-0.522435435435435	0.423679499848265\\
-0.510425425425425	0.424188587347673\\
-0.498415415415415	0.424711325346449\\
-0.486405405405405	0.425248473375176\\
-0.474395395395395	0.425800849613706\\
-0.462385385385385	0.426369336903159\\
-0.450375375375375	0.426954889525855\\
-0.438365365365365	0.427558540871265\\
-0.426355355355355	0.428181412127298\\
-0.414345345345345	0.428824722161939\\
-0.402335335335335	0.429489798791242\\
-0.390325325325325	0.430178091667473\\
-0.378315315315315	0.430891187067216\\
-0.366305305305305	0.431630824915586\\
-0.354295295295295	0.432398918452016\\
-0.342285285285285	0.43319757702851\\
-0.330275275275275	0.434029132637076\\
-0.318265265265265	0.434896170894567\\
-0.306255255255255	0.43580156737706\\
-0.294245245245245	0.436748530400851\\
-0.282235235235235	0.437740651603965\\
-0.270225225225225	0.43878196600428\\
-0.258215215215215	0.439877023614738\\
-0.246205205205205	0.44103097520246\\
-0.234195195195195	0.442249675409548\\
-0.222185185185185	0.443539807231866\\
-0.210175175175175	0.444909032795576\\
-0.198165165165165	0.446366176478357\\
-0.186155155155155	0.447921447644676\\
-0.174145145145145	0.449586711447667\\
-0.162135135135135	0.451375816914101\\
-0.150125125125125	0.453304991026856\\
-0.138115115115115	0.455393303959221\\
-0.126105105105105	0.457663200318856\\
-0.114095095095095	0.460141066861549\\
-0.102085085085085	0.462857754300349\\
-0.0900750750750751	0.465848862872282\\
-0.0780650650650651	0.469154392585429\\
-0.066055055055055	0.4728169854775\\
-0.054045045045045	0.47687740767298\\
-0.042035035035035	0.481365292906983\\
-0.030025025025025	0.48628332144685\\
-0.018015015015015	0.49158599360544\\
-0.006005005005005	0.49716203634813\\
0.006005005005005	0.50283796365187\\
0.018015015015015	0.50841400639456\\
0.030025025025025	0.51371667855315\\
0.042035035035035	0.518634707093017\\
0.054045045045045	0.52312259232702\\
0.066055055055055	0.5271830145225\\
0.0780650650650651	0.530845607414571\\
0.0900750750750751	0.534151137127718\\
0.102085085085085	0.537142245699651\\
0.114095095095095	0.539858933138451\\
0.126105105105105	0.542336799681144\\
0.138115115115115	0.544606696040779\\
0.150125125125125	0.546695008973144\\
0.162135135135135	0.548624183085899\\
0.174145145145145	0.550413288552333\\
0.186155155155155	0.552078552355324\\
0.198165165165165	0.553633823521643\\
0.210175175175175	0.555090967204424\\
0.222185185185185	0.556460192768134\\
0.234195195195195	0.557750324590452\\
0.246205205205205	0.55896902479754\\
0.258215215215215	0.560122976385262\\
0.270225225225225	0.56121803399572\\
0.282235235235235	0.562259348396035\\
0.294245245245245	0.563251469599149\\
0.306255255255255	0.56419843262294\\
0.318265265265265	0.565103829105433\\
0.330275275275275	0.565970867362924\\
0.342285285285285	0.56680242297149\\
0.354295295295295	0.567601081547984\\
0.366305305305305	0.568369175084414\\
0.378315315315315	0.569108812932784\\
0.390325325325325	0.569821908332527\\
0.402335335335335	0.570510201208758\\
0.414345345345345	0.571175277838061\\
0.426355355355355	0.571818587872702\\
0.438365365365365	0.572441459128735\\
0.450375375375375	0.573045110474145\\
0.462385385385385	0.573630663096841\\
0.474395395395395	0.574199150386294\\
0.486405405405405	0.574751526624824\\
0.498415415415415	0.575288674653551\\
0.510425425425425	0.575811412652327\\
0.522435435435435	0.576320500151735\\
0.534445445445445	0.576816643377534\\
0.546455455455455	0.577300500013172\\
0.558465465465465	0.577772683453638\\
0.570475475475475	0.578233766613493\\
0.582485485485486	0.578684285343194\\
0.594495495495496	0.579124741500406\\
0.606505505505505	0.579555605716687\\
0.618515515515515	0.579977319894633\\
0.630525525525526	0.580390299465946\\
0.642535535535536	0.580794935437041\\
0.654545545545545	0.581191596245435\\
0.666555555555555	0.581580629447261\\
0.678565565565566	0.581962363253817\\
0.690575575575576	0.582337107932866\\
0.702585585585585	0.582705157088575\\
0.714595595595595	0.583066788832342\\
0.726605605605606	0.583422266855382\\
0.738615615615616	0.583771841412692\\
0.750625625625626	0.58411575022696\\
0.762635635635636	0.584454219320036\\
0.774645645645646	0.584787463778761\\
0.786655655655656	0.585115688461231\\
0.798665665665666	0.585439088648932\\
0.810675675675676	0.585757850649607\\
0.822685685685686	0.586072152355245\\
0.834695695695696	0.586382163759116\\
0.846705705705706	0.586688047435388\\
0.858715715715716	0.586989958984541\\
0.870725725725726	0.587288047447434\\
0.882735735735736	0.587582455690661\\
0.894745745745746	0.587873320765546\\
0.906755755755756	0.58816077424291\\
0.918765765765766	0.58844494252558\\
0.930775775775776	0.58872594714039\\
0.942785785785786	0.58900390501128\\
0.954795795795796	0.589278928714984\\
0.966805805805806	0.589551126720619\\
0.978815815815816	0.589820603614414\\
0.990825825825826	0.590087460310694\\
1.00283583583584	0.590351794250139\\
1.01484584584585	0.590613699586262\\
1.02685585585586	0.590873267360967\\
1.03886586586587	0.591130585669974\\
1.05087587587588	0.591385739818842\\
1.06288588588589	0.591638812470261\\
1.0748958958959	0.591889883783227\\
1.08690590590591	0.592139031544672\\
1.09891591591592	0.592386331294077\\
1.11092592592593	0.592631856441547\\
1.12293593593594	0.592875678379809\\
1.13494594594595	0.593117866590537\\
1.14695595595596	0.593358488745406\\
1.15896596596597	0.593597610802219\\
1.17097597597598	0.593835297096454\\
1.18298598598599	0.594071610428529\\
1.194995995996	0.594306612147088\\
1.20700600600601	0.594540362228566\\
1.21901601601602	0.59477291935329\\
1.23102602602603	0.59500434097836\\
1.24303603603604	0.595234683407511\\
1.25504604604605	0.595464001858181\\
1.26705605605606	0.595692350525978\\
1.27906606606607	0.595919782646714\\
1.29107607607608	0.596146350556195\\
1.30308608608609	0.59637210574792\\
1.3150960960961	0.596597098928848\\
1.32710610610611	0.596821380073372\\
1.33911611611612	0.597044998475643\\
1.35112612612613	0.597268002800373\\
1.36313613613614	0.597490441132245\\
1.37514614614615	0.597712361024042\\
1.38715615615616	0.597933809543617\\
1.39916616616617	0.598154833319808\\
1.41117617617618	0.598375478587408\\
1.42318618618619	0.598595791231288\\
1.4351961961962	0.598815816829771\\
1.44720620620621	0.599035600697356\\
1.45921621621622	0.599255187926884\\
1.47122622622623	0.59947462343123\\
1.48323623623624	0.599693951984627\\
1.49524624624625	0.599913218263686\\
1.50725625625626	0.60013246688822\\
1.51926626626627	0.600351742461944\\
1.53127627627628	0.600571089613148\\
1.54328628628629	0.600790553035411\\
1.5552962962963	0.601010177528462\\
1.56730630630631	0.601230008039257\\
1.57931631631632	0.60145008970337\\
1.59132632632633	0.601670467886778\\
1.60333633633634	0.601891188228135\\
1.61534634634635	0.602112296681624\\
1.62735635635636	0.602333839560477\\
1.63936636636637	0.602555863581273\\
1.65137637637638	0.602778415909086\\
1.66338638638639	0.603001544203621\\
1.6753963963964	0.603225296666408\\
1.68740640640641	0.603449722089197\\
1.69941641641642	0.603674869903639\\
1.71142642642643	0.603900790232404\\
1.72343643643644	0.604127533941831\\
1.73544644644645	0.604355152696267\\
1.74745645645646	0.604583699014225\\
1.75946646646647	0.604813226326505\\
1.77147647647648	0.605043789036437\\
1.78348648648649	0.605275442582408\\
1.7954964964965	0.605508243502857\\
1.80750650650651	0.605742249503904\\
1.81951651651652	0.605977519529832\\
1.83152652652653	0.606214113836611\\
1.84353653653654	0.606452094068707\\
1.85554654654655	0.606691523339398\\
1.86755655655656	0.606932466314869\\
1.87956656656657	0.607174989302339\\
1.89157657657658	0.607419160342545\\
1.90358658658659	0.607665049306859\\
1.9155965965966	0.607912727999412\\
1.92760660660661	0.608162270264572\\
1.93961661661662	0.608413752100167\\
1.95162662662663	0.60866725177689\\
1.96363663663664	0.608922849964327\\
1.97564664664665	0.609180629864119\\
1.98765665665666	0.609440677350777\\
1.99966666666667	0.609703081120741\\
2.01167667667668	0.609967932850307\\
2.02368668668669	0.610235327363099\\
2.0356966966967	0.610505362807836\\
2.04770670670671	0.61077814084719\\
2.05971671671672	0.611053766858618\\
2.07172672672673	0.611332350148124\\
2.08373673673674	0.611614004177984\\
2.09574674674675	0.61189884680959\\
2.10775675675676	0.612187000562646\\
2.11976676676677	0.612478592892087\\
2.13177677677678	0.61277375648421\\
2.14378678678679	0.61307262957367\\
2.1557967967968	0.61337535628313\\
2.16780680680681	0.613682086987567\\
2.17981681681682	0.613992978705402\\
2.19182682682683	0.614308195518883\\
2.20383683683684	0.61462790902637\\
2.21584684684685	0.614952298829478\\
2.22785685685686	0.615281553058345\\
2.23986686686687	0.615615868938624\\
2.25187687687688	0.61595545340425\\
2.26388688688689	0.616300523760428\\
2.2758968968969	0.616651308401843\\
2.28790690690691	0.617008047591639\\
2.29991691691692	0.617370994307405\\
2.31192692692693	0.617740415161098\\
2.32393693693694	0.618116591400743\\
2.33594694694695	0.61849982000265\\
2.34795695695696	0.61889041486404\\
2.35996696696697	0.619288708107213\\
2.37197697697698	0.619695051507823\\
2.38398698698699	0.620109818061518\\
2.395996996997	0.620533403705097\\
2.40800700700701	0.62096622921055\\
2.42001701701702	0.621408742272916\\
2.43202702702703	0.621861419815858\\
2.44403703703704	0.622324770542308\\
2.45604704704705	0.622799337761577\\
2.46805705705706	0.623285702529025\\
2.48006706706707	0.623784487139928\\
2.49207707707708	0.624296359025675\\
2.50408708708709	0.624822035108102\\
2.5160970970971	0.625362286676838\\
2.52810710710711	0.625917944865344\\
2.54011711711712	0.626489906814095\\
2.55212712712713	0.627079142624748\\
2.56413713713714	0.627686703227468\\
2.57614714714715	0.628313729305699\\
2.58815715715716	0.628961461449356\\
2.60016716716717	0.629631251739736\\
2.61217717717718	0.630324577008777\\
2.62418718718719	0.631043054063273\\
2.6361971971972	0.631788457223508\\
2.64820720720721	0.632562738598076\\
2.66021721721722	0.633368051606019\\
2.67222722722723	0.63420677836808\\
2.68423723723724	0.635081561726503\\
2.69624724724725	0.63599534282453\\
2.70825725725726	0.636951405391496\\
2.72026726726727	0.637953428148648\\
2.73227727727728	0.639005547088672\\
2.74428728728729	0.640112429805768\\
2.7562972972973	0.641279364583519\\
2.76830730730731	0.642512367607663\\
2.78031731731732	0.643818312482696\\
2.79232732732733	0.645205087209931\\
2.80433733733734	0.646681784922187\\
2.81634734734735	0.648258935902445\\
2.82835735735736	0.649948789551826\\
2.84036736736737	0.651765655564352\\
2.85237737737738	0.65372631261909\\
2.86438738738739	0.655850488328129\\
2.8763973973974	0.658161401722014\\
2.88840740740741	0.660686330729219\\
2.90041741741742	0.663457105521038\\
2.91242742742743	0.666510304125506\\
2.92443743743744	0.66988668924766\\
2.93644744744745	0.673629009516033\\
2.94845745745746	0.677776673139019\\
2.96046746746747	0.682355235363324\\
2.97247747747748	0.687359171288847\\
2.98448748748749	0.692730316879801\\
2.9964974974975	0.698343103672862\\
3.00850750750751	0.704014610201605\\
3.02051751751752	0.709546276824722\\
3.03252752752753	0.714775671075292\\
3.04453753753754	0.719605917442215\\
3.05654754754755	0.72400334905529\\
3.06855755755756	0.727977900019379\\
3.08056756756757	0.731562594360644\\
3.09257757757758	0.734799161854497\\
3.10458758758759	0.737729948975837\\
3.1165975975976	0.740394121411119\\
3.12860760760761	0.742826289058215\\
3.14061761761762	0.745056336936131\\
3.15262762762763	0.747109783951262\\
3.16463763763764	0.749008325245934\\
3.17664764764765	0.750770396752687\\
3.18865765765766	0.752411694007836\\
3.20066766766767	0.753945622495197\\
3.21267767767768	0.755383677364902\\
3.22468768768769	0.756735758817121\\
3.2366976976977	0.758010432142334\\
3.24870770770771	0.759215141541756\\
3.26071771771772	0.760356385951005\\
3.27272772772773	0.761439863877433\\
3.28473773773774	0.762470593055161\\
3.29674774774775	0.763453009647011\\
3.30875775775776	0.764391050814202\\
3.32076776776777	0.765288223728706\\
3.33277777777778	0.76614766350006\\
3.34478778778779	0.766972182005145\\
3.3567977977978	0.767764309223733\\
3.36880780780781	0.768526328375277\\
3.38081781781782	0.769260305907445\\
3.39282782782783	0.769968117191311\\
3.40483783783784	0.770651468621591\\
3.41684784784785	0.771311916694682\\
3.42885785785786	0.771950884536069\\
3.44086786786787	0.772569676266885\\
3.45287787787788	0.773169489533105\\
3.46488788788789	0.773751426466775\\
3.4768978978979	0.774316503304605\\
3.48890790790791	0.774865658852957\\
3.50091791791792	0.775399761958473\\
3.51292792792793	0.77591961811892\\
3.52493793793794	0.776425975348361\\
3.53694794794795	0.77691952939375\\
3.54895795795796	0.777400928385808\\
3.56096796796797	0.777870776995124\\
3.57297797797798	0.778329640154391\\
3.58498798798799	0.778778046399229\\
3.596997997998	0.779216490872899\\
3.60900800800801	0.779645438034111\\
3.62101801801802	0.780065324101993\\
3.63302802802803	0.780476559267827\\
3.64503803803804	0.780879529699435\\
3.65704804804805	0.781274599360797\\
3.66905805805806	0.781662111666728\\
3.68106806806807	0.782042390990026\\
3.69307807807808	0.782415744036414\\
3.70508808808809	0.78278246110079\\
3.7170980980981	0.783142817216754\\
3.72910810810811	0.78349707320998\\
3.74111811811812	0.783845476664846\\
3.75312812812813	0.78418826281266\\
3.76513813813814	0.784525655348934\\
3.77714814814815	0.784857867186341\\
3.78915815815816	0.785185101149286\\
3.80116816816817	0.785507550615402\\
3.81317817817818	0.785825400108743\\
3.82518818818819	0.786138825848941\\
3.8371981981982	0.786447996260183\\
3.84920820820821	0.786753072443464\\
3.86121821821822	0.787054208615259\\
3.87322822822823	0.787351552515423\\
3.88523823823824	0.787645245786881\\
3.89724824824825	0.787935424329422\\
3.90925825825826	0.788222218629703\\
3.92126826826827	0.788505754069359\\
3.93327827827828	0.788786151212956\\
3.94528828828829	0.789063526077379\\
3.9572982982983	0.789337990384067\\
3.96930830830831	0.789609651795447\\
3.98131831831832	0.789878614136724\\
3.99332832832833	0.790144977604164\\
4.00533833833834	0.790408838960847\\
4.01734834834835	0.790670291720834\\
4.02935835835836	0.790929426322574\\
4.04136836836837	0.791186330292346\\
4.05337837837838	0.791441088398438\\
4.06538838838839	0.791693782796736\\
4.0773983983984	0.791944493168313\\
4.08940840840841	0.792193296849591\\
4.10141841841842	0.792440268955591\\
4.11342842842843	0.792685482496746\\
4.12543843843844	0.792929008489725\\
4.13744844844845	0.793170916062671\\
4.14945845845846	0.793411272555245\\
4.16146846846847	0.793650143613821\\
4.17347847847848	0.793887593282162\\
4.18548848848849	0.794123684087889\\
4.1974984984985	0.794358477125022\\
4.20950850850851	0.794592032132861\\
4.22151851851852	0.794824407571459\\
4.23352852852853	0.795055660693913\\
4.24553853853854	0.795285847615703\\
4.25754854854855	0.795515023381265\\
4.26955855855856	0.795743242028011\\
4.28156856856857	0.795970556647959\\
4.29357857857858	0.796197019447156\\
4.30558858858859	0.796422681803047\\
4.3175985985986	0.796647594319943\\
4.32960860860861	0.79687180688274\\
4.34161861861862	0.797095368709012\\
4.35362862862863	0.797318328399616\\
4.36563863863864	0.797540733987939\\
4.37764864864865	0.797762632987895\\
4.38965865865866	0.797984072440783\\
4.40166866866867	0.79820509896113\\
4.41367867867868	0.798425758781616\\
4.42568868868869	0.798646097797169\\
4.4376986986987	0.79886616160836\\
4.44970870870871	0.799085995564154\\
4.46171871871872	0.79930564480415\\
4.47372872872873	0.799525154300364\\
4.48573873873874	0.799744568898675\\
4.49774874874875	0.799963933360002\\
4.50975875875876	0.800183292401311\\
4.52176876876877	0.800402690736527\\
4.53377877877878	0.80062217311745\\
4.54578878878879	0.800841784374754\\
4.5577987987988	0.801061569459153\\
4.56980880880881	0.801281573482829\\
4.58181881881882	0.801501841761201\\
4.59382882882883	0.801722419855137\\
4.60583883883884	0.801943353613684\\
4.61784884884885	0.802164689217422\\
4.62985885885886	0.802386473222534\\
4.64186886886887	0.802608752605688\\
4.65387887887888	0.802831574809836\\
4.66588888888889	0.803054987791031\\
4.6778988988989	0.803279040066379\\
4.68990890890891	0.803503780763227\\
4.70191891891892	0.803729259669721\\
4.71392892892893	0.803955527286849\\
4.72593893893894	0.804182634882098\\
4.73794894894895	0.804410634544869\\
4.74995895895896	0.804639579243793\\
4.76196896896897	0.804869522886093\\
4.77397897897898	0.80510052037917\\
4.78598898898899	0.805332627694561\\
4.797998998999	0.805565901934476\\
4.81000900900901	0.805800401401088\\
4.82201901901902	0.806036185668791\\
4.83402902902903	0.806273315659644\\
4.84603903903904	0.806511853722235\\
4.85804904904905	0.806751863714216\\
4.87005905905906	0.80699341108878\\
4.88206906906907	0.807236562985362\\
4.89407907907908	0.807481388324877\\
4.90608908908909	0.807727957909835\\
4.9180990990991	0.807976344529675\\
4.93010910910911	0.808226623071714\\
4.94211911911912	0.808478870638129\\
4.95412912912913	0.80873316666941\\
4.96613913913914	0.808989593074778\\
4.97814914914915	0.809248234370097\\
4.99015915915916	0.809509177823832\\
5.00216916916917	0.80977251361169\\
5.01417917917918	0.810038334980598\\
5.02618918918919	0.810306738422758\\
5.0381991991992	0.810577823860566\\
5.05020920920921	0.81085169484325\\
5.06221921921922	0.811128458756189\\
5.07422922922923	0.811408227043917\\
5.08623923923924	0.811691115447953\\
5.09824924924925	0.811977244260678\\
5.11025925925926	0.812266738596603\\
5.12226926926927	0.812559728682516\\
5.13427927927928	0.812856350168125\\
5.14628928928929	0.813156744458972\\
5.1582992992993	0.813461059073608\\
5.17030930930931	0.813769448027169\\
5.18231931931932	0.814082072243764\\
5.19432932932933	0.814399100000316\\
5.20633933933934	0.814720707404785\\
5.21834934934935	0.815047078912019\\
5.23035935935936	0.815378407880851\\
5.24236936936937	0.815714897176451\\
5.25437937937938	0.816056759822392\\
5.26638938938939	0.816404219707449\\
5.2783993993994	0.816757512352677\\
5.29040940940941	0.817116885745043\\
5.30241941941942	0.81748260124459\\
5.31442942942943	0.817854934573039\\
5.32643943943944	0.818234176892665\\
5.33844944944945	0.818620635985475\\
5.35045945945946	0.819014637543981\\
5.36246946946947	0.819416526586394\\
5.37447947947948	0.819826669010777\\
5.38648948948949	0.820245453304711\\
5.3984994994995	0.820673292429375\\
5.41050950950951	0.821110625899603\\
5.42251951951952	0.821557922084699\\
5.43452952952953	0.822015680758437\\
5.44653953953954	0.822484435931033\\
5.45854954954955	0.822964759000998\\
5.47055955955956	0.823457262270768\\
5.48256956956957	0.823962602877194\\
5.49457957957958	0.824481487196469\\
5.50658958958959	0.825014675793197\\
5.5185995995996	0.825562988995505\\
5.53060960960961	0.826127313192728\\
5.54261961961962	0.826708607969888\\
5.55462962962963	0.827307914214695\\
5.56663963963964	0.827926363358992\\
5.57864964964965	0.828565187948714\\
5.59065965965966	0.829225733776033\\
5.60266966966967	0.82990947385642\\
5.61467967967968	0.830618024594526\\
5.62668968968969	0.831353164559458\\
5.6386996996997	0.832116856386831\\
5.65070970970971	0.832911272447943\\
5.66271971971972	0.833738825083876\\
5.67472972972973	0.834602202405393\\
5.68673973973974	0.835504410923665\\
5.69874974974975	0.836448826623448\\
5.71075975975976	0.837439256549456\\
5.72276976976977	0.838480013591015\\
5.73477977977978	0.839576007981099\\
5.74678978978979	0.840732860163347\\
5.7587997997998	0.841957041257472\\
5.77080980980981	0.843256049569896\\
5.78281981981982	0.844638634759038\\
5.79482982982983	0.846115085852736\\
5.80683983983984	0.847697606093107\\
5.81884984984985	0.849400807799985\\
5.83085985985986	0.851242376189526\\
5.84286986986987	0.853243975966177\\
5.85487987987988	0.855432514947347\\
5.86688988988989	0.857841946845811\\
5.8788998998999	0.860515913474911\\
5.89090990990991	0.863511741229156\\
5.90291991991992	0.866906716427035\\
5.91492992992993	0.870808394520575\\
5.92693993993994	0.875372507979524\\
5.93894994994995	0.880836356583118\\
5.95095995995996	0.887587153847991\\
5.96296996996997	0.896321280138055\\
5.97497997997998	0.908495470545171\\
5.98698998998999	0.928130849943847\\
5.999	0.982281349984132\\
};
\addlegendentry{ $\sigma_m^2=1$}

\addplot [color=green, thick]
  table[row sep=crcr]{%
-5.999	0.0907310480382592\\
-5.98698998998999	0.136915887310022\\
-5.97497997997998	0.147492823555707\\
-5.96296996996997	0.153455591010284\\
-5.95095995995996	0.157543429416719\\
-5.93894994994995	0.160623195554873\\
-5.92693993993994	0.16307798815831\\
-5.91492992992993	0.165109720429912\\
-5.90291991991992	0.166837348513711\\
-5.89090990990991	0.168336599966394\\
-5.8788998998999	0.16965852346317\\
-5.86688988988989	0.170839084354752\\
-5.85487987987988	0.171904527056288\\
-5.84286986986987	0.172874558856558\\
-5.83085985985986	0.173764334879141\\
-5.81884984984985	0.174585746506455\\
-5.80683983983984	0.175348286476607\\
-5.79482982982983	0.176059646743244\\
-5.78281981981982	0.176726142065669\\
-5.77080980980981	0.177353016714034\\
-5.7587997997998	0.177944670826612\\
-5.74678978978979	0.178504830323567\\
-5.73477977977978	0.179036676397465\\
-5.72276976976977	0.179542945549514\\
-5.71075975975976	0.180026007827656\\
-5.69874974974975	0.180487928703842\\
-5.68673973973974	0.180930518513184\\
-5.67472972972973	0.181355372325863\\
-5.66271971971972	0.181763902380548\\
-5.65070970970971	0.182157364676992\\
-5.6386996996997	0.182536880940184\\
-5.62668968968969	0.18290345688565\\
-5.61467967967968	0.1832579975054\\
-5.60266966966967	0.183601319936444\\
-5.59065965965966	0.183934164354311\\
-5.57864964964965	0.184257203242672\\
-5.56663963963964	0.184571049319693\\
-5.55462962962963	0.184876262346944\\
-5.54261961961962	0.185173355003766\\
-5.53060960960961	0.185462797976123\\
-5.5185995995996	0.185745024382055\\
-5.50658958958959	0.186020433634351\\
-5.49457957957958	0.186289394823744\\
-5.48256956956957	0.186552249691958\\
-5.47055955955956	0.186809315252564\\
-5.45854954954955	0.187060886108278\\
-5.44653953953954	0.187307236505742\\
-5.43452952952953	0.187548622162498\\
-5.42251951951952	0.187785281895642\\
-5.41050950950951	0.18801743907734\\
-5.3984994994995	0.188245302938698\\
-5.38648948948949	0.188469069740485\\
-5.37447947947948	0.188688923826623\\
-5.36246946946947	0.18890503857417\\
-5.35045945945946	0.189117577251739\\
-5.33844944944945	0.189326693796673\\
-5.32643943943944	0.189532533520006\\
-5.31442942942943	0.189735233747082\\
-5.30241941941942	0.189934924400725\\
-5.29040940940941	0.190131728533012\\
-5.2783993993994	0.190325762810973\\
-5.26638938938939	0.190517137960918\\
-5.25437937937938	0.190705959175531\\
-5.24236936936937	0.190892326487415\\
-5.23035935935936	0.19107633511234\\
-5.21834934934935	0.191258075765093\\
-5.20633933933934	0.191437634950519\\
-5.19432932932933	0.19161509523205\\
-5.18231931931932	0.191790535479785\\
-5.17030930930931	0.191964031099959\\
-5.1582992992993	0.192135654247472\\
-5.14628928928929	0.192305474022941\\
-5.13427927927928	0.192473556655643\\
-5.12226926926927	0.192639965673516\\
-5.11025925925926	0.192804762061355\\
-5.09824924924925	0.192968004408137\\
-5.08623923923924	0.193129749044409\\
-5.07422922922923	0.193290050170516\\
-5.06221921921922	0.193448959976422\\
-5.05020920920921	0.193606528753776\\
-5.0381991991992	0.193762805000844\\
-5.02618918918919	0.193917835520848\\
-5.01417917917918	0.194071665514222\\
-5.00216916916917	0.194224338665245\\
-4.99015915915916	0.194375897223477\\
-4.97814914914915	0.194526382080368\\
-4.96613913913914	0.194675832841425\\
-4.95412912912913	0.194824287894223\\
-4.94211911911912	0.194971784472592\\
-4.93010910910911	0.195118358717237\\
-4.9180990990991	0.195264045733047\\
-4.90608908908909	0.195408879643329\\
-4.89407907907908	0.195552893641184\\
-4.88206906906907	0.195696120038215\\
-4.87005905905906	0.195838590310763\\
-4.85804904904905	0.195980335143832\\
-4.84603903903904	0.196121384472869\\
-4.83402902902903	0.196261767523535\\
-4.82201901901902	0.196401512849622\\
-4.81000900900901	0.196540648369216\\
-4.797998998999	0.196679201399254\\
-4.78598898898899	0.196817198688561\\
-4.77397897897898	0.196954666449484\\
-4.76196896896897	0.197091630388217\\
-4.74995895895896	0.1972281157339\\
-4.73794894894895	0.197364147266588\\
-4.72593893893894	0.197499749344162\\
-4.71392892892893	0.197634945928256\\
-4.70191891891892	0.197769760609277\\
-4.68990890890891	0.19790421663058\\
-4.6778988988989	0.198038336911859\\
-4.66588888888889	0.198172144071816\\
-4.65387887887888	0.198305660450174\\
-4.64186886886887	0.198438908129064\\
-4.62985885885886	0.198571908953865\\
-4.61784884884885	0.198704684553524\\
-4.60583883883884	0.198837256360422\\
-4.59382882882883	0.198969645629812\\
-4.58181881881882	0.199101873458887\\
-4.56980880880881	0.199233960805516\\
-4.5577987987988	0.199365928506685\\
-4.54578878878879	0.19949779729669\\
-4.53377877877878	0.199629587825111\\
-4.52176876876877	0.199761320674616\\
-4.50975875875876	0.199893016378621\\
-4.49774874874875	0.200024695438856\\
-4.48573873873874	0.200156378342857\\
-4.47372872872873	0.200288085581433\\
-4.46171871871872	0.200419837666145\\
-4.44970870870871	0.200551655146815\\
-4.4376986986987	0.200683558629125\\
-4.42568868868869	0.200815568792329\\
-4.41367867867868	0.200947706407112\\
-4.40166866866867	0.201079992353647\\
-4.38965865865866	0.20121244763987\\
-4.37764864864865	0.201345093420034\\
-4.36563863863864	0.201477951013556\\
-4.35362862862863	0.201611041924227\\
-4.34161861861862	0.2017443878598\\
-4.32960860860861	0.201878010752023\\
-4.3175985985986	0.202011932777147\\
-4.30558858858859	0.202146176376965\\
-4.29357857857858	0.202280764280429\\
-4.28156856856857	0.202415719525901\\
-4.26955855855856	0.202551065484084\\
-4.25754854854855	0.202686825881705\\
-4.24553853853854	0.202823024825993\\
-4.23352852852853	0.202959686830034\\
-4.22151851851852	0.20309683683906\\
-4.20950850850851	0.20323450025774\\
-4.1974984984985	0.203372702978572\\
-4.18548848848849	0.203511471411425\\
-4.17347847847848	0.203650832514346\\
-4.16146846846847	0.203790813825705\\
-4.14945845845846	0.203931443497795\\
-4.13744844844845	0.20407275033197\\
-4.12543843843844	0.204214763815456\\
-4.11342842842843	0.204357514159943\\
-4.10141841841842	0.204501032342098\\
-4.08940840840841	0.204645350146122\\
-4.0773983983984	0.204790500208531\\
-4.06538838838839	0.204936516065287\\
-4.05337837837838	0.205083432201493\\
-4.04136836836837	0.205231284103809\\
-4.02935835835836	0.20538010831581\\
-4.01734834834835	0.205529942496514\\
-4.00533833833834	0.205680825482298\\
-3.99332832832833	0.20583279735249\\
-3.98131831831832	0.205985899498898\\
-3.96930830830831	0.206140174699599\\
-3.9572982982983	0.206295667197314\\
-3.94528828828829	0.206452422782741\\
-3.93327827827828	0.206610488883244\\
-3.92126826826827	0.20676991465733\\
-3.90925825825826	0.20693075109539\\
-3.89724824824825	0.207093051127241\\
-3.88523823823824	0.207256869737014\\
-3.87322822822823	0.207422264086044\\
-3.86121821821822	0.207589293644437\\
-3.84920820820821	0.207758020332076\\
-3.8371981981982	0.207928508669906\\
-3.82518818818819	0.208100825942428\\
-3.81317817817818	0.208275042372408\\
-3.80116816816817	0.208451231308952\\
-3.78915815815816	0.208629469430186\\
-3.77714814814815	0.208809836961935\\
-3.76513813813814	0.208992417913957\\
-3.75312812812813	0.209177300335445\\
-3.74111811811812	0.209364576591719\\
-3.72910810810811	0.209554343664265\\
-3.7170980980981	0.209746703476515\\
-3.70508808808809	0.209941763248066\\
-3.69307807807808	0.21013963588037\\
-3.68106806806807	0.210340440377293\\
-3.66905805805806	0.210544302304401\\
-3.65704804804805	0.210751354291301\\
-3.64503803803804	0.210961736581968\\
-3.63302802802803	0.211175597638642\\
-3.62101801801802	0.211393094805633\\
-3.60900800800801	0.211614395040297\\
-3.596997997998	0.211839675719442\\
-3.58498798798799	0.212069125530678\\
-3.57297797797798	0.21230294545958\\
-3.56096796796797	0.212541349885256\\
-3.54895795795796	0.212784567798812\\
-3.53694794794795	0.213032844161548\\
-3.52493793793794	0.213286441422423\\
-3.51292792792793	0.213545641217604\\
-3.50091791791792	0.213810746278774\\
-3.48890790790791	0.214082082581528\\
-3.4768978978979	0.214360001770791\\
-3.46488788788789	0.21464488390694\\
-3.45287787787788	0.214937140584542\\
-3.44086786786787	0.215237218485609\\
-3.42885785785786	0.215545603441573\\
-3.41684784784785	0.215862825093292\\
-3.40483783783784	0.216189462257158\\
-3.39282782782783	0.216526149128718\\
-3.38081781781782	0.216873582484526\\
-3.36880780780781	0.217232530079877\\
-3.3567977977978	0.21760384048706\\
-3.34478778778779	0.217988454678847\\
-3.33277777777778	0.218387419739446\\
-3.32076776776777	0.218801905185976\\
-3.30875775775776	0.219233222515696\\
-3.29674774774775	0.219682848769369\\
-3.28473773773774	0.220152455135288\\
-3.27272772772773	0.220643941935178\\
-3.26071771771772	0.2211594817663\\
-3.24870770770771	0.221701573174107\\
-3.2366976976977	0.222273108072364\\
-3.22468768768769	0.222877457328566\\
-3.21267767767768	0.223518580672234\\
-3.20066766766767	0.224201169649245\\
-3.18865765765766	0.22493083620409\\
-3.17664764764765	0.225714365403345\\
-3.16463763763764	0.226560060155619\\
-3.15262762762763	0.227478220903894\\
-3.14061761761762	0.228481828507521\\
-3.12860760760761	0.229587542178328\\
-3.1165975975976	0.230817202937387\\
-3.10458758758759	0.232200181475338\\
-3.09257757757758	0.233777205688637\\
-3.08056756756757	0.23560693635804\\
-3.06855755755756	0.237778029208873\\
-3.05654754754755	0.240433211081297\\
-3.04453753753754	0.243823116216641\\
-3.03252752752753	0.248447883760284\\
-3.02051751751752	0.255538255447472\\
-3.00850750750751	0.269718137021074\\
-2.9964974974975	0.316938588236728\\
-2.98448748748749	0.34001152614914\\
-2.97247747747748	0.349021143321488\\
-2.96046746746747	0.354443924797834\\
-2.94845745745746	0.358263845513666\\
-2.93644744744745	0.361185318405396\\
-2.92443743743744	0.363536356644106\\
-2.91242742742743	0.365495214083545\\
-2.90041741741742	0.367169060732003\\
-2.88840740740741	0.368627117640515\\
-2.8763973973974	0.369916559115111\\
-2.86438738738739	0.371070905073509\\
-2.85237737737738	0.372114783279116\\
-2.84036736736737	0.373066791192524\\
-2.82835735735736	0.37394129778913\\
-2.81634734734735	0.374749622648108\\
-2.80433733733734	0.375500833077703\\
-2.79232732732733	0.376202298234425\\
-2.78031731731732	0.376860083714859\\
-2.76830730730731	0.377479238530773\\
-2.7562972972973	0.378064007732273\\
-2.74428728728729	0.378617992565756\\
-2.73227727727728	0.379144272908106\\
-2.72026726726727	0.379645502115547\\
-2.70825725725726	0.380123981391897\\
-2.69624724724725	0.380581718740138\\
-2.68423723723724	0.381020476162614\\
-2.67222722722723	0.381441807800312\\
-2.66021721721722	0.381847091011691\\
-2.64820720720721	0.382237551896169\\
-2.6361971971972	0.382614286407081\\
-2.62418718718719	0.382978277933748\\
-2.61217717717718	0.383330412034847\\
-2.60016716716717	0.383671488856866\\
-2.58815715715716	0.384002233658625\\
-2.57614714714715	0.384323305776484\\
-2.56413713713714	0.384635306298102\\
-2.55212712712713	0.384938784660605\\
-2.54011711711712	0.385234244348208\\
-2.52810710710711	0.385522147832128\\
-2.5160970970971	0.385802920869938\\
-2.50408708708709	0.386076956261016\\
-2.49207707707708	0.386344617138184\\
-2.48006706706707	0.386606239862274\\
-2.46805705705706	0.38686213657546\\
-2.45604704704705	0.387112597460241\\
-2.44403703703704	0.387357892743707\\
-2.43202702702703	0.387598274480586\\
-2.42001701701702	0.387833978143619\\
-2.40800700700701	0.388065224045574\\
-2.395996996997	0.388292218613757\\
-2.38398698698699	0.388515155534901\\
-2.37197697697698	0.388734216785881\\
-2.35996696696697	0.388949573563575\\
-2.34795695695696	0.38916138712544\\
-2.33594694694695	0.389369809550853\\
-2.32393693693694	0.389574984431968\\
-2.31192692692693	0.389777047501765\\
-2.29991691691692	0.389976127205976\\
-2.28790690690691	0.390172345224794\\
-2.2758968968969	0.390365816949537\\
-2.26388688688689	0.390556651918857\\
-2.25187687687688	0.390744954218522\\
-2.23986686686687	0.390930822848359\\
-2.22785685685686	0.391114352059543\\
-2.21584684684685	0.391295631665053\\
-2.20383683683684	0.391474747325819\\
-2.19182682682683	0.39165178081481\\
-2.17981681681682	0.391826810261078\\
-2.16780680680681	0.39199991037555\\
-2.1557967967968	0.392171152660207\\
-2.14378678678679	0.392340605602074\\
-2.13177677677678	0.392508334853365\\
-2.11976676676677	0.392674403398933\\
-2.10775675675676	0.392838871712107\\
-2.09574674674675	0.393001797899879\\
-2.08373673673674	0.393163237838304\\
-2.07172672672673	0.39332324529892\\
-2.05971671671672	0.393481872066893\\
-2.04770670670671	0.393639168051544\\
-2.0356966966967	0.393795181389859\\
-2.02368668668669	0.393949958543519\\
-2.01167667667668	0.394103544389941\\
-1.99966666666667	0.394255982307799\\
-1.98765665665666	0.394407314257409\\
-1.97564664664665	0.394557580856399\\
-1.96363663663664	0.394706821450963\\
-1.95162662662663	0.394855074183066\\
-1.93961661661662	0.395002376053855\\
-1.92760660660661	0.39514876298357\\
-1.9155965965966	0.395294269868192\\
-1.90358658658659	0.395438930633066\\
-1.89157657657658	0.395582778283698\\
-1.87956656656657	0.395725844953939\\
-1.86755655655656	0.39586816195172\\
-1.85554654654655	0.396009759802519\\
-1.84353653653654	0.39615066829071\\
-1.83152652652653	0.396290916498936\\
-1.81951651651652	0.396430532845648\\
-1.80750650650651	0.396569545120926\\
-1.7954964964965	0.396707980520708\\
-1.78348648648649	0.396845865679527\\
-1.77147647647648	0.396983226701865\\
-1.75946646646647	0.397120089192212\\
-1.74745645645646	0.397256478283925\\
-1.73544644644645	0.397392418666969\\
-1.72343643643644	0.397527934614619\\
-1.71142642642643	0.397663050009186\\
-1.69941641641642	0.397797788366864\\
-1.68740640640641	0.397932172861727\\
-1.6753963963964	0.398066226348972\\
-1.66338638638639	0.398199971387445\\
-1.65137637637638	0.398333430261515\\
-1.63936636636637	0.398466625002349\\
-1.62735635635636	0.398599577408632\\
-1.61534634634635	0.398732309066799\\
-1.60333633633634	0.398864841370796\\
-1.59132632632633	0.398997195541445\\
-1.57931631631632	0.39912939264544\\
-1.56730630630631	0.399261453614012\\
-1.5552962962963	0.399393399261321\\
-1.54328628628629	0.399525250302597\\
-1.53127627627628	0.399657027372076\\
-1.51926626626627	0.399788751040773\\
-1.50725625625626	0.399920441834115\\
-1.49524624624625	0.400052120249493\\
-1.48323623623624	0.400183806773743\\
-1.47122622622623	0.400315521900615\\
-1.45921621621622	0.40044728614825\\
-1.44720620620621	0.400579120076713\\
-1.4351961961962	0.400711044305606\\
-1.42318618618619	0.400843079531809\\
-1.41117617617618	0.400975246547378\\
-1.39916616616617	0.401107566257645\\
-1.38715615615616	0.401240059699546\\
-1.37514614614615	0.401372748060233\\
-1.36313613613614	0.401505652695995\\
-1.35112612612613	0.401638795151542\\
-1.33911611611612	0.40177219717968\\
-1.32710610610611	0.401905880761444\\
-1.3150960960961	0.402039868126706\\
-1.30308608608609	0.402174181775337\\
-1.29107607607608	0.402308844498949\\
-1.27906606606607	0.40244387940328\\
-1.26705605605606	0.402579309931283\\
-1.25504604604605	0.402715159886964\\
-1.24303603603604	0.40285145346004\\
-1.23102602602603	0.402988215251482\\
-1.21901601601602	0.403125470300008\\
-1.20700600600601	0.403263244109596\\
-1.194995995996	0.403401562678107\\
-1.18298598598599	0.403540452527088\\
-1.17097597597598	0.403679940732845\\
-1.15896596596597	0.403820054958886\\
-1.14695595595596	0.40396082348983\\
-1.13494594594595	0.404102275266886\\
-1.12293593593594	0.404244439925024\\
-1.11092592592593	0.404387347831959\\
-1.09891591591592	0.404531030129071\\
-1.08690590590591	0.404675518774421\\
-1.0748958958959	0.404820846588001\\
-1.06288588588589	0.404967047299389\\
-1.05087587587588	0.405114155597992\\
-1.03886586586587	0.405262207186059\\
-1.02685585585586	0.405411238834681\\
-1.01484584584585	0.405561288443003\\
-1.00283583583584	0.405712395100885\\
-0.990825825825826	0.405864599155289\\
-0.978815815815816	0.40601794228067\\
-0.966805805805806	0.406172467553693\\
-0.954795795795796	0.406328219532609\\
-0.942785785785786	0.406485244341669\\
-0.930775775775776	0.406643589760983\\
-0.918765765765766	0.40680330532226\\
-0.906755755755756	0.406964442410925\\
-0.894745745745746	0.407127054375138\\
-0.882735735735736	0.4072911966423\\
-0.870725725725726	0.407456926843688\\
-0.858715715715716	0.407624304947925\\
-0.846705705705706	0.407793393404058\\
-0.834695695695696	0.407964257295098\\
-0.822685685685686	0.408136964502967\\
-0.810675675675676	0.408311585885905\\
-0.798665665665666	0.408488195469471\\
-0.786655655655656	0.40866687065244\\
-0.774645645645646	0.408847692429009\\
-0.762635635635636	0.409030745628897\\
-0.750625625625626	0.40921611917709\\
-0.738615615615616	0.409403906375226\\
-0.726605605605606	0.409594205206776\\
-0.714595595595595	0.409787118668527\\
-0.702585585585585	0.409982755131093\\
-0.690575575575576	0.410181228731575\\
-0.678565565565566	0.410382659801859\\
-0.666555555555555	0.410587175336497\\
-0.654545545545545	0.410794909504619\\
-0.642535535535536	0.41100600421094\\
-0.630525525525526	0.411220609711584\\
-0.618515515515515	0.411438885291263\\
-0.606505505505505	0.411661000009242\\
-0.594495495495496	0.411887133522625\\
-0.582485485485486	0.412117476996714\\
-0.570475475475475	0.412352234113668\\
-0.558465465465465	0.412591622192406\\
-0.546455455455455	0.412835873434725\\
-0.534445445445445	0.413085236314959\\
-0.522435435435435	0.413339977133396\\
-0.510425425425425	0.413600381756975\\
-0.498415415415415	0.41386675757487\\
-0.486405405405405	0.414139435701357\\
-0.474395395395395	0.414418773464203\\
-0.462385385385385	0.414705157223847\\
-0.450375375375375	0.414999005577199\\
-0.438365365365365	0.415300773010322\\
-0.426355355355355	0.415610954077084\\
-0.414345345345345	0.415930088196689\\
-0.402335335335335	0.416258765182573\\
-0.390325325325325	0.416597631639677\\
-0.378315315315315	0.416947398397784\\
-0.366305305305305	0.417308849187455\\
-0.354295295295295	0.417682850814526\\
-0.342285285285285	0.418070365152401\\
-0.330275275275275	0.418472463353265\\
-0.318265265265265	0.418890342785861\\
-0.306255255255255	0.419325347347599\\
-0.294245245245245	0.419778991984625\\
-0.282235235235235	0.420252992502627\\
-0.270225225225225	0.420749302088841\\
-0.258215215215215	0.421270156428794\\
-0.246205205205205	0.421818129944557\\
-0.234195195195195	0.422396206587276\\
-0.222185185185185	0.423007869912297\\
-0.210175175175175	0.423657219048725\\
-0.198165165165165	0.424349119963889\\
-0.186155155155155	0.425089405635597\\
-0.174145145145145	0.425885145251707\\
-0.162135135135135	0.426745012860124\\
-0.150125125125125	0.427679802671817\\
-0.138115115115115	0.428703166425314\\
-0.126105105105105	0.429832697385213\\
-0.114095095095095	0.431091574907925\\
-0.102085085085085	0.432511154084895\\
-0.0900750750750751	0.434135230075927\\
-0.0780650650650651	0.43602745577737\\
-0.066055055055055	0.438285164874576\\
-0.054045045045045	0.441067543054414\\
-0.042035035035035	0.444660465560834\\
-0.030025025025025	0.449654568888463\\
-0.018015015015015	0.457596851354115\\
-0.006005005005005	0.475250443048225\\
0.006005005005005	0.524749556951775\\
0.018015015015015	0.542403148645884\\
0.030025025025025	0.550345431111537\\
0.042035035035035	0.555339534439166\\
0.054045045045045	0.558932456945586\\
0.066055055055055	0.561714835125424\\
0.0780650650650651	0.563972544222631\\
0.0900750750750751	0.565864769924073\\
0.102085085085085	0.567488845915105\\
0.114095095095095	0.568908425092075\\
0.126105105105105	0.570167302614787\\
0.138115115115115	0.571296833574686\\
0.150125125125125	0.572320197328183\\
0.162135135135135	0.573254987139876\\
0.174145145145145	0.574114854748293\\
0.186155155155155	0.574910594364403\\
0.198165165165165	0.575650880036111\\
0.210175175175175	0.576342780951275\\
0.222185185185185	0.576992130087703\\
0.234195195195195	0.577603793412723\\
0.246205205205205	0.578181870055443\\
0.258215215215215	0.578729843571206\\
0.270225225225225	0.579250697911159\\
0.282235235235235	0.579747007497373\\
0.294245245245245	0.580221008015375\\
0.306255255255255	0.580674652652401\\
0.318265265265265	0.581109657214139\\
0.330275275275275	0.581527536646735\\
0.342285285285285	0.581929634847599\\
0.354295295295295	0.582317149185474\\
0.366305305305305	0.582691150812545\\
0.378315315315315	0.583052601602216\\
0.390325325325325	0.583402368360323\\
0.402335335335335	0.583741234817427\\
0.414345345345345	0.584069911803311\\
0.426355355355355	0.584389045922916\\
0.438365365365365	0.584699226989678\\
0.450375375375375	0.585000994422801\\
0.462385385385385	0.585294842776153\\
0.474395395395395	0.585581226535797\\
0.486405405405405	0.585860564298643\\
0.498415415415415	0.58613324242513\\
0.510425425425425	0.586399618243025\\
0.522435435435435	0.586660022866604\\
0.534445445445445	0.586914763685041\\
0.546455455455455	0.587164126565275\\
0.558465465465465	0.587408377807594\\
0.570475475475475	0.587647765886332\\
0.582485485485486	0.587882523003286\\
0.594495495495496	0.588112866477375\\
0.606505505505505	0.588338999990758\\
0.618515515515515	0.588561114708737\\
0.630525525525526	0.588779390288416\\
0.642535535535536	0.58899399578906\\
0.654545545545545	0.589205090495381\\
0.666555555555555	0.589412824663503\\
0.678565565565566	0.589617340198141\\
0.690575575575576	0.589818771268425\\
0.702585585585585	0.590017244868907\\
0.714595595595595	0.590212881331473\\
0.726605605605606	0.590405794793224\\
0.738615615615616	0.590596093624774\\
0.750625625625626	0.590783880822909\\
0.762635635635636	0.590969254371103\\
0.774645645645646	0.591152307570991\\
0.786655655655656	0.59133312934756\\
0.798665665665666	0.591511804530529\\
0.810675675675676	0.591688414114095\\
0.822685685685686	0.591863035497033\\
0.834695695695696	0.592035742704902\\
0.846705705705706	0.592206606595942\\
0.858715715715716	0.592375695052075\\
0.870725725725726	0.592543073156312\\
0.882735735735736	0.5927088033577\\
0.894745745745746	0.592872945624861\\
0.906755755755756	0.593035557589075\\
0.918765765765766	0.59319669467774\\
0.930775775775776	0.593356410239017\\
0.942785785785786	0.593514755658331\\
0.954795795795796	0.593671780467391\\
0.966805805805806	0.593827532446307\\
0.978815815815816	0.59398205771933\\
0.990825825825826	0.594135400844711\\
1.00283583583584	0.594287604899115\\
1.01484584584585	0.594438711556997\\
1.02685585585586	0.594588761165319\\
1.03886586586587	0.594737792813941\\
1.05087587587588	0.594885844402008\\
1.06288588588589	0.595032952700611\\
1.0748958958959	0.595179153411999\\
1.08690590590591	0.595324481225579\\
1.09891591591592	0.595468969870929\\
1.11092592592593	0.595612652168041\\
1.12293593593594	0.595755560074976\\
1.13494594594595	0.595897724733115\\
1.14695595595596	0.59603917651017\\
1.15896596596597	0.596179945041114\\
1.17097597597598	0.596320059267155\\
1.18298598598599	0.596459547472912\\
1.194995995996	0.596598437321893\\
1.20700600600601	0.596736755890404\\
1.21901601601602	0.596874529699992\\
1.23102602602603	0.597011784748518\\
1.24303603603604	0.59714854653996\\
1.25504604604605	0.597284840113036\\
1.26705605605606	0.597420690068717\\
1.27906606606607	0.59755612059672\\
1.29107607607608	0.597691155501051\\
1.30308608608609	0.597825818224663\\
1.3150960960961	0.597960131873294\\
1.32710610610611	0.598094119238556\\
1.33911611611612	0.59822780282032\\
1.35112612612613	0.598361204848458\\
1.36313613613614	0.598494347304005\\
1.37514614614615	0.598627251939767\\
1.38715615615616	0.598759940300454\\
1.39916616616617	0.598892433742355\\
1.41117617617618	0.599024753452622\\
1.42318618618619	0.599156920468191\\
1.4351961961962	0.599288955694394\\
1.44720620620621	0.599420879923287\\
1.45921621621622	0.59955271385175\\
1.47122622622623	0.599684478099385\\
1.48323623623624	0.599816193226257\\
1.49524624624625	0.599947879750507\\
1.50725625625626	0.600079558165885\\
1.51926626626627	0.600211248959227\\
1.53127627627628	0.600342972627924\\
1.54328628628629	0.600474749697403\\
1.5552962962963	0.600606600738679\\
1.56730630630631	0.600738546385988\\
1.57931631631632	0.600870607354561\\
1.59132632632633	0.601002804458555\\
1.60333633633634	0.601135158629204\\
1.61534634634635	0.601267690933201\\
1.62735635635636	0.601400422591368\\
1.63936636636637	0.601533374997651\\
1.65137637637638	0.601666569738485\\
1.66338638638639	0.601800028612555\\
1.6753963963964	0.601933773651028\\
1.68740640640641	0.602067827138273\\
1.69941641641642	0.602202211633136\\
1.71142642642643	0.602336949990814\\
1.72343643643644	0.602472065385381\\
1.73544644644645	0.602607581333031\\
1.74745645645646	0.602743521716075\\
1.75946646646647	0.602879910807788\\
1.77147647647648	0.603016773298135\\
1.78348648648649	0.603154134320473\\
1.7954964964965	0.603292019479292\\
1.80750650650651	0.603430454879074\\
1.81951651651652	0.603569467154352\\
1.83152652652653	0.603709083501064\\
1.84353653653654	0.60384933170929\\
1.85554654654655	0.603990240197481\\
1.86755655655656	0.60413183804828\\
1.87956656656657	0.604274155046061\\
1.89157657657658	0.604417221716302\\
1.90358658658659	0.604561069366934\\
1.9155965965966	0.604705730131808\\
1.92760660660661	0.60485123701643\\
1.93961661661662	0.604997623946145\\
1.95162662662663	0.605144925816934\\
1.96363663663664	0.605293178549037\\
1.97564664664665	0.605442419143601\\
1.98765665665666	0.605592685742591\\
1.99966666666667	0.605744017692201\\
2.01167667667668	0.605896455610059\\
2.02368668668669	0.606050041456481\\
2.0356966966967	0.606204818610141\\
2.04770670670671	0.606360831948456\\
2.05971671671672	0.606518127933107\\
2.07172672672673	0.60667675470108\\
2.08373673673674	0.606836762161696\\
2.09574674674675	0.606998202100121\\
2.10775675675676	0.607161128287893\\
2.11976676676677	0.607325596601067\\
2.13177677677678	0.607491665146635\\
2.14378678678679	0.607659394397926\\
2.1557967967968	0.607828847339793\\
2.16780680680681	0.60800008962445\\
2.17981681681682	0.608173189738922\\
2.19182682682683	0.60834821918519\\
2.20383683683684	0.608525252674181\\
2.21584684684685	0.608704368334947\\
2.22785685685686	0.608885647940457\\
2.23986686686687	0.609069177151641\\
2.25187687687688	0.609255045781478\\
2.26388688688689	0.609443348081143\\
2.2758968968969	0.609634183050463\\
2.28790690690691	0.609827654775206\\
2.29991691691692	0.610023872794024\\
2.31192692692693	0.610222952498235\\
2.32393693693694	0.610425015568032\\
2.33594694694695	0.610630190449147\\
2.34795695695696	0.61083861287456\\
2.35996696696697	0.611050426436425\\
2.37197697697698	0.611265783214119\\
2.38398698698699	0.611484844465099\\
2.395996996997	0.611707781386243\\
2.40800700700701	0.611934775954426\\
2.42001701701702	0.612166021856381\\
2.43202702702703	0.612401725519414\\
2.44403703703704	0.612642107256293\\
2.45604704704705	0.612887402539759\\
2.46805705705706	0.61313786342454\\
2.48006706706707	0.613393760137726\\
2.49207707707708	0.613655382861816\\
2.50408708708709	0.613923043738984\\
2.5160970970971	0.614197079130062\\
2.52810710710711	0.614477852167872\\
2.54011711711712	0.614765755651792\\
2.55212712712713	0.615061215339395\\
2.56413713713714	0.615364693701898\\
2.57614714714715	0.615676694223516\\
2.58815715715716	0.615997766341375\\
2.60016716716717	0.616328511143134\\
2.61217717717718	0.616669587965153\\
2.62418718718719	0.617021722066252\\
2.6361971971972	0.617385713592919\\
2.64820720720721	0.617762448103831\\
2.66021721721722	0.618152908988309\\
2.67222722722723	0.618558192199688\\
2.68423723723724	0.618979523837386\\
2.69624724724725	0.619418281259862\\
2.70825725725726	0.619876018608103\\
2.72026726726727	0.620354497884453\\
2.73227727727728	0.620855727091894\\
2.74428728728729	0.621382007434244\\
2.7562972972973	0.621935992267727\\
2.76830730730731	0.622520761469227\\
2.78031731731732	0.623139916285141\\
2.79232732732733	0.623797701765575\\
2.80433733733734	0.624499166922297\\
2.81634734734735	0.625250377351892\\
2.82835735735736	0.62605870221087\\
2.84036736736737	0.626933208807476\\
2.85237737737738	0.627885216720884\\
2.86438738738739	0.628929094926491\\
2.8763973973974	0.630083440884889\\
2.88840740740741	0.631372882359485\\
2.90041741741742	0.632830939267997\\
2.91242742742743	0.634504785916455\\
2.92443743743744	0.636463643355894\\
2.93644744744745	0.638814681594604\\
2.94845745745746	0.641736154486334\\
2.96046746746747	0.645556075202166\\
2.97247747747748	0.650978856678512\\
2.98448748748749	0.65998847385086\\
2.9964974974975	0.683061411763273\\
3.00850750750751	0.730281862978926\\
3.02051751751752	0.744461744552528\\
3.03252752752753	0.751552116239716\\
3.04453753753754	0.756176883783359\\
3.05654754754755	0.759566788918703\\
3.06855755755756	0.762221970791127\\
3.08056756756757	0.76439306364196\\
3.09257757757758	0.766222794311363\\
3.10458758758759	0.767799818524662\\
3.1165975975976	0.769182797062613\\
3.12860760760761	0.770412457821672\\
3.14061761761762	0.771518171492479\\
3.15262762762763	0.772521779096106\\
3.16463763763764	0.773439939844381\\
3.17664764764765	0.774285634596655\\
3.18865765765766	0.77506916379591\\
3.20066766766767	0.775798830350755\\
3.21267767767768	0.776481419327766\\
3.22468768768769	0.777122542671434\\
3.2366976976977	0.777726891927636\\
3.24870770770771	0.778298426825893\\
3.26071771771772	0.7788405182337\\
3.27272772772773	0.779356058064822\\
3.28473773773774	0.779847544864712\\
3.29674774774775	0.780317151230631\\
3.30875775775776	0.780766777484304\\
3.32076776776777	0.781198094814024\\
3.33277777777778	0.781612580260554\\
3.34478778778779	0.782011545321153\\
3.3567977977978	0.78239615951294\\
3.36880780780781	0.782767469920123\\
3.38081781781782	0.783126417515474\\
3.39282782782783	0.783473850871282\\
3.40483783783784	0.783810537742842\\
3.41684784784785	0.784137174906708\\
3.42885785785786	0.784454396558427\\
3.44086786786787	0.784762781514391\\
3.45287787787788	0.785062859415458\\
3.46488788788789	0.78535511609306\\
3.4768978978979	0.785639998229209\\
3.48890790790791	0.785917917418472\\
3.50091791791792	0.786189253721226\\
3.51292792792793	0.786454358782396\\
3.52493793793794	0.786713558577578\\
3.53694794794795	0.786967155838452\\
3.54895795795796	0.787215432201188\\
3.56096796796797	0.787458650114744\\
3.57297797797798	0.78769705454042\\
3.58498798798799	0.787930874469322\\
3.596997997998	0.788160324280558\\
3.60900800800801	0.788385604959703\\
3.62101801801802	0.788606905194366\\
3.63302802802803	0.788824402361358\\
3.64503803803804	0.789038263418032\\
3.65704804804805	0.789248645708699\\
3.66905805805806	0.789455697695599\\
3.68106806806807	0.789659559622707\\
3.69307807807808	0.78986036411963\\
3.70508808808809	0.790058236751934\\
3.7170980980981	0.790253296523486\\
3.72910810810811	0.790445656335735\\
3.74111811811812	0.790635423408281\\
3.75312812812813	0.790822699664555\\
3.76513813813814	0.791007582086043\\
3.77714814814815	0.791190163038065\\
3.78915815815816	0.791370530569814\\
3.80116816816817	0.791548768691048\\
3.81317817817818	0.791724957627592\\
3.82518818818819	0.791899174057572\\
3.8371981981982	0.792071491330094\\
3.84920820820821	0.792241979667924\\
3.86121821821822	0.792410706355563\\
3.87322822822823	0.792577735913956\\
3.88523823823824	0.792743130262986\\
3.89724824824825	0.792906948872759\\
3.90925825825826	0.79306924890461\\
3.92126826826827	0.79323008534267\\
3.93327827827828	0.793389511116756\\
3.94528828828829	0.793547577217259\\
3.9572982982983	0.793704332802686\\
3.96930830830831	0.793859825300401\\
3.98131831831832	0.794014100501102\\
3.99332832832833	0.79416720264751\\
4.00533833833834	0.794319174517702\\
4.01734834834835	0.794470057503486\\
4.02935835835836	0.79461989168419\\
4.04136836836837	0.794768715896191\\
4.05337837837838	0.794916567798507\\
4.06538838838839	0.795063483934713\\
4.0773983983984	0.795209499791469\\
4.08940840840841	0.795354649853878\\
4.10141841841842	0.795498967657902\\
4.11342842842843	0.795642485840057\\
4.12543843843844	0.795785236184544\\
4.13744844844845	0.79592724966803\\
4.14945845845846	0.796068556502205\\
4.16146846846847	0.796209186174295\\
4.17347847847848	0.796349167485654\\
4.18548848848849	0.796488528588575\\
4.1974984984985	0.796627297021428\\
4.20950850850851	0.79676549974226\\
4.22151851851852	0.79690316316094\\
4.23352852852853	0.797040313169966\\
4.24553853853854	0.797176975174007\\
4.25754854854855	0.797313174118295\\
4.26955855855856	0.797448934515916\\
4.28156856856857	0.797584280474099\\
4.29357857857858	0.797719235719571\\
4.30558858858859	0.797853823623035\\
4.3175985985986	0.797988067222853\\
4.32960860860861	0.798121989247977\\
4.34161861861862	0.7982556121402\\
4.35362862862863	0.798388958075773\\
4.36563863863864	0.798522048986444\\
4.37764864864865	0.798654906579966\\
4.38965865865866	0.79878755236013\\
4.40166866866867	0.798920007646353\\
4.41367867867868	0.799052293592888\\
4.42568868868869	0.799184431207671\\
4.4376986986987	0.799316441370875\\
4.44970870870871	0.799448344853185\\
4.46171871871872	0.799580162333855\\
4.47372872872873	0.799711914418566\\
4.48573873873874	0.799843621657143\\
4.49774874874875	0.799975304561144\\
4.50975875875876	0.800106983621379\\
4.52176876876877	0.800238679325384\\
4.53377877877878	0.800370412174889\\
4.54578878878879	0.80050220270331\\
4.5577987987988	0.800634071493315\\
4.56980880880881	0.800766039194484\\
4.58181881881882	0.800898126541113\\
4.59382882882883	0.801030354370188\\
4.60583883883884	0.801162743639578\\
4.61784884884885	0.801295315446476\\
4.62985885885886	0.801428091046135\\
4.64186886886887	0.801561091870936\\
4.65387887887888	0.801694339549826\\
4.66588888888889	0.801827855928184\\
4.6778988988989	0.801961663088141\\
4.68990890890891	0.802095783369419\\
4.70191891891892	0.802230239390723\\
4.71392892892893	0.802365054071744\\
4.72593893893894	0.802500250655838\\
4.73794894894895	0.802635852733412\\
4.74995895895896	0.8027718842661\\
4.76196896896897	0.802908369611783\\
4.77397897897898	0.803045333550516\\
4.78598898898899	0.803182801311439\\
4.797998998999	0.803320798600746\\
4.81000900900901	0.803459351630784\\
4.82201901901902	0.803598487150378\\
4.83402902902903	0.803738232476465\\
4.84603903903904	0.803878615527131\\
4.85804904904905	0.804019664856168\\
4.87005905905906	0.804161409689237\\
4.88206906906907	0.804303879961785\\
4.89407907907908	0.804447106358816\\
4.90608908908909	0.804591120356671\\
4.9180990990991	0.804735954266953\\
4.93010910910911	0.804881641282763\\
4.94211911911912	0.805028215527408\\
4.95412912912913	0.805175712105777\\
4.96613913913914	0.805324167158575\\
4.97814914914915	0.805473617919632\\
4.99015915915916	0.805624102776523\\
5.00216916916917	0.805775661334755\\
5.01417917917918	0.805928334485778\\
5.02618918918919	0.806082164479152\\
5.0381991991992	0.806237194999156\\
5.05020920920921	0.806393471246224\\
5.06221921921922	0.806551040023578\\
5.07422922922923	0.806709949829484\\
5.08623923923924	0.806870250955591\\
5.09824924924925	0.807031995591863\\
5.11025925925926	0.807195237938645\\
5.12226926926927	0.807360034326484\\
5.13427927927928	0.807526443344358\\
5.14628928928929	0.807694525977058\\
5.1582992992993	0.807864345752528\\
5.17030930930931	0.808035968900041\\
5.18231931931932	0.808209464520215\\
5.19432932932933	0.80838490476795\\
5.20633933933934	0.808562365049481\\
5.21834934934935	0.808741924234907\\
5.23035935935936	0.80892366488766\\
5.24236936936937	0.809107673512585\\
5.25437937937938	0.809294040824469\\
5.26638938938939	0.809482862039082\\
5.2783993993994	0.809674237189027\\
5.29040940940941	0.809868271466988\\
5.30241941941942	0.810065075599275\\
5.31442942942943	0.810264766252918\\
5.32643943943944	0.810467466479994\\
5.33844944944945	0.810673306203327\\
5.35045945945946	0.810882422748261\\
5.36246946946947	0.81109496142583\\
5.37447947947948	0.811311076173377\\
5.38648948948949	0.811530930259515\\
5.3984994994995	0.811754697061302\\
5.41050950950951	0.81198256092266\\
5.42251951951952	0.812214718104358\\
5.43452952952953	0.812451377837502\\
5.44653953953954	0.812692763494258\\
5.45854954954955	0.812939113891722\\
5.47055955955956	0.813190684747436\\
5.48256956956957	0.813447750308042\\
5.49457957957958	0.813710605176256\\
5.50658958958959	0.813979566365649\\
5.5185995995996	0.814254975617945\\
5.53060960960961	0.814537202023877\\
5.54261961961962	0.814826644996234\\
5.55462962962963	0.815123737653056\\
5.56663963963964	0.815428950680307\\
5.57864964964965	0.815742796757328\\
5.59065965965966	0.816065835645689\\
5.60266966966967	0.816398680063556\\
5.61467967967968	0.8167420024946\\
5.62668968968969	0.81709654311435\\
5.6386996996997	0.817463119059816\\
5.65070970970971	0.817842635323008\\
5.66271971971972	0.818236097619452\\
5.67472972972973	0.818644627674137\\
5.68673973973974	0.819069481486816\\
5.69874974974975	0.819512071296158\\
5.71075975975976	0.819973992172344\\
5.72276976976977	0.820457054450486\\
5.73477977977978	0.820963323602535\\
5.74678978978979	0.821495169676433\\
5.7587997997998	0.822055329173388\\
5.77080980980981	0.822646983285966\\
5.78281981981982	0.823273857934331\\
5.79482982982983	0.823940353256756\\
5.80683983983984	0.824651713523393\\
5.81884984984985	0.825414253493545\\
5.83085985985986	0.826235665120859\\
5.84286986986987	0.827125441143442\\
5.85487987987988	0.828095472943712\\
5.86688988988989	0.829160915645248\\
5.8788998998999	0.83034147653683\\
5.89090990990991	0.831663400033606\\
5.90291991991992	0.833162651486289\\
5.91492992992993	0.834890279570088\\
5.92693993993994	0.83692201184169\\
5.93894994994995	0.839376804445127\\
5.95095995995996	0.842456570583281\\
5.96296996996997	0.846544408989716\\
5.97497997997998	0.852507176444293\\
5.98698998998999	0.863084112689978\\
5.999	0.909268951961741\\
};
\addlegendentry{$\sigma_m^2=0.6$}


\addplot [color=magenta, thick]
  table[row sep=crcr]{%
-5.999	9.37958360807637e-07\\
-5.98698998998999	0.00141713155468718\\
-5.97497997997998	0.00516015887400768\\
-5.96296996996997	0.0100673809153732\\
-5.95095995995996	0.0154940454224587\\
-5.93894994994995	0.0211082152030961\\
-5.92693993993994	0.0267315877870257\\
-5.91492992992993	0.0322658672376007\\
-5.90291991991992	0.0376568207758676\\
-5.89090990990991	0.0428755314522292\\
-5.8788998998999	0.047908065603202\\
-5.86688988988989	0.05274952274268\\
-5.85487987987988	0.0574004887693526\\
-5.84286986986987	0.0618648642142356\\
-5.83085985985986	0.066148507130722\\
-5.81884984984985	0.0702583727085592\\
-5.80683983983984	0.0742019630314471\\
-5.79482982982983	0.0779869742758883\\
-5.78281981981982	0.0816210715792938\\
-5.77080980980981	0.0851117474650604\\
-5.7587997997998	0.0884662354303228\\
-5.74678978978979	0.0916914601390056\\
-5.73477977977978	0.0947940119359653\\
-5.72276976976977	0.097780137465035\\
-5.71075975975976	0.100655740848836\\
-5.69874974974975	0.103426391670012\\
-5.68673973973974	0.106097337193307\\
-5.67472972972973	0.108673517083313\\
-5.66271971971972	0.111159579431135\\
-5.65070970970971	0.113559897288076\\
-5.6386996996997	0.115878585170793\\
-5.62668968968969	0.118119515187338\\
-5.61467967967968	0.120286332561954\\
-5.60266966966967	0.122382470425654\\
-5.59065965965966	0.124411163801184\\
-5.57864964964965	0.126375462753232\\
-5.56663963963964	0.128278244703264\\
-5.55462962962963	0.130122225927353\\
-5.54261961961962	0.131909972267508\\
-5.53060960960961	0.133643909094394\\
-5.5185995995996	0.135326330563411\\
-5.50658958958959	0.136959408207806\\
-5.49457957957958	0.138545198912694\\
-5.48256956956957	0.140085652312947\\
-5.47055955955956	0.14158261765633\\
-5.45854954954955	0.143037850171261\\
-5.44653953953954	0.144453016976342\\
-5.43452952952953	0.145829702566425\\
-5.42251951951952	0.147169413907652\\
-5.41050950950951	0.148473585171568\\
-5.3984994994995	0.149743582136147\\
-5.38648948948949	0.150980706279485\\
-5.37447947947948	0.152186198589861\\
-5.36246946946947	0.153361243114015\\
-5.35045945945946	0.154506970263738\\
-5.33844944944945	0.155624459899236\\
-5.32643943943944	0.156714744206245\\
-5.31442942942943	0.157778810382494\\
-5.30241941941942	0.158817603147836\\
-5.29040940940941	0.159832027091218\\
-5.2783993993994	0.160822948866573\\
-5.26638938938939	0.161791199248757\\
-5.25437937937938	0.162737575059748\\
-5.24236936936937	0.163662840974517\\
-5.23035935935936	0.164567731215204\\
-5.21834934934935	0.165452951141576\\
-5.20633933933934	0.166319178745101\\
-5.19432932932933	0.167167066053396\\
-5.18231931931932	0.167997240451277\\
-5.17030930930931	0.168810305924176\\
-5.1582992992993	0.169606844229225\\
-5.14628928928929	0.170387415998914\\
-5.13427927927928	0.171152561781861\\
-5.12226926926927	0.171902803024883\\
-5.11025925925926	0.172638643000257\\
-5.09824924924925	0.173360567681759\\
-5.08623923923924	0.174069046572809\\
-5.07422922922923	0.174764533489828\\
-5.06221921921922	0.175447467303652\\
-5.05020920920921	0.176118272641681\\
-5.0381991991992	0.176777360553225\\
-5.02618918918919	0.177425129140352\\
-5.01417917917918	0.178061964156371\\
-5.00216916916917	0.178688239573947\\
-4.99015915915916	0.179304318124694\\
-4.97814914914915	0.179910551811977\\
-4.96613913913914	0.180507282398539\\
-4.95412912912913	0.181094841870446\\
-4.94211911911912	0.181673552878761\\
-4.93010910910911	0.182243729160257\\
-4.9180990990991	0.182805675938389\\
-4.90608908908909	0.183359690305682\\
-4.89407907907908	0.183906061588599\\
-4.88206906906907	0.184445071695892\\
-4.87005905905906	0.184976995451385\\
-4.85804904904905	0.185502100912068\\
-4.84603903903904	0.186020649672325\\
-4.83402902902903	0.186532897155078\\
-4.82201901901902	0.187039092890573\\
-4.81000900900901	0.187539480783495\\
-4.797998998999	0.188034299369055\\
-4.78598898898899	0.188523782058653\\
-4.77397897897898	0.189008157375688\\
-4.76196896896897	0.189487649182052\\
-4.74995895895896	0.189962476895809\\
-4.73794894894895	0.190432855700544\\
-4.72593893893894	0.190898996746819\\
-4.71392892892893	0.191361107346164\\
-4.70191891891892	0.191819391158006\\
-4.68990890890891	0.192274048369909\\
-4.6778988988989	0.192725275871478\\
-4.66588888888889	0.193173267422265\\
-4.65387887887888	0.193618213814001\\
-4.64186886886887	0.194060303027442\\
-4.62985885885886	0.19449972038412\\
-4.61784884884885	0.194936648693267\\
-4.60583883883884	0.195371268394161\\
-4.59382882882883	0.195803757694144\\
-4.58181881881882	0.19623429270252\\
-4.56980880880881	0.196663047560566\\
-4.5577987987988	0.197090194567854\\
-4.54578878878879	0.197515904305067\\
-4.53377877877878	0.197940345753498\\
-4.52176876876877	0.198363686411401\\
-4.50975875875876	0.19878609240736\\
-4.49774874874875	0.199207728610816\\
-4.48573873873874	0.199628758739911\\
-4.47372872872873	0.200049345466769\\
-4.46171871871872	0.200469650520352\\
-4.44970870870871	0.200889834787006\\
-4.4376986986987	0.201310058408809\\
-4.42568868868869	0.201730480879815\\
-4.41367867867868	0.202151261140309\\
-4.40166866866867	0.202572557669148\\
-4.38965865865866	0.202994528574274\\
-4.37764864864865	0.203417331681469\\
-4.36563863863864	0.203841124621436\\
-4.35362862862863	0.204266064915245\\
-4.34161861861862	0.204692310058215\\
-4.32960860860861	0.205120017602271\\
-4.3175985985986	0.205549345236822\\
-4.30558858858859	0.20598045086818\\
-4.29357857857858	0.206413492697563\\
-4.28156856856857	0.20684862929769\\
-4.26955855855856	0.207286019687971\\
-4.25754854854855	0.207725823408308\\
-4.24553853853854	0.208168200591498\\
-4.23352852852853	0.208613312034212\\
-4.22151851851852	0.209061319266534\\
-4.20950850850851	0.209512384620035\\
-4.1974984984985	0.209966671294322\\
-4.18548848848849	0.210424343422014\\
-4.17347847847848	0.210885566132099\\
-4.16146846846847	0.211350505611558\\
-4.14945845845846	0.211819329165215\\
-4.13744844844845	0.212292205273668\\
-4.12543843843844	0.212769303649221\\
-4.11342842842843	0.213250795289674\\
-4.10141841841842	0.213736852529822\\
-4.08940840840841	0.214227649090524\\
-4.0773983983984	0.214723360125145\\
-4.06538838838839	0.215224162263189\\
-4.05337837837838	0.215730233650913\\
-4.04136836836837	0.216241753988677\\
-4.02935835835836	0.216758904564794\\
-4.01734834834835	0.217281868285585\\
-4.00533833833834	0.217810829701359\\
-3.99332832832833	0.218345975027975\\
-3.98131831831832	0.218887492163651\\
-3.96930830830831	0.219435570700632\\
-3.9572982982983	0.219990401931311\\
-3.94528828828829	0.220552178848371\\
-3.93327827827828	0.221121096138464\\
-3.92126826826827	0.22169735016894\\
-3.90925825825826	0.222281138967072\\
-3.89724824824825	0.222872662191208\\
-3.88523823823824	0.223472121093235\\
-3.87322822822823	0.2240797184717\\
-3.86121821821822	0.224695658614888\\
-3.84920820820821	0.22532014723313\\
-3.8371981981982	0.225953391379553\\
-3.82518818818819	0.226595599358443\\
-3.81317817817818	0.227246980620363\\
-3.80116816816817	0.227907745643101\\
-3.78915815815816	0.228578105797486\\
-3.77714814814815	0.229258273197075\\
-3.76513813813814	0.229948460530647\\
-3.75312812812813	0.230648880876425\\
-3.74111811811812	0.231359747496877\\
-3.72910810810811	0.232081273612928\\
-3.7170980980981	0.232813672156374\\
-3.70508808808809	0.233557155499258\\
-3.69307807807808	0.234311935158933\\
-3.68106806806807	0.235078221477543\\
-3.66905805805806	0.235856223274608\\
-3.65704804804805	0.23664614747143\\
-3.64503803803804	0.23744819868602\\
-3.63302802802803	0.238262578797283\\
-3.62101801801802	0.239089486477231\\
-3.60900800800801	0.239929116690048\\
-3.596997997998	0.240781660156895\\
-3.58498798798799	0.241647302785447\\
-3.57297797797798	0.242526225063272\\
-3.56096796796797	0.243418601414284\\
-3.54895795795796	0.244324599517712\\
-3.53694794794795	0.245244379589185\\
-3.52493793793794	0.246178093623816\\
-3.51292792792793	0.247125884601407\\
-3.50091791791792	0.248087885654227\\
-3.48890790790791	0.249064219198181\\
-3.4768978978979	0.250054996028546\\
-3.46488788788789	0.251060314381956\\
-3.45287787787788	0.252080258966735\\
-3.44086786786787	0.253114899964271\\
-3.42885785785786	0.254164292004663\\
-3.41684784784785	0.255228473120511\\
-3.40483783783784	0.256307463683375\\
-3.39282782782783	0.257401265328133\\
-3.38081781781782	0.258509859871164\\
-3.36880780780781	0.259633208229083\\
-3.3567977977978	0.26077124934546\\
-3.34478778778779	0.261923899133742\\
-3.33277777777778	0.263091049445361\\
-3.32076776776777	0.264272567072698\\
-3.30875775775776	0.265468292797286\\
-3.29674774774775	0.266678040494229\\
-3.28473773773774	0.267901596304373\\
-3.27272772772773	0.269138717886154\\
-3.26071771771772	0.270389133759408\\
-3.24870770770771	0.27165254275353\\
-3.2366976976977	0.272928613572402\\
-3.22468768768769	0.27421698448826\\
-3.21267767767768	0.275517263176305\\
-3.20066766766767	0.276829026701179\\
-3.18865765765766	0.278151821665583\\
-3.17664764764765	0.279485164530189\\
-3.16463763763764	0.280828542112613\\
-3.15262762762763	0.282181412271653\\
-3.14061761761762	0.283543204781119\\
-3.12860760760761	0.284913322395571\\
-3.1165975975976	0.286291142108053\\
-3.10458758758759	0.287676016597514\\
-3.09257757757758	0.289067275861176\\
-3.08056756756757	0.290464229024517\\
-3.06855755755756	0.291866166319035\\
-3.05654754754755	0.293272361215431\\
-3.04453753753754	0.294682072697494\\
-3.03252752752753	0.296094547659696\\
-3.02051751751752	0.297509023409562\\
-3.00850750750751	0.298924730254105\\
-2.9964974974975	0.300340894148215\\
-2.98448748748749	0.301756739381865\\
-2.97247747747748	0.303171491282287\\
-2.96046746746747	0.304584378907053\\
-2.94845745745746	0.305994637704134\\
-2.93644744744745	0.307401512115552\\
-2.92443743743744	0.308804258102232\\
-2.91242742742743	0.310202145568964\\
-2.90041741741742	0.311594460670026\\
-2.88840740740741	0.312980507977984\\
-2.8763973973974	0.314359612500333\\
-2.86438738738739	0.315731121531021\\
-2.85237737737738	0.317094406326358\\
-2.84036736736737	0.318448863597349\\
-2.82835735735736	0.319793916813062\\
-2.81634734734735	0.321129017312112\\
-2.80433733733734	0.322453645221773\\
-2.79232732732733	0.323767310186477\\
-2.78031731731732	0.325069551909574\\
-2.76830730730731	0.326359940514095\\
-2.7562972972973	0.327638076729949\\
-2.74428728728729	0.328903591916383\\
-2.73227727727728	0.330156147929752\\
-2.72026726726727	0.331395436847547\\
-2.70825725725726	0.332621180560369\\
-2.69624724724725	0.333833130243953\\
-2.68423723723724	0.335031065723661\\
-2.67222722722723	0.336214794743877\\
-2.66021721721722	0.337384152154635\\
-2.64820720720721	0.338538999027561\\
-2.6361971971972	0.339679221712772\\
-2.62418718718719	0.340804730847886\\
-2.61217717717718	0.341915460329698\\
-2.60016716716717	0.343011366258403\\
-2.58815715715716	0.344092425863516\\
-2.57614714714715	0.345158636419935\\
-2.56413713713714	0.346210014161777\\
-2.55212712712713	0.3472465932009\\
-2.54011711711712	0.348268424456237\\
-2.52810710710711	0.349275574599348\\
-2.5160970970971	0.350268125020907\\
-2.50408708708709	0.351246170822117\\
-2.49207707707708	0.352209819834487\\
-2.48006706706707	0.353159191670749\\
-2.46805705705706	0.354094416809173\\
-2.45604704704705	0.355015635713062\\
-2.44403703703704	0.355922997986695\\
-2.43202702702703	0.356816661568639\\
-2.42001701701702	0.357696791962944\\
-2.40800700700701	0.358563561508413\\
-2.395996996997	0.359417148685885\\
-2.38398698698699	0.360257737463181\\
-2.37197697697698	0.361085516677175\\
-2.35996696696697	0.361900679452276\\
-2.34795695695696	0.362703422654437\\
-2.33594694694695	0.36349394637969\\
-2.32393693693694	0.364272453476135\\
-2.31192692692693	0.365039149098176\\
-2.29991691691692	0.365794240291806\\
-2.28790690690691	0.366537935609646\\
-2.2758968968969	0.367270444754457\\
-2.26388688688689	0.367991978249815\\
-2.25187687687688	0.368702747136628\\
-2.23986686686687	0.369402962694216\\
-2.22785685685686	0.370092836184657\\
-2.21584684684685	0.370772578619144\\
-2.20383683683684	0.371442400545131\\
-2.19182682682683	0.372102511853072\\
-2.17981681681682	0.372753121601584\\
-2.16780680680681	0.373394437859953\\
-2.1557967967968	0.374026667566866\\
-2.14378678678679	0.374650016404386\\
-2.13177677677678	0.375264688686156\\
-2.11976676676677	0.375870887258909\\
-2.10775675675676	0.376468813416393\\
-2.09574674674675	0.377058666824856\\
-2.08373673673674	0.377640645459305\\
-2.07172672672673	0.378214945549754\\
-2.05971671671672	0.37878176153678\\
-2.04770670670671	0.379341286035673\\
-2.0356966966967	0.37989370980858\\
-2.02368668668669	0.380439221744018\\
-2.01167667667668	0.380978008843213\\
-1.99966666666667	0.381510256212732\\
-1.98765665665666	0.382036147062916\\
-1.97564664664665	0.382555862711658\\
-1.96363663663664	0.383069582593093\\
-1.95162662662663	0.383577484270805\\
-1.93961661661662	0.38407974345517\\
-1.92760660660661	0.384576534024496\\
-1.9155965965966	0.385068028049634\\
-1.90358658658659	0.385554395821761\\
-1.89157657657658	0.386035805883057\\
-1.87956656656657	0.386512425060022\\
-1.86755655655656	0.386984418499192\\
-1.85554654654655	0.387451949705035\\
-1.84353653653654	0.387915180579827\\
-1.83152652652653	0.388374271465317\\
-1.81951651651652	0.388829381186014\\
-1.80750650650651	0.389280667093933\\
-1.7954964964965	0.389728285114659\\
-1.78348648648649	0.390172389794589\\
-1.77147647647648	0.390613134349249\\
-1.75946646646647	0.391050670712542\\
-1.74745645645646	0.391485149586861\\
-1.73544644644645	0.391916720493953\\
-1.72343643643644	0.392345531826447\\
-1.71142642642643	0.392771730899996\\
-1.69941641641642	0.393195464005928\\
-1.68740640640641	0.393616876464369\\
-1.6753963963964	0.39403611267778\\
-1.66338638638639	0.394453316184841\\
-1.65137637637638	0.394868629714653\\
-1.63936636636637	0.395282195241213\\
-1.62735635635636	0.39569415403812\\
-1.61534634634635	0.396104646733486\\
-1.60333633633634	0.396513813365023\\
-1.59132632632633	0.396921793435274\\
-1.57931631631632	0.397328725966975\\
-1.56730630630631	0.397734749558518\\
-1.5552962962963	0.398140002439505\\
-1.54328628628629	0.398544622526375\\
-1.53127627627628	0.398948747478082\\
-1.51926626626627	0.399352514751832\\
-1.50725625625626	0.399756061658837\\
-1.49524624624625	0.400159525420107\\
-1.48323623623624	0.400563043222244\\
-1.47122622622623	0.400966752273246\\
-1.45921621621622	0.401370789858305\\
-1.44720620620621	0.401775293395584\\
-1.4351961961962	0.402180400491974\\
-1.42318618618619	0.402586248998813\\
-1.41117617617618	0.402992977067558\\
-1.39916616616617	0.403400723205395\\
-1.38715615615616	0.403809626330779\\
-1.37514614614615	0.404219825828879\\
-1.36313613613614	0.404631461606922\\
-1.35112612612613	0.405044674149409\\
-1.33911611611612	0.405459604573176\\
-1.32710610610611	0.405876394682289\\
-1.3150960960961	0.406295187022732\\
-1.30308608608609	0.40671612493686\\
-1.29107607607608	0.407139352617589\\
-1.27906606606607	0.407565015162265\\
-1.26705605605606	0.407993258626187\\
-1.25504604604605	0.408424230075721\\
-1.24303603603604	0.408858077640957\\
-1.23102602602603	0.409294950567841\\
-1.21901601601602	0.40973499926972\\
-1.20700600600601	0.410178375378221\\
-1.194995995996	0.410625231793387\\
-1.18298598598599	0.411075722732962\\
-1.17097597597598	0.411530003780754\\
-1.15896596596597	0.411988231933934\\
-1.14695595595596	0.412450565649178\\
-1.13494594594595	0.412917164887497\\
-1.12293593593594	0.413388191157641\\
-1.11092592592593	0.413863807557881\\
-1.09891591591592	0.414344178816044\\
-1.08690590590591	0.414829471327577\\
-1.0748958958959	0.415319853191472\\
-1.06288588588589	0.415815494243804\\
-1.05087587587588	0.41631656608868\\
-1.03886586586587	0.416823242126317\\
-1.02685585585586	0.417335697577991\\
-1.01484584584585	0.417854109507555\\
-1.00283583583584	0.41837865683921\\
-0.990825825825826	0.418909520371183\\
-0.978815815815816	0.419446882784946\\
-0.966805805805806	0.419990928649582\\
-0.954795795795796	0.420541844420864\\
-0.942785785785786	0.421099818434604\\
-0.930775775775776	0.421665040893783\\
-0.918765765765766	0.422237703848926\\
-0.906755755755756	0.422818001171197\\
-0.894745745745746	0.423406128517596\\
-0.882735735735736	0.424002283287637\\
-0.870725725725726	0.424606664570847\\
-0.858715715715716	0.425219473084361\\
-0.846705705705706	0.425840911099878\\
-0.834695695695696	0.426471182359163\\
-0.822685685685686	0.427110491977279\\
-0.810675675675676	0.427759046332642\\
-0.798665665665666	0.428417052942989\\
-0.786655655655656	0.429084720326273\\
-0.774645645645646	0.429762257845468\\
-0.762635635635636	0.43044987553622\\
-0.750625625625626	0.431147783916243\\
-0.738615615615616	0.431856193775293\\
-0.726605605605606	0.432575315944563\\
-0.714595595595595	0.433305361044249\\
-0.702585585585585	0.434046539208051\\
-0.690575575575576	0.43479905978333\\
-0.678565565565566	0.435563131005616\\
-0.666555555555555	0.436338959646182\\
-0.654545545545545	0.437126750631349\\
-0.642535535535536	0.437926706632254\\
-0.630525525525526	0.438739027623791\\
-0.618515515515515	0.43956391041149\\
-0.606505505505505	0.440401548125169\\
-0.594495495495496	0.441252129678237\\
-0.582485485485486	0.442115839191647\\
-0.570475475475475	0.44299285538161\\
-0.558465465465465	0.443883350910315\\
-0.546455455455455	0.444787491699111\\
-0.534445445445445	0.445705436203757\\
-0.522435435435435	0.446637334651659\\
-0.510425425425425	0.447583328241221\\
-0.498415415415415	0.448543548303815\\
-0.486405405405405	0.449518115429197\\
-0.474395395395395	0.450507138555616\\
-0.462385385385385	0.451510714026314\\
-0.450375375375375	0.452528924614591\\
-0.438365365365365	0.453561838520179\\
-0.426355355355355	0.454609508340224\\
-0.414345345345345	0.455671970018807\\
-0.402335335335335	0.456749241779635\\
-0.390325325325325	0.45784132304717\\
-0.378315315315315	0.458948193362261\\
-0.366305305305305	0.460069811299054\\
-0.354295295295295	0.461206113390723\\
-0.342285285285285	0.462357013072346\\
-0.330275275275275	0.463522399649984\\
-0.318265265265265	0.464702137305734\\
-0.306255255255255	0.465896064149235\\
-0.294245245245245	0.467103991326673\\
-0.282235235235235	0.468325702198893\\
-0.270225225225225	0.469560951600616\\
-0.258215215215215	0.470809465193078\\
-0.246205205205205	0.472070938922511\\
-0.234195195195195	0.473345038596878\\
-0.222185185185185	0.474631399593042\\
-0.210175175175175	0.475929626706092\\
-0.198165165165165	0.477239294151908\\
-0.186155155155155	0.478559945733117\\
-0.174145145145145	0.479891095177457\\
-0.162135135135135	0.481232226656174\\
-0.150125125125125	0.482582795488417\\
-0.138115115115115	0.483942229035777\\
-0.126105105105105	0.485309927788996\\
-0.114095095095095	0.486685266646676\\
-0.102085085085085	0.488067596383384\\
-0.0900750750750751	0.489456245302083\\
-0.0780650650650651	0.490850521063267\\
-0.066055055055055	0.492249712680627\\
-0.054045045045045	0.493653092670591\\
-0.042035035035035	0.495059919340708\\
-0.030025025025025	0.496469439199624\\
-0.018015015015015	0.497880889469469\\
-0.006005005005005	0.499293500679718\\
0.006005005005005	0.500706499320282\\
0.018015015015015	0.502119110530531\\
0.030025025025025	0.503530560800376\\
0.042035035035035	0.504940080659292\\
0.054045045045045	0.506346907329409\\
0.066055055055055	0.507750287319373\\
0.0780650650650651	0.509149478936733\\
0.0900750750750751	0.510543754697917\\
0.102085085085085	0.511932403616616\\
0.114095095095095	0.513314733353324\\
0.126105105105105	0.514690072211004\\
0.138115115115115	0.516057770964223\\
0.150125125125125	0.517417204511583\\
0.162135135135135	0.518767773343826\\
0.174145145145145	0.520108904822543\\
0.186155155155155	0.521440054266883\\
0.198165165165165	0.522760705848092\\
0.210175175175175	0.524070373293908\\
0.222185185185185	0.525368600406958\\
0.234195195195195	0.526654961403122\\
0.246205205205205	0.527929061077489\\
0.258215215215215	0.529190534806922\\
0.270225225225225	0.530439048399384\\
0.282235235235235	0.531674297801108\\
0.294245245245245	0.532896008673327\\
0.306255255255255	0.534103935850765\\
0.318265265265265	0.535297862694266\\
0.330275275275275	0.536477600350016\\
0.342285285285285	0.537642986927654\\
0.354295295295295	0.538793886609277\\
0.366305305305305	0.539930188700946\\
0.378315315315315	0.541051806637739\\
0.390325325325325	0.54215867695283\\
0.402335335335335	0.543250758220365\\
0.414345345345345	0.544328029981193\\
0.426355355355355	0.545390491659776\\
0.438365365365365	0.546438161479821\\
0.450375375375375	0.547471075385409\\
0.462385385385385	0.548489285973686\\
0.474395395395395	0.549492861444384\\
0.486405405405405	0.550481884570803\\
0.498415415415415	0.551456451696185\\
0.510425425425425	0.552416671758779\\
0.522435435435435	0.553362665348341\\
0.534445445445445	0.554294563796243\\
0.546455455455455	0.555212508300889\\
0.558465465465465	0.556116649089685\\
0.570475475475475	0.55700714461839\\
0.582485485485486	0.557884160808353\\
0.594495495495496	0.558747870321763\\
0.606505505505505	0.559598451874831\\
0.618515515515515	0.56043608958851\\
0.630525525525526	0.561260972376209\\
0.642535535535536	0.562073293367746\\
0.654545545545545	0.562873249368651\\
0.666555555555555	0.563661040353818\\
0.678565565565566	0.564436868994384\\
0.690575575575576	0.565200940216671\\
0.702585585585585	0.565953460791949\\
0.714595595595595	0.566694638955751\\
0.726605605605606	0.567424684055437\\
0.738615615615616	0.568143806224707\\
0.750625625625626	0.568852216083757\\
0.762635635635636	0.56955012446378\\
0.774645645645646	0.570237742154532\\
0.786655655655656	0.570915279673727\\
0.798665665665666	0.571582947057011\\
0.810675675675676	0.572240953667358\\
0.822685685685686	0.572889508022721\\
0.834695695695696	0.573528817640837\\
0.846705705705706	0.574159088900122\\
0.858715715715716	0.574780526915639\\
0.870725725725726	0.575393335429153\\
0.882735735735736	0.575997716712363\\
0.894745745745746	0.576593871482404\\
0.906755755755756	0.577181998828803\\
0.918765765765766	0.577762296151074\\
0.930775775775776	0.578334959106217\\
0.942785785785786	0.578900181565396\\
0.954795795795796	0.579458155579136\\
0.966805805805806	0.580009071350418\\
0.978815815815816	0.580553117215054\\
0.990825825825826	0.581090479628817\\
1.00283583583584	0.58162134316079\\
1.01484584584585	0.582145890492445\\
1.02685585585586	0.582664302422009\\
1.03886586586587	0.583176757873683\\
1.05087587587588	0.58368343391132\\
1.06288588588589	0.584184505756196\\
1.0748958958959	0.584680146808528\\
1.08690590590591	0.585170528672423\\
1.09891591591592	0.585655821183956\\
1.11092592592593	0.586136192442119\\
1.12293593593594	0.586611808842359\\
1.13494594594595	0.587082835112502\\
1.14695595595596	0.587549434350823\\
1.15896596596597	0.588011768066066\\
1.17097597597598	0.588469996219246\\
1.18298598598599	0.588924277267038\\
1.194995995996	0.589374768206613\\
1.20700600600601	0.589821624621779\\
1.21901601601602	0.59026500073028\\
1.23102602602603	0.590705049432159\\
1.24303603603604	0.591141922359043\\
1.25504604604605	0.591575769924279\\
1.26705605605606	0.592006741373813\\
1.27906606606607	0.592434984837734\\
1.29107607607608	0.592860647382411\\
1.30308608608609	0.59328387506314\\
1.3150960960961	0.593704812977268\\
1.32710610610611	0.594123605317711\\
1.33911611611612	0.594540395426824\\
1.35112612612613	0.594955325850591\\
1.36313613613614	0.595368538393078\\
1.37514614614615	0.595780174171121\\
1.38715615615616	0.596190373669221\\
1.39916616616617	0.596599276794605\\
1.41117617617618	0.597007022932442\\
1.42318618618619	0.597413751001187\\
1.4351961961962	0.597819599508026\\
1.44720620620621	0.598224706604416\\
1.45921621621622	0.598629210141695\\
1.47122622622623	0.599033247726754\\
1.48323623623624	0.599436956777756\\
1.49524624624625	0.599840474579893\\
1.50725625625626	0.600243938341163\\
1.51926626626627	0.600647485248168\\
1.53127627627628	0.601051252521918\\
1.54328628628629	0.601455377473625\\
1.5552962962963	0.601859997560495\\
1.56730630630631	0.602265250441482\\
1.57931631631632	0.602671274033025\\
1.59132632632633	0.603078206564726\\
1.60333633633634	0.603486186634977\\
1.61534634634635	0.603895353266514\\
1.62735635635636	0.60430584596188\\
1.63936636636637	0.604717804758787\\
1.65137637637638	0.605131370285347\\
1.66338638638639	0.605546683815159\\
1.6753963963964	0.60596388732222\\
1.68740640640641	0.606383123535631\\
1.69941641641642	0.606804535994072\\
1.71142642642643	0.607228269100004\\
1.72343643643644	0.607654468173553\\
1.73544644644645	0.608083279506047\\
1.74745645645646	0.608514850413139\\
1.75946646646647	0.608949329287458\\
1.77147647647648	0.609386865650751\\
1.78348648648649	0.609827610205411\\
1.7954964964965	0.610271714885341\\
1.80750650650651	0.610719332906067\\
1.81951651651652	0.611170618813986\\
1.83152652652653	0.611625728534683\\
1.84353653653654	0.612084819420173\\
1.85554654654655	0.612548050294965\\
1.86755655655656	0.613015581500808\\
1.87956656656657	0.613487574939978\\
1.89157657657658	0.613964194116943\\
1.90358658658659	0.614445604178239\\
1.9155965965966	0.614931971950366\\
1.92760660660661	0.615423465975504\\
1.93961661661662	0.61592025654483\\
1.95162662662663	0.616422515729195\\
1.96363663663664	0.616930417406907\\
1.97564664664665	0.617444137288342\\
1.98765665665666	0.617963852937084\\
1.99966666666667	0.618489743787268\\
2.01167667667668	0.619021991156787\\
2.02368668668669	0.619560778255982\\
2.0356966966967	0.62010629019142\\
2.04770670670671	0.620658713964327\\
2.05971671671672	0.62121823846322\\
2.07172672672673	0.621785054450246\\
2.08373673673674	0.622359354540695\\
2.09574674674675	0.622941333175144\\
2.10775675675676	0.623531186583607\\
2.11976676676677	0.624129112741091\\
2.13177677677678	0.624735311313844\\
2.14378678678679	0.625349983595614\\
2.1557967967968	0.625973332433134\\
2.16780680680681	0.626605562140047\\
2.17981681681682	0.627246878398416\\
2.19182682682683	0.627897488146928\\
2.20383683683684	0.628557599454869\\
2.21584684684685	0.629227421380857\\
2.22785685685686	0.629907163815343\\
2.23986686686687	0.630597037305784\\
2.25187687687688	0.631297252863372\\
2.26388688688689	0.632008021750185\\
2.2758968968969	0.632729555245543\\
2.28790690690691	0.633462064390354\\
2.29991691691692	0.634205759708194\\
2.31192692692693	0.634960850901824\\
2.32393693693694	0.635727546523865\\
2.33594694694695	0.63650605362031\\
2.34795695695696	0.637296577345563\\
2.35996696696697	0.638099320547723\\
2.37197697697698	0.638914483322825\\
2.38398698698699	0.639742262536819\\
2.395996996997	0.640582851314115\\
2.40800700700701	0.641436438491587\\
2.42001701701702	0.642303208037056\\
2.43202702702703	0.643183338431361\\
2.44403703703704	0.644077002013306\\
2.45604704704705	0.644984364286938\\
2.46805705705706	0.645905583190826\\
2.48006706706707	0.646840808329251\\
2.49207707707708	0.647790180165513\\
2.50408708708709	0.648753829177883\\
2.5160970970971	0.649731874979093\\
2.52810710710711	0.650724425400651\\
2.54011711711712	0.651731575543763\\
2.55212712712713	0.6527534067991\\
2.56413713713714	0.653789985838223\\
2.57614714714715	0.654841363580066\\
2.58815715715716	0.655907574136484\\
2.60016716716717	0.656988633741597\\
2.61217717717718	0.658084539670302\\
2.62418718718719	0.659195269152114\\
2.6361971971972	0.660320778287228\\
2.64820720720721	0.661461000972439\\
2.66021721721722	0.662615847845365\\
2.67222722722723	0.663785205256123\\
2.68423723723724	0.664968934276339\\
2.69624724724725	0.666166869756047\\
2.70825725725726	0.667378819439631\\
2.72026726726727	0.668604563152453\\
2.73227727727728	0.669843852070248\\
2.74428728728729	0.671096408083617\\
2.7562972972973	0.672361923270051\\
2.76830730730731	0.673640059485905\\
2.78031731731732	0.674930448090426\\
2.79232732732733	0.676232689813523\\
2.80433733733734	0.677546354778227\\
2.81634734734735	0.678870982687888\\
2.82835735735736	0.680206083186938\\
2.84036736736737	0.681551136402651\\
2.85237737737738	0.682905593673642\\
2.86438738738739	0.684268878468979\\
2.8763973973974	0.685640387499667\\
2.88840740740741	0.687019492022016\\
2.90041741741742	0.688405539329974\\
2.91242742742743	0.689797854431036\\
2.92443743743744	0.691195741897768\\
2.93644744744745	0.692598487884448\\
2.94845745745746	0.694005362295866\\
2.96046746746747	0.695415621092947\\
2.97247747747748	0.696828508717713\\
2.98448748748749	0.698243260618135\\
2.9964974974975	0.699659105851785\\
3.00850750750751	0.701075269745895\\
3.02051751751752	0.702490976590438\\
3.03252752752753	0.703905452340304\\
3.04453753753754	0.705317927302506\\
3.05654754754755	0.706727638784569\\
3.06855755755756	0.708133833680965\\
3.08056756756757	0.709535770975483\\
3.09257757757758	0.710932724138824\\
3.10458758758759	0.712323983402486\\
3.1165975975976	0.713708857891947\\
3.12860760760761	0.715086677604429\\
3.14061761761762	0.716456795218881\\
3.15262762762763	0.717818587728347\\
3.16463763763764	0.719171457887387\\
3.17664764764765	0.720514835469811\\
3.18865765765766	0.721848178334417\\
3.20066766766767	0.723170973298821\\
3.21267767767768	0.724482736823695\\
3.22468768768769	0.72578301551174\\
3.2366976976977	0.727071386427598\\
3.24870770770771	0.72834745724647\\
3.26071771771772	0.729610866240592\\
3.27272772772773	0.730861282113846\\
3.28473773773774	0.732098403695627\\
3.29674774774775	0.733321959505771\\
3.30875775775776	0.734531707202714\\
3.32076776776777	0.735727432927302\\
3.33277777777778	0.736908950554639\\
3.34478778778779	0.738076100866258\\
3.3567977977978	0.73922875065454\\
3.36880780780781	0.740366791770917\\
3.38081781781782	0.741490140128836\\
3.39282782782783	0.742598734671867\\
3.40483783783784	0.743692536316624\\
3.41684784784785	0.744771526879489\\
3.42885785785786	0.745835707995337\\
3.44086786786787	0.746885100035729\\
3.45287787787788	0.747919741033265\\
3.46488788788789	0.748939685618044\\
3.4768978978979	0.749945003971454\\
3.48890790790791	0.750935780801819\\
3.50091791791792	0.751912114345773\\
3.51292792792793	0.752874115398593\\
3.52493793793794	0.753821906376184\\
3.53694794794795	0.754755620410815\\
3.54895795795796	0.755675400482288\\
3.56096796796797	0.756581398585716\\
3.57297797797798	0.757473774936728\\
3.58498798798799	0.758352697214553\\
3.596997997998	0.759218339843105\\
3.60900800800801	0.760070883309952\\
3.62101801801802	0.760910513522769\\
3.63302802802803	0.761737421202717\\
3.64503803803804	0.76255180131398\\
3.65704804804805	0.76335385252857\\
3.66905805805806	0.764143776725392\\
3.68106806806807	0.764921778522457\\
3.69307807807808	0.765688064841067\\
3.70508808808809	0.766442844500742\\
3.7170980980981	0.767186327843626\\
3.72910810810811	0.767918726387072\\
3.74111811811812	0.768640252503123\\
3.75312812812813	0.769351119123575\\
3.76513813813814	0.770051539469353\\
3.77714814814815	0.770741726802926\\
3.78915815815816	0.771421894202514\\
3.80116816816817	0.772092254356899\\
3.81317817817818	0.772753019379637\\
3.82518818818819	0.773404400641557\\
3.8371981981982	0.774046608620447\\
3.84920820820821	0.774679852766869\\
3.86121821821822	0.775304341385112\\
3.87322822822823	0.7759202815283\\
3.88523823823824	0.776527878906765\\
3.89724824824825	0.777127337808792\\
3.90925825825826	0.777718861032928\\
3.92126826826827	0.77830264983106\\
3.93327827827828	0.778878903861536\\
3.94528828828829	0.779447821151629\\
3.9572982982983	0.780009598068689\\
3.96930830830831	0.780564429299368\\
3.98131831831832	0.781112507836349\\
3.99332832832833	0.781654024972025\\
4.00533833833834	0.782189170298641\\
4.01734834834835	0.782718131714415\\
4.02935835835836	0.783241095435206\\
4.04136836836837	0.783758246011323\\
4.05337837837838	0.784269766349087\\
4.06538838838839	0.784775837736811\\
4.0773983983984	0.785276639874855\\
4.08940840840841	0.785772350909476\\
4.10141841841842	0.786263147470178\\
4.11342842842843	0.786749204710326\\
4.12543843843844	0.787230696350779\\
4.13744844844845	0.787707794726332\\
4.14945845845846	0.788180670834785\\
4.16146846846847	0.788649494388441\\
4.17347847847848	0.789114433867901\\
4.18548848848849	0.789575656577985\\
4.1974984984985	0.790033328705678\\
4.20950850850851	0.790487615379965\\
4.22151851851852	0.790938680733466\\
4.23352852852853	0.791386687965788\\
4.24553853853854	0.791831799408502\\
4.25754854854855	0.792274176591692\\
4.26955855855856	0.792713980312029\\
4.28156856856857	0.79315137070231\\
4.29357857857858	0.793586507302437\\
4.30558858858859	0.79401954913182\\
4.3175985985986	0.794450654763178\\
4.32960860860861	0.794879982397729\\
4.34161861861862	0.795307689941785\\
4.35362862862863	0.795733935084755\\
4.36563863863864	0.796158875378564\\
4.37764864864865	0.796582668318531\\
4.38965865865866	0.797005471425726\\
4.40166866866867	0.797427442330852\\
4.41367867867868	0.797848738859691\\
4.42568868868869	0.798269519120185\\
4.4376986986987	0.798689941591191\\
4.44970870870871	0.799110165212994\\
4.46171871871872	0.799530349479648\\
4.47372872872873	0.799950654533231\\
4.48573873873874	0.800371241260089\\
4.49774874874875	0.800792271389184\\
4.50975875875876	0.80121390759264\\
4.52176876876877	0.801636313588599\\
4.53377877877878	0.802059654246502\\
4.54578878878879	0.802484095694933\\
4.5577987987988	0.802909805432146\\
4.56980880880881	0.803336952439434\\
4.58181881881882	0.80376570729748\\
4.59382882882883	0.804196242305856\\
4.60583883883884	0.804628731605839\\
4.61784884884885	0.805063351306733\\
4.62985885885886	0.80550027961588\\
4.64186886886887	0.805939696972558\\
4.65387887887888	0.806381786185999\\
4.66588888888889	0.806826732577735\\
4.6778988988989	0.807274724128522\\
4.68990890890891	0.807725951630091\\
4.70191891891892	0.808180608841994\\
4.71392892892893	0.808638892653836\\
4.72593893893894	0.809101003253181\\
4.73794894894895	0.809567144299456\\
4.74995895895896	0.810037523104191\\
4.76196896896897	0.810512350817948\\
4.77397897897898	0.810991842624312\\
4.78598898898899	0.811476217941347\\
4.797998998999	0.811965700630945\\
4.81000900900901	0.812460519216505\\
4.82201901901902	0.812960907109427\\
4.83402902902903	0.813467102844922\\
4.84603903903904	0.813979350327675\\
4.85804904904905	0.814497899087932\\
4.87005905905906	0.815023004548615\\
4.88206906906907	0.815554928304108\\
4.89407907907908	0.816093938411401\\
4.90608908908909	0.816640309694318\\
4.9180990990991	0.817194324061611\\
4.93010910910911	0.817756270839743\\
4.94211911911912	0.818326447121239\\
4.95412912912913	0.818905158129554\\
4.96613913913914	0.819492717601461\\
4.97814914914915	0.820089448188023\\
4.99015915915916	0.820695681875307\\
5.00216916916917	0.821311760426053\\
5.01417917917918	0.821938035843629\\
5.02618918918919	0.822574870859648\\
5.0381991991992	0.823222639446775\\
5.05020920920921	0.823881727358319\\
5.06221921921922	0.824552532696348\\
5.07422922922923	0.825235466510172\\
5.08623923923924	0.825930953427191\\
5.09824924924925	0.826639432318241\\
5.11025925925926	0.827361356999743\\
5.12226926926927	0.828097196975117\\
5.13427927927928	0.828847438218139\\
5.14628928928929	0.829612584001086\\
5.1582992992993	0.830393155770775\\
5.17030930930931	0.831189694075824\\
5.18231931931932	0.832002759548723\\
5.19432932932933	0.832832933946604\\
5.20633933933934	0.833680821254899\\
5.21834934934935	0.834547048858424\\
5.23035935935936	0.835432268784796\\
5.24236936936937	0.836337159025483\\
5.25437937937938	0.837262424940252\\
5.26638938938939	0.838208800751243\\
5.2783993993994	0.839177051133427\\
5.29040940940941	0.840167972908782\\
5.30241941941942	0.841182396852164\\
5.31442942942943	0.842221189617506\\
5.32643943943944	0.843285255793755\\
5.33844944944945	0.844375540100764\\
5.35045945945946	0.845493029736262\\
5.36246946946947	0.846638756885985\\
5.37447947947948	0.847813801410139\\
5.38648948948949	0.849019293720515\\
5.3984994994995	0.850256417863853\\
5.41050950950951	0.851526414828432\\
5.42251951951952	0.852830586092348\\
5.43452952952953	0.854170297433575\\
5.44653953953954	0.855546983023658\\
5.45854954954955	0.856962149828739\\
5.47055955955956	0.85841738234367\\
5.48256956956957	0.859914347687053\\
5.49457957957958	0.861454801087306\\
5.50658958958959	0.863040591792194\\
5.5185995995996	0.864673669436589\\
5.53060960960961	0.866356090905606\\
5.54261961961962	0.868090027732493\\
5.55462962962963	0.869877774072647\\
5.56663963963964	0.871721755296736\\
5.57864964964965	0.873624537246768\\
5.59065965965966	0.875588836198816\\
5.60266966966967	0.877617529574346\\
5.61467967967968	0.879713667438046\\
5.62668968968969	0.881880484812662\\
5.6386996996997	0.884121414829207\\
5.65070970970971	0.886440102711924\\
5.66271971971972	0.888840420568865\\
5.67472972972973	0.891326482916687\\
5.68673973973974	0.893902662806693\\
5.69874974974975	0.896573608329988\\
5.71075975975976	0.899344259151164\\
5.72276976976977	0.902219862534965\\
5.73477977977978	0.905205988064035\\
5.74678978978979	0.908308539860994\\
5.7587997997998	0.911533764569677\\
5.77080980980981	0.91488825253494\\
5.78281981981982	0.918378928420706\\
5.79482982982983	0.922013025724112\\
5.80683983983984	0.925798036968553\\
5.81884984984985	0.929741627291441\\
5.83085985985986	0.933851492869278\\
5.84286986986987	0.938135135785764\\
5.85487987987988	0.942599511230647\\
5.86688988988989	0.94725047725732\\
5.8788998998999	0.952091934396798\\
5.89090990990991	0.957124468547771\\
5.90291991991992	0.962343179224132\\
5.91492992992993	0.967734132762399\\
5.92693993993994	0.973268412212974\\
5.93894994994995	0.978891784796904\\
5.95095995995996	0.984505954577541\\
5.96296996996997	0.989932619084627\\
5.97497997997998	0.994839841125992\\
5.98698998998999	0.998582868445313\\
5.999	0.999999062041639\\
};
\addlegendentry{$\sigma_m^2=2$}


\end{axis}

\end{tikzpicture}%

==> ConditionalCumulants.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.385in,0.866in)},
scale only axis,
xmin=-4.02346339988259,
xmax=3.91760341963406,
ymin=-10.1,
ymax=5,
axis background/.style={fill=white},
xlabel={$y$},
ylabel={$\kappa_{X|Y=y}(k)$},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.01,0.49)}}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
-5	-2.99991664713113\\
-4.8989898989899	-2.99988714505491\\
-4.7979797979798	-2.99984720149786\\
-4.6969696969697	-2.99979312142454\\
-4.5959595959596	-2.99971990257452\\
-4.49494949494949	-2.99962077330707\\
-4.39393939393939	-2.9994865673163\\
-4.29292929292929	-2.99930487785352\\
-4.19191919191919	-2.99905891410304\\
-4.09090909090909	-2.99872595555197\\
-3.98989898989899	-2.99827526437772\\
-3.88888888888889	-2.99766526825336\\
-3.78787878787879	-2.99683976307961\\
-3.68686868686869	-2.99572280289659\\
-3.58585858585859	-2.99421183812352\\
-3.48484848484849	-2.99216852916001\\
-3.38383838383838	-2.98940649803698\\
-3.28282828282828	-2.98567508924836\\
-3.18181818181818	-2.98063800671916\\
-3.08080808080808	-2.97384551476179\\
-2.97979797979798	-2.96469881759011\\
-2.87878787878788	-2.95240542089567\\
-2.77777777777778	-2.93592501106132\\
-2.67676767676768	-2.91390713161475\\
-2.57575757575758	-2.88462540701504\\
-2.47474747474747	-2.84591920764648\\
-2.37373737373737	-2.79516340495268\\
-2.27272727272727	-2.72930039859734\\
-2.17171717171717	-2.64498363465554\\
-2.07070707070707	-2.53889098615166\\
-1.96969696969697	-2.40825469442352\\
-1.86868686868687	-2.25160156873999\\
-1.76767676767677	-2.06959015129105\\
-1.66666666666667	-1.86569310224025\\
-1.56565656565657	-1.6463838805683\\
-1.46464646464646	-1.42055991853539\\
-1.36363636363636	-1.19821496296597\\
-1.26262626262626	-0.98873767218264\\
-1.16161616161616	-0.799416764780134\\
-1.06060606060606	-0.63461886578724\\
-0.95959595959596	-0.495762701706401\\
-0.858585858585859	-0.381886177557522\\
-0.757575757575758	-0.290465555604252\\
-0.656565656565657	-0.218197492423571\\
-0.555555555555556	-0.161589351602695\\
-0.454545454545455	-0.117324318517045\\
-0.353535353535354	-0.0824365598202231\\
-0.252525252525253	-0.0543533805929092\\
-0.151515151515152	-0.0308563059661897\\
-0.0505050505050505	-0.00999849784255487\\
0.0505050505050505	0.00999849784255362\\
0.151515151515152	0.030856305966187\\
0.252525252525253	0.0543533805929056\\
0.353535353535354	0.0824365598202245\\
0.454545454545455	0.117324318517049\\
0.555555555555556	0.161589351602699\\
0.656565656565657	0.218197492423575\\
0.757575757575758	0.290465555604252\\
0.858585858585859	0.381886177557524\\
0.95959595959596	0.495762701706398\\
1.06060606060606	0.634618865787235\\
1.16161616161616	0.799416764780138\\
1.26262626262626	0.98873767218264\\
1.36363636363636	1.19821496296597\\
1.46464646464646	1.4205599185354\\
1.56565656565657	1.6463838805683\\
1.66666666666667	1.86569310224025\\
1.76767676767677	2.06959015129106\\
1.86868686868687	2.25160156873999\\
1.96969696969697	2.40825469442353\\
2.07070707070707	2.53889098615166\\
2.17171717171717	2.64498363465554\\
2.27272727272727	2.72930039859733\\
2.37373737373737	2.79516340495268\\
2.47474747474747	2.84591920764648\\
2.57575757575758	2.88462540701504\\
2.67676767676768	2.91390713161474\\
2.77777777777778	2.93592501106132\\
2.87878787878788	2.95240542089567\\
2.97979797979798	2.96469881759011\\
3.08080808080808	2.97384551476179\\
3.18181818181818	2.98063800671916\\
3.28282828282828	2.98567508924836\\
3.38383838383838	2.98940649803699\\
3.48484848484849	2.99216852916\\
3.58585858585859	2.99421183812352\\
3.68686868686869	2.99572280289659\\
3.78787878787879	2.99683976307961\\
3.88888888888889	2.99766526825337\\
3.98989898989899	2.99827526437772\\
4.09090909090909	2.99872595555198\\
4.19191919191919	2.99905891410304\\
4.29292929292929	2.99930487785351\\
4.39393939393939	2.9994865673163\\
4.49494949494949	2.99962077330708\\
4.5959595959596	2.99971990257451\\
4.6969696969697	2.99979312142453\\
4.7979797979798	2.99984720149787\\
4.8989898989899	2.99988714505492\\
5	2.99991664713113\\
};
\addlegendentry{$k=1$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-5	0.000249411213937956\\
-4.8989898989899	0.000337684974176855\\
-4.7979797979798	0.000457198128091862\\
-4.6969696969697	0.000619003374231042\\
-4.5959595959596	0.000838061695858983\\
-4.49494949494949	0.00113462249061369\\
-4.39393939393939	0.00153608951294826\\
-4.29292929292929	0.00207954235317753\\
-4.19191919191919	0.00281514138147154\\
-4.09090909090909	0.00381072136860983\\
-3.98989898989899	0.00515798080026186\\
-3.88888888888889	0.00698080660874456\\
-3.78787878787879	0.00944644436160902\\
-3.68686868686869	0.0127804375373741\\
-3.58585858585859	0.0172865179017364\\
-3.48484848484849	0.0233729233091235\\
-3.38383838383838	0.031586918184396\\
-3.28282828282828	0.0426595198183686\\
-3.18181818181818	0.0575624314374551\\
-3.08080808080808	0.077578643370424\\
-2.97979797979798	0.104386527515581\\
-2.87878787878788	0.140153560515634\\
-2.77777777777778	0.187628541053485\\
-2.67676767676768	0.250208122772245\\
-2.57575757575758	0.331932061031363\\
-2.47474747474747	0.437330003362452\\
-2.37373737373737	0.571003432410083\\
-2.27272727272727	0.736793293941471\\
-2.17171717171717	0.936392703363489\\
-2.07070707070707	1.16738058588467\\
-1.96969696969697	1.42095573069993\\
-1.86868686868687	1.68015927024086\\
-1.76767676767677	1.91989573285584\\
-1.66666666666667	2.11009282554896\\
-1.56565656565657	2.2222859334325\\
-1.46464646464646	2.2378255595634\\
-1.36363636363636	2.15409665427416\\
-1.26262626262626	1.98545013161645\\
-1.16161616161616	1.75832194631177\\
-1.06060606060606	1.50321065288389\\
-0.95959595959596	1.24731768474096\\
-0.858585858585859	1.01031590840471\\
-0.757575757575758	0.80351501770226\\
-0.656565656565657	0.631269391714025\\
-0.555555555555556	0.493228782634049\\
-0.454545454545455	0.386472797166171\\
-0.353535353535354	0.307116997163587\\
-0.252525252525253	0.251348250346314\\
-0.151515151515152	0.216011867684162\\
-0.0505050505050505	0.19890527054776\\
0.0505050505050505	0.198905270547801\\
0.151515151515152	0.216011867684172\\
0.252525252525253	0.251348250346241\\
0.353535353535354	0.30711699716368\\
0.454545454545455	0.386472797166223\\
0.555555555555556	0.493228782634101\\
0.656565656565657	0.631269391714161\\
0.757575757575758	0.803515017702312\\
0.858585858585859	1.01031590840465\\
0.95959595959596	1.24731768474105\\
1.06060606060606	1.50321065288402\\
1.16161616161616	1.75832194631168\\
1.26262626262626	1.9854501316164\\
1.36363636363636	2.15409665427406\\
1.46464646464646	2.23782555956338\\
1.56565656565657	2.22228593343258\\
1.66666666666667	2.11009282554906\\
1.76767676767677	1.91989573285582\\
1.86868686868687	1.68015927024086\\
1.96969696969697	1.4209557307002\\
2.07070707070707	1.16738058588472\\
2.17171717171717	0.936392703363562\\
2.27272727272727	0.736793293941575\\
2.37373737373737	0.571003432410041\\
2.47474747474747	0.437330003362535\\
2.57575757575758	0.331932061031311\\
2.67676767676768	0.250208122772141\\
2.77777777777778	0.187628541053537\\
2.87878787878788	0.140153560515717\\
2.97979797979798	0.104386527515768\\
3.08080808080808	0.0775786433704552\\
3.18181818181818	0.0575624314375384\\
3.28282828282828	0.0426595198183686\\
3.38383838383838	0.0315869181845521\\
3.48484848484849	0.0233729233090819\\
3.58585858585859	0.0172865179018822\\
3.68686868686869	0.0127804375373637\\
3.78787878787879	0.00944644436175479\\
3.88888888888889	0.00698080660865086\\
3.98989898989899	0.0051579808002723\\
4.09090909090909	0.00381072136867233\\
4.19191919191919	0.00281514138153394\\
4.29292929292929	0.0020795423532608\\
4.39393939393939	0.00153608951290662\\
4.49494949494949	0.00113462249065532\\
4.5959595959596	0.000838061695754955\\
4.6969696969697	0.000619003374106142\\
4.7979797979798	0.000457198127925329\\
4.8989898989899	0.000337684974280994\\
5	0.00024941121375055\\
};
\addlegendentry{$k=2$}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
-5	0.000747125651762159\\
-4.93288590604027	0.000913744260463978\\
-4.86577181208054	0.00111751474594912\\
-4.7986577181208	0.00136671798253718\\
-4.73154362416107	0.00167147905495713\\
-4.66442953020134	0.00204417727765749\\
-4.59731543624161	0.00249994681060517\\
-4.53020134228188	0.00305728814806172\\
-4.46308724832215	0.00373881429774347\\
-4.39597315436242	0.0045721611915267\\
-4.32885906040268	0.00559109770773003\\
-4.26174496644295	0.00683687825790702\\
-4.19463087248322	0.00835988939074106\\
-4.12751677852349	0.0102216522872983\\
-4.06040268456376	0.0124972550413424\\
-3.99328859060403	0.0152783020571437\\
-3.9261744966443	0.0186764834998396\\
-3.85906040268456	0.0228278846737054\\
-3.79194630872483	0.0278981724587471\\
-3.7248322147651	0.0340888138795903\\
-3.65771812080537	0.0416444955408587\\
-3.59060402684564	0.0508619220488532\\
-3.52348993288591	0.0621001673375976\\
-3.45637583892617	0.0757927288527402\\
-3.38926174496644	0.0924613753865155\\
-3.32214765100671	0.112731766176571\\
-3.25503355704698	0.1373506208837\\
-3.18791946308725	0.167203897301592\\
-3.12080536912752	0.203334925181799\\
-3.05369127516779	0.246960675907674\\
-2.98657718120805	0.299483216590381\\
-2.91946308724832	0.362491784765342\\
-2.85234899328859	0.437748701341348\\
-2.78523489932886	0.527149409748108\\
-2.71812080536913	0.632643276824093\\
-2.6510067114094	0.756097608848073\\
-2.58389261744966	0.899083224408688\\
-2.51677852348993	1.06255718443603\\
-2.4496644295302	1.24641928611426\\
-2.38255033557047	1.4489275089603\\
-2.31543624161074	1.66597913453158\\
-2.24832214765101	1.89030499698248\\
-2.18120805369128	2.11068911163272\\
-2.11409395973154	2.31141347834252\\
-2.04697986577181	2.47222329482013\\
-1.97986577181208	2.56917462454466\\
-1.91275167785235	2.57670400392349\\
-1.84563758389262	2.47107600836648\\
-1.77852348993289	2.23497718494166\\
-1.71140939597315	1.86247852237763\\
-1.64429530201342	1.36306631525581\\
-1.57718120805369	0.763238459197853\\
-1.51006711409396	0.104548723240914\\
-1.44295302013423	-0.562014446021976\\
-1.3758389261745	-1.18414450241185\\
-1.30872483221477	-1.71669141007337\\
-1.24161073825503	-2.12821301753024\\
-1.1744966442953	-2.40407989316061\\
-1.10738255033557	-2.54586516604701\\
-1.04026845637584	-2.56789128789937\\
-0.973154362416107	-2.49239026627365\\
-0.906040268456376	-2.34468673960042\\
-0.838926174496644	-2.14935352465428\\
-0.771812080536913	-1.92772441781511\\
-0.704697986577181	-1.69670313150533\\
-0.63758389261745	-1.46856403626501\\
-0.570469798657718	-1.25137659056848\\
-0.503355704697987	-1.04973258464296\\
-0.436241610738255	-0.865547165186352\\
-0.369127516778524	-0.698797017505657\\
-0.302013422818792	-0.548131453784184\\
-0.23489932885906	-0.411340020259609\\
-0.167785234899329	-0.285687267781824\\
-0.100671140939597	-0.168137761236316\\
-0.0335570469798658	-0.0554980820480916\\
0.0335570469798658	0.0554980820488202\\
0.100671140939597	0.168137761237044\\
0.167785234899329	0.285687267776724\\
0.23489932885906	0.411340020265438\\
0.302013422818792	0.548131453783455\\
0.369127516778524	0.698797017500557\\
0.436241610738255	0.865547165184166\\
0.503355704697987	1.04973258464369\\
0.570469798657718	1.25137659056921\\
0.63758389261745	1.46856403626792\\
0.704697986577181	1.69670313150533\\
0.771812080536913	1.92772441780564\\
0.838926174496644	2.14935352464699\\
0.906040268456376	2.34468673959969\\
0.973154362416107	2.49239026626855\\
1.04026845637584	2.56789128790302\\
1.10738255033557	2.5458651660441\\
1.1744966442953	2.40407989315405\\
1.24161073825503	2.12821301752149\\
1.30872483221477	1.71669141006754\\
1.3758389261745	1.18414450241404\\
1.44295302013423	0.56201444601979\\
1.51006711409396	-0.104548723243829\\
1.57718120805369	-0.763238459190567\\
1.64429530201342	-1.36306631525144\\
1.71140939597315	-1.86247852237836\\
1.77852348993289	-2.23497718493074\\
1.84563758389262	-2.4710760083672\\
1.91275167785235	-2.57670400392568\\
1.97986577181208	-2.56917462454029\\
2.04697986577181	-2.47222329482377\\
2.11409395973154	-2.31141347834106\\
2.18120805369128	-2.11068911164656\\
2.24832214765101	-1.89030499698976\\
2.31543624161074	-1.66597913454396\\
2.38255033557047	-1.4489275089654\\
2.4496644295302	-1.24641928611717\\
2.51677852348993	-1.06255718442801\\
2.58389261744966	-0.899083224410145\\
2.6510067114094	-0.756097608856816\\
2.71812080536913	-0.632643276835022\\
2.78523489932886	-0.527149409748108\\
2.85234899328859	-0.437748701336248\\
2.91946308724832	-0.362491784764614\\
2.98657718120805	-0.299483216593295\\
3.05369127516779	-0.246960675906217\\
3.12080536912752	-0.203334925177427\\
3.18791946308725	-0.16720389730742\\
3.25503355704698	-0.137350620881514\\
3.32214765100671	-0.112731766159814\\
3.38926174496644	-0.0924613753865155\\
3.45637583892617	-0.0757927288490972\\
3.52348993288591	-0.0621001673324975\\
3.59060402684564	-0.0508619220452103\\
3.65771812080537	-0.0416444955488732\\
3.7248322147651	-0.0340888138868761\\
3.79194630872483	-0.0278981724602043\\
3.85906040268456	-0.0228278846671481\\
3.9261744966443	-0.0186764835122255\\
3.99328859060403	-0.0152783020556865\\
4.06040268456376	-0.012497255033328\\
4.12751677852349	-0.0102216522800125\\
4.19463087248322	-0.00835988939656973\\
4.26174496644295	-0.00683687826810719\\
4.32885906040268	-0.00559109771210153\\
4.39597315436242	-0.0045721611958982\\
4.46308724832215	-0.00373881429482914\\
4.53020134228188	-0.00305728815097606\\
4.59731543624161	-0.002499946809148\\
4.66442953020134	-0.00204417728640049\\
4.73154362416107	-0.00167147905787146\\
4.7986577181208	-0.00136671797962284\\
4.86577181208054	-0.00111751475323496\\
4.93288590604027	-0.000913744253178139\\
5	-0.000747125651762159\\
};
\addlegendentry{$k=3$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
-5	0.00223909462845895\\
-4.94974874371859	0.00260332363791194\\
-4.89949748743719	0.00302678328026329\\
-4.84924623115578	0.00351909934317995\\
-4.79899497487437	0.00409146047042341\\
-4.74874371859296	0.0047568668129494\\
-4.69849246231156	0.00553043218720628\\
-4.64824120603015	0.00642971390504843\\
-4.59798994974874	0.0074751159137576\\
-4.54773869346734	0.00869034085318465\\
-4.49748743718593	0.0101029249310186\\
-4.44723618090452	0.011744850567097\\
-4.39698492462312	0.0136532579211174\\
-4.34673366834171	0.0158712675658174\\
-4.2964824120603	0.0184489344363936\\
-4.24623115577889	0.0214443434821965\\
-4.19597989949749	0.0249248788889572\\
-4.14572864321608	0.0289686822810969\\
-4.09547738693467	0.0336663318379476\\
-4.04522613065327	0.0391227671103084\\
-3.99497487437186	0.045459496979261\\
-3.94472361809045	0.0528171148223705\\
-3.89447236180905	0.0613581644930139\\
-3.84422110552764	0.071270394423617\\
-3.79396984924623	0.0827704172950972\\
-3.74371859296482	0.0961078277305488\\
-3.69346733668342	0.11156977663615\\
-3.64321608040201	0.129486029401896\\
-3.5929648241206	0.150234474454586\\
-3.5427135678392	0.174247049835805\\
-3.49246231155779	0.202015981118353\\
-3.44221105527638	0.234100175778781\\
-3.39195979899498	0.271131502358954\\
-3.34170854271357	0.313820584849772\\
-3.29145728643216	0.362961514931148\\
-3.24120603015075	0.419434707131863\\
-3.19095477386935	0.484206755160116\\
-3.14070351758794	0.558325776646093\\
-3.09045226130653	0.642910202203542\\
-3.04020100502513	0.739128308270554\\
-2.98994974874372	0.84816501963042\\
-2.93969849246231	0.971171545760888\\
-2.8894472361809	1.10919238390066\\
-2.8391959798995	1.26306304836683\\
-2.78894472361809	1.43327086895469\\
-2.73869346733668	1.61977035608649\\
-2.68844221105528	1.82174448972311\\
-2.63819095477387	2.03730427900083\\
-2.58793969849246	2.26312188986132\\
-2.53768844221106	2.49399858419271\\
-2.48743718592965	2.72237894600527\\
-2.43718592964824	2.93783881308123\\
-2.38693467336683	3.12659725473334\\
-2.33668341708543	3.27113330669156\\
-2.28643216080402	3.35002493200842\\
-2.23618090452261	3.33816655595232\\
-2.18592964824121	3.20755411759369\\
-2.1356783919598	2.92883843683069\\
-2.08542713567839	2.47381888217081\\
-2.03517587939698	1.81895663903531\\
-1.98492462311558	0.949810769637974\\
-1.93467336683417	-0.133963470935056\\
-1.88442211055276	-1.41373982381725\\
-1.83417085427136	-2.84817271660534\\
-1.78391959798995	-4.3717736856505\\
-1.73366834170854	-5.89694742031029\\
-1.68341708542714	-7.32019143655435\\
-1.63316582914573	-8.53235190802701\\
-1.58291457286432	-9.43177580295489\\
-1.53266331658291	-9.93820048670879\\
-1.48241206030151	-10.0046448402655\\
-1.4321608040201	-9.6247024229907\\
-1.38190954773869	-8.83354865155762\\
-1.33165829145729	-7.70242370869111\\
-1.28140703517588	-6.32788051650804\\
-1.23115577889447	-4.81819881202883\\
-1.18090452261307	-3.27974363074218\\
-1.13065326633166	-1.80566186137841\\
-1.08040201005025	-0.468400186715359\\
-1.03015075376884	0.683545261564653\\
-0.979899497487437	1.62514380156256\\
-0.92964824120603	2.35165640108358\\
-0.879396984924623	2.87398569597808\\
-0.829145728643216	3.21363070529858\\
-0.778894472361809	3.3980330342364\\
-0.728643216080402	3.45676898672251\\
-0.678391959798995	3.41875522004119\\
-0.628140703517588	3.31043234762865\\
-0.577889447236181	3.15477467485552\\
-0.527638190954774	2.97092857154263\\
-0.477386934673367	2.7742838650556\\
-0.42713567839196	2.57681066949747\\
-0.376884422110553	2.38753210948135\\
-0.326633165829146	2.21304124786541\\
-0.276381909547739	2.05800286052459\\
-0.226130653266332	1.9256056201785\\
-0.175879396984925	1.81794782939323\\
-0.125628140703518	1.73635123164595\\
-0.0753768844221105	1.68160394758039\\
-0.0251256281407035	1.6541366391308\\
0.0251256281407035	1.65413663958981\\
0.0753768844221105	1.68160394784268\\
0.125628140703518	1.73635123138366\\
0.175879396984925	1.81794782932766\\
0.226130653266332	1.9256056194572\\
0.276381909547739	2.05800286045901\\
0.326633165829146	2.21304124753754\\
0.376884422110553	2.38753210974364\\
0.42713567839196	2.57681066982533\\
0.477386934673367	2.77428386492445\\
0.527638190954774	2.97092857108362\\
0.577889447236181	3.15477467472437\\
0.628140703517588	3.31043234762865\\
0.678391959798995	3.41875522030348\\
0.728643216080402	3.45676898652579\\
0.778894472361809	3.39803303410525\\
0.829145728643216	3.21363070542972\\
0.879396984924623	2.87398569610922\\
0.92964824120603	2.35165640147701\\
0.979899497487437	1.62514380156256\\
1.03015075376884	0.683545262089233\\
1.08040201005025	-0.468400186584214\\
1.13065326633166	-1.80566186150956\\
1.18090452261307	-3.27974363041432\\
1.23115577889447	-4.81819881163539\\
1.28140703517588	-6.32788051657361\\
1.33165829145729	-7.70242370888782\\
1.38190954773869	-8.83354865201663\\
1.4321608040201	-9.62470242318741\\
1.48241206030151	-10.004644840331\\
1.53266331658291	-9.93820048690551\\
1.58291457286432	-9.43177580295489\\
1.63316582914573	-8.53235190763357\\
1.68341708542714	-7.32019143642321\\
1.73366834170854	-5.89694742070372\\
1.78391959798995	-4.37177368578165\\
1.83417085427136	-2.84817271667091\\
1.88442211055276	-1.41373982342381\\
1.93467336683417	-0.133963471262918\\
1.98492462311558	0.949810769703546\\
2.03517587939698	1.81895663910088\\
2.08542713567839	2.47381888203967\\
2.1356783919598	2.92883843624053\\
2.18592964824121	3.20755411772483\\
2.23618090452261	3.33816655660804\\
2.28643216080402	3.35002493207399\\
2.33668341708543	3.27113330662598\\
2.38693467336683	3.12659725447105\\
2.43718592964824	2.93783881327794\\
2.48743718592965	2.7223789459397\\
2.53768844221106	2.49399858419271\\
2.58793969849246	2.26312188946788\\
2.63819095477387	2.03730427900083\\
2.68844221105528	1.8217444899854\\
2.73869346733668	1.61977035647992\\
2.78894472361809	1.43327086895469\\
2.8391959798995	1.26306304889141\\
2.8894472361809	1.10919238363837\\
2.93969849246231	0.971171546219896\\
2.98994974874372	0.848165019236985\\
3.04020100502513	0.739128308139408\\
3.09045226130653	0.642910202203542\\
3.14070351758794	0.558325776908383\\
3.19095477386935	0.484206754897826\\
3.24120603015075	0.419434707328581\\
3.29145728643216	0.362961514800003\\
3.34170854271357	0.31382058504649\\
3.39195979899498	0.271131502555672\\
3.44221105527638	0.234100175778781\\
3.49246231155779	0.202015981446216\\
3.5427135678392	0.17424705022924\\
3.5929648241206	0.150234474520158\\
3.64321608040201	0.129486029270751\\
3.69346733668342	0.11156977663615\\
3.74371859296482	0.096107827271541\\
3.79396984924623	0.0827704175573873\\
3.84422110552764	0.0712703943580445\\
3.89447236180905	0.0613581652143119\\
3.94472361809045	0.0528171148223705\\
3.99497487437186	0.0454594966513983\\
4.04522613065327	0.0391227676348888\\
4.09547738693467	0.0336663315756575\\
4.14572864321608	0.0289686823466695\\
4.19597989949749	0.0249248797414003\\
4.24623115577889	0.0214443439412043\\
4.2964824120603	0.0184489340429583\\
4.34673366834171	0.0158712681559703\\
4.39698492462312	0.0136532574621095\\
4.44723618090452	0.0117448508293871\\
4.49748743718593	0.0101029249965912\\
4.54773869346734	0.00869033993516899\\
4.59798994974874	0.00747511565146741\\
4.64824120603015	0.00642971403619352\\
4.69849246231156	0.00553043244949647\\
4.74874371859296	0.00475686746867487\\
4.79899497487437	0.00409145968355284\\
4.84924623115578	0.00351909973661524\\
4.89949748743719	0.00302678393598876\\
4.94974874371859	0.00260332376905703\\
5	0.00223909489074914\\
};
\addlegendentry{$k=4$}

\end{axis}


\end{tikzpicture}%

==> Conditional_Moments.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=-10,
ymax=20,
xlabel={$y$},
ylabel={$\E[X^k|Y=y]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
-5	-1.99932926469584\\
-4.79591836734694	-1.99899134302556\\
-4.59183673469388	-1.9984832982092\\
-4.38775510204082	-1.99771964034891\\
-4.18367346938776	-1.99657211684\\
-3.97959183673469	-1.99484857047515\\
-3.77551020408163	-1.99226165681508\\
-3.57142857142857	-1.98838294843795\\
-3.36734693877551	-1.98257647742252\\
-3.16326530612245	-1.97390446247275\\
-2.95918367346939	-1.96099792272231\\
-2.75510204081633	-1.94188866462141\\
-2.55102040816327	-1.91381201397919\\
-2.3469387755102	-1.87302082298056\\
-2.14285714285714	-1.81471243334049\\
-1.93877551020408	-1.73326458554005\\
-1.73469387755102	-1.62306522575842\\
-1.53061224489796	-1.4801707611971\\
-1.3265306122449	-1.30461065244419\\
-1.12244897959184	-1.10230737743686\\
-0.918367346938776	-0.884909513340393\\
-0.714285714285714	-0.666545491930081\\
-0.510204081632653	-0.458749213889993\\
-0.306122448979592	-0.266465511968024\\
-0.102040816326531	-0.087162509227732\\
0.102040816326531	0.0871625092277549\\
0.306122448979592	0.266465511968082\\
0.510204081632653	0.458749213890018\\
0.714285714285714	0.666545491930104\\
0.918367346938776	0.884909513340414\\
1.12244897959184	1.1023073774369\\
1.3265306122449	1.3046106524442\\
1.53061224489796	1.4801707611971\\
1.73469387755102	1.62306522575843\\
1.93877551020408	1.73326458554002\\
2.14285714285714	1.81471243334049\\
2.3469387755102	1.87302082298061\\
2.55102040816327	1.91381201397921\\
2.75510204081633	1.94188866462147\\
2.95918367346939	1.96099792272233\\
3.16326530612245	1.97390446247278\\
3.36734693877551	1.98257647742252\\
3.57142857142857	1.988382948438\\
3.77551020408163	1.99226165681515\\
3.97959183673469	1.99484857047516\\
4.18367346938776	1.99657211684007\\
4.38775510204082	1.99771964034899\\
4.59183673469388	1.99848329820933\\
4.79591836734694	1.99899134302563\\
5	1.99932926469583\\
};
\addlegendentry{$k=1$}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
-5	3.9986585305104\\
-4.79591836734694	3.99798270021129\\
-4.59183673469388	3.99696664609742\\
-4.38775510204082	3.99543941924269\\
-4.18367346938776	3.99314458644361\\
-3.97959183673469	3.9896979976076\\
-3.77551020408163	3.98452533819553\\
-3.57142857142857	3.97677060172622\\
-3.36734693877551	3.96516376766287\\
-3.16326530612245	3.94783357900615\\
-2.95918367346939	3.9220517019796\\
-2.75510204081633	3.88390312567747\\
-2.55102040816327	3.82790548588086\\
-2.3469387755102	3.74666627587768\\
-2.14285714285714	3.63079618700621\\
-1.93877551020408	3.46949590984737\\
-1.73469387755102	3.2524228328459\\
-1.53061224489796	2.97334477539663\\
-1.3265306122449	2.63522814542362\\
-1.12244897959184	2.25464849338835\\
-0.918367346938776	1.86201331152538\\
-0.714285714285714	1.4955371566548\\
-0.510204081632653	1.19149839434428\\
-0.306122448979592	0.976586020428876\\
-0.102040816326531	0.866014945988007\\
0.102040816326531	0.866014945992174\\
0.306122448979592	0.976586020432029\\
0.510204081632653	1.19149839433701\\
0.714285714285714	1.49553715665587\\
0.918367346938776	1.86201331151813\\
1.12244897959184	2.25464849337804\\
1.3265306122449	2.63522814542053\\
1.53061224489796	2.97334477539663\\
1.73469387755102	3.25242283283761\\
1.93877551020408	3.46949590984521\\
2.14285714285714	3.63079618699998\\
2.3469387755102	3.74666627587679\\
2.55102040816327	3.82790548587366\\
2.75510204081633	3.88390312566939\\
2.95918367346939	3.92205170198383\\
3.16326530612245	3.94783357900625\\
3.36734693877551	3.9651637676587\\
3.57142857142857	3.97677060172225\\
3.77551020408163	3.98452533819582\\
3.97959183673469	3.98969799760763\\
4.18367346938776	3.99314458642308\\
4.38775510204082	3.99543941925135\\
4.59183673469388	3.99696664606881\\
4.79591836734694	3.99798270028653\\
5	3.99865853050204\\
};
\addlegendentry{$k=2$}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
-5	-7.99731701700929\\
-4.79591836734694	-7.99596530149855\\
-4.59183673469388	-7.99393310140647\\
-4.38775510204082	-7.99087842373617\\
-4.18367346938776	-7.98628824151078\\
-3.97959183673469	-7.97939394185148\\
-3.77551020408163	-7.96904611982593\\
-3.57142857142857	-7.95353103020414\\
-3.36734693877551	-7.93030476255436\\
-3.16326530612245	-7.89561613346155\\
-2.95918367346939	-7.84398914508655\\
-2.75510204081633	-7.76755087663791\\
-2.55102040816327	-7.65524249305526\\
-2.3469387755102	-7.49207518383595\\
-2.14285714285714	-7.25883809963642\\
-1.93877551020408	-6.93304198752676\\
-1.73469387755102	-6.49223862737946\\
-1.53061224489796	-5.92065399672707\\
-1.3265306122449	-5.21840700735194\\
-1.12244897959184	-4.40918933551166\\
-0.918367346938776	-3.53959721581403\\
-0.714285714285714	-2.66614528436893\\
-0.510204081632653	-1.83496845206483\\
-0.306122448979592	-1.06584437417343\\
-0.102040816326531	-0.34864407649483\\
0.102040816326531	0.348644080867481\\
0.306122448979592	1.06584437927618\\
0.510204081632653	1.83496844768339\\
0.714285714285714	2.66614528437111\\
0.918367346938776	3.53959721360905\\
1.12244897959184	4.40918933547755\\
1.3265306122449	5.21840700733983\\
1.53061224489796	5.92065399745566\\
1.73469387755102	6.49223862515327\\
1.93877551020408	6.93304198897286\\
2.14285714285714	7.25883809960246\\
2.3469387755102	7.49207518601632\\
2.55102040816327	7.65524249374228\\
2.75510204081633	7.7675508736758\\
2.95918367346939	7.84398914948274\\
3.16326530612245	7.89561613783335\\
3.36734693877551	7.93030475815809\\
3.57142857142857	7.9535310301799\\
3.77551020408163	7.96904611545527\\
3.97959183673469	7.97939394185158\\
4.18367346938776	7.98628822972961\\
4.38775510204082	7.99087840338672\\
4.59183673469388	7.99393310123334\\
4.79591836734694	7.99596530777753\\
5	7.99731701404491\\
};
\addlegendentry{$k=3$}

\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
-5	15.9946495439742\\
-4.79591836734694	15.9919570930317\\
-4.59183673469388	15.987881509866\\
-4.38775510204082	15.9817675975859\\
-4.18367346938776	15.9725833132006\\
-3.97959183673469	15.95879925266\\
-3.77551020408163	15.9381084165241\\
-3.57142857142857	15.9070926773167\\
-3.36734693877551	15.8606610193726\\
-3.16326530612245	15.7913462506741\\
-2.95918367346939	15.6882093077806\\
-2.75510204081633	15.5356132293578\\
-2.55102040816327	15.31162098886\\
-2.3469387755102	14.9866566058408\\
-2.14285714285714	14.523181059212\\
-1.93877551020408	13.8779722319058\\
-1.73469387755102	13.0096763664342\\
-1.53061224489796	11.8933571479189\\
-1.3265306122449	10.5408819341656\\
-1.12244897959184	9.01855763470839\\
-0.918367346938776	7.44800698212766\\
-0.714285714285714	5.98210209902224\\
-0.510204081632653	4.76595159911168\\
-0.306122448979592	3.90630192618325\\
-0.102040816326531	3.4640225280418\\
0.102040816326531	3.46402384103854\\
0.306122448979592	3.90630258736326\\
0.510204081632653	4.76594568950881\\
0.714285714285714	5.98210406620824\\
0.918367346938776	7.44801222011357\\
1.12244897959184	9.0185602574703\\
1.3265306122449	10.5408799669401\\
1.53061224489796	11.8933584636836\\
1.73469387755102	13.0096776635325\\
1.93877551020408	13.8779755205918\\
2.14285714285714	14.5231777804487\\
2.3469387755102	14.9866631794492\\
2.55102040816327	15.311618371369\\
2.75510204081633	15.5356145179794\\
2.95918367346939	15.6882158994239\\
3.16326530612245	15.7913462851906\\
3.36734693877551	15.86066623041\\
3.57142857142857	15.907090054317\\
3.77551020408163	15.9380992015331\\
3.97959183673469	15.958804498464\\
4.18367346938776	15.9725937112128\\
4.38775510204082	15.9817635004186\\
4.59183673469388	15.9878801977204\\
4.79591836734694	15.991947961281\\
5	15.9946547662711\\
};
\addlegendentry{$k=4$}

\end{axis}


\end{tikzpicture}%

==> Discrete_Log_P_Second_Der.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-4.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ymin=-1,
ymax=8.2043795620438,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
-7	0\\
-6.95317725752508	0\\
-6.90635451505017	0\\
-6.85953177257525	0\\
-6.81270903010033	0\\
-6.76588628762542	0\\
-6.7190635451505	0\\
-6.67224080267559	0\\
-6.62541806020067	0\\
-6.57859531772575	0\\
-6.53177257525084	0\\
-6.48494983277592	0\\
-6.438127090301	0\\
-6.39130434782609	0\\
-6.34448160535117	0\\
-6.29765886287625	0\\
-6.25083612040134	0\\
-6.20401337792642	0\\
-6.1571906354515	0\\
-6.11036789297659	0\\
-6.06354515050167	0\\
-6.01672240802676	0\\
-5.96989966555184	0\\
-5.92307692307692	0\\
-5.87625418060201	0\\
-5.82943143812709	0\\
-5.78260869565217	0\\
-5.73578595317726	0\\
-5.68896321070234	0\\
-5.64214046822743	0\\
-5.59531772575251	0\\
-5.54849498327759	0\\
-5.50167224080268	0\\
-5.45484949832776	0\\
-5.40802675585284	0\\
-5.36120401337793	0\\
-5.31438127090301	0\\
-5.26755852842809	0\\
-5.22073578595318	0\\
-5.17391304347826	0\\
-5.12709030100334	0\\
-5.08026755852843	0\\
-5.03344481605351	0\\
-4.9866220735786	0\\
-4.93979933110368	0\\
-4.89297658862876	0\\
-4.84615384615385	0\\
-4.79933110367893	0\\
-4.75250836120401	0\\
-4.7056856187291	0\\
-4.65886287625418	0\\
-4.61204013377926	0\\
-4.56521739130435	0\\
-4.51839464882943	0\\
-4.47157190635451	0\\
-4.4247491638796	0\\
-4.37792642140468	0\\
-4.33110367892977	0\\
-4.28428093645485	0\\
-4.23745819397993	0\\
-4.19063545150502	0\\
-4.1438127090301	0\\
-4.09698996655518	0\\
-4.05016722408027	0\\
-4.00334448160535	0\\
-3.95652173913043	0\\
-3.90969899665552	0\\
-3.8628762541806	0\\
-3.81605351170569	0\\
-3.76923076923077	0\\
-3.72240802675585	0\\
-3.67558528428094	0\\
-3.62876254180602	0\\
-3.5819397993311	0\\
-3.53511705685619	0\\
-3.48829431438127	0\\
-3.44147157190635	0\\
-3.39464882943144	0\\
-3.34782608695652	0\\
-3.30100334448161	0\\
-3.25418060200669	0\\
-3.20735785953177	0\\
-3.16053511705686	0\\
-3.11371237458194	0\\
-3.06688963210702	0\\
-3.02006688963211	0\\
-2.97324414715719	0\\
-2.92642140468227	0\\
-2.87959866220736	0\\
-2.83277591973244	0\\
-2.78595317725753	0\\
-2.73913043478261	0\\
-2.69230769230769	0\\
-2.64548494983278	0\\
-2.59866220735786	0\\
-2.55183946488294	0\\
-2.50501672240803	0\\
-2.45819397993311	0\\
-2.41137123745819	0\\
-2.36454849498328	0\\
-2.31772575250836	0\\
-2.27090301003344	0\\
-2.22408026755853	0\\
-2.17725752508361	0\\
-2.1304347826087	0\\
-2.08361204013378	0\\
-2.03678929765886	0\\
-1.98996655518395	0\\
-1.94314381270903	0\\
-1.89632107023411	0\\
-1.8494983277592	0\\
-1.80267558528428	0\\
-1.75585284280936	0\\
-1.70903010033445	0\\
-1.66220735785953	0\\
-1.61538461538462	0\\
-1.5685618729097	0\\
-1.52173913043478	0\\
-1.47491638795987	0\\
-1.42809364548495	0\\
-1.38127090301003	0\\
-1.33444816053512	0\\
-1.2876254180602	0\\
-1.24080267558528	0\\
-1.19397993311037	0\\
-1.14715719063545	0\\
-1.10033444816054	0\\
-1.05351170568562	0\\
-1.0066889632107	0\\
-0.959866220735786	0\\
-0.91304347826087	0\\
-0.866220735785953	0\\
-0.819397993311037	0\\
-0.77257525083612	0\\
-0.725752508361204	0\\
-0.678929765886288	0\\
-0.632107023411371	0\\
-0.585284280936455	0\\
-0.538461538461539	0\\
-0.491638795986622	0\\
-0.444816053511706	0\\
-0.397993311036789	0\\
-0.351170568561873	0\\
-0.304347826086957	0\\
-0.25752508361204	0\\
-0.210702341137124	0\\
-0.163879598662207	0\\
-0.117056856187291	0\\
-0.0702341137123746	0\\
-0.0234113712374582	0\\
0.0234113712374582	0\\
0.0702341137123746	0\\
0.117056856187291	0\\
0.163879598662207	0\\
0.210702341137124	0\\
0.25752508361204	0\\
0.304347826086957	0\\
0.351170568561873	0\\
0.397993311036789	0\\
0.444816053511706	0\\
0.491638795986622	0\\
0.538461538461539	0\\
0.585284280936455	0\\
0.632107023411371	0\\
0.678929765886288	0\\
0.725752508361204	0\\
0.77257525083612	0\\
0.819397993311037	0\\
0.866220735785953	0\\
0.91304347826087	0\\
0.959866220735786	0\\
1.0066889632107	0\\
1.05351170568562	0\\
1.10033444816054	0\\
1.14715719063545	0\\
1.19397993311037	0\\
1.24080267558528	0\\
1.2876254180602	0\\
1.33444816053512	0\\
1.38127090301003	0\\
1.42809364548495	0\\
1.47491638795987	0\\
1.52173913043478	0\\
1.5685618729097	0\\
1.61538461538462	0\\
1.66220735785953	0\\
1.70903010033445	0\\
1.75585284280936	0\\
1.80267558528428	0\\
1.8494983277592	0\\
1.89632107023411	0\\
1.94314381270903	0\\
1.98996655518395	0\\
2.03678929765886	0\\
2.08361204013378	0\\
2.1304347826087	0\\
2.17725752508361	0\\
2.22408026755853	0\\
2.27090301003344	0\\
2.31772575250836	0\\
2.36454849498328	0\\
2.41137123745819	0\\
2.45819397993311	0\\
2.50501672240803	0\\
2.55183946488294	0\\
2.59866220735786	0\\
2.64548494983278	0\\
2.69230769230769	0\\
2.73913043478261	0\\
2.78595317725753	0\\
2.83277591973244	0\\
2.87959866220736	0\\
2.92642140468227	0\\
2.97324414715719	0\\
3.02006688963211	0\\
3.06688963210702	0\\
3.11371237458194	0\\
3.16053511705686	0\\
3.20735785953177	0\\
3.25418060200669	0\\
3.30100334448161	0\\
3.34782608695652	0\\
3.39464882943144	0\\
3.44147157190635	0\\
3.48829431438127	0\\
3.53511705685619	0\\
3.5819397993311	0\\
3.62876254180602	0\\
3.67558528428094	0\\
3.72240802675585	0\\
3.76923076923077	0\\
3.81605351170569	0\\
3.8628762541806	0\\
3.90969899665552	0\\
3.95652173913043	0\\
4.00334448160535	0\\
4.05016722408027	0\\
4.09698996655518	0\\
4.1438127090301	0\\
4.19063545150502	0\\
4.23745819397993	0\\
4.28428093645485	0\\
4.33110367892977	0\\
4.37792642140468	0\\
4.4247491638796	0\\
4.47157190635451	0\\
4.51839464882943	0\\
4.56521739130435	0\\
4.61204013377926	0\\
4.65886287625418	0\\
4.7056856187291	0\\
4.75250836120401	0\\
4.79933110367893	0\\
4.84615384615385	0\\
4.89297658862876	0\\
4.93979933110368	0\\
4.9866220735786	0\\
5.03344481605351	0\\
5.08026755852843	0\\
5.12709030100334	0\\
5.17391304347826	0\\
5.22073578595318	0\\
5.26755852842809	0\\
5.31438127090301	0\\
5.36120401337793	0\\
5.40802675585284	0\\
5.45484949832776	0\\
5.50167224080268	0\\
5.54849498327759	0\\
5.59531772575251	0\\
5.64214046822743	0\\
5.68896321070234	0\\
5.73578595317726	0\\
5.78260869565217	0\\
5.82943143812709	0\\
5.87625418060201	0\\
5.92307692307692	0\\
5.96989966555184	0\\
6.01672240802676	0\\
6.06354515050167	0\\
6.11036789297659	0\\
6.1571906354515	0\\
6.20401337792642	0\\
6.25083612040134	0\\
6.29765886287625	0\\
6.34448160535117	0\\
6.39130434782609	0\\
6.438127090301	0\\
6.48494983277592	0\\
6.53177257525084	0\\
6.57859531772575	0\\
6.62541806020067	0\\
6.67224080267559	0\\
6.7190635451505	0\\
6.76588628762542	0\\
6.81270903010033	0\\
6.85953177257525	0\\
6.90635451505017	0\\
6.95317725752508	0\\
7	0\\
};
\addlegendentry{$t=0$}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
-7	-3.76328568307827e-09\\
-6.95317725752508	-4.7297498140253e-09\\
-6.90635451505017	-5.94287763444612e-09\\
-6.85953177257525	-7.46513995064646e-09\\
-6.81270903010033	-9.3746772567016e-09\\
-6.76588628762542	-1.17691839607303e-08\\
-6.7190635451505	-1.47707398534536e-08\\
-6.67224080267559	-1.85318159706682e-08\\
-6.62541806020067	-2.32427365132182e-08\\
-6.57859531772575	-2.91409397723541e-08\\
-6.53177257525084	-3.65224622767002e-08\\
-6.48494983277592	-4.57561690758723e-08\\
-6.438127090301	-5.73013699822766e-08\\
-6.39130434782609	-7.17296032570758e-08\\
-6.34448160535117	-8.97515497477741e-08\\
-6.29765886287625	-1.12250247763512e-07\\
-6.25083612040134	-1.40322037767149e-07\\
-6.20401337792642	-1.75326979934276e-07\\
-6.1571906354515	-2.18950857111544e-07\\
-6.11036789297659	-2.73281332230368e-07\\
-6.06354515050167	-3.40901364914714e-07\\
-6.01672240802676	-4.2500364061393e-07\\
-5.96989966555184	-5.29530536974576e-07\\
-5.92307692307692	-6.59345064990546e-07\\
-5.87625418060201	-8.20439313820032e-07\\
-5.82943143812709	-1.02018820435923e-06\\
-5.78260869565217	-1.2676578704518e-06\\
-5.73578595317726	-1.57397975408813e-06\\
-5.68896321070234	-1.95280356396488e-06\\
-5.64214046822743	-2.42084465185144e-06\\
-5.59531772575251	-2.99854413210454e-06\\
-5.54849498327759	-3.71086327100034e-06\\
-5.50167224080268	-4.58823732885083e-06\\
-5.45484949832776	-5.66771820331713e-06\\
-5.40802675585284	-6.9943399311212e-06\\
-5.36120401337793	-8.62274639745753e-06\\
-5.31438127090301	-1.06191264956923e-05\\
-5.26755852842809	-1.30635084993891e-05\\
-5.22073578595318	-1.60524725429934e-05\\
-5.17391304347826	-1.97023478445413e-05\\
-5.12709030100334	-2.41529695775844e-05\\
-5.08026755852843	-2.95720790536302e-05\\
-5.03344481605351	-3.61604599475873e-05\\
-4.9866220735786	-4.41579125609604e-05\\
-4.93979933110368	-5.38501773044153e-05\\
-4.89297658862876	-6.55769274228168e-05\\
-4.84615384615385	-7.97409591196674e-05\\
-4.79933110367893	-9.68187142191823e-05\\
-4.75250836120401	-0.000117372275825534\\
-4.7056856187291	-0.00014206298049102\\
-4.65886287625418	-0.000171666790521274\\
-4.61204013377926	-0.000207091566447493\\
-4.56521739130435	-0.000249396371579946\\
-4.51839464882943	-0.000299812927022747\\
-4.47157190635451	-0.000359769315676717\\
-4.4247491638796	-0.000430916006649684\\
-4.37792642140468	-0.000515154236231607\\
-4.33110367892977	-0.00061466673733912\\
-4.28428093645485	-0.0007319507553325\\
-4.23745819397993	-0.000869853223787853\\
-4.19063545150502	-0.00103160789877288\\
-4.1438127090301	-0.00122087416429117\\
-4.09698996655518	-0.00144177712503912\\
-4.05016722408027	-0.00169894849599539\\
-4.00334448160535	-0.00199756768262849\\
-3.95652173913043	-0.00234340232211938\\
-3.90969899665552	-0.00274284742688657\\
-3.8628762541806	-0.0032029621393872\\
-3.81605351170569	-0.00373150297466007\\
-3.76923076923077	-0.00433695229795272\\
-3.72240802675585	-0.00502854066312319\\
-3.67558528428094	-0.00581626152785886\\
-3.62876254180602	-0.00671087676903914\\
-3.5819397993311	-0.00772391135097439\\
-3.53511705685619	-0.00886763545610825\\
-3.48829431438127	-0.0101550323773323\\
-3.44147157190635	-0.0115997504983639\\
-3.39464882943144	-0.0132160377581713\\
-3.34782608695652	-0.0150186571109554\\
-3.30100334448161	-0.0170227816573876\\
-3.25418060200669	-0.0192438683369976\\
-3.20735785953177	-0.0216975093355103\\
-3.16053511705686	-0.0243992606723199\\
-3.11371237458194	-0.0273644477878923\\
-3.06688963210702	-0.0306079483420909\\
-3.02006688963211	-0.0341439528534\\
-2.97324414715719	-0.0379857042446424\\
-2.92642140468227	-0.0421452177999377\\
-2.87959866220736	-0.0466329834654895\\
-2.83277591973244	-0.0514576528273279\\
-2.78595317725753	-0.0566257134558387\\
-2.73913043478261	-0.0621411536034747\\
-2.69230769230769	-0.068005120463341\\
-2.64548494983278	-0.0742155753293039\\
-2.59866220735786	-0.080766949032933\\
-2.55183946488294	-0.087649800963002\\
-2.50501672240803	-0.0948504847984628\\
-2.45819397993311	-0.102350823810424\\
-2.41137123745819	-0.110127798223682\\
-2.36454849498328	-0.118153246691363\\
-2.31772575250836	-0.126393583451765\\
-2.27090301003344	-0.13480953223572\\
-2.22408026755853	-0.143355877513682\\
-2.17725752508361	-0.15198123325834\\
-2.1304347826087	-0.160627829100467\\
-2.08361204013378	-0.169231313627945\\
-2.03678929765886	-0.177720574679535\\
-1.98996655518395	-0.18601757687915\\
-1.94314381270903	-0.194037217409227\\
-1.89632107023411	-0.20168720220172\\
-1.8494983277592	-0.208867946402086\\
-1.80267558528428	-0.215472505204998\\
-1.75585284280936	-0.221386544037955\\
-1.70903010033445	-0.226488360642454\\
-1.66220735785953	-0.230648975923876\\
-1.61538461538462	-0.233732315545009\\
-1.5685618729097	-0.235595510131303\\
-1.52173913043478	-0.236089348603673\\
-1.47491638795987	-0.235058926462007\\
-1.42809364548495	-0.232344538629402\\
-1.38127090301003	-0.227782874438228\\
-1.33444816053512	-0.221208580047047\\
-1.2876254180602	-0.212456260381135\\
-1.24080267558528	-0.201362997710188\\
-1.19397993311037	-0.187771466056623\\
-1.14715719063545	-0.171533718297693\\
-1.10033444816054	-0.152515714295555\\
-1.05351170568562	-0.130602641581645\\
-1.0066889632107	-0.10570505275411\\
-0.959866220735786	-0.0777658035100217\\
-0.91304347826087	-0.0467677200738293\\
-0.866220735785953	-0.0127418533164699\\
-0.819397993311037	0.0242239110721852\\
-0.77257525083612	0.0639762196452862\\
-0.725752508361204	0.106288041755834\\
-0.678929765886288	0.150851445412001\\
-0.632107023411371	0.197272026749647\\
-0.585284280936455	0.245065743438312\\
-0.538461538461539	0.293658941108202\\
-0.491638795986622	0.342392337140383\\
-0.444816053511706	0.390529618781991\\
-0.397993311036789	0.437271108386184\\
-0.351170568561873	0.481772642922219\\
-0.304347826086957	0.523169416839229\\
-0.25752508361204	0.560604072926503\\
-0.210702341137124	0.59325783863421\\
-0.163879598662207	0.620383053753915\\
-0.117056856187291	0.641335085512586\\
-0.0702341137123746	0.65560144235496\\
-0.0234113712374582	0.662825926192498\\
0.0234113712374582	0.662825926192498\\
0.0702341137123746	0.65560144235496\\
0.117056856187291	0.641335085512586\\
0.163879598662207	0.620383053753915\\
0.210702341137124	0.59325783863421\\
0.25752508361204	0.560604072926503\\
0.304347826086957	0.523169416839229\\
0.351170568561873	0.481772642922219\\
0.397993311036789	0.437271108386184\\
0.444816053511706	0.390529618781991\\
0.491638795986622	0.342392337140383\\
0.538461538461539	0.293658941108202\\
0.585284280936455	0.245065743438312\\
0.632107023411371	0.197272026749647\\
0.678929765886288	0.150851445412001\\
0.725752508361204	0.106288041755834\\
0.77257525083612	0.0639762196452862\\
0.819397993311037	0.0242239110721852\\
0.866220735785953	-0.0127418533164699\\
0.91304347826087	-0.0467677200738293\\
0.959866220735786	-0.0777658035100217\\
1.0066889632107	-0.10570505275411\\
1.05351170568562	-0.130602641581645\\
1.10033444816054	-0.152515714295555\\
1.14715719063545	-0.171533718297693\\
1.19397993311037	-0.187771466056623\\
1.24080267558528	-0.201362997710188\\
1.2876254180602	-0.212456260381135\\
1.33444816053512	-0.221208580047047\\
1.38127090301003	-0.227782874438228\\
1.42809364548495	-0.232344538629402\\
1.47491638795987	-0.235058926462007\\
1.52173913043478	-0.236089348603673\\
1.5685618729097	-0.235595510131303\\
1.61538461538462	-0.233732315545009\\
1.66220735785953	-0.230648975923876\\
1.70903010033445	-0.226488360642454\\
1.75585284280936	-0.221386544037955\\
1.80267558528428	-0.215472505204998\\
1.8494983277592	-0.208867946402086\\
1.89632107023411	-0.20168720220172\\
1.94314381270903	-0.194037217409227\\
1.98996655518395	-0.18601757687915\\
2.03678929765886	-0.177720574679535\\
2.08361204013378	-0.169231313627945\\
2.1304347826087	-0.160627829100467\\
2.17725752508361	-0.15198123325834\\
2.22408026755853	-0.143355877513682\\
2.27090301003344	-0.13480953223572\\
2.31772575250836	-0.126393583451765\\
2.36454849498328	-0.118153246691363\\
2.41137123745819	-0.110127798223682\\
2.45819397993311	-0.102350823810424\\
2.50501672240803	-0.0948504847984628\\
2.55183946488294	-0.087649800963002\\
2.59866220735786	-0.080766949032933\\
2.64548494983278	-0.0742155753293039\\
2.69230769230769	-0.068005120463341\\
2.73913043478261	-0.0621411536034747\\
2.78595317725753	-0.0566257134558387\\
2.83277591973244	-0.0514576528273279\\
2.87959866220736	-0.0466329834654895\\
2.92642140468227	-0.0421452177999377\\
2.97324414715719	-0.0379857042446424\\
3.02006688963211	-0.0341439528534\\
3.06688963210702	-0.0306079483420909\\
3.11371237458194	-0.0273644477878923\\
3.16053511705686	-0.0243992606723199\\
3.20735785953177	-0.0216975093355103\\
3.25418060200669	-0.0192438683369976\\
3.30100334448161	-0.0170227816573876\\
3.34782608695652	-0.0150186571109554\\
3.39464882943144	-0.0132160377581713\\
3.44147157190635	-0.0115997504983639\\
3.48829431438127	-0.0101550323773323\\
3.53511705685619	-0.00886763545610825\\
3.5819397993311	-0.00772391135097439\\
3.62876254180602	-0.00671087676903914\\
3.67558528428094	-0.00581626152785886\\
3.72240802675585	-0.00502854066312319\\
3.76923076923077	-0.00433695229795272\\
3.81605351170569	-0.00373150297466007\\
3.8628762541806	-0.0032029621393872\\
3.90969899665552	-0.00274284742688657\\
3.95652173913043	-0.00234340232211938\\
4.00334448160535	-0.00199756768262849\\
4.05016722408027	-0.00169894849599539\\
4.09698996655518	-0.00144177712503912\\
4.1438127090301	-0.00122087416429117\\
4.19063545150502	-0.00103160789877288\\
4.23745819397993	-0.000869853223787853\\
4.28428093645485	-0.0007319507553325\\
4.33110367892977	-0.00061466673733912\\
4.37792642140468	-0.000515154236231607\\
4.4247491638796	-0.000430916006649684\\
4.47157190635451	-0.000359769315676717\\
4.51839464882943	-0.000299812927022747\\
4.56521739130435	-0.000249396371579946\\
4.61204013377926	-0.000207091566447493\\
4.65886287625418	-0.000171666790521274\\
4.7056856187291	-0.00014206298049102\\
4.75250836120401	-0.000117372275825534\\
4.79933110367893	-9.68187142191823e-05\\
4.84615384615385	-7.97409591196674e-05\\
4.89297658862876	-6.55769274228168e-05\\
4.93979933110368	-5.38501773044153e-05\\
4.9866220735786	-4.41579125609604e-05\\
5.03344481605351	-3.61604599475873e-05\\
5.08026755852843	-2.95720790536302e-05\\
5.12709030100334	-2.41529695775844e-05\\
5.17391304347826	-1.97023478445413e-05\\
5.22073578595318	-1.60524725429934e-05\\
5.26755852842809	-1.30635084993891e-05\\
5.31438127090301	-1.06191264956923e-05\\
5.36120401337793	-8.62274639745753e-06\\
5.40802675585284	-6.9943399311212e-06\\
5.45484949832776	-5.66771820331713e-06\\
5.50167224080268	-4.58823732885083e-06\\
5.54849498327759	-3.71086327100034e-06\\
5.59531772575251	-2.99854413210454e-06\\
5.64214046822743	-2.42084465185144e-06\\
5.68896321070234	-1.95280356396488e-06\\
5.73578595317726	-1.57397975408813e-06\\
5.78260869565217	-1.2676578704518e-06\\
5.82943143812709	-1.02018820435923e-06\\
5.87625418060201	-8.20439313820032e-07\\
5.92307692307692	-6.59345064990546e-07\\
5.96989966555184	-5.29530536974576e-07\\
6.01672240802676	-4.2500364061393e-07\\
6.06354515050167	-3.40901364914714e-07\\
6.11036789297659	-2.73281332230368e-07\\
6.1571906354515	-2.18950857111544e-07\\
6.20401337792642	-1.75326979934276e-07\\
6.25083612040134	-1.40322037767149e-07\\
6.29765886287625	-1.12250247763512e-07\\
6.34448160535117	-8.97515497477741e-08\\
6.39130434782609	-7.17296032570758e-08\\
6.438127090301	-5.73013699822766e-08\\
6.48494983277592	-4.57561690758723e-08\\
6.53177257525084	-3.65224622767002e-08\\
6.57859531772575	-2.91409397723541e-08\\
6.62541806020067	-2.32427365132182e-08\\
6.67224080267559	-1.85318159706682e-08\\
6.7190635451505	-1.47707398534536e-08\\
6.76588628762542	-1.17691839607303e-08\\
6.81270903010033	-9.3746772567016e-09\\
6.85953177257525	-7.46513995064646e-09\\
6.90635451505017	-5.94287763444612e-09\\
6.95317725752508	-4.7297498140253e-09\\
7	-3.76328568307827e-09\\
};
\addlegendentry{$t=1$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
-7	-1.58973129393836e-06\\
-6.95317725752508	-1.90590115611844e-06\\
-6.90635451505017	-2.284320744117e-06\\
-6.85953177257525	-2.73708564735298e-06\\
-6.81270903010033	-3.27860112236955e-06\\
-6.76588628762542	-3.92601293963679e-06\\
-6.7190635451505	-4.69971606531505e-06\\
-6.67224080267559	-5.62395461534138e-06\\
-6.62541806020067	-6.72752868435822e-06\\
-6.57859531772575	-8.04462613068768e-06\\
-6.53177257525084	-9.61580022729169e-06\\
-6.48494983277592	-1.14891172982023e-05\\
-6.438127090301	-1.37215021023263e-05\\
-6.39130434782609	-1.63803128202522e-05\\
-6.34448160535117	-1.95451821132231e-05\\
-6.29765886287625	-2.33101658589918e-05\\
-6.25083612040134	-2.77862468875956e-05\\
-6.20401337792642	-3.31042473521448e-05\\
-6.1571906354515	-3.94182102886331e-05\\
-6.11036789297659	-4.69093184658487e-05\\
-6.06354515050167	-5.5790426756297e-05\\
-6.01672240802676	-6.63112929670806e-05\\
-5.96989966555184	-7.87646012576637e-05\\
-5.92307692307692	-9.34928818580039e-05\\
-5.87625418060201	-0.000110896440624786\\
-5.82943143812709	-0.000131442421841821\\
-5.78260869565217	-0.000155675137313405\\
-5.73578595317726	-0.000184227803892045\\
-5.68896321070234	-0.000217835839699032\\
-5.64214046822743	-0.000257351875940004\\
-5.59531772575251	-0.000303762645768701\\
-5.54849498327759	-0.000358207913419895\\
-5.50167224080268	-0.000422001604970523\\
-5.45484949832776	-0.000496655295683213\\
-5.40802675585284	-0.000583904196896023\\
-5.36120401337793	-0.000685735766720708\\
-5.31438127090301	-0.000804421042190917\\
-5.26755852842809	-0.000942548754741757\\
-5.22073578595318	-0.00110306224474221\\
-5.17391304347826	-0.00128929913307874\\
-5.12709030100334	-0.00150503363743126\\
-5.08026755852843	-0.00175452133707454\\
-5.03344481605351	-0.00204254609220433\\
-4.9866220735786	-0.00237446871185543\\
-4.93979933110368	-0.00275627683883828\\
-4.89297658862876	-0.00319463538187525\\
-4.84615384615385	-0.00369693667613624\\
-4.79933110367893	-0.00427134939642704\\
-4.75250836120401	-0.00492686508614992\\
-4.7056856187291	-0.00567334100463834\\
-4.65886287625418	-0.00652153784149712\\
-4.61204013377926	-0.00748315070604366\\
-4.56521739130435	-0.00857083168074757\\
-4.51839464882943	-0.00979820213824178\\
-4.47157190635451	-0.0111798529711131\\
-4.4247491638796	-0.012731330881352\\
-4.37792642140468	-0.0144691089308169\\
-4.33110367892977	-0.0164105396731615\\
-4.28428093645485	-0.0185737893777171\\
-4.23745819397993	-0.0209777521210314\\
-4.19063545150502	-0.0236419428636248\\
-4.1438127090301	-0.0265863690462947\\
-4.09698996655518	-0.0298313807264931\\
-4.05016722408027	-0.0333974998215116\\
-4.00334448160535	-0.0373052296179477\\
-3.95652173913043	-0.0415748463288138\\
-3.90969899665552	-0.0462261751099258\\
-3.8628762541806	-0.0512783535622858\\
-3.81605351170569	-0.056749586321777\\
-3.76923076923077	-0.0626568948456994\\
-3.72240802675585	-0.0690158669223708\\
-3.67558528428094	-0.0758404107322181\\
-3.62876254180602	-0.0831425184570905\\
-3.5819397993311	-0.0909320444544067\\
-3.53511705685619	-0.0992165028755118\\
-3.48829431438127	-0.108000889311274\\
-3.44147157190635	-0.117287530597449\\
-3.39464882943144	-0.127075966319543\\
-3.34782608695652	-0.137362864840194\\
-3.30100334448161	-0.148141975855129\\
-3.25418060200669	-0.159404120594833\\
-3.20735785953177	-0.171137219858715\\
-3.16053511705686	-0.183326359128829\\
-3.11371237458194	-0.195953889092164\\
-3.06688963210702	-0.208999559032932\\
-3.02006688963211	-0.222440679764239\\
-2.97324414715719	-0.236252312071825\\
-2.92642140468227	-0.250407476055256\\
-2.87959866220736	-0.264877376281289\\
-2.83277591973244	-0.279631637310826\\
-2.78595317725753	-0.294638543918722\\
-2.73913043478261	-0.309865280182268\\
-2.69230769230769	-0.325278161551132\\
-2.64548494983278	-0.340842854005415\\
-2.59866220735786	-0.35652457443144\\
-2.55183946488294	-0.372288266365122\\
-2.50501672240803	-0.388098745235413\\
-2.45819397993311	-0.403920807147534\\
-2.41137123745819	-0.419719295036924\\
-2.36454849498328	-0.435459115656827\\
-2.31772575250836	-0.45110520028855\\
-2.27090301003344	-0.466622401233315\\
-2.22408026755853	-0.481975315003021\\
-2.17725752508361	-0.49712802161276\\
-2.1304347826087	-0.512043727421737\\
-2.08361204013378	-0.526684296493211\\
-2.03678929765886	-0.541009652359299\\
-1.98996655518395	-0.554977028281576\\
-1.94314381270903	-0.56854003947852\\
-1.89632107023411	-0.581647545217367\\
-1.8494983277592	-0.59424226199959\\
-1.80267558528428	-0.606259081156516\\
-1.75585284280936	-0.617623034864106\\
-1.70903010033445	-0.628246843747817\\
-1.66220735785953	-0.638027966782363\\
-1.61538461538462	-0.646845060078269\\
-1.5685618729097	-0.654553735509273\\
-1.52173913043478	-0.660981493329031\\
-1.47491638795987	-0.665921685687527\\
-1.42809364548495	-0.669126351610625\\
-1.38127090301003	-0.670297750766998\\
-1.33444816053512	-0.669078416761602\\
-1.2876254180602	-0.665039556249657\\
-1.24080267558528	-0.657667646121519\\
-1.19397993311037	-0.646349139515968\\
-1.14715719063545	-0.630353299933742\\
-1.10033444816054	-0.608813365717361\\
-1.05351170568562	-0.580706537985756\\
-1.0066889632107	-0.544833727626815\\
-0.959866220735786	-0.499800646161696\\
-0.91304347826087	-0.444002745451718\\
-0.866220735785953	-0.375617768790236\\
-0.819397993311037	-0.292611323257489\\
-0.77257525083612	-0.192762926833326\\
-0.725752508361204	-0.0737223295861434\\
-0.678929765886288	0.0668917235970092\\
-0.632107023411371	0.231336314190687\\
-0.585284280936455	0.421518557626435\\
-0.538461538461539	0.638687930561234\\
-0.491638795986622	0.883043624180963\\
-0.444816053511706	1.15326951374679\\
-0.397993311036789	1.44603409790837\\
-0.351170568561873	1.75552588952448\\
-0.304347826086957	2.07313110391624\\
-0.25752508361204	2.38738871485712\\
-0.210702341137124	2.6843606427252\\
-0.163879598662207	2.94851313728438\\
-0.117056856187291	3.16410887964753\\
-0.0702341137123746	3.31696849364992\\
-0.0234113712374582	3.39631390768606\\
0.0234113712374582	3.39631390768606\\
0.0702341137123746	3.31696849364992\\
0.117056856187291	3.16410887964753\\
0.163879598662207	2.94851313728438\\
0.210702341137124	2.6843606427252\\
0.25752508361204	2.38738871485712\\
0.304347826086957	2.07313110391624\\
0.351170568561873	1.75552588952448\\
0.397993311036789	1.44603409790837\\
0.444816053511706	1.15326951374679\\
0.491638795986622	0.883043624180963\\
0.538461538461539	0.638687930561234\\
0.585284280936455	0.421518557626435\\
0.632107023411371	0.231336314190687\\
0.678929765886288	0.0668917235970092\\
0.725752508361204	-0.0737223295861434\\
0.77257525083612	-0.192762926833326\\
0.819397993311037	-0.292611323257489\\
0.866220735785953	-0.375617768790236\\
0.91304347826087	-0.444002745451718\\
0.959866220735786	-0.499800646161696\\
1.0066889632107	-0.544833727626815\\
1.05351170568562	-0.580706537985756\\
1.10033444816054	-0.608813365717361\\
1.14715719063545	-0.630353299933742\\
1.19397993311037	-0.646349139515968\\
1.24080267558528	-0.657667646121519\\
1.2876254180602	-0.665039556249657\\
1.33444816053512	-0.669078416761602\\
1.38127090301003	-0.670297750766998\\
1.42809364548495	-0.669126351610625\\
1.47491638795987	-0.665921685687527\\
1.52173913043478	-0.660981493329031\\
1.5685618729097	-0.654553735509273\\
1.61538461538462	-0.646845060078269\\
1.66220735785953	-0.638027966782363\\
1.70903010033445	-0.628246843747817\\
1.75585284280936	-0.617623034864106\\
1.80267558528428	-0.606259081156516\\
1.8494983277592	-0.59424226199959\\
1.89632107023411	-0.581647545217367\\
1.94314381270903	-0.56854003947852\\
1.98996655518395	-0.554977028281576\\
2.03678929765886	-0.541009652359299\\
2.08361204013378	-0.526684296493211\\
2.1304347826087	-0.512043727421737\\
2.17725752508361	-0.49712802161276\\
2.22408026755853	-0.481975315003021\\
2.27090301003344	-0.466622401233315\\
2.31772575250836	-0.45110520028855\\
2.36454849498328	-0.435459115656827\\
2.41137123745819	-0.419719295036924\\
2.45819397993311	-0.403920807147534\\
2.50501672240803	-0.388098745235413\\
2.55183946488294	-0.372288266365122\\
2.59866220735786	-0.35652457443144\\
2.64548494983278	-0.340842854005415\\
2.69230769230769	-0.325278161551132\\
2.73913043478261	-0.309865280182268\\
2.78595317725753	-0.294638543918722\\
2.83277591973244	-0.279631637310826\\
2.87959866220736	-0.264877376281289\\
2.92642140468227	-0.250407476055256\\
2.97324414715719	-0.236252312071825\\
3.02006688963211	-0.222440679764239\\
3.06688963210702	-0.208999559032932\\
3.11371237458194	-0.195953889092164\\
3.16053511705686	-0.183326359128829\\
3.20735785953177	-0.171137219858715\\
3.25418060200669	-0.159404120594833\\
3.30100334448161	-0.148141975855129\\
3.34782608695652	-0.137362864840194\\
3.39464882943144	-0.127075966319543\\
3.44147157190635	-0.117287530597449\\
3.48829431438127	-0.108000889311274\\
3.53511705685619	-0.0992165028755118\\
3.5819397993311	-0.0909320444544067\\
3.62876254180602	-0.0831425184570905\\
3.67558528428094	-0.0758404107322181\\
3.72240802675585	-0.0690158669223708\\
3.76923076923077	-0.0626568948456994\\
3.81605351170569	-0.056749586321777\\
3.8628762541806	-0.0512783535622858\\
3.90969899665552	-0.0462261751099258\\
3.95652173913043	-0.0415748463288138\\
4.00334448160535	-0.0373052296179477\\
4.05016722408027	-0.0333974998215116\\
4.09698996655518	-0.0298313807264931\\
4.1438127090301	-0.0265863690462947\\
4.19063545150502	-0.0236419428636248\\
4.23745819397993	-0.0209777521210314\\
4.28428093645485	-0.0185737893777171\\
4.33110367892977	-0.0164105396731615\\
4.37792642140468	-0.0144691089308169\\
4.4247491638796	-0.012731330881352\\
4.47157190635451	-0.0111798529711131\\
4.51839464882943	-0.00979820213824178\\
4.56521739130435	-0.00857083168074757\\
4.61204013377926	-0.00748315070604366\\
4.65886287625418	-0.00652153784149712\\
4.7056856187291	-0.00567334100463834\\
4.75250836120401	-0.00492686508614992\\
4.79933110367893	-0.00427134939642704\\
4.84615384615385	-0.00369693667613624\\
4.89297658862876	-0.00319463538187525\\
4.93979933110368	-0.00275627683883828\\
4.9866220735786	-0.00237446871185543\\
5.03344481605351	-0.00204254609220433\\
5.08026755852843	-0.00175452133707454\\
5.12709030100334	-0.00150503363743126\\
5.17391304347826	-0.00128929913307874\\
5.22073578595318	-0.00110306224474221\\
5.26755852842809	-0.000942548754741757\\
5.31438127090301	-0.000804421042190917\\
5.36120401337793	-0.000685735766720708\\
5.40802675585284	-0.000583904196896023\\
5.45484949832776	-0.000496655295683213\\
5.50167224080268	-0.000422001604970523\\
5.54849498327759	-0.000358207913419895\\
5.59531772575251	-0.000303762645768701\\
5.64214046822743	-0.000257351875940004\\
5.68896321070234	-0.000217835839699032\\
5.73578595317726	-0.000184227803892045\\
5.78260869565217	-0.000155675137313405\\
5.82943143812709	-0.000131442421841821\\
5.87625418060201	-0.000110896440624786\\
5.92307692307692	-9.34928818580039e-05\\
5.96989966555184	-7.87646012576637e-05\\
6.01672240802676	-6.63112929670806e-05\\
6.06354515050167	-5.5790426756297e-05\\
6.11036789297659	-4.69093184658487e-05\\
6.1571906354515	-3.94182102886331e-05\\
6.20401337792642	-3.31042473521448e-05\\
6.25083612040134	-2.77862468875956e-05\\
6.29765886287625	-2.33101658589918e-05\\
6.34448160535117	-1.95451821132231e-05\\
6.39130434782609	-1.63803128202522e-05\\
6.438127090301	-1.37215021023263e-05\\
6.48494983277592	-1.14891172982023e-05\\
6.53177257525084	-9.61580022729169e-06\\
6.57859531772575	-8.04462613068768e-06\\
6.62541806020067	-6.72752868435822e-06\\
6.67224080267559	-5.62395461534138e-06\\
6.7190635451505	-4.69971606531505e-06\\
6.76588628762542	-3.92601293963679e-06\\
6.81270903010033	-3.27860112236955e-06\\
6.85953177257525	-2.73708564735298e-06\\
6.90635451505017	-2.284320744117e-06\\
6.95317725752508	-1.90590115611844e-06\\
7	-1.58973129393836e-06\\
};
\addlegendentry{$t=2$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
-7	-0.000216031087594604\\
-6.95317725752508	-0.000246997552170281\\
-6.90635451505017	-0.000282316691356477\\
-6.85953177257525	-0.000322583340252036\\
-6.81270903010033	-0.000368470304028756\\
-6.76588628762542	-0.000420737934442306\\
-6.7190635451505	-0.000480244758510828\\
-6.67224080267559	-0.000547959250988161\\
-6.62541806020067	-0.000624972845445382\\
-6.57859531772575	-0.000712514280955423\\
-6.53177257525084	-0.000811965382263136\\
-6.48494983277592	-0.000924878370535454\\
-6.438127090301	-0.0010529947989375\\
-6.39130434782609	-0.00119826620189367\\
-6.34448160535117	-0.00136287653845613\\
-6.29765886287625	-0.00154926649814247\\
-6.25083612040134	-0.00176015972127841\\
-6.20401337792642	-0.00199859096465071\\
-6.1571906354515	-0.00226793621638566\\
-6.11036789297659	-0.00257194473073574\\
-6.06354515050167	-0.00291477291311382\\
-6.01672240802676	-0.00330101993757392\\
-5.96989966555184	-0.0037357649223474\\
-5.92307692307692	-0.00422460542344794\\
-5.87625418060201	-0.00477369693137053\\
-5.82943143812709	-0.00538979297132813\\
-5.78260869565217	-0.00608028531338201\\
-5.73578595317726	-0.00685324369565976\\
-5.68896321070234	-0.00771745435248594\\
-5.64214046822743	-0.00868245652104072\\
-5.59531772575251	-0.00975857597709739\\
-5.54849498327759	-0.0109569545251215\\
-5.50167224080268	-0.0122895742439385\\
-5.45484949832776	-0.0137692751705151\\
-5.40802675585284	-0.015409764996152\\
-5.36120401337793	-0.0172256192574435\\
-5.31438127090301	-0.0192322704352762\\
-5.26755852842809	-0.0214459843362292\\
-5.22073578595318	-0.0238838221296772\\
-5.17391304347826	-0.0265635864586764\\
-5.12709030100334	-0.0295037501411343\\
-5.08026755852843	-0.0327233661371746\\
-5.03344481605351	-0.0362419576853013\\
-4.9866220735786	-0.040079387808729\\
-4.93979933110368	-0.0442557077667102\\
-4.89297658862876	-0.048790984473757\\
-4.84615384615385	-0.0537051074289512\\
-4.79933110367893	-0.0590175762808246\\
-4.75250836120401	-0.0647472707892198\\
-4.7056856187291	-0.0709122056183104\\
-4.65886287625418	-0.0775292730844442\\
-4.61204013377926	-0.0846139776644759\\
-4.56521739130435	-0.0921801667171667\\
-4.51839464882943	-0.100239762451917\\
-4.47157190635451	-0.108802500664245\\
-4.4247491638796	-0.11787568211504\\
-4.37792642140468	-0.127463942631774\\
-4.33110367892977	-0.137569048029743\\
-4.28428093645485	-0.148189719770956\\
-4.23745819397993	-0.159321496886254\\
-4.19063545150502	-0.170956639080378\\
-4.1438127090301	-0.183084075127973\\
-4.09698996655518	-0.195689399669545\\
-4.05016722408027	-0.208754920359085\\
-4.00334448160535	-0.222259756038107\\
-3.95652173913043	-0.236179985260616\\
-3.90969899665552	-0.250488843122361\\
-3.8628762541806	-0.265156963010879\\
-3.81605351170569	-0.280152658645693\\
-3.76923076923077	-0.2954422406727\\
-3.72240802675585	-0.310990361159492\\
-3.67558528428094	-0.32676037864631\\
-3.62876254180602	-0.342714735966953\\
-3.5819397993311	-0.358815342879392\\
-3.53511705685619	-0.37502395563818\\
-3.48829431438127	-0.391302545988524\\
-3.44147157190635	-0.407613652641856\\
-3.39464882943144	-0.423920709071841\\
-3.34782608695652	-0.440188342407022\\
-3.30100334448161	-0.456382639246048\\
-3.25418060200669	-0.472471375335225\\
-3.20735785953177	-0.488424207178451\\
-3.16053511705686	-0.504212824751428\\
-3.11371237458194	-0.519811065525587\\
-3.06688963210702	-0.535194990939155\\
-3.02006688963211	-0.550342927257558\\
-2.97324414715719	-0.565235473425318\\
-2.92642140468227	-0.579855479017249\\
-2.87959866220736	-0.594187995745952\\
-2.83277591973244	-0.608220206179715\\
-2.78595317725753	-0.621941333379677\\
-2.73913043478261	-0.635342535090871\\
-2.69230769230769	-0.648416785934378\\
-2.64548494983278	-0.661158750763778\\
-2.59866220735786	-0.673564651984191\\
-2.55183946488294	-0.685632133200103\\
-2.50501672240803	-0.697360121069072\\
-2.45819397993311	-0.708748686697776\\
-2.41137123745819	-0.719798907324209\\
-2.36454849498328	-0.730512728377382\\
-2.31772575250836	-0.740892825277074\\
-2.27090301003344	-0.750942463503755\\
-2.22408026755853	-0.760665354492515\\
-2.17725752508361	-0.770065503728077\\
-2.1304347826087	-0.77914704596365\\
-2.08361204013378	-0.787914060650919\\
-2.03678929765886	-0.796370358313993\\
-1.98996655518395	-0.804519225544041\\
-1.94314381270903	-0.812363112291799\\
-1.89632107023411	-0.819903239872679\\
-1.8494983277592	-0.827139101151411\\
-1.80267558528428	-0.834067815181776\\
-1.75585284280936	-0.84068328640447\\
-1.70903010033445	-0.846975102378567\\
-1.66220735785953	-0.852927082655162\\
-1.61538461538462	-0.858515363104289\\
-1.5685618729097	-0.863705862557361\\
-1.52173913043478	-0.868450929120088\\
-1.47491638795987	-0.872684898158687\\
-1.42809364548495	-0.87631820786593\\
-1.38127090301003	-0.879229605192593\\
-1.33444816053512	-0.881255826839558\\
-1.2876254180602	-0.882177947088784\\
-1.24080267558528	-0.881703334631053\\
-1.19397993311037	-0.879441840574827\\
-1.14715719063545	-0.874874435068124\\
-1.10033444816054	-0.867312007711658\\
-1.05351170568562	-0.85584144142556\\
-1.0066889632107	-0.83925537214652\\
-0.959866220735786	-0.815961305562239\\
-0.91304347826087	-0.783865095543605\\
-0.866220735785953	-0.740223445251522\\
-0.819397993311037	-0.681460547369618\\
-0.77257525083612	-0.602946095058788\\
-0.725752508361204	-0.498737146997534\\
-0.678929765886288	-0.361297121293897\\
-0.632107023411371	-0.181225181241172\\
-0.585284280936455	0.052936498881511\\
-0.538461538461539	0.354695848235686\\
-0.491638795986622	0.739204440831838\\
-0.444816053511706	1.22215393828027\\
-0.397993311036789	1.81758757259653\\
-0.351170568561873	2.5342252803899\\
-0.304347826086957	3.3700969519826\\
-0.25752508361204	4.30586708571449\\
-0.210702341137124	5.29834436046214\\
-0.163879598662207	6.27711641817708\\
-0.117056856187291	7.14821044194367\\
-0.0702341137123746	7.80771904385617\\
-0.0234113712374582	8.16439142025147\\
0.0234113712374582	8.16439142025147\\
0.0702341137123746	7.80771904385617\\
0.117056856187291	7.14821044194367\\
0.163879598662207	6.27711641817708\\
0.210702341137124	5.29834436046214\\
0.25752508361204	4.30586708571449\\
0.304347826086957	3.3700969519826\\
0.351170568561873	2.5342252803899\\
0.397993311036789	1.81758757259653\\
0.444816053511706	1.22215393828027\\
0.491638795986622	0.739204440831838\\
0.538461538461539	0.354695848235686\\
0.585284280936455	0.052936498881511\\
0.632107023411371	-0.181225181241172\\
0.678929765886288	-0.361297121293897\\
0.725752508361204	-0.498737146997534\\
0.77257525083612	-0.602946095058788\\
0.819397993311037	-0.681460547369618\\
0.866220735785953	-0.740223445251522\\
0.91304347826087	-0.783865095543605\\
0.959866220735786	-0.815961305562239\\
1.0066889632107	-0.83925537214652\\
1.05351170568562	-0.85584144142556\\
1.10033444816054	-0.867312007711658\\
1.14715719063545	-0.874874435068124\\
1.19397993311037	-0.879441840574827\\
1.24080267558528	-0.881703334631053\\
1.2876254180602	-0.882177947088784\\
1.33444816053512	-0.881255826839558\\
1.38127090301003	-0.879229605192593\\
1.42809364548495	-0.87631820786593\\
1.47491638795987	-0.872684898158687\\
1.52173913043478	-0.868450929120088\\
1.5685618729097	-0.863705862557361\\
1.61538461538462	-0.858515363104289\\
1.66220735785953	-0.852927082655162\\
1.70903010033445	-0.846975102378567\\
1.75585284280936	-0.84068328640447\\
1.80267558528428	-0.834067815181776\\
1.8494983277592	-0.827139101151411\\
1.89632107023411	-0.819903239872679\\
1.94314381270903	-0.812363112291799\\
1.98996655518395	-0.804519225544041\\
2.03678929765886	-0.796370358313993\\
2.08361204013378	-0.787914060650919\\
2.1304347826087	-0.77914704596365\\
2.17725752508361	-0.770065503728077\\
2.22408026755853	-0.760665354492515\\
2.27090301003344	-0.750942463503755\\
2.31772575250836	-0.740892825277074\\
2.36454849498328	-0.730512728377382\\
2.41137123745819	-0.719798907324209\\
2.45819397993311	-0.708748686697776\\
2.50501672240803	-0.697360121069072\\
2.55183946488294	-0.685632133200103\\
2.59866220735786	-0.673564651984191\\
2.64548494983278	-0.661158750763778\\
2.69230769230769	-0.648416785934378\\
2.73913043478261	-0.635342535090871\\
2.78595317725753	-0.621941333379677\\
2.83277591973244	-0.608220206179715\\
2.87959866220736	-0.594187995745952\\
2.92642140468227	-0.579855479017249\\
2.97324414715719	-0.565235473425318\\
3.02006688963211	-0.550342927257558\\
3.06688963210702	-0.535194990939155\\
3.11371237458194	-0.519811065525587\\
3.16053511705686	-0.504212824751428\\
3.20735785953177	-0.488424207178451\\
3.25418060200669	-0.472471375335225\\
3.30100334448161	-0.456382639246048\\
3.34782608695652	-0.440188342407022\\
3.39464882943144	-0.423920709071841\\
3.44147157190635	-0.407613652641856\\
3.48829431438127	-0.391302545988524\\
3.53511705685619	-0.37502395563818\\
3.5819397993311	-0.358815342879392\\
3.62876254180602	-0.342714735966953\\
3.67558528428094	-0.32676037864631\\
3.72240802675585	-0.310990361159492\\
3.76923076923077	-0.2954422406727\\
3.81605351170569	-0.280152658645693\\
3.8628762541806	-0.265156963010879\\
3.90969899665552	-0.250488843122361\\
3.95652173913043	-0.236179985260616\\
4.00334448160535	-0.222259756038107\\
4.05016722408027	-0.208754920359085\\
4.09698996655518	-0.195689399669545\\
4.1438127090301	-0.183084075127973\\
4.19063545150502	-0.170956639080378\\
4.23745819397993	-0.159321496886254\\
4.28428093645485	-0.148189719770956\\
4.33110367892977	-0.137569048029743\\
4.37792642140468	-0.127463942631774\\
4.4247491638796	-0.11787568211504\\
4.47157190635451	-0.108802500664245\\
4.51839464882943	-0.100239762451917\\
4.56521739130435	-0.0921801667171667\\
4.61204013377926	-0.0846139776644759\\
4.65886287625418	-0.0775292730844442\\
4.7056856187291	-0.0709122056183104\\
4.75250836120401	-0.0647472707892198\\
4.79933110367893	-0.0590175762808246\\
4.84615384615385	-0.0537051074289512\\
4.89297658862876	-0.048790984473757\\
4.93979933110368	-0.0442557077667102\\
4.9866220735786	-0.040079387808729\\
5.03344481605351	-0.0362419576853013\\
5.08026755852843	-0.0327233661371746\\
5.12709030100334	-0.0295037501411343\\
5.17391304347826	-0.0265635864586764\\
5.22073578595318	-0.0238838221296772\\
5.26755852842809	-0.0214459843362292\\
5.31438127090301	-0.0192322704352762\\
5.36120401337793	-0.0172256192574435\\
5.40802675585284	-0.015409764996152\\
5.45484949832776	-0.0137692751705151\\
5.50167224080268	-0.0122895742439385\\
5.54849498327759	-0.0109569545251215\\
5.59531772575251	-0.00975857597709739\\
5.64214046822743	-0.00868245652104072\\
5.68896321070234	-0.00771745435248594\\
5.73578595317726	-0.00685324369565976\\
5.78260869565217	-0.00608028531338201\\
5.82943143812709	-0.00538979297132813\\
5.87625418060201	-0.00477369693137053\\
5.92307692307692	-0.00422460542344794\\
5.96989966555184	-0.0037357649223474\\
6.01672240802676	-0.00330101993757392\\
6.06354515050167	-0.00291477291311382\\
6.11036789297659	-0.00257194473073574\\
6.1571906354515	-0.00226793621638566\\
6.20401337792642	-0.00199859096465071\\
6.25083612040134	-0.00176015972127841\\
6.29765886287625	-0.00154926649814247\\
6.34448160535117	-0.00136287653845613\\
6.39130434782609	-0.00119826620189367\\
6.438127090301	-0.0010529947989375\\
6.48494983277592	-0.000924878370535454\\
6.53177257525084	-0.000811965382263136\\
6.57859531772575	-0.000712514280955423\\
6.62541806020067	-0.000624972845445382\\
6.67224080267559	-0.000547959250988161\\
6.7190635451505	-0.000480244758510828\\
6.76588628762542	-0.000420737934442306\\
6.81270903010033	-0.000368470304028756\\
6.85953177257525	-0.000322583340252036\\
6.90635451505017	-0.000282316691356477\\
6.95317725752508	-0.000246997552170281\\
7	-0.000216031087594604\\
};
\addlegendentry{$t=3$}

\end{axis}


\end{tikzpicture}%

==> Gaussian_Log_Second_Derivative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-7,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ymin=-0.5,
ymax=0.01,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,  thick]
  table[row sep=crcr]{%
-7	-0.00136200139656989\\
-6.85858585858586	-0.00187572017470528\\
-6.71717171717172	-0.00255553847566664\\
-6.57575757575758	-0.00344437860243585\\
-6.43434343434343	-0.00459246096933053\\
-6.29292929292929	-0.00605732401505465\\
-6.15151515151515	-0.00790341667693206\\
-6.01010101010101	-0.0102011713994194\\
-5.86868686868687	-0.0130254894705821\\
-5.72727272727273	-0.0164536094448477\\
-5.58585858585859	-0.0205623825220147\\
-5.44444444444444	-0.0254250423202727\\
-5.3030303030303	-0.0311076239915701\\
-5.16161616161616	-0.03766525022085\\
-5.02020202020202	-0.0451385492761582\\
-4.87878787878788	-0.0535504934308457\\
-4.73737373737374	-0.0629039378148616\\
-4.5959595959596	-0.0731800974908471\\
-4.45454545454545	-0.0843381271804773\\
-4.31313131313131	-0.096315871928998\\
-4.17171717171717	-0.109031750637596\\
-4.03030303030303	-0.122387632305715\\
-3.88888888888889	-0.136272480706905\\
-3.74747474747475	-0.150566487441036\\
-3.60606060606061	-0.165145391184248\\
-3.46464646464646	-0.179884692231948\\
-3.32323232323232	-0.194663510907222\\
-3.18181818181818	-0.209367897518379\\
-3.04040404040404	-0.223893470312989\\
-2.8989898989899	-0.238147326769157\\
-2.75757575757576	-0.252049234930307\\
-2.61616161616162	-0.265532160289636\\
-2.47474747474747	-0.278542217664749\\
-2.33333333333333	-0.291038156638079\\
-2.19191919191919	-0.302990495257329\\
-2.05050505050505	-0.314380412564148\\
-1.90909090909091	-0.325198499257609\\
-1.76767676767677	-0.335443450355247\\
-1.62626262626263	-0.345120766578934\\
-1.48484848484848	-0.354241514254197\\
-1.34343434343434	-0.362821178043765\\
-1.2020202020202	-0.370878627569937\\
-1.06060606060606	-0.378435208214\\
-0.919191919191919	-0.385513958101562\\
-0.777777777777778	-0.392138947277901\\
-0.636363636363636	-0.398334731026253\\
-0.494949494949495	-0.404125906823342\\
-0.353535353535354	-0.40953676320497\\
-0.212121212121212	-0.414591008508307\\
-0.0707070707070707	-0.419311567792612\\
0.0707070707070707	-0.423720436993601\\
0.212121212121212	-0.427838584365814\\
0.353535353535354	-0.431685890383028\\
0.494949494949495	-0.435281118407412\\
0.636363636363636	-0.43864190954166\\
0.777777777777778	-0.441784796106042\\
0.919191919191919	-0.444725229112447\\
1.06060606060606	-0.447477615930869\\
1.2020202020202	-0.45005536505938\\
1.34343434343434	-0.452470935521369\\
1.48484848484848	-0.454735888931264\\
1.62626262626263	-0.456860942702154\\
1.76767676767677	-0.458856023225507\\
1.90909090909091	-0.460730318144877\\
2.05050505050505	-0.462492327081738\\
2.19191919191919	-0.464149910360491\\
2.33333333333333	-0.46571033543001\\
2.47474747474747	-0.467180320796425\\
2.61616161616162	-0.468566077373011\\
2.75757575757576	-0.46987334722241\\
2.8989898989899	-0.471107439718398\\
3.04040404040404	-0.472273265192376\\
3.18181818181818	-0.473375366157011\\
3.32323232323232	-0.474417946216933\\
3.46464646464646	-0.475404896788937\\
3.60606060606061	-0.476339821759534\\
3.74747474747475	-0.477226060210068\\
3.88888888888889	-0.478066707339408\\
4.03030303030303	-0.478864633710897\\
4.17171717171717	-0.479622502945855\\
4.31313131313131	-0.480342787981108\\
4.45454545454545	-0.481027786000642\\
4.5959595959596	-0.481679632146614\\
4.73737373737374	-0.482300312107103\\
4.87878787878788	-0.482891673671714\\
5.02020202020202	-0.483455437339934\\
5.16161616161616	-0.483993206060502\\
5.3030303030303	-0.484506474174152\\
5.44444444444444	-0.484996635626834\\
5.58585858585859	-0.485464991514135\\
5.72727272727273	-0.485912757013978\\
5.86868686868687	-0.486341067758818\\
6.01010101010101	-0.486750985694709\\
6.15151515151515	-0.487143504471334\\
6.29292929292929	-0.487519554401448\\
6.43434343434343	-0.487880007026934\\
6.57575757575758	-0.488225679324525\\
6.71717171717172	-0.488557337581348\\
6.85858585858586	-0.488875700966886\\
7	-0.489181444829665\\
};
\addlegendentry{$t=-1$}

\addplot [color=mycolor2,  thick]
  table[row sep=crcr]{%
-7	-4.72450200766916e-06\\
-6.85858585858586	-7.55571172422753e-06\\
-6.71717171717172	-1.1958251633748e-05\\
-6.57575757575758	-1.87294568363416e-05\\
-6.43434343434343	-2.90295039840349e-05\\
-6.29292929292929	-4.45248271243592e-05\\
-6.15151515151515	-6.75777619500439e-05\\
-6.01010101010101	-0.000101492632461064\\
-5.86868686868687	-0.000150828725658747\\
-5.72727272727273	-0.000221789816575113\\
-5.58585858585859	-0.000322697659381477\\
-5.44444444444444	-0.000464552667955476\\
-5.3030303030303	-0.00066167841372472\\
-5.16161616161616	-0.000932437226743743\\
-5.02020202020202	-0.00129999198741482\\
-4.87878787878788	-0.00179307440402382\\
-4.73737373737374	-0.00244670346780534\\
-4.5959595959596	-0.0033027807877844\\
-4.45454545454545	-0.004410474260235\\
-4.31313131313131	-0.00582629080190467\\
-4.17171717171717	-0.00761373589244774\\
-4.03030303030303	-0.00984246568651176\\
-3.88888888888889	-0.0125868591658513\\
-3.74747474747475	-0.0159239746066637\\
-3.60606060606061	-0.0199309058873384\\
-3.46464646464646	-0.0246816165708316\\
-3.32323232323232	-0.0302433971403105\\
-3.18181818181818	-0.036673154666539\\
-3.04040404040404	-0.0440137945652248\\
-2.8989898989899	-0.052290981259328\\
-2.75757575757576	-0.0615105610615059\\
-2.61616161616162	-0.0716568931436095\\
-2.47474747474747	-0.0826922651425752\\
-2.33333333333333	-0.0945574763762246\\
-2.19191919191919	-0.107173565873546\\
-2.05050505050505	-0.120444558839281\\
-1.90909090909091	-0.134261017751108\\
-1.76767676767677	-0.148504124003513\\
-1.62626262626263	-0.163049988970317\\
-1.48484848484848	-0.177773900077603\\
-1.34343434343434	-0.192554243393182\\
-1.2020202020202	-0.207275901145108\\
-1.06060606060606	-0.221832990578195\\
-0.919191919191919	-0.236130879956033\\
-0.777777777777778	-0.250087480330472\\
-0.636363636363636	-0.263633862497994\\
-0.494949494949495	-0.27671428466529\\
-0.353535353535354	-0.289285737518632\\
-0.212121212121212	-0.301317121215404\\
-0.0707070707070707	-0.312788165965046\\
0.0707070707070707	-0.323688197435717\\
0.212121212121212	-0.334014833211147\\
0.353535353535354	-0.343772679498073\\
0.494949494949495	-0.352972080225978\\
0.636363636363636	-0.361627954946627\\
0.777777777777778	-0.369758748333139\\
0.919191919191919	-0.377385502949657\\
1.06060606060606	-0.384531058337516\\
1.2020202020202	-0.391219373152004\\
1.34343434343434	-0.39747496277537\\
1.48484848484848	-0.403322442167849\\
1.62626262626263	-0.408786162340931\\
1.76767676767677	-0.413889928418193\\
1.90909090909091	-0.418656787507253\\
2.05050505050505	-0.423108875311905\\
2.19191919191919	-0.427267311386303\\
2.33333333333333	-0.431152134038585\\
2.47474747474747	-0.434782267032746\\
2.61616161616162	-0.438175511349338\\
2.75757575757576	-0.441348556305714\\
2.8989898989899	-0.444317005281466\\
3.04040404040404	-0.447095412133507\\
3.18181818181818	-0.449697325116094\\
3.32323232323232	-0.452135335748028\\
3.46464646464646	-0.454421130599881\\
3.60606060606061	-0.456565544417647\\
3.74747474747475	-0.45857861336638\\
3.88888888888889	-0.460469627477607\\
4.03030303030303	-0.462247181627937\\
4.17171717171717	-0.463919224571567\\
4.31313131313131	-0.465493105704701\\
4.45454545454545	-0.466975619361425\\
4.5959595959596	-0.468373046535577\\
4.73737373737374	-0.469691193994852\\
4.87878787878788	-0.470935430807934\\
5.02020202020202	-0.4721107223453\\
5.16161616161616	-0.473221661842393\\
5.3030303030303	-0.474272499633652\\
5.44444444444444	-0.47526717017776\\
5.58585858585859	-0.476209317002022\\
5.72727272727273	-0.47710231569544\\
5.86868686868687	-0.477949295081109\\
6.01010101010101	-0.478753156694975\\
6.15151515151515	-0.479516592693876\\
6.29292929292929	-0.480242102311333\\
6.43434343434343	-0.48093200697201\\
6.57575757575758	-0.481588464171104\\
6.71717171717172	-0.482213480216647\\
6.85858585858586	-0.48280892192729\\
7	-0.483376527371073\\
};
\addlegendentry{$t=0$}

\addplot [color=mycolor3,  thick]
  table[row sep=crcr]{%
-7	-1.13076215058072e-13\\
-6.85858585858586	-2.41751063612128e-13\\
-6.71717171717172	-5.11590769747272e-13\\
-6.57575757575758	-1.07169828567066e-12\\
-6.43434343434343	-2.22238893954341e-12\\
-6.29292929292929	-4.56179538588231e-12\\
-6.15151515151515	-9.26897447683928e-12\\
-6.01010101010101	-1.86421433845396e-11\\
-5.86868686868687	-3.71135899790431e-11\\
-5.72727272727273	-7.31371629925093e-11\\
-5.58585858585859	-1.42662215374401e-10\\
-5.44444444444444	-2.7544988512318e-10\\
-5.3030303030303	-5.2642495917965e-10\\
-5.16161616161616	-9.95835136574641e-10\\
-5.02020202020202	-1.86462906226481e-09\\
-4.87878787878788	-3.4557967043547e-09\\
-4.73737373737374	-6.33944502448358e-09\\
-4.5959595959596	-1.15106013609534e-08\\
-4.45454545454545	-2.06863909890664e-08\\
-4.31313131313131	-3.67965771741474e-08\\
-4.17171717171717	-6.47831296385348e-08\\
-4.03030303030303	-1.12886977765569e-07\\
-3.88888888888889	-1.94692206245684e-07\\
-3.74747474747475	-3.32331274832676e-07\\
-3.60606060606061	-5.61444261026889e-07\\
-3.46464646464646	-9.38748894785402e-07\\
-3.32323232323232	-1.55343773944328e-06\\
-3.18181818181818	-2.54409788641441e-06\\
-3.04040404040404	-4.12347067241248e-06\\
-2.8989898989899	-6.61415432640089e-06\\
-2.75757575757576	-1.04993120665919e-05\\
-2.61616161616162	-1.64935758040219e-05\\
-2.47474747474747	-2.56405974989882e-05\\
-2.33333333333333	-3.94450222819809e-05\\
-2.19191919191919	-6.00479112123908e-05\\
-2.05050505050505	-9.04556303262249e-05\\
-1.90909090909091	-0.000134832670888874\\
-1.76767676767677	-0.000198868415646258\\
-1.62626262626263	-0.000290226085991774\\
-1.48484848484848	-0.000419078517728821\\
-1.34343434343434	-0.000598729546163856\\
-1.2020202020202	-0.000846311247992004\\
-1.06060606060606	-0.00118353589736203\\
-0.919191919191919	-0.00163746738783171\\
-0.777777777777778	-0.00224126067048941\\
-0.636363636363636	-0.00303480069311196\\
-0.494949494949495	-0.00406515632253523\\
-0.353535353535354	-0.0053867523996301\\
-0.212121212121212	-0.00706115754022008\\
-0.0707070707070707	-0.00915638985520928\\
0.0707070707070707	-0.0117456603461623\\
0.212121212121212	-0.0149055061879816\\
0.353535353535354	-0.0187133134452295\\
0.494949494949495	-0.0232442884916587\\
0.636363636363636	-0.0285680041903383\\
0.777777777777778	-0.0347447127879672\\
0.919191919191919	-0.0418216727577171\\
1.06060606060606	-0.0498297715128027\\
1.2020202020202	-0.0587807317197315\\
1.34343434343434	-0.068665161227612\\
1.48484848484848	-0.0794516458735214\\
1.62626262626263	-0.0910869967102451\\
1.76767676767677	-0.103497659503164\\
1.90909090909091	-0.11659218863795\\
2.05050505050505	-0.130264594246471\\
2.19191919191919	-0.144398302460554\\
2.33333333333333	-0.158870431865502\\
2.47474747474747	-0.173556086563006\\
2.61616161616162	-0.188332394538338\\
2.75757575757576	-0.20308207190938\\
2.8989898989899	-0.217696359493567\\
3.04040404040404	-0.232077248037859\\
3.18181818181818	-0.246138973827625\\
3.32323232323232	-0.259808821012677\\
3.46464646464646	-0.273027307411054\\
3.60606060606061	-0.285747855893895\\
3.74747474747475	-0.297936064853772\\
3.88888888888889	-0.309568691149065\\
4.03030303030303	-0.320632450333634\\
4.17171717171717	-0.331122724992709\\
4.31313131313131	-0.341042255327642\\
4.45454545454545	-0.350399868918225\\
4.5959595959596	-0.3592092903742\\
4.73737373737374	-0.367488057318874\\
4.87878787878788	-0.375256557296233\\
5.02020202020202	-0.382537190864408\\
5.16161616161616	-0.389353659193571\\
5.3030303030303	-0.395730369641045\\
5.44444444444444	-0.401691949679982\\
5.58585858585859	-0.407262857848035\\
5.72727272727273	-0.412467079720579\\
5.86868686868687	-0.417327897003534\\
6.01010101010101	-0.42186771843904\\
6.15151515151515	-0.42610796212924\\
6.29292929292929	-0.430068979962447\\
6.43434343434343	-0.433770015965059\\
6.57575757575758	-0.437229191528009\\
6.71717171717172	-0.440463511520216\\
6.85858585858586	-0.443488886275324\\
7	-0.446320165307517\\
};
\addlegendentry{$t=1$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
-7	0\\
-6.85858585858586	0\\
-6.71717171717172	0\\
-6.57575757575758	0\\
-6.43434343434343	-5.55111512312578e-17\\
-6.29292929292929	-5.55111512312578e-17\\
-6.15151515151515	-1.66533453693773e-16\\
-6.01010101010101	-3.88578058618805e-16\\
-5.86868686868687	-8.32667268468867e-16\\
-5.72727272727273	-1.94289029309402e-15\\
-5.58585858585859	-4.32986979603811e-15\\
-5.44444444444444	-9.71445146547012e-15\\
-5.3030303030303	-2.14273043752655e-14\\
-5.16161616161616	-4.68514116391816e-14\\
-5.02020202020202	-1.01363362148277e-13\\
-4.87878787878788	-2.16993090162987e-13\\
-4.73737373737374	-4.59909887950971e-13\\
-4.5959595959596	-9.64894830701724e-13\\
-4.45454545454545	-2.00373051484348e-12\\
-4.31313131313131	-4.11898293251056e-12\\
-4.17171717171717	-8.38140667980269e-12\\
-4.03030303030303	-1.68816627343915e-11\\
-3.88888888888889	-3.36577432591412e-11\\
-3.74747474747475	-6.64236998737522e-11\\
-3.60606060606061	-1.29756039246587e-10\\
-3.46464646464646	-2.50896914355536e-10\\
-3.32323232323232	-4.80201545194348e-10\\
-3.18181818181818	-9.09723574249455e-10\\
-3.04040404040404	-1.70588509984526e-09\\
-2.8989898989899	-3.16622178475612e-09\\
-2.75757575757576	-5.81675396738035e-09\\
-2.61616161616162	-1.05770439073893e-08\\
-2.47474747474747	-1.90365573304874e-08\\
-2.33333333333333	-3.39116618119917e-08\\
-2.19191919191919	-5.97918720091073e-08\\
-2.05050505050505	-1.04342992968132e-07\\
-1.90909090909091	-1.80222040568889e-07\\
-1.76767676767677	-3.08085425670956e-07\\
-1.62626262626263	-5.21252250917925e-07\\
-1.48484848484848	-8.72836471488281e-07\\
-1.34343434343434	-1.44650615890862e-06\\
-1.2020202020202	-2.37248857570815e-06\\
-1.06060606060606	-3.85104009786863e-06\\
-0.919191919191919	-6.18636114024795e-06\\
-0.777777777777778	-9.83487083933143e-06\\
-0.636363636363636	-1.54728611800881e-05\\
-0.494949494949495	-2.40897964088327e-05\\
-0.353535353535354	-3.71148434837876e-05\\
-0.212121212121212	-5.65854931490195e-05\\
-0.0707070707070707	-8.53681727975841e-05\\
0.0707070707070707	-0.000127441297788355\\
0.212121212121212	-0.000188250910988397\\
0.353535353535354	-0.000275147499000539\\
0.494949494949495	-0.000397909274262642\\
0.636363636363636	-0.000569351697662535\\
0.777777777777778	-0.000806014881553963\\
0.919191919191919	-0.00112890953176598\\
1.06060606060606	-0.00156428834426414\\
1.2020202020202	-0.00214439381015558\\
1.34343434343434	-0.00290811633941312\\
1.48484848484848	-0.00390148031446608\\
1.62626262626263	-0.00517786264560499\\
1.76767676767677	-0.00679784169014475\\
1.90909090909091	-0.00882857732000797\\
2.05050505050505	-0.011342638498247\\
2.19191919191919	-0.0144162250043435\\
2.33333333333333	-0.0181267752460284\\
2.47474747474747	-0.0225500103078021\\
2.61616161616162	-0.0277565305967361\\
2.75757575757576	-0.0338081480375016\\
2.8989898989899	-0.040754194190543\\
3.04040404040404	-0.0486280828661068\\
3.18181818181818	-0.0574444161278808\\
3.32323232323232	-0.0671968997567889\\
3.46464646464646	-0.0778572779658854\\
3.60606060606061	-0.0893754127212809\\
3.74747474747475	-0.101680530796283\\
3.88888888888889	-0.114683555365938\\
4.03030303030303	-0.128280343027929\\
4.17171717171717	-0.142355574159541\\
4.31313131313131	-0.156787002840798\\
4.45454545454545	-0.171449765111503\\
4.5959595959596	-0.186220468566197\\
4.73737373737374	-0.200980835360638\\
4.87878787878788	-0.215620735186038\\
5.02020202020202	-0.230040514669129\\
5.16161616161616	-0.244152596117983\\
5.3030303030303	-0.257882374967278\\
5.44444444444444	-0.271168487836683\\
5.58585858585859	-0.28396255058298\\
5.72727272727273	-0.296228478990832\\
5.86868686868687	-0.307941506102633\\
6.01010101010101	-0.319087002622946\\
6.15151515151515	-0.329659193439304\\
6.29292929292929	-0.33965984686096\\
6.43434343434343	-0.349096995931489\\
6.57575757575758	-0.357983734740719\\
6.71717171717172	-0.366337118075767\\
6.85858585858586	-0.374177180540439\\
7	-0.381526081587344\\
};
\addlegendentry{$t=2$}

\end{axis}


\end{tikzpicture}%

==> Log_pdf_CE_Binary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1.05,
xmax=1.05,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-4,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.8,0.8)}}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
-0.99999	-21.8397118580494\\
-0.998989509754877	-5.91722696877138\\
-0.997989019509755	-4.45377330788441\\
-0.996988529264632	-3.70448044775553\\
-0.99598803901951	-3.22118851994237\\
-0.994987548774387	-2.87402618790548\\
-0.993987058529265	-2.60834580469545\\
-0.992986568284142	-2.3963131472441\\
-0.99198607803902	-2.2219571009324\\
-0.990985587793897	-2.07532828507135\\
-0.989985097548775	-1.94984259968981\\
-0.988984607303652	-1.8409360559045\\
-0.987984117058529	-1.74532638908196\\
-0.986983626813407	-1.66058139081753\\
-0.985983136568284	-1.58485343341523\\
-0.984982646323162	-1.51670924844426\\
-0.983982156078039	-1.45501689755527\\
-0.982981665832916	-1.39886845256952\\
-0.981981175587794	-1.34752572910359\\
-0.980980685342671	-1.30038133962519\\
-0.979980195097549	-1.25693018675841\\
-0.978979704852426	-1.21674823175751\\
-0.977979214607304	-1.17947643381376\\
-0.976978724362181	-1.14480843010201\\
-0.975978234117059	-1.11248096540224\\
-0.974977743871936	-1.08226637206804\\
-0.973977253626813	-1.0539665990808\\
-0.972976763381691	-1.02740842555512\\
-0.971976273136568	-1.00243958987719\\
-0.970975782891446	-0.978925633848303\\
-0.969975292646323	-0.956747310394586\\
-0.968974802401201	-0.935798439331197\\
-0.967974312156078	-0.915984122214375\\
-0.966973821910955	-0.89721924713856\\
-0.965973331665833	-0.87942722928883\\
-0.96497284142071	-0.862538944442798\\
-0.963972351175588	-0.846491821358703\\
-0.962971860930465	-0.831229065755539\\
-0.961971370685343	-0.816698993872154\\
-0.96097088044022	-0.802854457742664\\
-0.959970390195098	-0.789652347609159\\
-0.958969899949975	-0.777053159507574\\
-0.957969409704852	-0.765020618157447\\
-0.95696891945973	-0.753521346974333\\
-0.955968429214607	-0.742524578391218\\
-0.954967938969485	-0.73200189878906\\
-0.953967448724362	-0.721927023248118\\
-0.95296695847924	-0.712275596081291\\
-0.951966468234117	-0.703025013729789\\
-0.950965977988995	-0.694154267115001\\
-0.949965487743872	-0.685643800968218\\
-0.948964997498749	-0.67747538801753\\
-0.947964507253627	-0.66963201621143\\
-0.946964017008504	-0.662097787411528\\
-0.945963526763382	-0.654857826200573\\
-0.944963036518259	-0.647898197633194\\
-0.943962546273137	-0.641205832911027\\
-0.942962056028014	-0.634768462095492\\
-0.941961565782891	-0.628574553084094\\
-0.940961075537769	-0.622613256172849\\
-0.939960585292646	-0.61687435361058\\
-0.938960095047524	-0.611348213622674\\
-0.937959604802401	-0.606025748443992\\
-0.936959114557279	-0.600898375954478\\
-0.935958624312156	-0.595957984557851\\
-0.934958134067034	-0.591196900984601\\
-0.933957643821911	-0.586607860736067\\
-0.932957153576788	-0.582183980917635\\
-0.931956663331666	-0.577918735236373\\
-0.930956173086543	-0.573805930962498\\
-0.929955682841421	-0.569839687675188\\
-0.928955192596298	-0.566014417631939\\
-0.927954702351176	-0.562324807617131\\
-0.926954212106053	-0.558765802140095\\
-0.925953721860931	-0.555332587865907\\
-0.924953231615808	-0.55202057917362\\
-0.923952741370685	-0.548825404746923\\
-0.922952251125563	-0.545742895111276\\
-0.92195176088044	-0.542769071039778\\
-0.920951270635318	-0.539900132757246\\
-0.919950780390195	-0.53713244987853\\
-0.918950290145073	-0.534462552022922\\
-0.91794979989995	-0.531887120051763\\
-0.916949309654827	-0.529402977881053\\
-0.915948819409705	-0.527007084825143\\
-0.914948329164582	-0.524696528431381\\
-0.91394783891946	-0.522468517769047\\
-0.912947348674337	-0.520320377139053\\
-0.911946858429215	-0.518249540173663\\
-0.910946368184092	-0.516253544298091\\
-0.90994587793897	-0.514330025528108\\
-0.908945387693847	-0.512476713579943\\
-0.907944897448724	-0.510691427270614\\
-0.906944407203602	-0.508972070188627\\
-0.905943916958479	-0.50731662661652\\
-0.904943426713357	-0.505723157688193\\
-0.903942936468234	-0.504189797765281\\
-0.902942446223112	-0.502714751018021\\
-0.901941955977989	-0.501296288197185\\
-0.900941465732866	-0.499932743584636\\
-0.899940975487744	-0.498622512110993\\
-0.898940485242621	-0.49736404662975\\
-0.897939994997499	-0.496155855337956\\
-0.896939504752376	-0.494996499334268\\
-0.895939014507254	-0.493884590305879\\
-0.894938524262131	-0.492818788336373\\
-0.893938034017009	-0.491797799827178\\
-0.892937543771886	-0.49082037552573\\
-0.891937053526763	-0.489885308653986\\
-0.890936563281641	-0.488991433131342\\
-0.889936073036518	-0.4881376218864\\
-0.888935582791396	-0.487322785252423\\
-0.887935092546273	-0.486545869441639\\
-0.886934602301151	-0.485805855093885\\
-0.885934112056028	-0.485101755895382\\
-0.884933621810905	-0.484432617263687\\
-0.883933131565783	-0.483797515095128\\
-0.88293264132066	-0.483195554571277\\
-0.881932151075538	-0.48262586902122\\
-0.880931660830415	-0.482087618836576\\
-0.879931170585293	-0.481579990436431\\
-0.87893068034017	-0.481102195279513\\
-0.877930190095048	-0.48065346892109\\
-0.876929699849925	-0.480233070112244\\
-0.875929209604802	-0.479840279939303\\
-0.87492871935968	-0.479474401001346\\
-0.873928229114557	-0.479134756623812\\
-0.872927738869435	-0.478820690106398\\
-0.871927248624312	-0.478531564003466\\
-0.87092675837919	-0.47826675943536\\
-0.869926268134067	-0.478025675429065\\
-0.868925777888945	-0.477807728286768\\
-0.867925287643822	-0.477612350980937\\
-0.866924797398699	-0.477438992574629\\
-0.865924307153577	-0.477287117665807\\
-0.864923816908454	-0.477156205854497\\
-0.863923326663332	-0.477045751231698\\
-0.862922836418209	-0.47695526188903\\
-0.861922346173087	-0.476884259448109\\
-0.860921855927964	-0.476832278608755\\
-0.859921365682841	-0.476798866715136\\
-0.858920875437719	-0.476783583339044\\
-0.857920385192596	-0.476785999879484\\
-0.856919894947474	-0.476805699177867\\
-0.855919404702351	-0.47684227514808\\
-0.854918914457229	-0.476895332420761\\
-0.853918424212106	-0.476964486001176\\
-0.852917933966984	-0.47704936094004\\
-0.851917443721861	-0.477149592016778\\
-0.850916953476738	-0.477264823434616\\
-0.849916463231616	-0.477394708527039\\
-0.848915972986493	-0.4775389094751\\
-0.847915482741371	-0.477697097035103\\
-0.846914992496248	-0.477868950276255\\
-0.845914502251126	-0.47805415632782\\
-0.844914012006003	-0.47825241013541\\
-0.84391352176088	-0.478463414226009\\
-0.842913031515758	-0.47868687848137\\
-0.841912541270635	-0.478922519919449\\
-0.840912051025513	-0.479170062483531\\
-0.83991156078039	-0.479429236838746\\
-0.838911070535268	-0.479699780175661\\
-0.837910580290145	-0.479981436020678\\
-0.836910090045023	-0.48027395405295\\
-0.8359095997999	-0.480577089927568\\
-0.834909109554777	-0.480890605104754\\
-0.833908619309655	-0.481214266684841\\
-0.832908129064532	-0.481547847248797\\
-0.83190763881941	-0.481891124704088\\
-0.830907148574287	-0.48224388213567\\
-0.829906658329165	-0.482605907661901\\
-0.828906168084042	-0.482976994295204\\
-0.827905677838919	-0.483356939807288\\
-0.826905187593797	-0.483745546598747\\
-0.825904697348674	-0.484142621572891\\
-0.824904207103552	-0.484547976013636\\
-0.823903716858429	-0.484961425467296\\
-0.822903226613307	-0.485382789628158\\
-0.821902736368184	-0.485811892227669\\
-0.820902246123062	-0.486248560927123\\
-0.819901755877939	-0.48669262721371\\
-0.818901265632816	-0.487143926299816\\
-0.817900775387694	-0.487602297025441\\
-0.816900285142571	-0.488067581763634\\
-0.815899794897449	-0.488539626328838\\
-0.814899304652326	-0.489018279888025\\
-0.813898814407204	-0.489503394874554\\
-0.812898324162081	-0.489994826904617\\
-0.811897833916959	-0.490492434696218\\
-0.810897343671836	-0.490996079990566\\
-0.809896853426713	-0.491505627475825\\
-0.808896363181591	-0.492020944713124\\
-0.807895872936468	-0.492541902064744\\
-0.806895382691346	-0.493068372624433\\
-0.805894892446223	-0.493600232149745\\
-0.804894402201101	-0.494137358996356\\
-0.803893911955978	-0.494679634054283\\
-0.802893421710855	-0.495226940685943\\
-0.801892931465733	-0.495779164665993\\
-0.80089244122061	-0.496336194122882\\
-0.799891950975488	-0.496897919482073\\
-0.798891460730365	-0.497464233410874\\
-0.797890970485243	-0.498035030764814\\
-0.79689048024012	-0.498610208535537\\
-0.795889989994998	-0.499189665800142\\
-0.794889499749875	-0.499773303671936\\
-0.793889009504752	-0.500361025252547\\
-0.79288851925963	-0.500952735585368\\
-0.791888029014507	-0.50154834161026\\
-0.790887538769385	-0.502147752119508\\
-0.789887048524262	-0.502750877714971\\
-0.78888655827914	-0.503357630766391\\
-0.787886068034017	-0.503967925370822\\
-0.786885577788894	-0.504581677313163\\
-0.785885087543772	-0.505198804027727\\
-0.784884597298649	-0.505819224560851\\
-0.783884107053527	-0.506442859534482\\
-0.782883616808404	-0.507069631110737\\
-0.781883126563282	-0.507699462957386\\
-0.780882636318159	-0.508332280214242\\
-0.779882146073037	-0.508968009460431\\
-0.778881655827914	-0.509606578682502\\
-0.777881165582791	-0.510247917243374\\
-0.776880675337669	-0.510891955852069\\
-0.775880185092546	-0.511538626534236\\
-0.774879694847424	-0.512187862603415\\
-0.773879204602301	-0.512839598633042\\
-0.772878714357179	-0.513493770429156\\
-0.771878224112056	-0.514150315003799\\
-0.770877733866934	-0.514809170549084\\
-0.769877243621811	-0.515470276411914\\
-0.768876753376688	-0.516133573069324\\
-0.767876263131566	-0.516799002104448\\
-0.766875772886443	-0.517466506183071\\
-0.765875282641321	-0.518136029030763\\
-0.764874792396198	-0.518807515410572\\
-0.763874302151076	-0.519480911101269\\
-0.762873811905953	-0.520156162876114\\
-0.76187332166083	-0.520833218482146\\
-0.760872831415708	-0.521512026619969\\
-0.759872341170585	-0.522192536924026\\
-0.758871850925463	-0.522874699943349\\
-0.75787136068034	-0.523558467122767\\
-0.756870870435218	-0.524243790784562\\
-0.755870380190095	-0.52493062411056\\
-0.754869889944973	-0.52561892112465\\
-0.75386939969985	-0.526308636675709\\
-0.752868909454727	-0.526999726420933\\
-0.751868419209605	-0.527692146809551\\
-0.750867928964482	-0.528385855066933\\
-0.74986743871936	-0.529080809179047\\
-0.748866948474237	-0.529776967877295\\
-0.747866458229115	-0.530474290623687\\
-0.746865967983992	-0.531172737596359\\
-0.745865477738869	-0.531872269675425\\
-0.744864987493747	-0.532572848429149\\
-0.743864497248624	-0.533274436100432\\
-0.742864007003502	-0.533976995593608\\
-0.741863516758379	-0.534680490461535\\
-0.740863026513257	-0.535384884892978\\
-0.739862536268134	-0.536090143700276\\
-0.738862046023012	-0.53679623230728\\
-0.737861555777889	-0.537503116737571\\
-0.736861065532766	-0.538210763602925\\
-0.735860575287644	-0.538919140092044\\
-0.734860085042521	-0.539628213959534\\
-0.733859594797399	-0.540337953515121\\
-0.732859104552276	-0.541048327613105\\
-0.731858614307154	-0.541759305642049\\
-0.730858124062031	-0.542470857514688\\
-0.729857633816908	-0.543182953658056\\
-0.728857143571786	-0.543895565003829\\
-0.727856653326663	-0.544608662978878\\
-0.726856163081541	-0.545322219496021\\
-0.725855672836418	-0.546036206944974\\
-0.724855182591296	-0.5467505981835\\
-0.723854692346173	-0.547465366528737\\
-0.722854202101051	-0.54818048574872\\
-0.721853711855928	-0.548895930054079\\
-0.720853221610805	-0.549611674089905\\
-0.719852731365683	-0.5503276929278\\
-0.71885224112056	-0.551043962058081\\
-0.717851750875438	-0.551760457382156\\
-0.716851260630315	-0.552477155205056\\
-0.715850770385193	-0.553194032228118\\
-0.71485028014007	-0.553911065541827\\
-0.713849789894948	-0.554628232618798\\
-0.712849299649825	-0.555345511306907\\
-0.711848809404702	-0.556062879822564\\
-0.71084831915958	-0.556780316744119\\
-0.709847828914457	-0.557497801005408\\
-0.708847338669335	-0.558215311889423\\
-0.707846848424212	-0.558932829022118\\
-0.70684635817909	-0.559650332366335\\
-0.705845867933967	-0.560367802215857\\
-0.704845377688844	-0.561085219189572\\
-0.703844887443722	-0.561802564225766\\
-0.702844397198599	-0.562519818576519\\
-0.701843906953477	-0.563236963802219\\
-0.700843416708354	-0.563953981766184\\
-0.699842926463232	-0.564670854629387\\
-0.698842436218109	-0.565387564845291\\
-0.697841945972987	-0.566104095154779\\
-0.696841455727864	-0.566820428581193\\
-0.695840965482741	-0.567536548425457\\
-0.694840475237619	-0.568252438261307\\
-0.693839984992496	-0.568968081930609\\
-0.692839494747374	-0.569683463538769\\
-0.691839004502251	-0.570398567450227\\
-0.690838514257128	-0.571113378284048\\
-0.689838024012006	-0.571827880909588\\
-0.688837533766884	-0.57254206044225\\
-0.687837043521761	-0.573255902239318\\
-0.686836553276638	-0.573969391895868\\
-0.685836063031516	-0.574682515240767\\
-0.684835572786393	-0.575395258332733\\
-0.683835082541271	-0.576107607456488\\
-0.682834592296148	-0.576819549118962\\
-0.681834102051026	-0.577531070045589\\
-0.680833611805903	-0.578242157176659\\
-0.67983312156078	-0.578952797663748\\
-0.678832631315658	-0.579662978866203\\
-0.677832141070535	-0.580372688347706\\
-0.676831650825413	-0.58108191387289\\
-0.67583116058029	-0.581790643404029\\
-0.674830670335168	-0.582498865097779\\
-0.673830180090045	-0.583206567301985\\
-0.672829689844923	-0.583913738552545\\
-0.6718291995998	-0.584620367570334\\
-0.670828709354677	-0.585326443258179\\
-0.669828219109555	-0.586031954697897\\
-0.668827728864432	-0.586736891147378\\
-0.66782723861931	-0.587441242037729\\
-0.666826748374187	-0.588144996970467\\
-0.665826258129064	-0.588848145714758\\
-0.664825767883942	-0.589550678204714\\
-0.663825277638819	-0.590252584536735\\
-0.662824787393697	-0.590953854966896\\
-0.661824297148574	-0.591654479908385\\
-0.660823806903452	-0.592354449928985\\
-0.659823316658329	-0.593053755748601\\
-0.658822826413207	-0.593752388236829\\
-0.657822336168084	-0.594450338410574\\
-0.656821845922962	-0.595147597431704\\
-0.655821355677839	-0.595844156604748\\
-0.654820865432716	-0.596540007374633\\
-0.653820375187594	-0.597235141324466\\
-0.652819884942471	-0.597929550173346\\
-0.651819394697349	-0.598623225774222\\
-0.650818904452226	-0.599316160111788\\
-0.649818414207104	-0.600008345300405\\
-0.648817923961981	-0.600699773582076\\
-0.647817433716859	-0.601390437324437\\
-0.646816943471736	-0.602080329018799\\
-0.645816453226613	-0.602769441278214\\
-0.644815962981491	-0.60345776683558\\
-0.643815472736368	-0.604145298541771\\
-0.642814982491246	-0.604832029363808\\
-0.641814492246123	-0.605517952383056\\
-0.640814002001	-0.606203060793452\\
-0.639813511755878	-0.606887347899766\\
-0.638813021510755	-0.607570807115888\\
-0.637812531265633	-0.608253431963146\\
-0.63681204102051	-0.608935216068654\\
-0.635811550775388	-0.609616153163681\\
-0.634811060530265	-0.610296237082058\\
-0.633810570285143	-0.610975461758603\\
-0.63281008004002	-0.611653821227578\\
-0.631809589794898	-0.612331309621165\\
-0.630809099549775	-0.613007921167977\\
-0.629808609304652	-0.613683650191585\\
-0.62880811905953	-0.614358491109075\\
-0.627807628814407	-0.615032438429626\\
-0.626807138569285	-0.615705486753115\\
-0.625806648324162	-0.616377630768736\\
-0.624806158079039	-0.617048865253658\\
-0.623805667833917	-0.617719185071688\\
-0.622805177588794	-0.618388585171966\\
-0.621804687343672	-0.619057060587678\\
-0.620804197098549	-0.619724606434793\\
-0.619803706853427	-0.620391217910816\\
-0.618803216608304	-0.621056890293563\\
-0.617802726363182	-0.62172161893996\\
-0.616802236118059	-0.622385399284856\\
-0.615801745872937	-0.623048226839855\\
-0.614801255627814	-0.623710097192175\\
-0.613800765382691	-0.624371006003512\\
-0.612800275137569	-0.625030949008938\\
-0.611799784892446	-0.625689922015801\\
-0.610799294647324	-0.626347920902653\\
-0.609798804402201	-0.627004941618196\\
-0.608798314157079	-0.627660980180233\\
-0.607797823911956	-0.628316032674652\\
-0.606797333666834	-0.628970095254413\\
-0.605796843421711	-0.629623164138555\\
-0.604796353176588	-0.630275235611224\\
-0.603795862931466	-0.630926306020711\\
-0.602795372686343	-0.631576371778501\\
-0.601794882441221	-0.63222542935835\\
-0.600794392196098	-0.632873475295363\\
-0.599793901950975	-0.633520506185094\\
-0.598793411705853	-0.63416651868266\\
-0.59779292146073	-0.634811509501862\\
-0.596792431215608	-0.635455475414331\\
-0.595791940970485	-0.636098413248677\\
-0.594791450725363	-0.636740319889656\\
-0.59379096048024	-0.637381192277351\\
-0.592790470235118	-0.638021027406362\\
-0.591789979989995	-0.638659822325011\\
-0.590789489744873	-0.639297574134557\\
-0.58978899949975	-0.639934279988428\\
-0.588788509254627	-0.64056993709146\\
-0.587788019009505	-0.641204542699149\\
-0.586787528764382	-0.641838094116915\\
-0.58578703851926	-0.642470588699374\\
-0.584786548274137	-0.643102023849632\\
-0.583786058029015	-0.643732397018571\\
-0.582785567783892	-0.644361705704167\\
-0.581785077538769	-0.644989947450801\\
-0.580784587293647	-0.645617119848589\\
-0.579784097048524	-0.646243220532722\\
-0.578783606803402	-0.646868247182815\\
-0.577783116558279	-0.647492197522263\\
-0.576782626313157	-0.648115069317609\\
-0.575782136068034	-0.648736860377927\\
-0.574781645822911	-0.649357568554199\\
-0.573781155577789	-0.649977191738721\\
-0.572780665332666	-0.650595727864502\\
-0.571780175087544	-0.65121317490468\\
-0.570779684842421	-0.651829530871944\\
-0.569779194597299	-0.652444793817967\\
-0.568778704352176	-0.653058961832841\\
-0.567778214107054	-0.653672033044533\\
-0.566777723861931	-0.654284005618334\\
-0.565777233616808	-0.654894877756324\\
-0.564776743371686	-0.655504647696851\\
-0.563776253126563	-0.656113313714\\
-0.562775762881441	-0.656720874117091\\
-0.561775272636318	-0.657327327250167\\
-0.560774782391196	-0.6579326714915\\
-0.559774292146073	-0.658536905253099\\
-0.55877380190095	-0.659140026980227\\
-0.557773311655828	-0.659742035150927\\
-0.556772821410705	-0.660342928275551\\
-0.555772331165583	-0.660942704896299\\
-0.55477184092046	-0.66154136358676\\
-0.553771350675338	-0.662138902951468\\
-0.552770860430215	-0.662735321625458\\
-0.551770370185093	-0.663330618273826\\
-0.55076987993997	-0.663924791591305\\
-0.549769389694847	-0.664517840301838\\
-0.548768899449725	-0.665109763158161\\
-0.547768409204602	-0.665700558941393\\
-0.54676791895948	-0.666290226460628\\
-0.545767428714357	-0.666878764552537\\
-0.544766938469235	-0.667466172080975\\
-0.543766448224112	-0.668052447936587\\
-0.54276595797899	-0.668637591036434\\
-0.541765467733867	-0.669221600323608\\
-0.540764977488744	-0.669804474766862\\
-0.539764487243622	-0.670386213360247\\
-0.538763996998499	-0.670966815122745\\
-0.537763506753377	-0.671546279097915\\
-0.536763016508254	-0.672124604353542\\
-0.535762526263132	-0.67270178998129\\
-0.534762036018009	-0.673277835096361\\
-0.533761545772886	-0.673852738837156\\
-0.532761055527764	-0.674426500364946\\
-0.531760565282641	-0.674999118863544\\
-0.530760075037519	-0.675570593538979\\
-0.529759584792396	-0.676140923619183\\
-0.528759094547274	-0.676710108353674\\
-0.527758604302151	-0.677278147013246\\
-0.526758114057029	-0.677845038889666\\
-0.525757623811906	-0.67841078329537\\
-0.524757133566783	-0.678975379563172\\
-0.523756643321661	-0.679538827045965\\
-0.522756153076538	-0.680101125116438\\
-0.521755662831416	-0.680662273166786\\
-0.520755172586293	-0.681222270608435\\
-0.519754682341171	-0.68178111687176\\
-0.518754192096048	-0.682338811405819\\
-0.517753701850926	-0.682895353678075\\
-0.516753211605803	-0.683450743174139\\
-0.51575272136068	-0.684004979397503\\
-0.514752231115558	-0.684558061869283\\
-0.513751740870435	-0.685109990127967\\
-0.512751250625313	-0.68566076372916\\
-0.51175076038019	-0.686210382245338\\
-0.510750270135067	-0.686758845265604\\
-0.509749779889945	-0.687306152395448\\
-0.508749289644822	-0.687852303256507\\
-0.5077487993997	-0.688397297486331\\
-0.506748309154577	-0.688941134738154\\
-0.505747818909455	-0.689483814680663\\
-0.504747328664332	-0.690025336997774\\
-0.50374683841921	-0.690565701388413\\
-0.502746348174087	-0.69110490756629\\
-0.501745857928965	-0.69164295525969\\
-0.500745367683842	-0.692179844211257\\
-0.499744877438719	-0.692715574177784\\
-0.498744387193597	-0.693250144930005\\
-0.497743896948474	-0.69378355625239\\
-0.496743406703352	-0.694315807942946\\
-0.495742916458229	-0.694846899813014\\
-0.494742426213107	-0.695376831687077\\
-0.493741935967984	-0.695905603402561\\
-0.492741445722861	-0.696433214809647\\
-0.491740955477739	-0.696959665771083\\
-0.490740465232616	-0.697484956161995\\
-0.489739974987494	-0.698009085869706\\
-0.488739484742371	-0.698532054793551\\
-0.487738994497249	-0.699053862844704\\
-0.486738504252126	-0.699574509945997\\
-0.485738014007004	-0.700093996031745\\
-0.484737523761881	-0.700612321047579\\
-0.483737033516758	-0.701129484950272\\
-0.482736543271636	-0.701645487707576\\
-0.481736053026513	-0.70216032929805\\
-0.480735562781391	-0.702674009710906\\
-0.479735072536268	-0.703186528945841\\
-0.478734582291146	-0.703697887012882\\
-0.477734092046023	-0.704208083932228\\
-0.4767336018009	-0.704717119734096\\
-0.475733111555778	-0.70522499445857\\
-0.474732621310655	-0.705731708155446\\
-0.473732131065533	-0.706237260884092\\
-0.47273164082041	-0.70674165271329\\
-0.471731150575288	-0.707244883721101\\
-0.470730660330165	-0.707746953994718\\
-0.469730170085043	-0.708247863630327\\
-0.46872967983992	-0.708747612732965\\
-0.467729189594797	-0.709246201416385\\
-0.466728699349675	-0.709743629802921\\
-0.465728209104552	-0.710239898023354\\
-0.46472771885943	-0.710735006216777\\
-0.463727228614307	-0.711228954530472\\
-0.462726738369185	-0.711721743119772\\
-0.461726248124062	-0.712213372147941\\
-0.460725757878939	-0.712703841786049\\
-0.459725267633817	-0.713193152212842\\
-0.458724777388694	-0.713681303614628\\
-0.457724287143572	-0.714168296185151\\
-0.456723796898449	-0.714654130125474\\
-0.455723306653327	-0.715138805643861\\
-0.454722816408204	-0.715622322955663\\
-0.453722326163082	-0.716104682283202\\
-0.452721835917959	-0.716585883855659\\
-0.451721345672836	-0.717065927908962\\
-0.450720855427714	-0.717544814685676\\
-0.449720365182591	-0.718022544434893\\
-0.448719874937469	-0.718499117412129\\
-0.447719384692346	-0.718974533879215\\
-0.446718894447224	-0.719448794104193\\
-0.445718404202101	-0.719921898361212\\
-0.444717913956979	-0.720393846930429\\
-0.443717423711856	-0.720864640097906\\
-0.442716933466733	-0.721334278155512\\
-0.441716443221611	-0.721802761400823\\
-0.440715952976488	-0.72227009013703\\
-0.439715462731366	-0.722736264672836\\
-0.438714972486243	-0.723201285322372\\
-0.437714482241121	-0.723665152405092\\
-0.436713991995998	-0.724127866245692\\
-0.435713501750875	-0.724589427174013\\
-0.434713011505753	-0.725049835524951\\
-0.43371252126063	-0.725509091638375\\
-0.432712031015508	-0.72596719585903\\
-0.431711540770385	-0.72642414853646\\
-0.430711050525263	-0.726879950024917\\
-0.42971056028014	-0.72733460068328\\
-0.428710070035018	-0.72778810087497\\
-0.427709579789895	-0.728240450967871\\
-0.426709089544772	-0.728691651334243\\
-0.42570859929965	-0.729141702350651\\
-0.424708109054527	-0.729590604397879\\
-0.423707618809405	-0.730038357860853\\
-0.422707128564282	-0.730484963128569\\
-0.42170663831916	-0.730930420594011\\
-0.420706148074037	-0.731374730654081\\
-0.419705657828914	-0.73181789370952\\
-0.418705167583792	-0.73225991016484\\
-0.417704677338669	-0.732700780428247\\
-0.416704187093547	-0.733140504911574\\
-0.415703696848424	-0.733579084030209\\
-0.414703206603302	-0.734016518203023\\
-0.413702716358179	-0.734452807852305\\
-0.412702226113057	-0.734887953403692\\
-0.411701735867934	-0.735321955286105\\
-0.410701245622811	-0.735754813931677\\
-0.409700755377689	-0.736186529775695\\
-0.408700265132566	-0.736617103256531\\
-0.407699774887444	-0.737046534815577\\
-0.406699284642321	-0.737474824897187\\
-0.405698794397199	-0.737901973948612\\
-0.404698304152076	-0.738327982419938\\
-0.403697813906953	-0.738752850764028\\
-0.402697323661831	-0.739176579436459\\
-0.401696833416708	-0.739599168895467\\
-0.400696343171586	-0.740020619601884\\
-0.399695852926463	-0.740440932019083\\
-0.398695362681341	-0.740860106612923\\
-0.397694872436218	-0.741278143851689\\
-0.396694382191096	-0.741695044206038\\
-0.395693891945973	-0.742110808148945\\
-0.39469340170085	-0.742525436155649\\
-0.393692911455728	-0.742938928703598\\
-0.392692421210605	-0.743351286272396\\
-0.391691930965483	-0.743762509343755\\
-0.39069144072036	-0.744172598401438\\
-0.389690950475238	-0.744581553931211\\
-0.388690460230115	-0.744989376420794\\
-0.387689969984992	-0.745396066359807\\
-0.38668947973987	-0.745801624239728\\
-0.385688989494747	-0.746206050553835\\
-0.384688499249625	-0.746609345797169\\
-0.383688009004502	-0.747011510466479\\
-0.38268751875938	-0.747412545060176\\
-0.381687028514257	-0.747812450078293\\
-0.380686538269135	-0.748211226022432\\
-0.379686048024012	-0.748608873395724\\
-0.378685557778889	-0.749005392702782\\
-0.377685067533767	-0.749400784449661\\
-0.376684577288644	-0.749795049143808\\
-0.375684087043522	-0.750188187294025\\
-0.374683596798399	-0.750580199410427\\
-0.373683106553277	-0.750971086004395\\
-0.372682616308154	-0.75136084758854\\
-0.371682126063032	-0.751749484676661\\
-0.370681635817909	-0.752136997783702\\
-0.369681145572786	-0.752523387425718\\
-0.368680655327664	-0.752908654119827\\
-0.367680165082541	-0.753292798384184\\
-0.366679674837419	-0.753675820737928\\
-0.365679184592296	-0.754057721701156\\
-0.364678694347174	-0.754438501794882\\
-0.363678204102051	-0.754818161540996\\
-0.362677713856928	-0.755196701462233\\
-0.361677223611806	-0.755574122082135\\
-0.360676733366683	-0.755950423925015\\
-0.359676243121561	-0.756325607515925\\
-0.358675752876438	-0.756699673380615\\
-0.357675262631316	-0.757072622045504\\
-0.356674772386193	-0.757444454037646\\
-0.355674282141071	-0.757815169884694\\
-0.354673791895948	-0.758184770114869\\
-0.353673301650825	-0.758553255256926\\
-0.352672811405703	-0.758920625840125\\
-0.35167232116058	-0.759286882394193\\
-0.350671830915458	-0.759652025449299\\
-0.349671340670335	-0.760016055536021\\
-0.348670850425213	-0.760378973185312\\
-0.34767036018009	-0.760740778928474\\
-0.346669869934968	-0.761101473297127\\
-0.345669379689845	-0.761461056823178\\
-0.344668889444722	-0.761819530038795\\
-0.3436683991996	-0.762176893476372\\
-0.342667908954477	-0.762533147668508\\
-0.341667418709355	-0.762888293147975\\
-0.340666928464232	-0.763242330447689\\
-0.33966643821911	-0.763595260100685\\
-0.338665947973987	-0.76394708264009\\
-0.337665457728864	-0.764297798599094\\
-0.336664967483742	-0.764647408510927\\
-0.335664477238619	-0.764995912908827\\
-0.334663986993497	-0.765343312326022\\
-0.333663496748374	-0.765689607295698\\
-0.332663006503252	-0.766034798350978\\
-0.331662516258129	-0.766378886024893\\
-0.330662026013007	-0.766721870850362\\
-0.329661535767884	-0.767063753360166\\
-0.328661045522761	-0.76740453408692\\
-0.327660555277639	-0.767744213563058\\
-0.326660065032516	-0.7680827923208\\
-0.325659574787394	-0.768420270892137\\
-0.324659084542271	-0.768756649808803\\
-0.323658594297149	-0.769091929602253\\
-0.322658104052026	-0.769426110803644\\
-0.321657613806903	-0.76975919394381\\
-0.320657123561781	-0.77009117955324\\
-0.319656633316658	-0.770422068162059\\
-0.318656143071536	-0.770751860300005\\
-0.317655652826413	-0.771080556496408\\
-0.316655162581291	-0.77140815728017\\
-0.315654672336168	-0.771734663179745\\
-0.314654182091046	-0.772060074723119\\
-0.313653691845923	-0.772384392437785\\
-0.3126532016008	-0.772707616850733\\
-0.311652711355678	-0.773029748488421\\
-0.310652221110555	-0.773350787876762\\
-0.309651730865433	-0.773670735541103\\
-0.30865124062031	-0.773989592006204\\
-0.307650750375188	-0.774307357796224\\
-0.306650260130065	-0.774624033434699\\
-0.305649769884943	-0.774939619444526\\
-0.30464927963982	-0.775254116347944\\
-0.303648789394697	-0.775567524666516\\
-0.302648299149575	-0.775879844921114\\
-0.301647808904452	-0.776191077631899\\
-0.30064731865933	-0.776501223318304\\
-0.299646828414207	-0.776810282499023\\
-0.298646338169085	-0.777118255691983\\
-0.297645847923962	-0.777425143414341\\
-0.296645357678839	-0.777730946182456\\
-0.295644867433717	-0.778035664511882\\
-0.294644377188594	-0.778339298917346\\
-0.293643886943472	-0.778641849912736\\
-0.292643396698349	-0.778943318011085\\
-0.291642906453227	-0.779243703724555\\
-0.290642416208104	-0.779543007564421\\
-0.289641925962981	-0.779841230041058\\
-0.288641435717859	-0.780138371663928\\
-0.287640945472736	-0.78043443294156\\
-0.286640455227614	-0.780729414381541\\
-0.285639964982491	-0.7810233164905\\
-0.284639474737369	-0.781316139774092\\
-0.283638984492246	-0.781607884736988\\
-0.282638494247124	-0.78189855188286\\
-0.281638004002001	-0.782188141714366\\
-0.280637513756878	-0.782476654733137\\
-0.279637023511756	-0.782764091439767\\
-0.278636533266633	-0.783050452333796\\
-0.277636043021511	-0.7833357379137\\
-0.276635552776388	-0.783619948676876\\
-0.275635062531266	-0.783903085119633\\
-0.274634572286143	-0.784185147737177\\
-0.273634082041021	-0.784466137023597\\
-0.272633591795898	-0.784746053471859\\
-0.271633101550775	-0.785024897573788\\
-0.270632611305653	-0.78530266982006\\
-0.26963212106053	-0.785579370700187\\
-0.268631630815408	-0.785855000702513\\
-0.267631140570285	-0.786129560314192\\
-0.266630650325163	-0.786403050021184\\
-0.26563016008004	-0.786675470308244\\
-0.264629669834917	-0.786946821658908\\
-0.263629179589795	-0.787217104555483\\
-0.262628689344672	-0.787486319479038\\
-0.26162819909955	-0.787754466909394\\
-0.260627708854427	-0.78802154732511\\
-0.259627218609305	-0.788287561203476\\
-0.258626728364182	-0.788552509020501\\
-0.25762623811906	-0.788816391250906\\
-0.256625747873937	-0.789079208368111\\
-0.255625257628814	-0.789340960844225\\
-0.254624767383692	-0.78960164915004\\
-0.253624277138569	-0.789861273755019\\
-0.252623786893447	-0.790119835127285\\
-0.251623296648324	-0.790377333733617\\
-0.250622806403202	-0.790633770039435\\
-0.249622316158079	-0.790889144508793\\
-0.248621825912956	-0.791143457604374\\
-0.247621335667834	-0.791396709787475\\
-0.246620845422711	-0.791648901518002\\
-0.245620355177589	-0.791900033254461\\
-0.244619864932466	-0.792150105453948\\
-0.243619374687344	-0.792399118572144\\
-0.242618884442221	-0.792647073063303\\
-0.241618394197099	-0.792893969380246\\
-0.240617903951976	-0.79313980797435\\
-0.239617413706853	-0.793384589295546\\
-0.238616923461731	-0.793628313792306\\
-0.237616433216608	-0.793870981911636\\
-0.236615942971486	-0.79411259409907\\
-0.235615452726363	-0.794353150798663\\
-0.234614962481241	-0.794592652452978\\
-0.233614472236118	-0.794831099503088\\
-0.232613981990996	-0.795068492388559\\
-0.231613491745873	-0.795304831547451\\
-0.23061300150075	-0.795540117416303\\
-0.229612511255628	-0.795774350430136\\
-0.228612021010505	-0.796007531022434\\
-0.227611530765383	-0.796239659625149\\
-0.22661104052026	-0.796470736668685\\
-0.225610550275138	-0.796700762581896\\
-0.224610060030015	-0.796929737792081\\
-0.223609569784892	-0.797157662724972\\
-0.22260907953977	-0.797384537804732\\
-0.221608589294647	-0.797610363453946\\
-0.220608099049525	-0.797835140093619\\
-0.219607608804402	-0.798058868143164\\
-0.21860711855928	-0.798281548020401\\
-0.217606628314157	-0.798503180141548\\
-0.216606138069035	-0.798723764921215\\
-0.215605647823912	-0.798943302772401\\
-0.214605157578789	-0.799161794106485\\
-0.213604667333667	-0.799379239333223\\
-0.212604177088544	-0.799595638860739\\
-0.211603686843422	-0.799810993095523\\
-0.210603196598299	-0.800025302442423\\
-0.209602706353177	-0.800238567304642\\
-0.208602216108054	-0.80045078808373\\
-0.207601725862931	-0.800661965179579\\
-0.206601235617809	-0.800872098990422\\
-0.205600745372686	-0.801081189912822\\
-0.204600255127564	-0.80128923834167\\
-0.203599764882441	-0.80149624467018\\
-0.202599274637319	-0.801702209289882\\
-0.201598784392196	-0.801907132590622\\
-0.200598294147074	-0.802111014960551\\
-0.199597803901951	-0.802313856786124\\
-0.198597313656828	-0.802515658452094\\
-0.197596823411706	-0.80271642034151\\
-0.196596333166583	-0.802916142835708\\
-0.195595842921461	-0.803114826314309\\
-0.194595352676338	-0.803312471155215\\
-0.193594862431216	-0.803509077734604\\
-0.192594372186093	-0.803704646426924\\
-0.19159388194097	-0.803899177604894\\
-0.190593391695848	-0.804092671639492\\
-0.189592901450725	-0.804285128899958\\
-0.188592411205603	-0.804476549753784\\
-0.18759192096048	-0.804666934566715\\
-0.186591430715358	-0.804856283702742\\
-0.185590940470235	-0.8050445975241\\
-0.184590450225113	-0.80523187639126\\
-0.18358995997999	-0.805418120662931\\
-0.182589469734867	-0.805603330696052\\
-0.181588979489745	-0.80578750684579\\
-0.180588489244622	-0.805970649465536\\
-0.1795879989995	-0.806152758906899\\
-0.178587508754377	-0.806333835519709\\
-0.177587018509255	-0.806513879652005\\
-0.176586528264132	-0.806692891650038\\
-0.17558603801901	-0.806870871858263\\
-0.174585547773887	-0.80704782061934\\
-0.173585057528764	-0.807223738274127\\
-0.172584567283642	-0.807398625161679\\
-0.171584077038519	-0.807572481619242\\
-0.170583586793397	-0.807745307982253\\
-0.169583096548274	-0.807917104584335\\
-0.168582606303152	-0.808087871757295\\
-0.167582116058029	-0.808257609831118\\
-0.166581625812906	-0.808426319133968\\
-0.165581135567784	-0.808593999992182\\
-0.164580645322661	-0.80876065273027\\
-0.163580155077539	-0.808926277670907\\
-0.162579664832416	-0.809090875134934\\
-0.161579174587294	-0.809254445441358\\
-0.160578684342171	-0.809416988907341\\
-0.159578194097049	-0.809578505848203\\
-0.158577703851926	-0.80973899657742\\
-0.157577213606803	-0.809898461406618\\
-0.156576723361681	-0.81005690064557\\
-0.155576233116558	-0.810214314602199\\
-0.154575742871436	-0.810370703582567\\
-0.153575252626313	-0.81052606789088\\
-0.152574762381191	-0.810680407829481\\
-0.151574272136068	-0.810833723698851\\
-0.150573781890945	-0.810986015797601\\
-0.149573291645823	-0.811137284422476\\
-0.1485728014007	-0.811287529868348\\
-0.147572311155578	-0.811436752428215\\
-0.146571820910455	-0.811584952393201\\
-0.145571330665333	-0.811732130052551\\
-0.14457084042021	-0.811878285693627\\
-0.143570350175088	-0.812023419601912\\
-0.142569859929965	-0.812167532061001\\
-0.141569369684842	-0.812310623352603\\
-0.14056887943972	-0.812452693756539\\
-0.139568389194597	-0.812593743550737\\
-0.138567898949475	-0.812733773011232\\
-0.137567408704352	-0.812872782412163\\
-0.13656691845923	-0.813010772025773\\
-0.135566428214107	-0.813147742122404\\
-0.134565937968985	-0.813283692970498\\
-0.133565447723862	-0.813418624836593\\
-0.132564957478739	-0.81355253798532\\
-0.131564467233617	-0.813685432679407\\
-0.130563976988494	-0.813817309179669\\
-0.129563486743372	-0.813948167745013\\
-0.128562996498249	-0.814078008632431\\
-0.127562506253127	-0.814206832097004\\
-0.126562016008004	-0.814334638391893\\
-0.125561525762881	-0.814461427768345\\
-0.124561035517759	-0.814587200475685\\
-0.123560545272636	-0.814711956761317\\
-0.122560055027514	-0.814835696870724\\
-0.121559564782391	-0.814958421047463\\
-0.120559074537269	-0.815080129533165\\
-0.119558584292146	-0.815200822567535\\
-0.118558094047024	-0.815320500388348\\
-0.117557603801901	-0.815439163231448\\
-0.116557113556778	-0.815556811330747\\
-0.115556623311656	-0.815673444918224\\
-0.114556133066533	-0.815789064223922\\
-0.113555642821411	-0.815903669475949\\
-0.112555152576288	-0.816017260900475\\
-0.111554662331166	-0.816129838721727\\
-0.110554172086043	-0.816241403161998\\
-0.10955368184092	-0.816351954441633\\
-0.108553191595798	-0.816461492779037\\
-0.107552701350675	-0.816570018390669\\
-0.106552211105553	-0.816677531491043\\
-0.10555172086043	-0.816784032292725\\
-0.104551230615308	-0.816889521006334\\
-0.103550740370185	-0.816993997840537\\
-0.102550250125063	-0.817097463002051\\
-0.10154975987994	-0.817199916695644\\
-0.100549269634817	-0.817301359124125\\
-0.0995487793896948	-0.817401790488354\\
-0.0985482891445723	-0.817501210987232\\
-0.0975477988994497	-0.817599620817705\\
-0.0965473086543272	-0.817697020174762\\
-0.0955468184092046	-0.81779340925143\\
-0.094546328164082	-0.81788878823878\\
-0.0935458379189595	-0.817983157325919\\
-0.0925453476738369	-0.818076516699994\\
-0.0915448574287144	-0.818168866546189\\
-0.0905443671835918	-0.818260207047722\\
-0.0895438769384692	-0.818350538385847\\
-0.0885433866933467	-0.818439860739855\\
-0.0875428964482241	-0.818528174287065\\
-0.0865424062031016	-0.818615479202833\\
-0.085541915957979	-0.818701775660542\\
-0.0845414257128564	-0.818787063831609\\
-0.0835409354677339	-0.818871343885479\\
-0.0825404452226113	-0.818954615989624\\
-0.0815399549774888	-0.819036880309547\\
-0.0805394647323662	-0.819118137008776\\
-0.0795389744872436	-0.819198386248865\\
-0.0785384842421211	-0.819277628189394\\
-0.0775379939969985	-0.819355862987967\\
-0.0765375037518759	-0.819433090800211\\
-0.0755370135067534	-0.819509311779777\\
-0.0745365232616308	-0.81958452607834\\
-0.0735360330165083	-0.819658733845591\\
-0.0725355427713857	-0.819731935229247\\
-0.0715350525262631	-0.819804130375043\\
-0.0705345622811406	-0.819875319426732\\
-0.069534072036018	-0.819945502526088\\
-0.0685335817908954	-0.820014679812901\\
-0.0675330915457729	-0.820082851424979\\
-0.0665326013006503	-0.820150017498146\\
-0.0655321110555278	-0.820216178166243\\
-0.0645316208104052	-0.820281333561126\\
-0.0635311305652826	-0.820345483812664\\
-0.0625306403201601	-0.820408629048743\\
-0.0615301500750375	-0.82047076939526\\
-0.060529659829915	-0.820531904976126\\
-0.0595291695847924	-0.820592035913264\\
-0.0585286793396698	-0.820651162326609\\
-0.0575281890945473	-0.820709284334108\\
-0.0565276988494247	-0.820766402051715\\
-0.0555272086043022	-0.8208225155934\\
-0.0545267183591796	-0.820877625071139\\
-0.053526228114057	-0.820931730594917\\
-0.0525257378689345	-0.820984832272729\\
-0.0515252476238119	-0.821036930210577\\
-0.0505247573786893	-0.821088024512472\\
-0.0495242671335668	-0.821138115280431\\
-0.0485237768884442	-0.821187202614478\\
-0.0475232866433217	-0.821235286612646\\
-0.0465227963981991	-0.821282367370968\\
-0.0455223061530765	-0.821328444983489\\
-0.044521815907954	-0.821373519542256\\
-0.0435213256628314	-0.821417591137319\\
-0.0425208354177089	-0.821460659856737\\
-0.0415203451725863	-0.821502725786568\\
-0.0405198549274637	-0.821543789010877\\
-0.0395193646823412	-0.821583849611729\\
-0.0385188744372186	-0.821622907669197\\
-0.037518384192096	-0.821660963261351\\
-0.0365178939469735	-0.821698016464267\\
-0.0355174037018509	-0.82173406735202\\
-0.0345169134567284	-0.821769115996689\\
-0.0335164232116058	-0.821803162468353\\
-0.0325159329664832	-0.821836206835091\\
-0.0315154427213607	-0.821868249162986\\
-0.0305149524762381	-0.821899289516117\\
-0.0295144622311156	-0.821929327956568\\
-0.028513971985993	-0.821958364544418\\
-0.0275134817408704	-0.821986399337748\\
-0.0265129914957479	-0.82201343239264\\
-0.0255125012506253	-0.822039463763172\\
-0.0245120110055028	-0.822064493501422\\
-0.0235115207603802	-0.822088521657468\\
-0.0225110305152576	-0.822111548279385\\
-0.0215105402701351	-0.822133573413248\\
-0.0205100500250125	-0.822154597103127\\
-0.0195095597798899	-0.822174619391094\\
-0.0185090695347674	-0.822193640317215\\
-0.0175085792896448	-0.822211659919556\\
-0.0165080890445223	-0.822228678234181\\
-0.0155075987993997	-0.822244695295149\\
-0.0145071085542771	-0.822259711134516\\
-0.0135066183091546	-0.822273725782339\\
-0.012506128064032	-0.822286739266668\\
-0.0115056378189095	-0.82229875161355\\
-0.0105051475737869	-0.822309762847032\\
-0.00950465732866433	-0.822319772989153\\
-0.00850416708354177	-0.822328782059953\\
-0.00750367683841921	-0.822336790077465\\
-0.00650318659329665	-0.82234379705772\\
-0.00550269634817409	-0.822349803014745\\
-0.00450220610305153	-0.822354807960564\\
-0.00350171585792896	-0.822358811905195\\
-0.0025012256128064	-0.822361814856655\\
-0.00150073536768384	-0.822363816820955\\
-0.000500245122561281	-0.822364817802103\\
0.000500245122561281	-0.822364817802104\\
0.00150073536768384	-0.822363816820955\\
0.0025012256128064	-0.822361814856655\\
0.00350171585792896	-0.822358811905195\\
0.00450220610305153	-0.822354807960564\\
0.00550269634817409	-0.822349803014745\\
0.00650318659329665	-0.82234379705772\\
0.00750367683841921	-0.822336790077465\\
0.00850416708354177	-0.822328782059953\\
0.00950465732866433	-0.822319772989153\\
0.0105051475737869	-0.822309762847032\\
0.0115056378189095	-0.82229875161355\\
0.012506128064032	-0.822286739266668\\
0.0135066183091546	-0.822273725782339\\
0.0145071085542771	-0.822259711134516\\
0.0155075987993997	-0.822244695295149\\
0.0165080890445223	-0.822228678234181\\
0.0175085792896448	-0.822211659919556\\
0.0185090695347674	-0.822193640317215\\
0.0195095597798899	-0.822174619391094\\
0.0205100500250125	-0.822154597103127\\
0.0215105402701351	-0.822133573413248\\
0.0225110305152576	-0.822111548279385\\
0.0235115207603802	-0.822088521657468\\
0.0245120110055028	-0.822064493501422\\
0.0255125012506253	-0.822039463763172\\
0.0265129914957479	-0.82201343239264\\
0.0275134817408704	-0.821986399337748\\
0.028513971985993	-0.821958364544418\\
0.0295144622311156	-0.821929327956568\\
0.0305149524762381	-0.821899289516117\\
0.0315154427213607	-0.821868249162986\\
0.0325159329664832	-0.821836206835091\\
0.0335164232116058	-0.821803162468353\\
0.0345169134567284	-0.821769115996689\\
0.0355174037018509	-0.82173406735202\\
0.0365178939469735	-0.821698016464267\\
0.037518384192096	-0.821660963261351\\
0.0385188744372186	-0.821622907669197\\
0.0395193646823412	-0.82158384961173\\
0.0405198549274637	-0.821543789010877\\
0.0415203451725863	-0.821502725786568\\
0.0425208354177089	-0.821460659856737\\
0.0435213256628314	-0.821417591137319\\
0.044521815907954	-0.821373519542256\\
0.0455223061530765	-0.821328444983489\\
0.0465227963981991	-0.821282367370968\\
0.0475232866433217	-0.821235286612646\\
0.0485237768884442	-0.821187202614478\\
0.0495242671335668	-0.821138115280431\\
0.0505247573786893	-0.821088024512472\\
0.0515252476238119	-0.821036930210577\\
0.0525257378689345	-0.820984832272729\\
0.053526228114057	-0.820931730594917\\
0.0545267183591796	-0.820877625071139\\
0.0555272086043022	-0.8208225155934\\
0.0565276988494247	-0.820766402051716\\
0.0575281890945473	-0.820709284334108\\
0.0585286793396698	-0.820651162326609\\
0.0595291695847924	-0.820592035913264\\
0.060529659829915	-0.820531904976126\\
0.0615301500750375	-0.82047076939526\\
0.0625306403201601	-0.820408629048743\\
0.0635311305652826	-0.820345483812664\\
0.0645316208104052	-0.820281333561126\\
0.0655321110555278	-0.820216178166243\\
0.0665326013006503	-0.820150017498146\\
0.0675330915457729	-0.820082851424979\\
0.0685335817908954	-0.820014679812901\\
0.069534072036018	-0.819945502526088\\
0.0705345622811406	-0.819875319426732\\
0.0715350525262631	-0.819804130375043\\
0.0725355427713857	-0.819731935229247\\
0.0735360330165083	-0.819658733845591\\
0.0745365232616308	-0.819584526078339\\
0.0755370135067534	-0.819509311779777\\
0.0765375037518759	-0.819433090800211\\
0.0775379939969985	-0.819355862987967\\
0.0785384842421211	-0.819277628189394\\
0.0795389744872436	-0.819198386248865\\
0.0805394647323662	-0.819118137008776\\
0.0815399549774888	-0.819036880309547\\
0.0825404452226113	-0.818954615989624\\
0.0835409354677339	-0.818871343885479\\
0.0845414257128564	-0.818787063831609\\
0.085541915957979	-0.818701775660542\\
0.0865424062031016	-0.818615479202833\\
0.0875428964482241	-0.818528174287065\\
0.0885433866933467	-0.818439860739855\\
0.0895438769384692	-0.818350538385847\\
0.0905443671835918	-0.818260207047722\\
0.0915448574287144	-0.818168866546188\\
0.0925453476738369	-0.818076516699994\\
0.0935458379189595	-0.817983157325919\\
0.094546328164082	-0.81788878823878\\
0.0955468184092046	-0.81779340925143\\
0.0965473086543272	-0.817697020174762\\
0.0975477988994497	-0.817599620817705\\
0.0985482891445723	-0.817501210987232\\
0.0995487793896948	-0.817401790488354\\
0.100549269634817	-0.817301359124125\\
0.10154975987994	-0.817199916695644\\
0.102550250125063	-0.817097463002051\\
0.103550740370185	-0.816993997840537\\
0.104551230615308	-0.816889521006334\\
0.10555172086043	-0.816784032292725\\
0.106552211105553	-0.816677531491043\\
0.107552701350675	-0.816570018390669\\
0.108553191595798	-0.816461492779037\\
0.10955368184092	-0.816351954441633\\
0.110554172086043	-0.816241403161998\\
0.111554662331166	-0.816129838721727\\
0.112555152576288	-0.816017260900475\\
0.113555642821411	-0.815903669475949\\
0.114556133066533	-0.815789064223922\\
0.115556623311656	-0.815673444918224\\
0.116557113556778	-0.815556811330747\\
0.117557603801901	-0.815439163231448\\
0.118558094047024	-0.815320500388348\\
0.119558584292146	-0.815200822567535\\
0.120559074537269	-0.815080129533165\\
0.121559564782391	-0.814958421047463\\
0.122560055027514	-0.814835696870724\\
0.123560545272636	-0.814711956761317\\
0.124561035517759	-0.814587200475685\\
0.125561525762881	-0.814461427768345\\
0.126562016008004	-0.814334638391893\\
0.127562506253127	-0.814206832097004\\
0.128562996498249	-0.814078008632431\\
0.129563486743372	-0.813948167745013\\
0.130563976988494	-0.813817309179669\\
0.131564467233617	-0.813685432679407\\
0.132564957478739	-0.81355253798532\\
0.133565447723862	-0.813418624836593\\
0.134565937968985	-0.813283692970498\\
0.135566428214107	-0.813147742122404\\
0.13656691845923	-0.813010772025773\\
0.137567408704352	-0.812872782412163\\
0.138567898949475	-0.812733773011232\\
0.139568389194597	-0.812593743550737\\
0.14056887943972	-0.812452693756539\\
0.141569369684842	-0.812310623352603\\
0.142569859929965	-0.812167532061001\\
0.143570350175088	-0.812023419601912\\
0.14457084042021	-0.811878285693627\\
0.145571330665333	-0.811732130052551\\
0.146571820910455	-0.811584952393201\\
0.147572311155578	-0.811436752428215\\
0.1485728014007	-0.811287529868348\\
0.149573291645823	-0.811137284422476\\
0.150573781890945	-0.810986015797601\\
0.151574272136068	-0.810833723698851\\
0.152574762381191	-0.810680407829482\\
0.153575252626313	-0.81052606789088\\
0.154575742871436	-0.810370703582567\\
0.155576233116558	-0.810214314602199\\
0.156576723361681	-0.81005690064557\\
0.157577213606803	-0.809898461406618\\
0.158577703851926	-0.80973899657742\\
0.159578194097049	-0.809578505848203\\
0.160578684342171	-0.809416988907341\\
0.161579174587294	-0.809254445441358\\
0.162579664832416	-0.809090875134934\\
0.163580155077539	-0.808926277670907\\
0.164580645322661	-0.80876065273027\\
0.165581135567784	-0.808593999992182\\
0.166581625812906	-0.808426319133968\\
0.167582116058029	-0.808257609831118\\
0.168582606303152	-0.808087871757295\\
0.169583096548274	-0.807917104584335\\
0.170583586793397	-0.807745307982253\\
0.171584077038519	-0.807572481619242\\
0.172584567283642	-0.807398625161679\\
0.173585057528764	-0.807223738274127\\
0.174585547773887	-0.80704782061934\\
0.17558603801901	-0.806870871858263\\
0.176586528264132	-0.806692891650038\\
0.177587018509255	-0.806513879652005\\
0.178587508754377	-0.806333835519709\\
0.1795879989995	-0.8061527589069\\
0.180588489244622	-0.805970649465536\\
0.181588979489745	-0.80578750684579\\
0.182589469734867	-0.805603330696052\\
0.18358995997999	-0.805418120662931\\
0.184590450225113	-0.80523187639126\\
0.185590940470235	-0.8050445975241\\
0.186591430715358	-0.804856283702742\\
0.18759192096048	-0.804666934566715\\
0.188592411205603	-0.804476549753784\\
0.189592901450725	-0.804285128899958\\
0.190593391695848	-0.804092671639492\\
0.19159388194097	-0.803899177604894\\
0.192594372186093	-0.803704646426924\\
0.193594862431216	-0.803509077734604\\
0.194595352676338	-0.803312471155215\\
0.195595842921461	-0.803114826314309\\
0.196596333166583	-0.802916142835708\\
0.197596823411706	-0.80271642034151\\
0.198597313656828	-0.802515658452094\\
0.199597803901951	-0.802313856786124\\
0.200598294147074	-0.802111014960551\\
0.201598784392196	-0.801907132590622\\
0.202599274637319	-0.801702209289882\\
0.203599764882441	-0.80149624467018\\
0.204600255127564	-0.80128923834167\\
0.205600745372686	-0.801081189912822\\
0.206601235617809	-0.800872098990422\\
0.207601725862931	-0.800661965179579\\
0.208602216108054	-0.80045078808373\\
0.209602706353177	-0.800238567304642\\
0.210603196598299	-0.800025302442423\\
0.211603686843422	-0.799810993095523\\
0.212604177088544	-0.799595638860739\\
0.213604667333667	-0.799379239333223\\
0.214605157578789	-0.799161794106486\\
0.215605647823912	-0.798943302772401\\
0.216606138069035	-0.798723764921215\\
0.217606628314157	-0.798503180141548\\
0.21860711855928	-0.798281548020401\\
0.219607608804402	-0.798058868143164\\
0.220608099049525	-0.797835140093619\\
0.221608589294647	-0.797610363453946\\
0.22260907953977	-0.797384537804732\\
0.223609569784892	-0.797157662724972\\
0.224610060030015	-0.796929737792081\\
0.225610550275138	-0.796700762581896\\
0.22661104052026	-0.796470736668685\\
0.227611530765383	-0.796239659625149\\
0.228612021010505	-0.796007531022434\\
0.229612511255628	-0.795774350430136\\
0.23061300150075	-0.795540117416303\\
0.231613491745873	-0.795304831547451\\
0.232613981990996	-0.795068492388559\\
0.233614472236118	-0.794831099503088\\
0.234614962481241	-0.794592652452978\\
0.235615452726363	-0.794353150798663\\
0.236615942971486	-0.79411259409907\\
0.237616433216608	-0.793870981911636\\
0.238616923461731	-0.793628313792306\\
0.239617413706853	-0.793384589295546\\
0.240617903951976	-0.79313980797435\\
0.241618394197099	-0.792893969380245\\
0.242618884442221	-0.792647073063303\\
0.243619374687344	-0.792399118572144\\
0.244619864932466	-0.792150105453948\\
0.245620355177589	-0.791900033254461\\
0.246620845422711	-0.791648901518002\\
0.247621335667834	-0.791396709787475\\
0.248621825912956	-0.791143457604374\\
0.249622316158079	-0.790889144508793\\
0.250622806403202	-0.790633770039435\\
0.251623296648324	-0.790377333733617\\
0.252623786893447	-0.790119835127285\\
0.253624277138569	-0.789861273755019\\
0.254624767383692	-0.78960164915004\\
0.255625257628814	-0.789340960844225\\
0.256625747873937	-0.789079208368111\\
0.25762623811906	-0.788816391250906\\
0.258626728364182	-0.788552509020501\\
0.259627218609305	-0.788287561203476\\
0.260627708854427	-0.78802154732511\\
0.26162819909955	-0.787754466909394\\
0.262628689344672	-0.787486319479038\\
0.263629179589795	-0.787217104555483\\
0.264629669834917	-0.786946821658908\\
0.26563016008004	-0.786675470308244\\
0.266630650325163	-0.786403050021184\\
0.267631140570285	-0.786129560314192\\
0.268631630815408	-0.785855000702513\\
0.26963212106053	-0.785579370700187\\
0.270632611305653	-0.78530266982006\\
0.271633101550775	-0.785024897573788\\
0.272633591795898	-0.784746053471859\\
0.273634082041021	-0.784466137023597\\
0.274634572286143	-0.784185147737177\\
0.275635062531266	-0.783903085119633\\
0.276635552776388	-0.783619948676876\\
0.277636043021511	-0.7833357379137\\
0.278636533266633	-0.783050452333796\\
0.279637023511756	-0.782764091439767\\
0.280637513756878	-0.782476654733137\\
0.281638004002001	-0.782188141714366\\
0.282638494247124	-0.78189855188286\\
0.283638984492246	-0.781607884736988\\
0.284639474737369	-0.781316139774092\\
0.285639964982491	-0.7810233164905\\
0.286640455227614	-0.780729414381541\\
0.287640945472736	-0.78043443294156\\
0.288641435717859	-0.780138371663928\\
0.289641925962981	-0.779841230041058\\
0.290642416208104	-0.779543007564421\\
0.291642906453227	-0.779243703724555\\
0.292643396698349	-0.778943318011085\\
0.293643886943472	-0.778641849912736\\
0.294644377188594	-0.778339298917346\\
0.295644867433717	-0.778035664511882\\
0.296645357678839	-0.777730946182456\\
0.297645847923962	-0.777425143414341\\
0.298646338169085	-0.777118255691983\\
0.299646828414207	-0.776810282499023\\
0.30064731865933	-0.776501223318304\\
0.301647808904452	-0.776191077631899\\
0.302648299149575	-0.775879844921114\\
0.303648789394697	-0.775567524666516\\
0.30464927963982	-0.775254116347944\\
0.305649769884943	-0.774939619444526\\
0.306650260130065	-0.774624033434699\\
0.307650750375188	-0.774307357796224\\
0.30865124062031	-0.773989592006204\\
0.309651730865433	-0.773670735541103\\
0.310652221110555	-0.773350787876762\\
0.311652711355678	-0.773029748488421\\
0.3126532016008	-0.772707616850733\\
0.313653691845923	-0.772384392437785\\
0.314654182091046	-0.772060074723119\\
0.315654672336168	-0.771734663179745\\
0.316655162581291	-0.77140815728017\\
0.317655652826413	-0.771080556496408\\
0.318656143071536	-0.770751860300005\\
0.319656633316658	-0.770422068162059\\
0.320657123561781	-0.77009117955324\\
0.321657613806903	-0.76975919394381\\
0.322658104052026	-0.769426110803644\\
0.323658594297149	-0.769091929602253\\
0.324659084542271	-0.768756649808803\\
0.325659574787394	-0.768420270892137\\
0.326660065032516	-0.7680827923208\\
0.327660555277639	-0.767744213563058\\
0.328661045522761	-0.76740453408692\\
0.329661535767884	-0.767063753360166\\
0.330662026013007	-0.766721870850362\\
0.331662516258129	-0.766378886024893\\
0.332663006503252	-0.766034798350978\\
0.333663496748374	-0.765689607295699\\
0.334663986993497	-0.765343312326022\\
0.335664477238619	-0.764995912908827\\
0.336664967483742	-0.764647408510927\\
0.337665457728864	-0.764297798599094\\
0.338665947973987	-0.76394708264009\\
0.33966643821911	-0.763595260100685\\
0.340666928464232	-0.763242330447689\\
0.341667418709355	-0.762888293147975\\
0.342667908954477	-0.762533147668508\\
0.3436683991996	-0.762176893476372\\
0.344668889444722	-0.761819530038795\\
0.345669379689845	-0.761461056823178\\
0.346669869934968	-0.761101473297127\\
0.34767036018009	-0.760740778928474\\
0.348670850425213	-0.760378973185312\\
0.349671340670335	-0.760016055536021\\
0.350671830915458	-0.759652025449299\\
0.35167232116058	-0.759286882394193\\
0.352672811405703	-0.758920625840125\\
0.353673301650825	-0.758553255256926\\
0.354673791895948	-0.758184770114869\\
0.355674282141071	-0.757815169884694\\
0.356674772386193	-0.757444454037646\\
0.357675262631316	-0.757072622045504\\
0.358675752876438	-0.756699673380615\\
0.359676243121561	-0.756325607515925\\
0.360676733366683	-0.755950423925015\\
0.361677223611806	-0.755574122082135\\
0.362677713856928	-0.755196701462233\\
0.363678204102051	-0.754818161540996\\
0.364678694347174	-0.754438501794882\\
0.365679184592296	-0.754057721701156\\
0.366679674837419	-0.753675820737928\\
0.367680165082541	-0.753292798384184\\
0.368680655327664	-0.752908654119827\\
0.369681145572786	-0.752523387425718\\
0.370681635817909	-0.752136997783702\\
0.371682126063032	-0.751749484676661\\
0.372682616308154	-0.75136084758854\\
0.373683106553277	-0.750971086004395\\
0.374683596798399	-0.750580199410427\\
0.375684087043522	-0.750188187294025\\
0.376684577288644	-0.749795049143808\\
0.377685067533767	-0.749400784449661\\
0.378685557778889	-0.749005392702782\\
0.379686048024012	-0.748608873395724\\
0.380686538269135	-0.748211226022432\\
0.381687028514257	-0.747812450078293\\
0.38268751875938	-0.747412545060176\\
0.383688009004502	-0.747011510466479\\
0.384688499249625	-0.746609345797169\\
0.385688989494747	-0.746206050553835\\
0.38668947973987	-0.745801624239728\\
0.387689969984992	-0.745396066359807\\
0.388690460230115	-0.744989376420794\\
0.389690950475238	-0.744581553931211\\
0.39069144072036	-0.744172598401438\\
0.391691930965483	-0.743762509343755\\
0.392692421210605	-0.743351286272396\\
0.393692911455728	-0.742938928703598\\
0.39469340170085	-0.742525436155649\\
0.395693891945973	-0.742110808148945\\
0.396694382191096	-0.741695044206038\\
0.397694872436218	-0.741278143851689\\
0.398695362681341	-0.740860106612923\\
0.399695852926463	-0.740440932019083\\
0.400696343171586	-0.740020619601883\\
0.401696833416708	-0.739599168895467\\
0.402697323661831	-0.739176579436459\\
0.403697813906953	-0.738752850764028\\
0.404698304152076	-0.738327982419938\\
0.405698794397199	-0.737901973948612\\
0.406699284642321	-0.737474824897187\\
0.407699774887444	-0.737046534815577\\
0.408700265132566	-0.736617103256531\\
0.409700755377689	-0.736186529775695\\
0.410701245622811	-0.735754813931677\\
0.411701735867934	-0.735321955286105\\
0.412702226113057	-0.734887953403692\\
0.413702716358179	-0.734452807852305\\
0.414703206603302	-0.734016518203023\\
0.415703696848424	-0.733579084030209\\
0.416704187093547	-0.733140504911574\\
0.417704677338669	-0.732700780428247\\
0.418705167583792	-0.73225991016484\\
0.419705657828914	-0.73181789370952\\
0.420706148074037	-0.731374730654081\\
0.42170663831916	-0.730930420594011\\
0.422707128564282	-0.730484963128569\\
0.423707618809405	-0.730038357860853\\
0.424708109054527	-0.729590604397879\\
0.42570859929965	-0.729141702350651\\
0.426709089544772	-0.728691651334243\\
0.427709579789895	-0.728240450967871\\
0.428710070035018	-0.72778810087497\\
0.42971056028014	-0.72733460068328\\
0.430711050525263	-0.726879950024917\\
0.431711540770385	-0.72642414853646\\
0.432712031015508	-0.72596719585903\\
0.43371252126063	-0.725509091638375\\
0.434713011505753	-0.725049835524951\\
0.435713501750875	-0.724589427174013\\
0.436713991995998	-0.724127866245692\\
0.437714482241121	-0.723665152405092\\
0.438714972486243	-0.723201285322372\\
0.439715462731366	-0.722736264672836\\
0.440715952976488	-0.72227009013703\\
0.441716443221611	-0.721802761400823\\
0.442716933466733	-0.721334278155512\\
0.443717423711856	-0.720864640097906\\
0.444717913956979	-0.720393846930429\\
0.445718404202101	-0.719921898361212\\
0.446718894447224	-0.719448794104193\\
0.447719384692346	-0.718974533879215\\
0.448719874937469	-0.718499117412129\\
0.449720365182591	-0.718022544434893\\
0.450720855427714	-0.717544814685676\\
0.451721345672836	-0.717065927908962\\
0.452721835917959	-0.716585883855659\\
0.453722326163082	-0.716104682283202\\
0.454722816408204	-0.715622322955663\\
0.455723306653327	-0.715138805643861\\
0.456723796898449	-0.714654130125474\\
0.457724287143572	-0.714168296185151\\
0.458724777388694	-0.713681303614628\\
0.459725267633817	-0.713193152212842\\
0.460725757878939	-0.712703841786049\\
0.461726248124062	-0.712213372147941\\
0.462726738369185	-0.711721743119772\\
0.463727228614307	-0.711228954530472\\
0.46472771885943	-0.710735006216777\\
0.465728209104552	-0.710239898023354\\
0.466728699349675	-0.709743629802921\\
0.467729189594797	-0.709246201416385\\
0.46872967983992	-0.708747612732965\\
0.469730170085043	-0.708247863630327\\
0.470730660330165	-0.707746953994718\\
0.471731150575288	-0.707244883721101\\
0.47273164082041	-0.706741652713289\\
0.473732131065533	-0.706237260884092\\
0.474732621310655	-0.705731708155446\\
0.475733111555778	-0.70522499445857\\
0.4767336018009	-0.704717119734096\\
0.477734092046023	-0.704208083932228\\
0.478734582291146	-0.703697887012882\\
0.479735072536268	-0.703186528945841\\
0.480735562781391	-0.702674009710906\\
0.481736053026513	-0.70216032929805\\
0.482736543271636	-0.701645487707576\\
0.483737033516758	-0.701129484950272\\
0.484737523761881	-0.700612321047579\\
0.485738014007004	-0.700093996031745\\
0.486738504252126	-0.699574509945997\\
0.487738994497249	-0.699053862844704\\
0.488739484742371	-0.698532054793551\\
0.489739974987494	-0.698009085869706\\
0.490740465232616	-0.697484956161995\\
0.491740955477739	-0.696959665771083\\
0.492741445722861	-0.696433214809647\\
0.493741935967984	-0.695905603402561\\
0.494742426213107	-0.695376831687077\\
0.495742916458229	-0.694846899813014\\
0.496743406703352	-0.694315807942946\\
0.497743896948474	-0.69378355625239\\
0.498744387193597	-0.693250144930005\\
0.499744877438719	-0.692715574177784\\
0.500745367683842	-0.692179844211257\\
0.501745857928965	-0.69164295525969\\
0.502746348174087	-0.69110490756629\\
0.50374683841921	-0.690565701388413\\
0.504747328664332	-0.690025336997774\\
0.505747818909455	-0.689483814680663\\
0.506748309154577	-0.688941134738154\\
0.5077487993997	-0.688397297486331\\
0.508749289644822	-0.687852303256507\\
0.509749779889945	-0.687306152395448\\
0.510750270135067	-0.686758845265604\\
0.51175076038019	-0.686210382245338\\
0.512751250625313	-0.68566076372916\\
0.513751740870435	-0.685109990127967\\
0.514752231115558	-0.684558061869283\\
0.51575272136068	-0.684004979397503\\
0.516753211605803	-0.683450743174139\\
0.517753701850926	-0.682895353678075\\
0.518754192096048	-0.682338811405819\\
0.519754682341171	-0.68178111687176\\
0.520755172586293	-0.681222270608435\\
0.521755662831416	-0.680662273166786\\
0.522756153076538	-0.680101125116438\\
0.523756643321661	-0.679538827045965\\
0.524757133566783	-0.678975379563172\\
0.525757623811906	-0.67841078329537\\
0.526758114057029	-0.677845038889665\\
0.527758604302151	-0.677278147013246\\
0.528759094547274	-0.676710108353674\\
0.529759584792396	-0.676140923619183\\
0.530760075037519	-0.675570593538979\\
0.531760565282641	-0.674999118863544\\
0.532761055527764	-0.674426500364946\\
0.533761545772886	-0.673852738837156\\
0.534762036018009	-0.673277835096361\\
0.535762526263132	-0.67270178998129\\
0.536763016508254	-0.672124604353542\\
0.537763506753377	-0.671546279097915\\
0.538763996998499	-0.670966815122745\\
0.539764487243622	-0.670386213360247\\
0.540764977488744	-0.669804474766862\\
0.541765467733867	-0.669221600323608\\
0.54276595797899	-0.668637591036434\\
0.543766448224112	-0.668052447936587\\
0.544766938469235	-0.667466172080975\\
0.545767428714357	-0.666878764552537\\
0.54676791895948	-0.666290226460628\\
0.547768409204602	-0.665700558941393\\
0.548768899449725	-0.665109763158161\\
0.549769389694847	-0.664517840301838\\
0.55076987993997	-0.663924791591305\\
0.551770370185093	-0.663330618273826\\
0.552770860430215	-0.662735321625458\\
0.553771350675338	-0.662138902951468\\
0.55477184092046	-0.66154136358676\\
0.555772331165583	-0.660942704896299\\
0.556772821410705	-0.660342928275552\\
0.557773311655828	-0.659742035150927\\
0.55877380190095	-0.659140026980227\\
0.559774292146073	-0.658536905253099\\
0.560774782391196	-0.6579326714915\\
0.561775272636318	-0.657327327250167\\
0.562775762881441	-0.656720874117091\\
0.563776253126563	-0.656113313714\\
0.564776743371686	-0.655504647696851\\
0.565777233616808	-0.654894877756324\\
0.566777723861931	-0.654284005618334\\
0.567778214107054	-0.653672033044533\\
0.568778704352176	-0.653058961832841\\
0.569779194597299	-0.652444793817967\\
0.570779684842421	-0.651829530871944\\
0.571780175087544	-0.65121317490468\\
0.572780665332666	-0.650595727864502\\
0.573781155577789	-0.649977191738721\\
0.574781645822911	-0.649357568554199\\
0.575782136068034	-0.648736860377927\\
0.576782626313157	-0.648115069317609\\
0.577783116558279	-0.647492197522263\\
0.578783606803402	-0.646868247182815\\
0.579784097048524	-0.646243220532722\\
0.580784587293647	-0.645617119848589\\
0.581785077538769	-0.644989947450801\\
0.582785567783892	-0.644361705704167\\
0.583786058029015	-0.643732397018571\\
0.584786548274137	-0.643102023849632\\
0.58578703851926	-0.642470588699374\\
0.586787528764382	-0.641838094116915\\
0.587788019009505	-0.641204542699149\\
0.588788509254627	-0.64056993709146\\
0.58978899949975	-0.639934279988428\\
0.590789489744873	-0.639297574134557\\
0.591789979989995	-0.638659822325011\\
0.592790470235118	-0.638021027406362\\
0.59379096048024	-0.637381192277351\\
0.594791450725363	-0.636740319889656\\
0.595791940970485	-0.636098413248677\\
0.596792431215608	-0.635455475414331\\
0.59779292146073	-0.634811509501862\\
0.598793411705853	-0.63416651868266\\
0.599793901950975	-0.633520506185094\\
0.600794392196098	-0.632873475295363\\
0.601794882441221	-0.63222542935835\\
0.602795372686343	-0.631576371778501\\
0.603795862931466	-0.630926306020711\\
0.604796353176588	-0.630275235611224\\
0.605796843421711	-0.629623164138555\\
0.606797333666834	-0.628970095254413\\
0.607797823911956	-0.628316032674652\\
0.608798314157079	-0.627660980180233\\
0.609798804402201	-0.627004941618196\\
0.610799294647324	-0.626347920902653\\
0.611799784892446	-0.625689922015801\\
0.612800275137569	-0.625030949008938\\
0.613800765382691	-0.624371006003512\\
0.614801255627814	-0.623710097192175\\
0.615801745872937	-0.623048226839855\\
0.616802236118059	-0.622385399284856\\
0.617802726363182	-0.62172161893996\\
0.618803216608304	-0.621056890293563\\
0.619803706853427	-0.620391217910816\\
0.620804197098549	-0.619724606434793\\
0.621804687343672	-0.619057060587678\\
0.622805177588794	-0.618388585171966\\
0.623805667833917	-0.617719185071688\\
0.624806158079039	-0.617048865253658\\
0.625806648324162	-0.616377630768736\\
0.626807138569285	-0.615705486753114\\
0.627807628814407	-0.615032438429626\\
0.62880811905953	-0.614358491109075\\
0.629808609304652	-0.613683650191585\\
0.630809099549775	-0.613007921167977\\
0.631809589794898	-0.612331309621165\\
0.63281008004002	-0.611653821227578\\
0.633810570285143	-0.610975461758603\\
0.634811060530265	-0.610296237082058\\
0.635811550775388	-0.609616153163681\\
0.63681204102051	-0.608935216068654\\
0.637812531265633	-0.608253431963146\\
0.638813021510755	-0.607570807115888\\
0.639813511755878	-0.606887347899766\\
0.640814002001	-0.606203060793452\\
0.641814492246123	-0.605517952383056\\
0.642814982491246	-0.604832029363808\\
0.643815472736368	-0.604145298541771\\
0.644815962981491	-0.60345776683558\\
0.645816453226613	-0.602769441278214\\
0.646816943471736	-0.602080329018798\\
0.647817433716859	-0.601390437324437\\
0.648817923961981	-0.600699773582076\\
0.649818414207104	-0.600008345300405\\
0.650818904452226	-0.599316160111788\\
0.651819394697349	-0.598623225774222\\
0.652819884942471	-0.597929550173346\\
0.653820375187594	-0.597235141324466\\
0.654820865432716	-0.596540007374633\\
0.655821355677839	-0.595844156604748\\
0.656821845922962	-0.595147597431704\\
0.657822336168084	-0.594450338410574\\
0.658822826413207	-0.593752388236829\\
0.659823316658329	-0.5930537557486\\
0.660823806903452	-0.592354449928985\\
0.661824297148574	-0.591654479908385\\
0.662824787393697	-0.590953854966896\\
0.663825277638819	-0.590252584536735\\
0.664825767883942	-0.589550678204714\\
0.665826258129064	-0.588848145714758\\
0.666826748374187	-0.588144996970467\\
0.66782723861931	-0.587441242037729\\
0.668827728864432	-0.586736891147378\\
0.669828219109555	-0.586031954697897\\
0.670828709354677	-0.585326443258179\\
0.6718291995998	-0.584620367570334\\
0.672829689844923	-0.583913738552545\\
0.673830180090045	-0.583206567301985\\
0.674830670335168	-0.582498865097779\\
0.67583116058029	-0.581790643404029\\
0.676831650825413	-0.58108191387289\\
0.677832141070535	-0.580372688347706\\
0.678832631315658	-0.579662978866203\\
0.67983312156078	-0.578952797663748\\
0.680833611805903	-0.57824215717666\\
0.681834102051026	-0.577531070045589\\
0.682834592296148	-0.576819549118962\\
0.683835082541271	-0.576107607456488\\
0.684835572786393	-0.575395258332733\\
0.685836063031516	-0.574682515240767\\
0.686836553276638	-0.573969391895868\\
0.687837043521761	-0.573255902239318\\
0.688837533766884	-0.57254206044225\\
0.689838024012006	-0.571827880909588\\
0.690838514257128	-0.571113378284048\\
0.691839004502251	-0.570398567450226\\
0.692839494747374	-0.569683463538768\\
0.693839984992496	-0.568968081930609\\
0.694840475237619	-0.568252438261307\\
0.695840965482741	-0.567536548425457\\
0.696841455727864	-0.566820428581193\\
0.697841945972987	-0.566104095154779\\
0.698842436218109	-0.565387564845291\\
0.699842926463232	-0.564670854629387\\
0.700843416708354	-0.563953981766184\\
0.701843906953477	-0.563236963802219\\
0.702844397198599	-0.562519818576519\\
0.703844887443722	-0.561802564225766\\
0.704845377688844	-0.561085219189572\\
0.705845867933967	-0.560367802215856\\
0.70684635817909	-0.559650332366335\\
0.707846848424212	-0.558932829022118\\
0.708847338669335	-0.558215311889423\\
0.709847828914457	-0.557497801005408\\
0.71084831915958	-0.556780316744119\\
0.711848809404702	-0.556062879822564\\
0.712849299649825	-0.555345511306907\\
0.713849789894948	-0.554628232618798\\
0.71485028014007	-0.553911065541827\\
0.715850770385193	-0.553194032228118\\
0.716851260630315	-0.552477155205056\\
0.717851750875438	-0.551760457382156\\
0.71885224112056	-0.55104396205808\\
0.719852731365683	-0.5503276929278\\
0.720853221610805	-0.549611674089905\\
0.721853711855928	-0.548895930054079\\
0.722854202101051	-0.54818048574872\\
0.723854692346173	-0.547465366528737\\
0.724855182591296	-0.5467505981835\\
0.725855672836418	-0.546036206944974\\
0.726856163081541	-0.545322219496021\\
0.727856653326663	-0.544608662978878\\
0.728857143571786	-0.543895565003829\\
0.729857633816908	-0.543182953658056\\
0.730858124062031	-0.542470857514688\\
0.731858614307154	-0.541759305642049\\
0.732859104552276	-0.541048327613105\\
0.733859594797399	-0.540337953515121\\
0.734860085042521	-0.539628213959534\\
0.735860575287644	-0.538919140092044\\
0.736861065532766	-0.538210763602925\\
0.737861555777889	-0.537503116737571\\
0.738862046023012	-0.53679623230728\\
0.739862536268134	-0.536090143700276\\
0.740863026513257	-0.535384884892978\\
0.741863516758379	-0.534680490461535\\
0.742864007003502	-0.533976995593608\\
0.743864497248624	-0.533274436100432\\
0.744864987493747	-0.532572848429149\\
0.745865477738869	-0.531872269675425\\
0.746865967983992	-0.531172737596359\\
0.747866458229115	-0.530474290623687\\
0.748866948474237	-0.529776967877295\\
0.74986743871936	-0.529080809179047\\
0.750867928964482	-0.528385855066933\\
0.751868419209605	-0.527692146809552\\
0.752868909454727	-0.526999726420933\\
0.75386939969985	-0.526308636675709\\
0.754869889944973	-0.52561892112465\\
0.755870380190095	-0.52493062411056\\
0.756870870435218	-0.524243790784562\\
0.75787136068034	-0.523558467122767\\
0.758871850925463	-0.522874699943349\\
0.759872341170585	-0.522192536924026\\
0.760872831415708	-0.521512026619969\\
0.76187332166083	-0.520833218482146\\
0.762873811905953	-0.520156162876114\\
0.763874302151076	-0.519480911101269\\
0.764874792396198	-0.518807515410572\\
0.765875282641321	-0.518136029030763\\
0.766875772886443	-0.517466506183071\\
0.767876263131566	-0.516799002104448\\
0.768876753376688	-0.516133573069324\\
0.769877243621811	-0.515470276411914\\
0.770877733866934	-0.514809170549085\\
0.771878224112056	-0.514150315003799\\
0.772878714357179	-0.513493770429156\\
0.773879204602301	-0.512839598633042\\
0.774879694847424	-0.512187862603415\\
0.775880185092546	-0.511538626534236\\
0.776880675337669	-0.510891955852069\\
0.777881165582791	-0.510247917243374\\
0.778881655827914	-0.509606578682502\\
0.779882146073037	-0.508968009460431\\
0.780882636318159	-0.508332280214242\\
0.781883126563282	-0.507699462957386\\
0.782883616808404	-0.507069631110737\\
0.783884107053527	-0.506442859534482\\
0.784884597298649	-0.505819224560851\\
0.785885087543772	-0.505198804027727\\
0.786885577788894	-0.504581677313163\\
0.787886068034017	-0.503967925370822\\
0.78888655827914	-0.50335763076639\\
0.789887048524262	-0.502750877714971\\
0.790887538769385	-0.502147752119508\\
0.791888029014507	-0.50154834161026\\
0.79288851925963	-0.500952735585368\\
0.793889009504752	-0.500361025252548\\
0.794889499749875	-0.499773303671936\\
0.795889989994998	-0.499189665800142\\
0.79689048024012	-0.498610208535537\\
0.797890970485243	-0.498035030764814\\
0.798891460730365	-0.497464233410874\\
0.799891950975488	-0.496897919482073\\
0.80089244122061	-0.496336194122881\\
0.801892931465733	-0.495779164665993\\
0.802893421710855	-0.495226940685943\\
0.803893911955978	-0.494679634054283\\
0.804894402201101	-0.494137358996356\\
0.805894892446223	-0.493600232149745\\
0.806895382691346	-0.493068372624433\\
0.807895872936468	-0.492541902064744\\
0.808896363181591	-0.492020944713124\\
0.809896853426713	-0.491505627475825\\
0.810897343671836	-0.490996079990566\\
0.811897833916959	-0.490492434696218\\
0.812898324162081	-0.489994826904618\\
0.813898814407204	-0.489503394874554\\
0.814899304652326	-0.489018279888025\\
0.815899794897449	-0.488539626328838\\
0.816900285142571	-0.488067581763634\\
0.817900775387694	-0.487602297025441\\
0.818901265632816	-0.487143926299816\\
0.819901755877939	-0.48669262721371\\
0.820902246123062	-0.486248560927123\\
0.821902736368184	-0.485811892227669\\
0.822903226613307	-0.485382789628158\\
0.823903716858429	-0.484961425467296\\
0.824904207103552	-0.484547976013636\\
0.825904697348674	-0.484142621572891\\
0.826905187593797	-0.483745546598747\\
0.827905677838919	-0.483356939807288\\
0.828906168084042	-0.482976994295204\\
0.829906658329165	-0.482605907661901\\
0.830907148574287	-0.48224388213567\\
0.83190763881941	-0.481891124704088\\
0.832908129064532	-0.481547847248797\\
0.833908619309655	-0.481214266684841\\
0.834909109554777	-0.480890605104754\\
0.8359095997999	-0.480577089927568\\
0.836910090045023	-0.48027395405295\\
0.837910580290145	-0.479981436020678\\
0.838911070535268	-0.479699780175661\\
0.83991156078039	-0.479429236838746\\
0.840912051025513	-0.479170062483531\\
0.841912541270635	-0.478922519919449\\
0.842913031515758	-0.47868687848137\\
0.84391352176088	-0.478463414226009\\
0.844914012006003	-0.47825241013541\\
0.845914502251126	-0.47805415632782\\
0.846914992496248	-0.477868950276255\\
0.847915482741371	-0.477697097035103\\
0.848915972986493	-0.4775389094751\\
0.849916463231616	-0.477394708527039\\
0.850916953476738	-0.477264823434616\\
0.851917443721861	-0.477149592016778\\
0.852917933966984	-0.477049360940041\\
0.853918424212106	-0.476964486001176\\
0.854918914457229	-0.476895332420761\\
0.855919404702351	-0.47684227514808\\
0.856919894947474	-0.476805699177867\\
0.857920385192596	-0.476785999879484\\
0.858920875437719	-0.476783583339044\\
0.859921365682841	-0.476798866715137\\
0.860921855927964	-0.476832278608755\\
0.861922346173087	-0.476884259448109\\
0.862922836418209	-0.47695526188903\\
0.863923326663332	-0.477045751231698\\
0.864923816908454	-0.477156205854496\\
0.865924307153577	-0.477287117665807\\
0.866924797398699	-0.477438992574629\\
0.867925287643822	-0.477612350980937\\
0.868925777888945	-0.477807728286768\\
0.869926268134067	-0.478025675429065\\
0.87092675837919	-0.47826675943536\\
0.871927248624312	-0.478531564003466\\
0.872927738869435	-0.478820690106398\\
0.873928229114557	-0.479134756623812\\
0.87492871935968	-0.479474401001346\\
0.875929209604802	-0.479840279939303\\
0.876929699849925	-0.480233070112244\\
0.877930190095048	-0.48065346892109\\
0.87893068034017	-0.481102195279513\\
0.879931170585293	-0.481579990436431\\
0.880931660830415	-0.482087618836576\\
0.881932151075538	-0.48262586902122\\
0.88293264132066	-0.483195554571277\\
0.883933131565783	-0.483797515095128\\
0.884933621810905	-0.484432617263687\\
0.885934112056028	-0.485101755895382\\
0.886934602301151	-0.485805855093884\\
0.887935092546273	-0.486545869441639\\
0.888935582791396	-0.487322785252423\\
0.889936073036518	-0.4881376218864\\
0.890936563281641	-0.488991433131342\\
0.891937053526763	-0.489885308653986\\
0.892937543771886	-0.49082037552573\\
0.893938034017009	-0.491797799827178\\
0.894938524262131	-0.492818788336373\\
0.895939014507254	-0.493884590305879\\
0.896939504752376	-0.494996499334268\\
0.897939994997499	-0.496155855337956\\
0.898940485242621	-0.49736404662975\\
0.899940975487744	-0.498622512110993\\
0.900941465732866	-0.499932743584636\\
0.901941955977989	-0.501296288197185\\
0.902942446223112	-0.502714751018021\\
0.903942936468234	-0.504189797765281\\
0.904943426713357	-0.505723157688193\\
0.905943916958479	-0.50731662661652\\
0.906944407203602	-0.508972070188627\\
0.907944897448724	-0.510691427270614\\
0.908945387693847	-0.512476713579943\\
0.90994587793897	-0.514330025528108\\
0.910946368184092	-0.516253544298091\\
0.911946858429215	-0.518249540173663\\
0.912947348674337	-0.520320377139053\\
0.91394783891946	-0.522468517769047\\
0.914948329164582	-0.524696528431381\\
0.915948819409705	-0.527007084825143\\
0.916949309654827	-0.529402977881053\\
0.91794979989995	-0.531887120051763\\
0.918950290145073	-0.534462552022923\\
0.919950780390195	-0.53713244987853\\
0.920951270635318	-0.539900132757246\\
0.92195176088044	-0.542769071039778\\
0.922952251125563	-0.545742895111276\\
0.923952741370685	-0.548825404746923\\
0.924953231615808	-0.55202057917362\\
0.925953721860931	-0.555332587865907\\
0.926954212106053	-0.558765802140095\\
0.927954702351176	-0.562324807617131\\
0.928955192596298	-0.566014417631939\\
0.929955682841421	-0.569839687675188\\
0.930956173086543	-0.573805930962498\\
0.931956663331666	-0.577918735236373\\
0.932957153576788	-0.582183980917635\\
0.933957643821911	-0.586607860736067\\
0.934958134067034	-0.591196900984601\\
0.935958624312156	-0.595957984557851\\
0.936959114557279	-0.600898375954478\\
0.937959604802401	-0.606025748443992\\
0.938960095047524	-0.611348213622674\\
0.939960585292646	-0.61687435361058\\
0.940961075537769	-0.622613256172849\\
0.941961565782891	-0.628574553084094\\
0.942962056028014	-0.634768462095492\\
0.943962546273137	-0.641205832911028\\
0.944963036518259	-0.647898197633194\\
0.945963526763382	-0.654857826200573\\
0.946964017008504	-0.662097787411528\\
0.947964507253627	-0.66963201621143\\
0.948964997498749	-0.67747538801753\\
0.949965487743872	-0.685643800968218\\
0.950965977988995	-0.694154267115001\\
0.951966468234117	-0.703025013729789\\
0.95296695847924	-0.712275596081291\\
0.953967448724362	-0.721927023248118\\
0.954967938969485	-0.73200189878906\\
0.955968429214607	-0.742524578391218\\
0.95696891945973	-0.753521346974333\\
0.957969409704852	-0.765020618157447\\
0.958969899949975	-0.777053159507574\\
0.959970390195098	-0.789652347609159\\
0.96097088044022	-0.802854457742664\\
0.961971370685343	-0.816698993872154\\
0.962971860930465	-0.831229065755539\\
0.963972351175588	-0.846491821358703\\
0.96497284142071	-0.862538944442798\\
0.965973331665833	-0.87942722928883\\
0.966973821910955	-0.89721924713856\\
0.967974312156078	-0.915984122214375\\
0.968974802401201	-0.935798439331197\\
0.969975292646323	-0.956747310394586\\
0.970975782891446	-0.978925633848303\\
0.971976273136568	-1.00243958987719\\
0.972976763381691	-1.02740842555512\\
0.973977253626813	-1.0539665990808\\
0.974977743871936	-1.08226637206804\\
0.975978234117059	-1.11248096540224\\
0.976978724362181	-1.14480843010201\\
0.977979214607304	-1.17947643381376\\
0.978979704852426	-1.21674823175751\\
0.979980195097549	-1.25693018675841\\
0.980980685342671	-1.30038133962519\\
0.981981175587794	-1.34752572910359\\
0.982981665832916	-1.39886845256952\\
0.983982156078039	-1.45501689755527\\
0.984982646323162	-1.51670924844426\\
0.985983136568284	-1.58485343341523\\
0.986983626813407	-1.66058139081753\\
0.987984117058529	-1.74532638908196\\
0.988984607303652	-1.8409360559045\\
0.989985097548775	-1.94984259968981\\
0.990985587793897	-2.07532828507135\\
0.99198607803902	-2.2219571009324\\
0.992986568284142	-2.3963131472441\\
0.993987058529265	-2.60834580469545\\
0.994987548774387	-2.87402618790548\\
0.99598803901951	-3.22118851994237\\
0.996988529264632	-3.70448044775553\\
0.997989019509755	-4.45377330788441\\
0.998989509754877	-5.91722696877138\\
0.99999	-21.8397118580494\\
};
\addlegendentry{ $\sigma^2=2$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-0.99999	-3.81277452744632\\
-0.998989509754877	0.687138854065477\\
-0.997989019509755	0.903101048281031\\
-0.996988529264632	0.975268508920463\\
-0.99598803901951	1.00215164021196\\
-0.994987548774387	1.00912515018595\\
-0.993987058529265	1.00584981549523\\
-0.992986568284142	0.996807752278638\\
-0.99198607803902	0.984347513629045\\
-0.990985587793897	0.969805425599917\\
-0.989985097548775	0.953988063517354\\
-0.988984607303652	0.937403950840938\\
-0.987984117058529	0.92038434904228\\
-0.986983626813407	0.903150378890275\\
-0.985983136568284	0.885852273271777\\
-0.984982646323162	0.868593311362772\\
-0.983982156078039	0.851444928080317\\
-0.982981665832916	0.83445653584413\\
-0.981981175587794	0.817662070230128\\
-0.980980685342671	0.801084446597187\\
-0.979980195097549	0.784738650949287\\
-0.978979704852426	0.768633918162144\\
-0.977979214607304	0.752775288517761\\
-0.976978724362181	0.737164733463697\\
-0.975978234117059	0.721801978330753\\
-0.974977743871936	0.706685108969071\\
-0.973977253626813	0.691811022438313\\
-0.972976763381691	0.677175763930372\\
-0.971976273136568	0.662774779889839\\
-0.970975782891446	0.648603108870487\\
-0.969975292646323	0.634655525773921\\
-0.968974802401201	0.620926650947157\\
-0.967974312156078	0.607411032632044\\
-0.966973821910955	0.594103209102439\\
-0.965973331665833	0.580997755250694\\
-0.96497284142071	0.568089317225932\\
-0.963972351175588	0.555372637866336\\
-0.962971860930465	0.542842575024419\\
-0.961971370685343	0.530494114399722\\
-0.96097088044022	0.518322378126404\\
-0.959970390195098	0.506322630083296\\
-0.958969899949975	0.49449027867943\\
-0.957969409704852	0.482820877702813\\
-0.95696891945973	0.471310125692311\\
-0.955968429214607	0.459953864192972\\
-0.954967938969485	0.448748075177634\\
-0.953967448724362	0.437688877856789\\
-0.95296695847924	0.42677252505097\\
-0.951966468234117	0.415995399262357\\
-0.950965977988995	0.405354008552516\\
-0.949965487743872	0.394844982309733\\
-0.948964997498749	0.384465066970803\\
-0.947964507253627	0.374211121747257\\
-0.946964017008504	0.364080114394378\\
-0.945963526763382	0.354069117051954\\
-0.944963036518259	0.34417530217833\\
-0.943962546273137	0.334395938593457\\
-0.942962056028014	0.324728387641958\\
-0.941961565782891	0.31517009948354\\
-0.940961075537769	0.305718609515224\\
-0.939960585292646	0.296371534927532\\
-0.938960095047524	0.287126571395038\\
-0.937959604802401	0.277981489900315\\
-0.936959114557279	0.268934133689235\\
-0.935958624312156	0.259982415354828\\
-0.934958134067034	0.251124314046309\\
-0.933957643821911	0.242357872799441\\
-0.932957153576788	0.23368119598415\\
-0.931956663331666	0.225092446865139\\
-0.930956173086543	0.216589845271076\\
-0.929955682841421	0.208171665368003\\
-0.928955192596298	0.199836233532539\\
-0.927954702351176	0.19158192632055\\
-0.926954212106053	0.183407168527061\\
-0.925953721860931	0.175310431333237\\
-0.924953231615808	0.167290230536436\\
-0.923952741370685	0.15934512485946\\
-0.922952251125563	0.151473714335238\\
-0.92195176088044	0.143674638763389\\
-0.920951270635318	0.135946576235196\\
-0.919950780390195	0.128288241723702\\
-0.918950290145073	0.120698385735795\\
-0.91794979989995	0.113175793023269\\
-0.916949309654827	0.105719281350012\\
-0.915948819409705	0.0983277003126016\\
-0.914948329164582	0.0909999302116971\\
-0.91394783891946	0.0837348809717983\\
-0.912947348674337	0.0765314911070177\\
-0.911946858429215	0.0693887267306438\\
-0.910946368184092	0.0623055806063894\\
-0.90994587793897	0.0552810712393355\\
-0.908945387693847	0.0483142420046511\\
-0.907944897448724	0.0414041603123124\\
-0.906944407203602	0.034549916806098\\
-0.905943916958479	0.0277506245952352\\
-0.904943426713357	0.021005418517184\\
-0.903942936468234	0.0143134544300714\\
-0.902942446223112	0.0076739085334125\\
-0.901941955977989	0.00108597671580644\\
-0.900941465732866	-0.00545112607165234\\
-0.899940975487744	-0.0119381664174159\\
-0.898940485242621	-0.0183758930280954\\
-0.897939994997499	-0.0247650372847236\\
-0.896939504752376	-0.0311063137776663\\
-0.895939014507254	-0.0374004208211348\\
-0.894938524262131	-0.0436480409482353\\
-0.893938034017009	-0.049849841387385\\
-0.892937543771886	-0.0560064745209481\\
-0.891937053526763	-0.0621185783268555\\
-0.890936563281641	-0.0681867768039525\\
-0.889936073036518	-0.0742116803817843\\
-0.888935582791396	-0.080193886315489\\
-0.887935092546273	-0.0861339790664307\\
-0.886934602301151	-0.0920325306691882\\
-0.885934112056028	-0.0978901010854738\\
-0.884933621810905	-0.103707238545528\\
-0.883933131565783	-0.109484479877517\\
-0.88293264132066	-0.115222350825439\\
-0.881932151075538	-0.120921366355998\\
-0.880931660830415	-0.126582030954913\\
-0.879931170585293	-0.132204838913086\\
-0.87893068034017	-0.13779027460304\\
-0.877930190095048	-0.14333881274603\\
-0.876929699849925	-0.148850918670175\\
-0.875929209604802	-0.154327048560006\\
-0.87492871935968	-0.159767649697738\\
-0.873928229114557	-0.1651731606966\\
-0.872927738869435	-0.170544011726549\\
-0.871927248624312	-0.175880624732637\\
-0.87092675837919	-0.181183413646342\\
-0.869926268134067	-0.186452784590118\\
-0.868925777888945	-0.191689136075417\\
-0.867925287643822	-0.196892859194452\\
-0.866924797398699	-0.202064337805918\\
-0.865924307153577	-0.207203948714903\\
-0.864923816908454	-0.212312061847209\\
-0.863923326663332	-0.217389040418291\\
-0.862922836418209	-0.222435241097\\
-0.861922346173087	-0.227451014164339\\
-0.860921855927964	-0.232436703667401\\
-0.859921365682841	-0.23739264756866\\
-0.858920875437719	-0.242319177890799\\
-0.857920385192596	-0.247216620857216\\
-0.856919894947474	-0.25208529702837\\
-0.855919404702351	-0.256925521434129\\
-0.854918914457229	-0.261737603702214\\
-0.853918424212106	-0.266521848182945\\
-0.852917933966984	-0.271278554070352\\
-0.851917443721861	-0.276008015519812\\
-0.850916953476738	-0.280710521762332\\
-0.849916463231616	-0.285386357215571\\
-0.848915972986493	-0.290035801591737\\
-0.847915482741371	-0.294659130002443\\
-0.846914992496248	-0.299256613060644\\
-0.845914502251126	-0.30382851697973\\
-0.844914012006003	-0.308375103669898\\
-0.84391352176088	-0.312896630831862\\
-0.842913031515758	-0.317393352048012\\
-0.841912541270635	-0.321865516871098\\
-0.840912051025513	-0.326313370910511\\
-0.83991156078039	-0.330737155916256\\
-0.838911070535268	-0.335137109860673\\
-0.837910580290145	-0.339513467017994\\
-0.836910090045023	-0.343866458041788\\
-0.8359095997999	-0.348196310040385\\
-0.834909109554777	-0.352503246650312\\
-0.833908619309655	-0.356787488107833\\
-0.832908129064532	-0.361049251318625\\
-0.83190763881941	-0.365288749925676\\
-0.830907148574287	-0.369506194375437\\
-0.829906658329165	-0.373701791982284\\
-0.828906168084042	-0.377875746991363\\
-0.827905677838919	-0.382028260639837\\
-0.826905187593797	-0.386159531216605\\
-0.825904697348674	-0.390269754120531\\
-0.824904207103552	-0.394359121917226\\
-0.823903716858429	-0.398427824394429\\
-0.822903226613307	-0.402476048616032\\
-0.821902736368184	-0.406503978974777\\
-0.820902246123062	-0.410511797243681\\
-0.819901755877939	-0.414499682626211\\
-0.818901265632816	-0.418467811805247\\
-0.817900775387694	-0.422416358990887\\
-0.816900285142571	-0.426345495967097\\
-0.815899794897449	-0.430255392137263\\
-0.814899304652326	-0.434146214568664\\
-0.813898814407204	-0.438018128035906\\
-0.812898324162081	-0.441871295063333\\
-0.811897833916959	-0.445705875966458\\
-0.810897343671836	-0.449522028892431\\
-0.809896853426713	-0.453319909859577\\
-0.808896363181591	-0.457099672796028\\
-0.807895872936468	-0.460861469577464\\
-0.806895382691346	-0.464605450064017\\
-0.805894892446223	-0.468331762136318\\
-0.804894402201101	-0.472040551730747\\
-0.803893911955978	-0.475731962873888\\
-0.802893421710855	-0.479406137716222\\
-0.801892931465733	-0.48306321656506\\
-0.80089244122061	-0.486703337916762\\
-0.799891950975488	-0.49032663848824\\
-0.798891460730365	-0.493933253247773\\
-0.797890970485243	-0.49752331544515\\
-0.79689048024012	-0.501096956641162\\
-0.795889989994998	-0.50465430673645\\
-0.794889499749875	-0.508195493999743\\
-0.793889009504752	-0.511720645095486\\
-0.79288851925963	-0.515229885110873\\
-0.791888029014507	-0.518723337582323\\
-0.790887538769385	-0.52220112452138\\
-0.789887048524262	-0.525663366440073\\
-0.78888655827914	-0.529110182375757\\
-0.787886068034017	-0.532541689915419\\
-0.786885577788894	-0.535958005219487\\
-0.785885087543772	-0.539359243045149\\
-0.784884597298649	-0.54274551676919\\
-0.783884107053527	-0.546116938410361\\
-0.782883616808404	-0.549473618651289\\
-0.781883126563282	-0.552815666859947\\
-0.780882636318159	-0.556143191110686\\
-0.779882146073037	-0.559456298204847\\
-0.778881655827914	-0.562755093690951\\
-0.777881165582791	-0.566039681884495\\
-0.776880675337669	-0.569310165887353\\
-0.775880185092546	-0.572566647606782\\
-0.774879694847424	-0.57580922777407\\
-0.773879204602301	-0.579038005962803\\
-0.772878714357179	-0.58225308060678\\
-0.771878224112056	-0.585454549017582\\
-0.770877733866934	-0.588642507401793\\
-0.769877243621811	-0.591817050877894\\
-0.768876753376688	-0.594978273492827\\
-0.767876263131566	-0.598126268238244\\
-0.766875772886443	-0.601261127066451\\
-0.765875282641321	-0.60438294090603\\
-0.764874792396198	-0.607491799677191\\
-0.763874302151076	-0.610587792306812\\
-0.762873811905953	-0.613671006743209\\
-0.76187332166083	-0.61674152997062\\
-0.760872831415708	-0.619799448023434\\
-0.759872341170585	-0.622844846000134\\
-0.758871850925463	-0.625877808077001\\
-0.75787136068034	-0.628898417521552\\
-0.756870870435218	-0.631906756705745\\
-0.755870380190095	-0.634902907118923\\
-0.754869889944973	-0.637886949380542\\
-0.75386939969985	-0.640858963252652\\
-0.752868909454727	-0.643819027652165\\
-0.751868419209605	-0.64676722066289\\
-0.750867928964482	-0.649703619547362\\
-0.74986743871936	-0.652628300758454\\
-0.748866948474237	-0.655541339950778\\
-0.747866458229115	-0.658442811991895\\
-0.746865967983992	-0.661332790973318\\
-0.745865477738869	-0.664211350221318\\
-0.744864987493747	-0.667078562307556\\
-0.743864497248624	-0.669934499059505\\
-0.742864007003502	-0.672779231570715\\
-0.741863516758379	-0.675612830210879\\
-0.740863026513257	-0.67843536463574\\
-0.739862536268134	-0.681246903796818\\
-0.738862046023012	-0.684047515950974\\
-0.737861555777889	-0.686837268669807\\
-0.736861065532766	-0.689616228848894\\
-0.735860575287644	-0.692384462716873\\
-0.734860085042521	-0.695142035844365\\
-0.733859594797399	-0.697889013152758\\
-0.732859104552276	-0.700625458922831\\
-0.731858614307154	-0.70335143680324\\
-0.730858124062031	-0.706067009818862\\
-0.729857633816908	-0.708772240378997\\
-0.728857143571786	-0.711467190285435\\
-0.727856653326663	-0.714151920740393\\
-0.726856163081541	-0.716826492354316\\
-0.725855672836418	-0.719490965153554\\
-0.724855182591296	-0.722145398587911\\
-0.723854692346173	-0.724789851538072\\
-0.722854202101051	-0.727424382322908\\
-0.721853711855928	-0.730049048706664\\
-0.720853221610805	-0.732663907906032\\
-0.719852731365683	-0.735269016597107\\
-0.71885224112056	-0.737864430922233\\
-0.717851750875438	-0.74045020649674\\
-0.716851260630315	-0.743026398415574\\
-0.715850770385193	-0.745593061259823\\
-0.71485028014007	-0.748150249103133\\
-0.713849789894948	-0.750698015518031\\
-0.712849299649825	-0.753236413582144\\
-0.711848809404702	-0.755765495884324\\
-0.71084831915958	-0.758285314530674\\
-0.709847828914457	-0.760795921150477\\
-0.708847338669335	-0.763297366902047\\
-0.707846848424212	-0.765789702478468\\
-0.70684635817909	-0.768272978113267\\
-0.705845867933967	-0.770747243585983\\
-0.704845377688844	-0.773212548227657\\
-0.703844887443722	-0.77566894092624\\
-0.702844397198599	-0.778116470131919\\
-0.701843906953477	-0.780555183862354\\
-0.700843416708354	-0.782985129707843\\
-0.699842926463232	-0.785406354836414\\
-0.698842436218109	-0.787818905998825\\
-0.697841945972987	-0.790222829533507\\
-0.696841455727864	-0.792618171371417\\
-0.695840965482741	-0.795004977040833\\
-0.694840475237619	-0.797383291672064\\
-0.693839984992496	-0.799753160002105\\
-0.692839494747374	-0.802114626379207\\
-0.691839004502251	-0.804467734767399\\
-0.690838514257128	-0.806812528750922\\
-0.689838024012006	-0.809149051538618\\
-0.688837533766884	-0.811477345968241\\
-0.687837043521761	-0.813797454510713\\
-0.686836553276638	-0.816109419274319\\
-0.685836063031516	-0.81841328200883\\
-0.684835572786393	-0.820709084109585\\
-0.683835082541271	-0.822996866621496\\
-0.682834592296148	-0.825276670243013\\
-0.681834102051026	-0.827548535330013\\
-0.680833611805903	-0.829812501899654\\
-0.67983312156078	-0.83206860963416\\
-0.678832631315658	-0.834316897884557\\
-0.677832141070535	-0.836557405674358\\
-0.676831650825413	-0.838790171703192\\
-0.67583116058029	-0.841015234350387\\
-0.674830670335168	-0.843232631678502\\
-0.673830180090045	-0.845442401436804\\
-0.672829689844923	-0.847644581064704\\
-0.6718291995998	-0.849839207695142\\
-0.670828709354677	-0.852026318157926\\
-0.669828219109555	-0.854205948983022\\
-0.668827728864432	-0.856378136403807\\
-0.66782723861931	-0.858542916360266\\
-0.666826748374187	-0.860700324502154\\
-0.665826258129064	-0.862850396192112\\
-0.664825767883942	-0.864993166508741\\
-0.663825277638819	-0.867128670249634\\
-0.662824787393697	-0.869256941934367\\
-0.661824297148574	-0.871378015807447\\
-0.660823806903452	-0.873491925841232\\
-0.659823316658329	-0.875598705738792\\
-0.658822826413207	-0.877698388936753\\
-0.657822336168084	-0.879791008608084\\
-0.656821845922962	-0.881876597664865\\
-0.655821355677839	-0.883955188761003\\
-0.654820865432716	-0.886026814294921\\
-0.653820375187594	-0.888091506412209\\
-0.652819884942471	-0.89014929700824\\
-0.651819394697349	-0.892200217730752\\
-0.650818904452226	-0.894244299982397\\
-0.649818414207104	-0.896281574923257\\
-0.648817923961981	-0.898312073473322\\
-0.647817433716859	-0.900335826314946\\
-0.646816943471736	-0.902352863895259\\
-0.645816453226613	-0.904363216428563\\
-0.644815962981491	-0.906366913898681\\
-0.643815472736368	-0.908363986061286\\
-0.642814982491246	-0.910354462446198\\
-0.641814492246123	-0.912338372359654\\
-0.640814002001	-0.91431574488654\\
-0.639813511755878	-0.916286608892609\\
-0.638813021510755	-0.918250993026657\\
-0.637812531265633	-0.92020892572268\\
-0.63681204102051	-0.922160435202002\\
-0.635811550775388	-0.924105549475376\\
-0.634811060530265	-0.926044296345057\\
-0.633810570285143	-0.927976703406852\\
-0.63281008004002	-0.929902798052142\\
-0.631809589794898	-0.93182260746988\\
-0.630809099549775	-0.933736158648568\\
-0.629808609304652	-0.935643478378198\\
-0.62880811905953	-0.937544593252184\\
-0.627807628814407	-0.93943952966926\\
-0.626807138569285	-0.941328313835356\\
-0.625806648324162	-0.94321097176546\\
-0.624806158079039	-0.945087529285439\\
-0.623805667833917	-0.946958012033858\\
-0.622805177588794	-0.948822445463766\\
-0.621804687343672	-0.950680854844457\\
-0.620804197098549	-0.952533265263224\\
-0.619803706853427	-0.954379701627073\\
-0.618803216608304	-0.956220188664434\\
-0.617802726363182	-0.958054750926839\\
-0.616802236118059	-0.959883412790586\\
-0.615801745872937	-0.961706198458383\\
-0.614801255627814	-0.963523131960968\\
-0.613800765382691	-0.965334237158717\\
-0.612800275137569	-0.967139537743224\\
-0.611799784892446	-0.968939057238874\\
-0.610799294647324	-0.970732819004382\\
-0.609798804402201	-0.972520846234329\\
-0.608798314157079	-0.974303161960672\\
-0.607797823911956	-0.976079789054238\\
-0.606797333666834	-0.977850750226198\\
-0.605796843421711	-0.979616068029529\\
-0.604796353176588	-0.981375764860456\\
-0.603795862931466	-0.983129862959876\\
-0.602795372686343	-0.984878384414768\\
-0.601794882441221	-0.986621351159587\\
-0.600794392196098	-0.988358784977638\\
-0.599793901950975	-0.990090707502439\\
-0.598793411705853	-0.991817140219067\\
-0.59779292146073	-0.993538104465485\\
-0.596792431215608	-0.995253621433861\\
-0.595791940970485	-0.996963712171864\\
-0.594791450725363	-0.998668397583953\\
-0.59379096048024	-1.00036769843264\\
-0.592790470235118	-1.00206163533976\\
-0.591789979989995	-1.00375022878771\\
-0.590789489744873	-1.00543349912064\\
-0.58978899949975	-1.00711146654574\\
-0.588788509254627	-1.00878415113437\\
-0.587788019009505	-1.0104515728233\\
-0.586787528764382	-1.01211375141585\\
-0.58578703851926	-1.01377070658305\\
-0.584786548274137	-1.01542245786484\\
-0.583786058029015	-1.01706902467112\\
-0.582785567783892	-1.01871042628294\\
-0.581785077538769	-1.02034668185361\\
-0.580784587293647	-1.02197781040974\\
-0.579784097048524	-1.02360383085239\\
-0.578783606803402	-1.02522476195811\\
-0.577783116558279	-1.02684062238003\\
-0.576782626313157	-1.02845143064886\\
-0.575782136068034	-1.03005720517399\\
-0.574781645822911	-1.03165796424449\\
-0.573781155577789	-1.03325372603011\\
-0.572780665332666	-1.03484450858232\\
-0.571780175087544	-1.03643032983529\\
-0.570779684842421	-1.03801120760687\\
-0.569779194597299	-1.03958715959959\\
-0.568778704352176	-1.04115820340156\\
-0.567778214107054	-1.04272435648752\\
-0.566777723861931	-1.04428563621969\\
-0.565777233616808	-1.04584205984877\\
-0.564776743371686	-1.04739364451483\\
-0.563776253126563	-1.04894040724821\\
-0.562775762881441	-1.05048236497049\\
-0.561775272636318	-1.0520195344953\\
-0.560774782391196	-1.05355193252927\\
-0.559774292146073	-1.05507957567286\\
-0.55877380190095	-1.05660248042126\\
-0.557773311655828	-1.05812066316525\\
-0.556772821410705	-1.059634140192\\
-0.555772331165583	-1.06114292768597\\
-0.55477184092046	-1.06264704172971\\
-0.553771350675338	-1.06414649830469\\
-0.552770860430215	-1.06564131329209\\
-0.551770370185093	-1.06713150247367\\
-0.55076987993997	-1.06861708153247\\
-0.549769389694847	-1.07009806605371\\
-0.548768899449725	-1.07157447152546\\
-0.547768409204602	-1.07304631333952\\
-0.54676791895948	-1.0745136067921\\
-0.545767428714357	-1.07597636708462\\
-0.544766938469235	-1.07743460932444\\
-0.543766448224112	-1.07888834852563\\
-0.54276595797899	-1.08033759960967\\
-0.541765467733867	-1.08178237740621\\
-0.540764977488744	-1.08322269665377\\
-0.539764487243622	-1.08465857200044\\
-0.538763996998499	-1.08609001800462\\
-0.537763506753377	-1.08751704913569\\
-0.536763016508254	-1.08893967977472\\
-0.535762526263132	-1.09035792421513\\
-0.534762036018009	-1.09177179666341\\
-0.533761545772886	-1.09318131123973\\
-0.532761055527764	-1.09458648197867\\
-0.531760565282641	-1.09598732282983\\
-0.530760075037519	-1.0973838476585\\
-0.529759584792396	-1.09877607024629\\
-0.528759094547274	-1.10016400429181\\
-0.527758604302151	-1.10154766341125\\
-0.526758114057029	-1.10292706113902\\
-0.525757623811906	-1.10430221092841\\
-0.524757133566783	-1.10567312615215\\
-0.523756643321661	-1.10703982010303\\
-0.522756153076538	-1.10840230599454\\
-0.521755662831416	-1.10976059696142\\
-0.520755172586293	-1.11111470606026\\
-0.519754682341171	-1.11246464627012\\
-0.518754192096048	-1.11381043049304\\
-0.517753701850926	-1.1151520715547\\
-0.516753211605803	-1.11648958220491\\
-0.51575272136068	-1.11782297511822\\
-0.514752231115558	-1.11915226289446\\
-0.513751740870435	-1.12047745805927\\
-0.512751250625313	-1.12179857306471\\
-0.51175076038019	-1.12311562028973\\
-0.510750270135067	-1.12442861204074\\
-0.509749779889945	-1.12573756055216\\
-0.508749289644822	-1.1270424779869\\
-0.5077487993997	-1.12834337643691\\
-0.506748309154577	-1.12964026792369\\
-0.505747818909455	-1.1309331643988\\
-0.504747328664332	-1.13222207774438\\
-0.50374683841921	-1.13350701977363\\
-0.502746348174087	-1.13478800223131\\
-0.501745857928965	-1.13606503679425\\
-0.500745367683842	-1.13733813507182\\
-0.499744877438719	-1.13860730860643\\
-0.498744387193597	-1.13987256887397\\
-0.497743896948474	-1.14113392728434\\
-0.496743406703352	-1.14239139518188\\
-0.495742916458229	-1.14364498384585\\
-0.494742426213107	-1.14489470449089\\
-0.493741935967984	-1.14614056826748\\
-0.492741445722861	-1.14738258626236\\
-0.491740955477739	-1.14862076949905\\
-0.490740465232616	-1.14985512893822\\
-0.489739974987494	-1.15108567547817\\
-0.488739484742371	-1.15231241995525\\
-0.487738994497249	-1.15353537314431\\
-0.486738504252126	-1.15475454575912\\
-0.485738014007004	-1.15596994845279\\
-0.484737523761881	-1.15718159181818\\
-0.483737033516758	-1.15838948638836\\
-0.482736543271636	-1.15959364263696\\
-0.481736053026513	-1.16079407097863\\
-0.480735562781391	-1.16199078176944\\
-0.479735072536268	-1.16318378530724\\
-0.478734582291146	-1.16437309183212\\
-0.477734092046023	-1.16555871152675\\
-0.4767336018009	-1.16674065451682\\
-0.475733111555778	-1.16791893087137\\
-0.474732621310655	-1.16909355060324\\
-0.473732131065533	-1.1702645236694\\
-0.47273164082041	-1.17143185997136\\
-0.471731150575288	-1.1725955693555\\
-0.470730660330165	-1.17375566161352\\
-0.469730170085043	-1.1749121464827\\
-0.46872967983992	-1.17606503364638\\
-0.467729189594797	-1.17721433273423\\
-0.466728699349675	-1.17836005332264\\
-0.465728209104552	-1.1795022049351\\
-0.46472771885943	-1.18064079704252\\
-0.463727228614307	-1.18177583906358\\
-0.462726738369185	-1.18290734036509\\
-0.461726248124062	-1.18403531026232\\
-0.460725757878939	-1.18515975801935\\
-0.459725267633817	-1.18628069284941\\
-0.458724777388694	-1.18739812391519\\
-0.457724287143572	-1.1885120603292\\
-0.456723796898449	-1.18962251115408\\
-0.455723306653327	-1.19072948540294\\
-0.454722816408204	-1.19183299203964\\
-0.453722326163082	-1.19293303997919\\
-0.452721835917959	-1.19402963808798\\
-0.451721345672836	-1.19512279518415\\
-0.450720855427714	-1.19621252003789\\
-0.449720365182591	-1.19729882137173\\
-0.448719874937469	-1.19838170786086\\
-0.447719384692346	-1.19946118813345\\
-0.446718894447224	-1.20053727077092\\
-0.445718404202101	-1.20160996430824\\
-0.444717913956979	-1.20267927723427\\
-0.443717423711856	-1.20374521799201\\
-0.442716933466733	-1.20480779497888\\
-0.441716443221611	-1.20586701654705\\
-0.440715952976488	-1.20692289100372\\
-0.439715462731366	-1.20797542661137\\
-0.438714972486243	-1.20902463158806\\
-0.437714482241121	-1.21007051410773\\
-0.436713991995998	-1.21111308230044\\
-0.435713501750875	-1.21215234425267\\
-0.434713011505753	-1.21318830800758\\
-0.43371252126063	-1.21422098156527\\
-0.432712031015508	-1.2152503728831\\
-0.431711540770385	-1.21627648987586\\
-0.430711050525263	-1.21729934041614\\
-0.42971056028014	-1.2183189323345\\
-0.428710070035018	-1.21933527341979\\
-0.427709579789895	-1.22034837141938\\
-0.426709089544772	-1.22135823403941\\
-0.42570859929965	-1.22236486894506\\
-0.424708109054527	-1.22336828376079\\
-0.423707618809405	-1.22436848607059\\
-0.422707128564282	-1.22536548341821\\
-0.42170663831916	-1.22635928330744\\
-0.420706148074037	-1.22734989320233\\
-0.419705657828914	-1.22833732052741\\
-0.418705167583792	-1.22932157266797\\
-0.417704677338669	-1.23030265697027\\
-0.416704187093547	-1.23128058074178\\
-0.415703696848424	-1.2322553512514\\
-0.414703206603302	-1.23322697572974\\
-0.413702716358179	-1.23419546136926\\
-0.412702226113057	-1.23516081532458\\
-0.411701735867934	-1.23612304471268\\
-0.410701245622811	-1.23708215661309\\
-0.409700755377689	-1.23803815806816\\
-0.408700265132566	-1.23899105608324\\
-0.407699774887444	-1.23994085762693\\
-0.406699284642321	-1.24088756963127\\
-0.405698794397199	-1.24183119899196\\
-0.404698304152076	-1.2427717525686\\
-0.403697813906953	-1.24370923718486\\
-0.402697323661831	-1.24464365962871\\
-0.401696833416708	-1.24557502665263\\
-0.400696343171586	-1.24650334497381\\
-0.399695852926463	-1.24742862127436\\
-0.398695362681341	-1.24835086220148\\
-0.397694872436218	-1.24927007436774\\
-0.396694382191096	-1.25018626435118\\
-0.395693891945973	-1.25109943869558\\
-0.39469340170085	-1.25200960391063\\
-0.393692911455728	-1.25291676647212\\
-0.392692421210605	-1.25382093282215\\
-0.391691930965483	-1.25472210936931\\
-0.39069144072036	-1.25562030248887\\
-0.389690950475238	-1.25651551852296\\
-0.388690460230115	-1.25740776378079\\
-0.387689969984992	-1.25829704453879\\
-0.38668947973987	-1.25918336704083\\
-0.385688989494747	-1.2600667374984\\
-0.384688499249625	-1.26094716209077\\
-0.383688009004502	-1.26182464696518\\
-0.38268751875938	-1.26269919823702\\
-0.381687028514257	-1.26357082199003\\
-0.380686538269135	-1.26443952427642\\
-0.379686048024012	-1.2653053111171\\
-0.378685557778889	-1.26616818850182\\
-0.377685067533767	-1.26702816238937\\
-0.376684577288644	-1.26788523870772\\
-0.375684087043522	-1.26873942335419\\
-0.374683596798399	-1.26959072219565\\
-0.373683106553277	-1.27043914106867\\
-0.372682616308154	-1.27128468577967\\
-0.371682126063032	-1.27212736210509\\
-0.370681635817909	-1.27296717579158\\
-0.369681145572786	-1.27380413255611\\
-0.368680655327664	-1.27463823808619\\
-0.367680165082541	-1.27546949803999\\
-0.366679674837419	-1.2762979180465\\
-0.365679184592296	-1.27712350370569\\
-0.364678694347174	-1.27794626058869\\
-0.363678204102051	-1.2787661942379\\
-0.362677713856928	-1.27958331016717\\
-0.361677223611806	-1.28039761386197\\
-0.360676733366683	-1.28120911077949\\
-0.359676243121561	-1.28201780634883\\
-0.358675752876438	-1.28282370597115\\
-0.357675262631316	-1.28362681501977\\
-0.356674772386193	-1.28442713884039\\
-0.355674282141071	-1.28522468275117\\
-0.354673791895948	-1.2860194520429\\
-0.353673301650825	-1.28681145197916\\
-0.352672811405703	-1.28760068779641\\
-0.35167232116058	-1.28838716470421\\
-0.350671830915458	-1.28917088788528\\
-0.349671340670335	-1.28995186249567\\
-0.348670850425213	-1.29073009366494\\
-0.34767036018009	-1.29150558649621\\
-0.346669869934968	-1.29227834606637\\
-0.345669379689845	-1.29304837742618\\
-0.344668889444722	-1.29381568560041\\
-0.3436683991996	-1.29458027558798\\
-0.342667908954477	-1.29534215236208\\
-0.341667418709355	-1.29610132087029\\
-0.340666928464232	-1.29685778603475\\
-0.33966643821911	-1.29761155275225\\
-0.338665947973987	-1.29836262589438\\
-0.337665457728864	-1.29911101030763\\
-0.336664967483742	-1.29985671081356\\
-0.335664477238619	-1.30059973220887\\
-0.334663986993497	-1.30134007926558\\
-0.333663496748374	-1.30207775673109\\
-0.332663006503252	-1.30281276932838\\
-0.331662516258129	-1.30354512175606\\
-0.330662026013007	-1.30427481868852\\
-0.329661535767884	-1.30500186477606\\
-0.328661045522761	-1.305726264645\\
-0.327660555277639	-1.30644802289777\\
-0.326660065032516	-1.30716714411308\\
-0.325659574787394	-1.30788363284598\\
-0.324659084542271	-1.30859749362803\\
-0.323658594297149	-1.30930873096737\\
-0.322658104052026	-1.31001734934885\\
-0.321657613806903	-1.31072335323414\\
-0.320657123561781	-1.31142674706185\\
-0.319656633316658	-1.31212753524764\\
-0.318656143071536	-1.31282572218432\\
-0.317655652826413	-1.31352131224195\\
-0.316655162581291	-1.31421430976799\\
-0.315654672336168	-1.31490471908735\\
-0.314654182091046	-1.31559254450257\\
-0.313653691845923	-1.31627779029383\\
-0.3126532016008	-1.31696046071914\\
-0.311652711355678	-1.31764056001443\\
-0.310652221110555	-1.31831809239359\\
-0.309651730865433	-1.31899306204866\\
-0.30865124062031	-1.31966547314988\\
-0.307650750375188	-1.3203353298458\\
-0.306650260130065	-1.32100263626338\\
-0.305649769884943	-1.32166739650812\\
-0.30464927963982	-1.32232961466411\\
-0.303648789394697	-1.32298929479416\\
-0.302648299149575	-1.32364644093989\\
-0.301647808904452	-1.32430105712183\\
-0.30064731865933	-1.32495314733952\\
-0.299646828414207	-1.32560271557159\\
-0.298646338169085	-1.32624976577587\\
-0.297645847923962	-1.32689430188948\\
-0.296645357678839	-1.32753632782894\\
-0.295644867433717	-1.32817584749021\\
-0.294644377188594	-1.32881286474885\\
-0.293643886943472	-1.32944738346007\\
-0.292643396698349	-1.33007940745884\\
-0.291642906453227	-1.33070894055996\\
-0.290642416208104	-1.33133598655818\\
-0.289641925962981	-1.33196054922824\\
-0.288641435717859	-1.33258263232502\\
-0.287640945472736	-1.3332022395836\\
-0.286640455227614	-1.33381937471931\\
-0.285639964982491	-1.33443404142789\\
-0.284639474737369	-1.33504624338551\\
-0.283638984492246	-1.33565598424891\\
-0.282638494247124	-1.33626326765542\\
-0.281638004002001	-1.33686809722311\\
-0.280637513756878	-1.33747047655085\\
-0.279637023511756	-1.33807040921836\\
-0.278636533266633	-1.33866789878634\\
-0.277636043021511	-1.33926294879653\\
-0.276635552776388	-1.33985556277179\\
-0.275635062531266	-1.34044574421619\\
-0.274634572286143	-1.34103349661506\\
-0.273634082041021	-1.34161882343512\\
-0.272633591795898	-1.34220172812453\\
-0.271633101550775	-1.34278221411294\\
-0.270632611305653	-1.34336028481164\\
-0.26963212106053	-1.34393594361357\\
-0.268631630815408	-1.34450919389342\\
-0.267631140570285	-1.34508003900771\\
-0.266630650325163	-1.34564848229486\\
-0.26563016008004	-1.34621452707529\\
-0.264629669834917	-1.34677817665145\\
-0.263629179589795	-1.34733943430791\\
-0.262628689344672	-1.34789830331146\\
-0.26162819909955	-1.34845478691114\\
-0.260627708854427	-1.34900888833836\\
-0.259627218609305	-1.34956061080693\\
-0.258626728364182	-1.35010995751313\\
-0.25762623811906	-1.35065693163585\\
-0.256625747873937	-1.35120153633655\\
-0.255625257628814	-1.35174377475942\\
-0.254624767383692	-1.35228365003141\\
-0.253624277138569	-1.35282116526231\\
-0.252623786893447	-1.35335632354481\\
-0.251623296648324	-1.35388912795457\\
-0.250622806403202	-1.35441958155029\\
-0.249622316158079	-1.35494768737378\\
-0.248621825912956	-1.35547344845002\\
-0.247621335667834	-1.35599686778722\\
-0.246620845422711	-1.35651794837691\\
-0.245620355177589	-1.35703669319398\\
-0.244619864932466	-1.35755310519673\\
-0.243619374687344	-1.35806718732699\\
-0.242618884442221	-1.35857894251015\\
-0.241618394197099	-1.35908837365518\\
-0.240617903951976	-1.35959548365479\\
-0.239617413706853	-1.3601002753854\\
-0.238616923461731	-1.36060275170725\\
-0.237616433216608	-1.36110291546446\\
-0.236615942971486	-1.36160076948507\\
-0.235615452726363	-1.3620963165811\\
-0.234614962481241	-1.36258955954865\\
-0.233614472236118	-1.36308050116791\\
-0.232613981990996	-1.36356914420324\\
-0.231613491745873	-1.36405549140325\\
-0.23061300150075	-1.3645395455008\\
-0.229612511255628	-1.36502130921312\\
-0.228612021010505	-1.36550078524184\\
-0.227611530765383	-1.36597797627303\\
-0.22661104052026	-1.36645288497731\\
-0.225610550275138	-1.36692551400983\\
-0.224610060030015	-1.36739586601039\\
-0.223609569784892	-1.36786394360347\\
-0.22260907953977	-1.36832974939828\\
-0.221608589294647	-1.36879328598883\\
-0.220608099049525	-1.36925455595396\\
-0.219607608804402	-1.36971356185744\\
-0.21860711855928	-1.37017030624794\\
-0.217606628314157	-1.37062479165919\\
-0.216606138069035	-1.37107702060994\\
-0.215605647823912	-1.37152699560407\\
-0.214605157578789	-1.37197471913061\\
-0.213604667333667	-1.37242019366381\\
-0.212604177088544	-1.37286342166317\\
-0.211603686843422	-1.37330440557352\\
-0.210603196598299	-1.37374314782505\\
-0.209602706353177	-1.37417965083335\\
-0.208602216108054	-1.3746139169995\\
-0.207601725862931	-1.37504594871007\\
-0.206601235617809	-1.37547574833719\\
-0.205600745372686	-1.37590331823863\\
-0.204600255127564	-1.37632866075778\\
-0.203599764882441	-1.37675177822376\\
-0.202599274637319	-1.37717267295143\\
-0.201598784392196	-1.37759134724145\\
-0.200598294147074	-1.37800780338033\\
-0.199597803901951	-1.37842204364048\\
-0.198597313656828	-1.37883407028024\\
-0.197596823411706	-1.37924388554393\\
-0.196596333166583	-1.3796514916619\\
-0.195595842921461	-1.38005689085059\\
-0.194595352676338	-1.38046008531253\\
-0.193594862431216	-1.38086107723643\\
-0.192594372186093	-1.38125986879722\\
-0.19159388194097	-1.38165646215604\\
-0.190593391695848	-1.38205085946037\\
-0.189592901450725	-1.38244306284398\\
-0.188592411205603	-1.38283307442706\\
-0.18759192096048	-1.3832208963162\\
-0.186591430715358	-1.38360653060444\\
-0.185590940470235	-1.38398997937135\\
-0.184590450225113	-1.38437124468304\\
-0.18358995997999	-1.38475032859219\\
-0.182589469734867	-1.38512723313811\\
-0.181588979489745	-1.3855019603468\\
-0.180588489244622	-1.38587451223093\\
-0.1795879989995	-1.38624489078996\\
-0.178587508754377	-1.3866130980101\\
-0.177587018509255	-1.38697913586441\\
-0.176586528264132	-1.38734300631278\\
-0.17558603801901	-1.38770471130204\\
-0.174585547773887	-1.38806425276595\\
-0.173585057528764	-1.38842163262523\\
-0.172584567283642	-1.38877685278763\\
-0.171584077038519	-1.38912991514796\\
-0.170583586793397	-1.3894808215881\\
-0.169583096548274	-1.38982957397707\\
-0.168582606303152	-1.39017617417106\\
-0.167582116058029	-1.39052062401345\\
-0.166581625812906	-1.39086292533484\\
-0.165581135567784	-1.39120307995312\\
-0.164580645322661	-1.39154108967348\\
-0.163580155077539	-1.39187695628845\\
-0.162579664832416	-1.39221068157794\\
-0.161579174587294	-1.39254226730926\\
-0.160578684342171	-1.39287171523716\\
-0.159578194097049	-1.39319902710388\\
-0.158577703851926	-1.39352420463917\\
-0.157577213606803	-1.39384724956031\\
-0.156576723361681	-1.39416816357216\\
-0.155576233116558	-1.39448694836721\\
-0.154575742871436	-1.39480360562557\\
-0.153575252626313	-1.39511813701503\\
-0.152574762381191	-1.39543054419108\\
-0.151574272136068	-1.39574082879696\\
-0.150573781890945	-1.39604899246366\\
-0.149573291645823	-1.39635503681\\
-0.1485728014007	-1.39665896344261\\
-0.147572311155578	-1.39696077395597\\
-0.146571820910455	-1.39726046993248\\
-0.145571330665333	-1.39755805294244\\
-0.14457084042021	-1.39785352454411\\
-0.143570350175088	-1.39814688628372\\
-0.142569859929965	-1.39843813969553\\
-0.141569369684842	-1.39872728630181\\
-0.14056887943972	-1.39901432761294\\
-0.139568389194597	-1.39929926512736\\
-0.138567898949475	-1.39958210033164\\
-0.137567408704352	-1.39986283470051\\
-0.13656691845923	-1.40014146969689\\
-0.135566428214107	-1.40041800677188\\
-0.134565937968985	-1.40069244736484\\
-0.133565447723862	-1.40096479290339\\
-0.132564957478739	-1.40123504480341\\
-0.131564467233617	-1.40150320446913\\
-0.130563976988494	-1.40176927329311\\
-0.129563486743372	-1.40203325265627\\
-0.128562996498249	-1.40229514392793\\
-0.127562506253127	-1.40255494846583\\
-0.126562016008004	-1.40281266761614\\
-0.125561525762881	-1.40306830271353\\
-0.124561035517759	-1.40332185508112\\
-0.123560545272636	-1.4035733260306\\
-0.122560055027514	-1.40382271686215\\
-0.121559564782391	-1.40407002886455\\
-0.120559074537269	-1.40431526331518\\
-0.119558584292146	-1.40455842147999\\
-0.118558094047024	-1.40479950461362\\
-0.117557603801901	-1.40503851395934\\
-0.116557113556778	-1.40527545074911\\
-0.115556623311656	-1.40551031620359\\
-0.114556133066533	-1.40574311153219\\
-0.113555642821411	-1.40597383793306\\
-0.112555152576288	-1.40620249659312\\
-0.111554662331166	-1.40642908868809\\
-0.110554172086043	-1.4066536153825\\
-0.10955368184092	-1.40687607782974\\
-0.108553191595798	-1.40709647717203\\
-0.107552701350675	-1.40731481454049\\
-0.106552211105553	-1.40753109105515\\
-0.10555172086043	-1.40774530782493\\
-0.104551230615308	-1.40795746594773\\
-0.103550740370185	-1.40816756651038\\
-0.102550250125063	-1.40837561058872\\
-0.10154975987994	-1.40858159924758\\
-0.100549269634817	-1.4087855335408\\
-0.0995487793896948	-1.40898741451128\\
-0.0985482891445723	-1.40918724319097\\
-0.0975477988994497	-1.4093850206009\\
-0.0965473086543272	-1.40958074775119\\
-0.0955468184092046	-1.40977442564109\\
-0.094546328164082	-1.40996605525898\\
-0.0935458379189595	-1.41015563758239\\
-0.0925453476738369	-1.410343173578\\
-0.0915448574287144	-1.41052866420172\\
-0.0905443671835918	-1.41071211039862\\
-0.0895438769384692	-1.41089351310302\\
-0.0885433866933467	-1.41107287323846\\
-0.0875428964482241	-1.41125019171776\\
-0.0865424062031016	-1.41142546944298\\
-0.085541915957979	-1.41159870730549\\
-0.0845414257128564	-1.41176990618596\\
-0.0835409354677339	-1.41193906695438\\
-0.0825404452226113	-1.41210619047006\\
-0.0815399549774888	-1.41227127758169\\
-0.0805394647323662	-1.41243432912731\\
-0.0795389744872436	-1.41259534593434\\
-0.0785384842421211	-1.41275432881959\\
-0.0775379939969985	-1.4129112785893\\
-0.0765375037518759	-1.41306619603913\\
-0.0755370135067534	-1.41321908195417\\
-0.0745365232616308	-1.41336993710897\\
-0.0735360330165083	-1.41351876226755\\
-0.0725355427713857	-1.41366555818342\\
-0.0715350525262631	-1.41381032559956\\
-0.0705345622811406	-1.41395306524848\\
-0.069534072036018	-1.41409377785221\\
-0.0685335817908954	-1.41423246412231\\
-0.0675330915457729	-1.41436912475988\\
-0.0665326013006503	-1.4145037604556\\
-0.0655321110555278	-1.4146363718897\\
-0.0645316208104052	-1.41476695973202\\
-0.0635311305652826	-1.41489552464196\\
-0.0625306403201601	-1.41502206726857\\
-0.0615301500750375	-1.41514658825049\\
-0.060529659829915	-1.41526908821601\\
-0.0595291695847924	-1.41538956778304\\
-0.0585286793396698	-1.41550802755916\\
-0.0575281890945473	-1.41562446814162\\
-0.0565276988494247	-1.41573889011733\\
-0.0555272086043022	-1.41585129406289\\
-0.0545267183591796	-1.41596168054461\\
-0.053526228114057	-1.41607005011848\\
-0.0525257378689345	-1.41617640333022\\
-0.0515252476238119	-1.41628074071528\\
-0.0505247573786893	-1.41638306279884\\
-0.0495242671335668	-1.41648337009582\\
-0.0485237768884442	-1.4165816631109\\
-0.0475232866433217	-1.41667794233852\\
-0.0465227963981991	-1.41677220826289\\
-0.0455223061530765	-1.41686446135801\\
-0.044521815907954	-1.41695470208764\\
-0.0435213256628314	-1.41704293090536\\
-0.0425208354177089	-1.41712914825456\\
-0.0415203451725863	-1.41721335456843\\
-0.0405198549274637	-1.41729555026997\\
-0.0395193646823412	-1.41737573577204\\
-0.0385188744372186	-1.41745391147729\\
-0.037518384192096	-1.41753007777826\\
-0.0365178939469735	-1.4176042350573\\
-0.0355174037018509	-1.41767638368664\\
-0.0345169134567284	-1.41774652402835\\
-0.0335164232116058	-1.4178146564344\\
-0.0325159329664832	-1.4178807812466\\
-0.0315154427213607	-1.41794489879667\\
-0.0305149524762381	-1.4180070094062\\
-0.0295144622311156	-1.41806711338667\\
-0.028513971985993	-1.41812521103948\\
-0.0275134817408704	-1.41818130265591\\
-0.0265129914957479	-1.41823538851716\\
-0.0255125012506253	-1.41828746889433\\
-0.0245120110055028	-1.41833754404846\\
-0.0235115207603802	-1.4183856142305\\
-0.0225110305152576	-1.41843167968132\\
-0.0215105402701351	-1.41847574063174\\
-0.0205100500250125	-1.41851779730251\\
-0.0195095597798899	-1.4185578499043\\
-0.0185090695347674	-1.41859589863774\\
-0.0175085792896448	-1.41863194369342\\
-0.0165080890445223	-1.41866598525186\\
-0.0155075987993997	-1.41869802348353\\
-0.0145071085542771	-1.41872805854887\\
-0.0135066183091546	-1.41875609059827\\
-0.012506128064032	-1.41878211977209\\
-0.0115056378189095	-1.41880614620066\\
-0.0105051475737869	-1.41882817000425\\
-0.00950465732866433	-1.41884819129312\\
-0.00850416708354177	-1.4188662101675\\
-0.00750367683841921	-1.41888222671759\\
-0.00650318659329665	-1.41889624102355\\
-0.00550269634817409	-1.41890825315554\\
-0.00450220610305153	-1.41891826317368\\
-0.00350171585792896	-1.41892627112807\\
-0.0025012256128064	-1.4189322770588\\
-0.00150073536768384	-1.41893628099592\\
-0.000500245122561281	-1.41893828295946\\
0.000500245122561281	-1.41893828295946\\
0.00150073536768384	-1.41893628099592\\
0.0025012256128064	-1.4189322770588\\
0.00350171585792896	-1.41892627112807\\
0.00450220610305153	-1.41891826317368\\
0.00550269634817409	-1.41890825315554\\
0.00650318659329665	-1.41889624102355\\
0.00750367683841921	-1.41888222671759\\
0.00850416708354177	-1.4188662101675\\
0.00950465732866433	-1.41884819129312\\
0.0105051475737869	-1.41882817000425\\
0.0115056378189095	-1.41880614620066\\
0.012506128064032	-1.41878211977209\\
0.0135066183091546	-1.41875609059827\\
0.0145071085542771	-1.41872805854887\\
0.0155075987993997	-1.41869802348353\\
0.0165080890445223	-1.41866598525186\\
0.0175085792896448	-1.41863194369342\\
0.0185090695347674	-1.41859589863774\\
0.0195095597798899	-1.4185578499043\\
0.0205100500250125	-1.41851779730251\\
0.0215105402701351	-1.41847574063174\\
0.0225110305152576	-1.41843167968132\\
0.0235115207603802	-1.4183856142305\\
0.0245120110055028	-1.41833754404846\\
0.0255125012506253	-1.41828746889433\\
0.0265129914957479	-1.41823538851716\\
0.0275134817408704	-1.41818130265591\\
0.028513971985993	-1.41812521103948\\
0.0295144622311156	-1.41806711338667\\
0.0305149524762381	-1.4180070094062\\
0.0315154427213607	-1.41794489879667\\
0.0325159329664832	-1.4178807812466\\
0.0335164232116058	-1.4178146564344\\
0.0345169134567284	-1.41774652402835\\
0.0355174037018509	-1.41767638368664\\
0.0365178939469735	-1.4176042350573\\
0.037518384192096	-1.41753007777826\\
0.0385188744372186	-1.41745391147729\\
0.0395193646823412	-1.41737573577204\\
0.0405198549274637	-1.41729555026997\\
0.0415203451725863	-1.41721335456843\\
0.0425208354177089	-1.41712914825456\\
0.0435213256628314	-1.41704293090536\\
0.044521815907954	-1.41695470208764\\
0.0455223061530765	-1.41686446135801\\
0.0465227963981991	-1.41677220826289\\
0.0475232866433217	-1.41667794233852\\
0.0485237768884442	-1.4165816631109\\
0.0495242671335668	-1.41648337009582\\
0.0505247573786893	-1.41638306279884\\
0.0515252476238119	-1.41628074071528\\
0.0525257378689345	-1.41617640333022\\
0.053526228114057	-1.41607005011848\\
0.0545267183591796	-1.41596168054461\\
0.0555272086043022	-1.41585129406289\\
0.0565276988494247	-1.41573889011733\\
0.0575281890945473	-1.41562446814162\\
0.0585286793396698	-1.41550802755916\\
0.0595291695847924	-1.41538956778304\\
0.060529659829915	-1.41526908821601\\
0.0615301500750375	-1.41514658825049\\
0.0625306403201601	-1.41502206726857\\
0.0635311305652826	-1.41489552464196\\
0.0645316208104052	-1.41476695973202\\
0.0655321110555278	-1.4146363718897\\
0.0665326013006503	-1.4145037604556\\
0.0675330915457729	-1.41436912475988\\
0.0685335817908954	-1.41423246412231\\
0.069534072036018	-1.41409377785221\\
0.0705345622811406	-1.41395306524848\\
0.0715350525262631	-1.41381032559956\\
0.0725355427713857	-1.41366555818342\\
0.0735360330165083	-1.41351876226755\\
0.0745365232616308	-1.41336993710897\\
0.0755370135067534	-1.41321908195417\\
0.0765375037518759	-1.41306619603913\\
0.0775379939969985	-1.4129112785893\\
0.0785384842421211	-1.41275432881959\\
0.0795389744872436	-1.41259534593434\\
0.0805394647323662	-1.41243432912731\\
0.0815399549774888	-1.41227127758169\\
0.0825404452226113	-1.41210619047006\\
0.0835409354677339	-1.41193906695438\\
0.0845414257128564	-1.41176990618596\\
0.085541915957979	-1.41159870730549\\
0.0865424062031016	-1.41142546944298\\
0.0875428964482241	-1.41125019171776\\
0.0885433866933467	-1.41107287323846\\
0.0895438769384692	-1.41089351310302\\
0.0905443671835918	-1.41071211039862\\
0.0915448574287144	-1.41052866420172\\
0.0925453476738369	-1.410343173578\\
0.0935458379189595	-1.41015563758239\\
0.094546328164082	-1.40996605525898\\
0.0955468184092046	-1.40977442564109\\
0.0965473086543272	-1.40958074775119\\
0.0975477988994497	-1.4093850206009\\
0.0985482891445723	-1.40918724319097\\
0.0995487793896948	-1.40898741451128\\
0.100549269634817	-1.4087855335408\\
0.10154975987994	-1.40858159924758\\
0.102550250125063	-1.40837561058872\\
0.103550740370185	-1.40816756651038\\
0.104551230615308	-1.40795746594773\\
0.10555172086043	-1.40774530782493\\
0.106552211105553	-1.40753109105515\\
0.107552701350675	-1.40731481454049\\
0.108553191595798	-1.40709647717203\\
0.10955368184092	-1.40687607782974\\
0.110554172086043	-1.4066536153825\\
0.111554662331166	-1.40642908868809\\
0.112555152576288	-1.40620249659312\\
0.113555642821411	-1.40597383793306\\
0.114556133066533	-1.40574311153219\\
0.115556623311656	-1.40551031620359\\
0.116557113556778	-1.40527545074911\\
0.117557603801901	-1.40503851395934\\
0.118558094047024	-1.40479950461362\\
0.119558584292146	-1.40455842147999\\
0.120559074537269	-1.40431526331518\\
0.121559564782391	-1.40407002886455\\
0.122560055027514	-1.40382271686215\\
0.123560545272636	-1.4035733260306\\
0.124561035517759	-1.40332185508112\\
0.125561525762881	-1.40306830271353\\
0.126562016008004	-1.40281266761614\\
0.127562506253127	-1.40255494846583\\
0.128562996498249	-1.40229514392793\\
0.129563486743372	-1.40203325265627\\
0.130563976988494	-1.40176927329311\\
0.131564467233617	-1.40150320446913\\
0.132564957478739	-1.40123504480341\\
0.133565447723862	-1.40096479290339\\
0.134565937968985	-1.40069244736484\\
0.135566428214107	-1.40041800677188\\
0.13656691845923	-1.40014146969689\\
0.137567408704352	-1.39986283470051\\
0.138567898949475	-1.39958210033164\\
0.139568389194597	-1.39929926512736\\
0.14056887943972	-1.39901432761294\\
0.141569369684842	-1.39872728630181\\
0.142569859929965	-1.39843813969553\\
0.143570350175088	-1.39814688628372\\
0.14457084042021	-1.39785352454411\\
0.145571330665333	-1.39755805294244\\
0.146571820910455	-1.39726046993248\\
0.147572311155578	-1.39696077395597\\
0.1485728014007	-1.39665896344261\\
0.149573291645823	-1.39635503681\\
0.150573781890945	-1.39604899246366\\
0.151574272136068	-1.39574082879696\\
0.152574762381191	-1.39543054419108\\
0.153575252626313	-1.39511813701503\\
0.154575742871436	-1.39480360562557\\
0.155576233116558	-1.39448694836721\\
0.156576723361681	-1.39416816357216\\
0.157577213606803	-1.39384724956031\\
0.158577703851926	-1.39352420463917\\
0.159578194097049	-1.39319902710388\\
0.160578684342171	-1.39287171523716\\
0.161579174587294	-1.39254226730926\\
0.162579664832416	-1.39221068157794\\
0.163580155077539	-1.39187695628845\\
0.164580645322661	-1.39154108967348\\
0.165581135567784	-1.39120307995312\\
0.166581625812906	-1.39086292533484\\
0.167582116058029	-1.39052062401345\\
0.168582606303152	-1.39017617417106\\
0.169583096548274	-1.38982957397707\\
0.170583586793397	-1.3894808215881\\
0.171584077038519	-1.38912991514796\\
0.172584567283642	-1.38877685278763\\
0.173585057528764	-1.38842163262523\\
0.174585547773887	-1.38806425276595\\
0.17558603801901	-1.38770471130204\\
0.176586528264132	-1.38734300631278\\
0.177587018509255	-1.38697913586441\\
0.178587508754377	-1.3866130980101\\
0.1795879989995	-1.38624489078996\\
0.180588489244622	-1.38587451223093\\
0.181588979489745	-1.3855019603468\\
0.182589469734867	-1.38512723313811\\
0.18358995997999	-1.38475032859219\\
0.184590450225113	-1.38437124468304\\
0.185590940470235	-1.38398997937135\\
0.186591430715358	-1.38360653060444\\
0.18759192096048	-1.3832208963162\\
0.188592411205603	-1.38283307442706\\
0.189592901450725	-1.38244306284398\\
0.190593391695848	-1.38205085946037\\
0.19159388194097	-1.38165646215604\\
0.192594372186093	-1.38125986879722\\
0.193594862431216	-1.38086107723643\\
0.194595352676338	-1.38046008531253\\
0.195595842921461	-1.38005689085059\\
0.196596333166583	-1.3796514916619\\
0.197596823411706	-1.37924388554393\\
0.198597313656828	-1.37883407028024\\
0.199597803901951	-1.37842204364048\\
0.200598294147074	-1.37800780338033\\
0.201598784392196	-1.37759134724145\\
0.202599274637319	-1.37717267295143\\
0.203599764882441	-1.37675177822376\\
0.204600255127564	-1.37632866075778\\
0.205600745372686	-1.37590331823863\\
0.206601235617809	-1.37547574833719\\
0.207601725862931	-1.37504594871007\\
0.208602216108054	-1.3746139169995\\
0.209602706353177	-1.37417965083335\\
0.210603196598299	-1.37374314782505\\
0.211603686843422	-1.37330440557352\\
0.212604177088544	-1.37286342166317\\
0.213604667333667	-1.37242019366381\\
0.214605157578789	-1.37197471913061\\
0.215605647823912	-1.37152699560407\\
0.216606138069035	-1.37107702060994\\
0.217606628314157	-1.37062479165919\\
0.21860711855928	-1.37017030624794\\
0.219607608804402	-1.36971356185744\\
0.220608099049525	-1.36925455595396\\
0.221608589294647	-1.36879328598883\\
0.22260907953977	-1.36832974939828\\
0.223609569784892	-1.36786394360347\\
0.224610060030015	-1.36739586601039\\
0.225610550275138	-1.36692551400983\\
0.22661104052026	-1.36645288497731\\
0.227611530765383	-1.36597797627303\\
0.228612021010505	-1.36550078524184\\
0.229612511255628	-1.36502130921312\\
0.23061300150075	-1.3645395455008\\
0.231613491745873	-1.36405549140325\\
0.232613981990996	-1.36356914420324\\
0.233614472236118	-1.36308050116791\\
0.234614962481241	-1.36258955954865\\
0.235615452726363	-1.3620963165811\\
0.236615942971486	-1.36160076948507\\
0.237616433216608	-1.36110291546446\\
0.238616923461731	-1.36060275170725\\
0.239617413706853	-1.3601002753854\\
0.240617903951976	-1.35959548365479\\
0.241618394197099	-1.35908837365518\\
0.242618884442221	-1.35857894251015\\
0.243619374687344	-1.35806718732699\\
0.244619864932466	-1.35755310519673\\
0.245620355177589	-1.35703669319398\\
0.246620845422711	-1.35651794837691\\
0.247621335667834	-1.35599686778722\\
0.248621825912956	-1.35547344845002\\
0.249622316158079	-1.35494768737378\\
0.250622806403202	-1.35441958155029\\
0.251623296648324	-1.35388912795457\\
0.252623786893447	-1.35335632354481\\
0.253624277138569	-1.35282116526231\\
0.254624767383692	-1.35228365003141\\
0.255625257628814	-1.35174377475942\\
0.256625747873937	-1.35120153633655\\
0.25762623811906	-1.35065693163585\\
0.258626728364182	-1.35010995751313\\
0.259627218609305	-1.34956061080693\\
0.260627708854427	-1.34900888833836\\
0.26162819909955	-1.34845478691114\\
0.262628689344672	-1.34789830331146\\
0.263629179589795	-1.34733943430791\\
0.264629669834917	-1.34677817665145\\
0.26563016008004	-1.34621452707529\\
0.266630650325163	-1.34564848229486\\
0.267631140570285	-1.34508003900771\\
0.268631630815408	-1.34450919389342\\
0.26963212106053	-1.34393594361357\\
0.270632611305653	-1.34336028481164\\
0.271633101550775	-1.34278221411294\\
0.272633591795898	-1.34220172812453\\
0.273634082041021	-1.34161882343512\\
0.274634572286143	-1.34103349661506\\
0.275635062531266	-1.34044574421619\\
0.276635552776388	-1.33985556277179\\
0.277636043021511	-1.33926294879653\\
0.278636533266633	-1.33866789878634\\
0.279637023511756	-1.33807040921836\\
0.280637513756878	-1.33747047655085\\
0.281638004002001	-1.33686809722311\\
0.282638494247124	-1.33626326765542\\
0.283638984492246	-1.33565598424891\\
0.284639474737369	-1.33504624338551\\
0.285639964982491	-1.33443404142789\\
0.286640455227614	-1.33381937471931\\
0.287640945472736	-1.3332022395836\\
0.288641435717859	-1.33258263232502\\
0.289641925962981	-1.33196054922824\\
0.290642416208104	-1.33133598655818\\
0.291642906453227	-1.33070894055996\\
0.292643396698349	-1.33007940745884\\
0.293643886943472	-1.32944738346007\\
0.294644377188594	-1.32881286474885\\
0.295644867433717	-1.32817584749021\\
0.296645357678839	-1.32753632782894\\
0.297645847923962	-1.32689430188948\\
0.298646338169085	-1.32624976577587\\
0.299646828414207	-1.32560271557159\\
0.30064731865933	-1.32495314733952\\
0.301647808904452	-1.32430105712183\\
0.302648299149575	-1.32364644093989\\
0.303648789394697	-1.32298929479416\\
0.30464927963982	-1.32232961466411\\
0.305649769884943	-1.32166739650812\\
0.306650260130065	-1.32100263626338\\
0.307650750375188	-1.3203353298458\\
0.30865124062031	-1.31966547314988\\
0.309651730865433	-1.31899306204866\\
0.310652221110555	-1.31831809239359\\
0.311652711355678	-1.31764056001443\\
0.3126532016008	-1.31696046071914\\
0.313653691845923	-1.31627779029383\\
0.314654182091046	-1.31559254450257\\
0.315654672336168	-1.31490471908735\\
0.316655162581291	-1.31421430976799\\
0.317655652826413	-1.31352131224195\\
0.318656143071536	-1.31282572218432\\
0.319656633316658	-1.31212753524764\\
0.320657123561781	-1.31142674706185\\
0.321657613806903	-1.31072335323414\\
0.322658104052026	-1.31001734934885\\
0.323658594297149	-1.30930873096737\\
0.324659084542271	-1.30859749362803\\
0.325659574787394	-1.30788363284598\\
0.326660065032516	-1.30716714411308\\
0.327660555277639	-1.30644802289777\\
0.328661045522761	-1.305726264645\\
0.329661535767884	-1.30500186477606\\
0.330662026013007	-1.30427481868852\\
0.331662516258129	-1.30354512175606\\
0.332663006503252	-1.30281276932838\\
0.333663496748374	-1.30207775673109\\
0.334663986993497	-1.30134007926558\\
0.335664477238619	-1.30059973220887\\
0.336664967483742	-1.29985671081356\\
0.337665457728864	-1.29911101030763\\
0.338665947973987	-1.29836262589438\\
0.33966643821911	-1.29761155275225\\
0.340666928464232	-1.29685778603475\\
0.341667418709355	-1.29610132087029\\
0.342667908954477	-1.29534215236208\\
0.3436683991996	-1.29458027558798\\
0.344668889444722	-1.29381568560041\\
0.345669379689845	-1.29304837742618\\
0.346669869934968	-1.29227834606637\\
0.34767036018009	-1.29150558649621\\
0.348670850425213	-1.29073009366494\\
0.349671340670335	-1.28995186249567\\
0.350671830915458	-1.28917088788528\\
0.35167232116058	-1.28838716470421\\
0.352672811405703	-1.28760068779641\\
0.353673301650825	-1.28681145197916\\
0.354673791895948	-1.2860194520429\\
0.355674282141071	-1.28522468275117\\
0.356674772386193	-1.28442713884039\\
0.357675262631316	-1.28362681501977\\
0.358675752876438	-1.28282370597115\\
0.359676243121561	-1.28201780634883\\
0.360676733366683	-1.28120911077949\\
0.361677223611806	-1.28039761386197\\
0.362677713856928	-1.27958331016717\\
0.363678204102051	-1.2787661942379\\
0.364678694347174	-1.27794626058869\\
0.365679184592296	-1.27712350370569\\
0.366679674837419	-1.2762979180465\\
0.367680165082541	-1.27546949803999\\
0.368680655327664	-1.27463823808619\\
0.369681145572786	-1.27380413255611\\
0.370681635817909	-1.27296717579158\\
0.371682126063032	-1.27212736210509\\
0.372682616308154	-1.27128468577967\\
0.373683106553277	-1.27043914106867\\
0.374683596798399	-1.26959072219565\\
0.375684087043522	-1.26873942335419\\
0.376684577288644	-1.26788523870772\\
0.377685067533767	-1.26702816238937\\
0.378685557778889	-1.26616818850182\\
0.379686048024012	-1.2653053111171\\
0.380686538269135	-1.26443952427642\\
0.381687028514257	-1.26357082199003\\
0.38268751875938	-1.26269919823702\\
0.383688009004502	-1.26182464696518\\
0.384688499249625	-1.26094716209077\\
0.385688989494747	-1.2600667374984\\
0.38668947973987	-1.25918336704083\\
0.387689969984992	-1.25829704453879\\
0.388690460230115	-1.25740776378079\\
0.389690950475238	-1.25651551852296\\
0.39069144072036	-1.25562030248887\\
0.391691930965483	-1.25472210936931\\
0.392692421210605	-1.25382093282215\\
0.393692911455728	-1.25291676647212\\
0.39469340170085	-1.25200960391063\\
0.395693891945973	-1.25109943869558\\
0.396694382191096	-1.25018626435118\\
0.397694872436218	-1.24927007436774\\
0.398695362681341	-1.24835086220148\\
0.399695852926463	-1.24742862127436\\
0.400696343171586	-1.24650334497381\\
0.401696833416708	-1.24557502665263\\
0.402697323661831	-1.24464365962871\\
0.403697813906953	-1.24370923718486\\
0.404698304152076	-1.2427717525686\\
0.405698794397199	-1.24183119899196\\
0.406699284642321	-1.24088756963127\\
0.407699774887444	-1.23994085762693\\
0.408700265132566	-1.23899105608324\\
0.409700755377689	-1.23803815806816\\
0.410701245622811	-1.23708215661309\\
0.411701735867934	-1.23612304471268\\
0.412702226113057	-1.23516081532458\\
0.413702716358179	-1.23419546136926\\
0.414703206603302	-1.23322697572974\\
0.415703696848424	-1.2322553512514\\
0.416704187093547	-1.23128058074178\\
0.417704677338669	-1.23030265697027\\
0.418705167583792	-1.22932157266797\\
0.419705657828914	-1.22833732052741\\
0.420706148074037	-1.22734989320233\\
0.42170663831916	-1.22635928330744\\
0.422707128564282	-1.22536548341821\\
0.423707618809405	-1.22436848607059\\
0.424708109054527	-1.22336828376079\\
0.42570859929965	-1.22236486894506\\
0.426709089544772	-1.22135823403941\\
0.427709579789895	-1.22034837141938\\
0.428710070035018	-1.21933527341979\\
0.42971056028014	-1.2183189323345\\
0.430711050525263	-1.21729934041614\\
0.431711540770385	-1.21627648987586\\
0.432712031015508	-1.2152503728831\\
0.43371252126063	-1.21422098156527\\
0.434713011505753	-1.21318830800758\\
0.435713501750875	-1.21215234425267\\
0.436713991995998	-1.21111308230044\\
0.437714482241121	-1.21007051410773\\
0.438714972486243	-1.20902463158806\\
0.439715462731366	-1.20797542661137\\
0.440715952976488	-1.20692289100372\\
0.441716443221611	-1.20586701654705\\
0.442716933466733	-1.20480779497888\\
0.443717423711856	-1.20374521799201\\
0.444717913956979	-1.20267927723427\\
0.445718404202101	-1.20160996430824\\
0.446718894447224	-1.20053727077092\\
0.447719384692346	-1.19946118813345\\
0.448719874937469	-1.19838170786086\\
0.449720365182591	-1.19729882137173\\
0.450720855427714	-1.19621252003789\\
0.451721345672836	-1.19512279518415\\
0.452721835917959	-1.19402963808798\\
0.453722326163082	-1.19293303997919\\
0.454722816408204	-1.19183299203964\\
0.455723306653327	-1.19072948540294\\
0.456723796898449	-1.18962251115408\\
0.457724287143572	-1.1885120603292\\
0.458724777388694	-1.18739812391519\\
0.459725267633817	-1.18628069284941\\
0.460725757878939	-1.18515975801935\\
0.461726248124062	-1.18403531026232\\
0.462726738369185	-1.18290734036509\\
0.463727228614307	-1.18177583906358\\
0.46472771885943	-1.18064079704252\\
0.465728209104552	-1.1795022049351\\
0.466728699349675	-1.17836005332264\\
0.467729189594797	-1.17721433273423\\
0.46872967983992	-1.17606503364638\\
0.469730170085043	-1.1749121464827\\
0.470730660330165	-1.17375566161352\\
0.471731150575288	-1.1725955693555\\
0.47273164082041	-1.17143185997136\\
0.473732131065533	-1.1702645236694\\
0.474732621310655	-1.16909355060324\\
0.475733111555778	-1.16791893087137\\
0.4767336018009	-1.16674065451682\\
0.477734092046023	-1.16555871152675\\
0.478734582291146	-1.16437309183212\\
0.479735072536268	-1.16318378530724\\
0.480735562781391	-1.16199078176944\\
0.481736053026513	-1.16079407097863\\
0.482736543271636	-1.15959364263696\\
0.483737033516758	-1.15838948638836\\
0.484737523761881	-1.15718159181818\\
0.485738014007004	-1.15596994845279\\
0.486738504252126	-1.15475454575912\\
0.487738994497249	-1.15353537314431\\
0.488739484742371	-1.15231241995525\\
0.489739974987494	-1.15108567547817\\
0.490740465232616	-1.14985512893822\\
0.491740955477739	-1.14862076949905\\
0.492741445722861	-1.14738258626236\\
0.493741935967984	-1.14614056826748\\
0.494742426213107	-1.14489470449089\\
0.495742916458229	-1.14364498384585\\
0.496743406703352	-1.14239139518188\\
0.497743896948474	-1.14113392728434\\
0.498744387193597	-1.13987256887397\\
0.499744877438719	-1.13860730860643\\
0.500745367683842	-1.13733813507182\\
0.501745857928965	-1.13606503679425\\
0.502746348174087	-1.13478800223131\\
0.50374683841921	-1.13350701977363\\
0.504747328664332	-1.13222207774438\\
0.505747818909455	-1.1309331643988\\
0.506748309154577	-1.12964026792369\\
0.5077487993997	-1.12834337643691\\
0.508749289644822	-1.1270424779869\\
0.509749779889945	-1.12573756055216\\
0.510750270135067	-1.12442861204074\\
0.51175076038019	-1.12311562028973\\
0.512751250625313	-1.12179857306471\\
0.513751740870435	-1.12047745805927\\
0.514752231115558	-1.11915226289446\\
0.51575272136068	-1.11782297511822\\
0.516753211605803	-1.11648958220491\\
0.517753701850926	-1.1151520715547\\
0.518754192096048	-1.11381043049304\\
0.519754682341171	-1.11246464627012\\
0.520755172586293	-1.11111470606026\\
0.521755662831416	-1.10976059696142\\
0.522756153076538	-1.10840230599454\\
0.523756643321661	-1.10703982010303\\
0.524757133566783	-1.10567312615215\\
0.525757623811906	-1.10430221092841\\
0.526758114057029	-1.10292706113902\\
0.527758604302151	-1.10154766341125\\
0.528759094547274	-1.10016400429181\\
0.529759584792396	-1.09877607024629\\
0.530760075037519	-1.0973838476585\\
0.531760565282641	-1.09598732282983\\
0.532761055527764	-1.09458648197867\\
0.533761545772886	-1.09318131123973\\
0.534762036018009	-1.09177179666341\\
0.535762526263132	-1.09035792421513\\
0.536763016508254	-1.08893967977472\\
0.537763506753377	-1.08751704913569\\
0.538763996998499	-1.08609001800462\\
0.539764487243622	-1.08465857200044\\
0.540764977488744	-1.08322269665377\\
0.541765467733867	-1.08178237740621\\
0.54276595797899	-1.08033759960967\\
0.543766448224112	-1.07888834852563\\
0.544766938469235	-1.07743460932444\\
0.545767428714357	-1.07597636708462\\
0.54676791895948	-1.0745136067921\\
0.547768409204602	-1.07304631333952\\
0.548768899449725	-1.07157447152546\\
0.549769389694847	-1.07009806605371\\
0.55076987993997	-1.06861708153247\\
0.551770370185093	-1.06713150247367\\
0.552770860430215	-1.06564131329209\\
0.553771350675338	-1.06414649830469\\
0.55477184092046	-1.06264704172971\\
0.555772331165583	-1.06114292768597\\
0.556772821410705	-1.059634140192\\
0.557773311655828	-1.05812066316525\\
0.55877380190095	-1.05660248042126\\
0.559774292146073	-1.05507957567286\\
0.560774782391196	-1.05355193252927\\
0.561775272636318	-1.0520195344953\\
0.562775762881441	-1.05048236497049\\
0.563776253126563	-1.04894040724821\\
0.564776743371686	-1.04739364451483\\
0.565777233616808	-1.04584205984877\\
0.566777723861931	-1.04428563621969\\
0.567778214107054	-1.04272435648752\\
0.568778704352176	-1.04115820340156\\
0.569779194597299	-1.03958715959959\\
0.570779684842421	-1.03801120760687\\
0.571780175087544	-1.03643032983529\\
0.572780665332666	-1.03484450858232\\
0.573781155577789	-1.03325372603011\\
0.574781645822911	-1.03165796424449\\
0.575782136068034	-1.03005720517399\\
0.576782626313157	-1.02845143064886\\
0.577783116558279	-1.02684062238003\\
0.578783606803402	-1.02522476195811\\
0.579784097048524	-1.02360383085239\\
0.580784587293647	-1.02197781040974\\
0.581785077538769	-1.02034668185361\\
0.582785567783892	-1.01871042628294\\
0.583786058029015	-1.01706902467112\\
0.584786548274137	-1.01542245786484\\
0.58578703851926	-1.01377070658305\\
0.586787528764382	-1.01211375141585\\
0.587788019009505	-1.0104515728233\\
0.588788509254627	-1.00878415113437\\
0.58978899949975	-1.00711146654574\\
0.590789489744873	-1.00543349912064\\
0.591789979989995	-1.00375022878771\\
0.592790470235118	-1.00206163533976\\
0.59379096048024	-1.00036769843264\\
0.594791450725363	-0.998668397583953\\
0.595791940970485	-0.996963712171864\\
0.596792431215608	-0.995253621433861\\
0.59779292146073	-0.993538104465485\\
0.598793411705853	-0.991817140219067\\
0.599793901950975	-0.990090707502439\\
0.600794392196098	-0.988358784977638\\
0.601794882441221	-0.986621351159587\\
0.602795372686343	-0.984878384414768\\
0.603795862931466	-0.983129862959876\\
0.604796353176588	-0.981375764860456\\
0.605796843421711	-0.979616068029529\\
0.606797333666834	-0.977850750226198\\
0.607797823911956	-0.976079789054238\\
0.608798314157079	-0.974303161960672\\
0.609798804402201	-0.972520846234329\\
0.610799294647324	-0.970732819004382\\
0.611799784892446	-0.968939057238874\\
0.612800275137569	-0.967139537743224\\
0.613800765382691	-0.965334237158717\\
0.614801255627814	-0.963523131960968\\
0.615801745872937	-0.961706198458383\\
0.616802236118059	-0.959883412790586\\
0.617802726363182	-0.958054750926839\\
0.618803216608304	-0.956220188664434\\
0.619803706853427	-0.954379701627073\\
0.620804197098549	-0.952533265263224\\
0.621804687343672	-0.950680854844457\\
0.622805177588794	-0.948822445463766\\
0.623805667833917	-0.946958012033858\\
0.624806158079039	-0.945087529285439\\
0.625806648324162	-0.94321097176546\\
0.626807138569285	-0.941328313835356\\
0.627807628814407	-0.93943952966926\\
0.62880811905953	-0.937544593252184\\
0.629808609304652	-0.935643478378198\\
0.630809099549775	-0.933736158648568\\
0.631809589794898	-0.93182260746988\\
0.63281008004002	-0.929902798052142\\
0.633810570285143	-0.927976703406852\\
0.634811060530265	-0.926044296345057\\
0.635811550775388	-0.924105549475376\\
0.63681204102051	-0.922160435202002\\
0.637812531265633	-0.92020892572268\\
0.638813021510755	-0.918250993026657\\
0.639813511755878	-0.916286608892609\\
0.640814002001	-0.91431574488654\\
0.641814492246123	-0.912338372359654\\
0.642814982491246	-0.910354462446198\\
0.643815472736368	-0.908363986061286\\
0.644815962981491	-0.906366913898681\\
0.645816453226613	-0.904363216428563\\
0.646816943471736	-0.902352863895259\\
0.647817433716859	-0.900335826314946\\
0.648817923961981	-0.898312073473322\\
0.649818414207104	-0.896281574923257\\
0.650818904452226	-0.894244299982397\\
0.651819394697349	-0.892200217730752\\
0.652819884942471	-0.89014929700824\\
0.653820375187594	-0.888091506412209\\
0.654820865432716	-0.886026814294921\\
0.655821355677839	-0.883955188761003\\
0.656821845922962	-0.881876597664865\\
0.657822336168084	-0.879791008608085\\
0.658822826413207	-0.877698388936753\\
0.659823316658329	-0.875598705738792\\
0.660823806903452	-0.873491925841232\\
0.661824297148574	-0.871378015807447\\
0.662824787393697	-0.869256941934367\\
0.663825277638819	-0.867128670249634\\
0.664825767883942	-0.864993166508741\\
0.665826258129064	-0.862850396192112\\
0.666826748374187	-0.860700324502154\\
0.66782723861931	-0.858542916360266\\
0.668827728864432	-0.856378136403807\\
0.669828219109555	-0.854205948983022\\
0.670828709354677	-0.852026318157926\\
0.6718291995998	-0.849839207695142\\
0.672829689844923	-0.847644581064704\\
0.673830180090045	-0.845442401436804\\
0.674830670335168	-0.843232631678502\\
0.67583116058029	-0.841015234350387\\
0.676831650825413	-0.838790171703192\\
0.677832141070535	-0.836557405674358\\
0.678832631315658	-0.834316897884557\\
0.67983312156078	-0.83206860963416\\
0.680833611805903	-0.829812501899654\\
0.681834102051026	-0.827548535330013\\
0.682834592296148	-0.825276670243013\\
0.683835082541271	-0.822996866621496\\
0.684835572786393	-0.820709084109585\\
0.685836063031516	-0.81841328200883\\
0.686836553276638	-0.816109419274319\\
0.687837043521761	-0.813797454510713\\
0.688837533766884	-0.811477345968241\\
0.689838024012006	-0.809149051538618\\
0.690838514257128	-0.806812528750922\\
0.691839004502251	-0.804467734767399\\
0.692839494747374	-0.802114626379207\\
0.693839984992496	-0.799753160002105\\
0.694840475237619	-0.797383291672064\\
0.695840965482741	-0.795004977040833\\
0.696841455727864	-0.792618171371417\\
0.697841945972987	-0.790222829533507\\
0.698842436218109	-0.787818905998825\\
0.699842926463232	-0.785406354836414\\
0.700843416708354	-0.782985129707843\\
0.701843906953477	-0.780555183862354\\
0.702844397198599	-0.778116470131919\\
0.703844887443722	-0.77566894092624\\
0.704845377688844	-0.773212548227657\\
0.705845867933967	-0.770747243585983\\
0.70684635817909	-0.768272978113267\\
0.707846848424212	-0.765789702478468\\
0.708847338669335	-0.763297366902047\\
0.709847828914457	-0.760795921150477\\
0.71084831915958	-0.758285314530674\\
0.711848809404702	-0.755765495884324\\
0.712849299649825	-0.753236413582144\\
0.713849789894948	-0.750698015518031\\
0.71485028014007	-0.748150249103133\\
0.715850770385193	-0.745593061259823\\
0.716851260630315	-0.743026398415574\\
0.717851750875438	-0.74045020649674\\
0.71885224112056	-0.737864430922233\\
0.719852731365683	-0.735269016597107\\
0.720853221610805	-0.732663907906032\\
0.721853711855928	-0.730049048706664\\
0.722854202101051	-0.727424382322908\\
0.723854692346173	-0.724789851538072\\
0.724855182591296	-0.722145398587911\\
0.725855672836418	-0.719490965153554\\
0.726856163081541	-0.716826492354316\\
0.727856653326663	-0.714151920740393\\
0.728857143571786	-0.711467190285435\\
0.729857633816908	-0.708772240378997\\
0.730858124062031	-0.706067009818862\\
0.731858614307154	-0.70335143680324\\
0.732859104552276	-0.700625458922831\\
0.733859594797399	-0.697889013152758\\
0.734860085042521	-0.695142035844365\\
0.735860575287644	-0.692384462716873\\
0.736861065532766	-0.689616228848894\\
0.737861555777889	-0.686837268669807\\
0.738862046023012	-0.684047515950974\\
0.739862536268134	-0.681246903796818\\
0.740863026513257	-0.67843536463574\\
0.741863516758379	-0.675612830210879\\
0.742864007003502	-0.672779231570715\\
0.743864497248624	-0.669934499059505\\
0.744864987493747	-0.667078562307556\\
0.745865477738869	-0.664211350221318\\
0.746865967983992	-0.661332790973318\\
0.747866458229115	-0.658442811991895\\
0.748866948474237	-0.655541339950778\\
0.74986743871936	-0.652628300758454\\
0.750867928964482	-0.649703619547362\\
0.751868419209605	-0.64676722066289\\
0.752868909454727	-0.643819027652165\\
0.75386939969985	-0.640858963252652\\
0.754869889944973	-0.637886949380542\\
0.755870380190095	-0.634902907118923\\
0.756870870435218	-0.631906756705745\\
0.75787136068034	-0.628898417521552\\
0.758871850925463	-0.625877808077001\\
0.759872341170585	-0.622844846000134\\
0.760872831415708	-0.619799448023434\\
0.76187332166083	-0.61674152997062\\
0.762873811905953	-0.613671006743209\\
0.763874302151076	-0.610587792306812\\
0.764874792396198	-0.607491799677191\\
0.765875282641321	-0.60438294090603\\
0.766875772886443	-0.601261127066451\\
0.767876263131566	-0.598126268238244\\
0.768876753376688	-0.594978273492827\\
0.769877243621811	-0.591817050877894\\
0.770877733866934	-0.588642507401793\\
0.771878224112056	-0.585454549017582\\
0.772878714357179	-0.58225308060678\\
0.773879204602301	-0.579038005962803\\
0.774879694847424	-0.57580922777407\\
0.775880185092546	-0.572566647606782\\
0.776880675337669	-0.569310165887353\\
0.777881165582791	-0.566039681884495\\
0.778881655827914	-0.562755093690951\\
0.779882146073037	-0.559456298204847\\
0.780882636318159	-0.556143191110686\\
0.781883126563282	-0.552815666859947\\
0.782883616808404	-0.549473618651289\\
0.783884107053527	-0.546116938410361\\
0.784884597298649	-0.54274551676919\\
0.785885087543772	-0.539359243045149\\
0.786885577788894	-0.535958005219487\\
0.787886068034017	-0.532541689915419\\
0.78888655827914	-0.529110182375757\\
0.789887048524262	-0.525663366440073\\
0.790887538769385	-0.52220112452138\\
0.791888029014507	-0.518723337582323\\
0.79288851925963	-0.515229885110873\\
0.793889009504752	-0.511720645095486\\
0.794889499749875	-0.508195493999743\\
0.795889989994998	-0.50465430673645\\
0.79689048024012	-0.501096956641162\\
0.797890970485243	-0.49752331544515\\
0.798891460730365	-0.493933253247773\\
0.799891950975488	-0.49032663848824\\
0.80089244122061	-0.486703337916762\\
0.801892931465733	-0.48306321656506\\
0.802893421710855	-0.479406137716222\\
0.803893911955978	-0.475731962873888\\
0.804894402201101	-0.472040551730747\\
0.805894892446223	-0.468331762136318\\
0.806895382691346	-0.464605450064017\\
0.807895872936468	-0.460861469577464\\
0.808896363181591	-0.457099672796028\\
0.809896853426713	-0.453319909859577\\
0.810897343671836	-0.449522028892431\\
0.811897833916959	-0.445705875966458\\
0.812898324162081	-0.441871295063333\\
0.813898814407204	-0.438018128035906\\
0.814899304652326	-0.434146214568664\\
0.815899794897449	-0.430255392137263\\
0.816900285142571	-0.426345495967097\\
0.817900775387694	-0.422416358990887\\
0.818901265632816	-0.418467811805247\\
0.819901755877939	-0.414499682626211\\
0.820902246123062	-0.410511797243681\\
0.821902736368184	-0.406503978974777\\
0.822903226613307	-0.402476048616032\\
0.823903716858429	-0.398427824394429\\
0.824904207103552	-0.394359121917226\\
0.825904697348674	-0.390269754120531\\
0.826905187593797	-0.386159531216605\\
0.827905677838919	-0.382028260639837\\
0.828906168084042	-0.377875746991363\\
0.829906658329165	-0.373701791982284\\
0.830907148574287	-0.369506194375437\\
0.83190763881941	-0.365288749925676\\
0.832908129064532	-0.361049251318625\\
0.833908619309655	-0.356787488107833\\
0.834909109554777	-0.352503246650312\\
0.8359095997999	-0.348196310040385\\
0.836910090045023	-0.343866458041788\\
0.837910580290145	-0.339513467017994\\
0.838911070535268	-0.335137109860673\\
0.83991156078039	-0.330737155916256\\
0.840912051025513	-0.326313370910511\\
0.841912541270635	-0.321865516871098\\
0.842913031515758	-0.317393352048012\\
0.84391352176088	-0.312896630831862\\
0.844914012006003	-0.308375103669898\\
0.845914502251126	-0.30382851697973\\
0.846914992496248	-0.299256613060644\\
0.847915482741371	-0.294659130002443\\
0.848915972986493	-0.290035801591737\\
0.849916463231616	-0.285386357215571\\
0.850916953476738	-0.280710521762332\\
0.851917443721861	-0.276008015519812\\
0.852917933966984	-0.271278554070352\\
0.853918424212106	-0.266521848182945\\
0.854918914457229	-0.261737603702214\\
0.855919404702351	-0.256925521434129\\
0.856919894947474	-0.25208529702837\\
0.857920385192596	-0.247216620857216\\
0.858920875437719	-0.242319177890799\\
0.859921365682841	-0.23739264756866\\
0.860921855927964	-0.232436703667401\\
0.861922346173087	-0.227451014164339\\
0.862922836418209	-0.222435241097\\
0.863923326663332	-0.217389040418291\\
0.864923816908454	-0.212312061847209\\
0.865924307153577	-0.207203948714903\\
0.866924797398699	-0.202064337805918\\
0.867925287643822	-0.196892859194452\\
0.868925777888945	-0.191689136075417\\
0.869926268134067	-0.186452784590118\\
0.87092675837919	-0.181183413646342\\
0.871927248624312	-0.175880624732637\\
0.872927738869435	-0.170544011726549\\
0.873928229114557	-0.1651731606966\\
0.87492871935968	-0.159767649697738\\
0.875929209604802	-0.154327048560006\\
0.876929699849925	-0.148850918670175\\
0.877930190095048	-0.14333881274603\\
0.87893068034017	-0.13779027460304\\
0.879931170585293	-0.132204838913086\\
0.880931660830415	-0.126582030954913\\
0.881932151075538	-0.120921366355998\\
0.88293264132066	-0.115222350825439\\
0.883933131565783	-0.109484479877517\\
0.884933621810905	-0.103707238545528\\
0.885934112056028	-0.0978901010854738\\
0.886934602301151	-0.092032530669188\\
0.887935092546273	-0.0861339790664307\\
0.888935582791396	-0.080193886315489\\
0.889936073036518	-0.0742116803817843\\
0.890936563281641	-0.0681867768039525\\
0.891937053526763	-0.0621185783268555\\
0.892937543771886	-0.0560064745209481\\
0.893938034017009	-0.049849841387385\\
0.894938524262131	-0.0436480409482354\\
0.895939014507254	-0.0374004208211348\\
0.896939504752376	-0.0311063137776663\\
0.897939994997499	-0.0247650372847236\\
0.898940485242621	-0.0183758930280954\\
0.899940975487744	-0.0119381664174159\\
0.900941465732866	-0.00545112607165234\\
0.901941955977989	0.00108597671580644\\
0.902942446223112	0.0076739085334125\\
0.903942936468234	0.0143134544300714\\
0.904943426713357	0.021005418517184\\
0.905943916958479	0.0277506245952352\\
0.906944407203602	0.034549916806098\\
0.907944897448724	0.0414041603123124\\
0.908945387693847	0.0483142420046511\\
0.90994587793897	0.0552810712393355\\
0.910946368184092	0.0623055806063894\\
0.911946858429215	0.0693887267306438\\
0.912947348674337	0.0765314911070177\\
0.91394783891946	0.0837348809717983\\
0.914948329164582	0.0909999302116971\\
0.915948819409705	0.0983277003126016\\
0.916949309654827	0.105719281350012\\
0.91794979989995	0.113175793023269\\
0.918950290145073	0.120698385735794\\
0.919950780390195	0.128288241723702\\
0.920951270635318	0.135946576235196\\
0.92195176088044	0.143674638763389\\
0.922952251125563	0.151473714335238\\
0.923952741370685	0.15934512485946\\
0.924953231615808	0.167290230536436\\
0.925953721860931	0.175310431333237\\
0.926954212106053	0.183407168527061\\
0.927954702351176	0.19158192632055\\
0.928955192596298	0.199836233532539\\
0.929955682841421	0.208171665368003\\
0.930956173086543	0.216589845271076\\
0.931956663331666	0.225092446865139\\
0.932957153576788	0.23368119598415\\
0.933957643821911	0.242357872799441\\
0.934958134067034	0.251124314046309\\
0.935958624312156	0.259982415354828\\
0.936959114557279	0.268934133689235\\
0.937959604802401	0.277981489900315\\
0.938960095047524	0.287126571395038\\
0.939960585292646	0.296371534927532\\
0.940961075537769	0.305718609515224\\
0.941961565782891	0.31517009948354\\
0.942962056028014	0.324728387641958\\
0.943962546273137	0.334395938593457\\
0.944963036518259	0.34417530217833\\
0.945963526763382	0.354069117051954\\
0.946964017008504	0.364080114394378\\
0.947964507253627	0.374211121747257\\
0.948964997498749	0.384465066970803\\
0.949965487743872	0.394844982309733\\
0.950965977988995	0.405354008552516\\
0.951966468234117	0.415995399262357\\
0.95296695847924	0.42677252505097\\
0.953967448724362	0.437688877856789\\
0.954967938969485	0.448748075177634\\
0.955968429214607	0.459953864192972\\
0.95696891945973	0.471310125692311\\
0.957969409704852	0.482820877702813\\
0.958969899949975	0.49449027867943\\
0.959970390195098	0.506322630083296\\
0.96097088044022	0.518322378126404\\
0.961971370685343	0.530494114399722\\
0.962971860930465	0.542842575024419\\
0.963972351175588	0.555372637866336\\
0.96497284142071	0.568089317225932\\
0.965973331665833	0.580997755250694\\
0.966973821910955	0.594103209102439\\
0.967974312156078	0.607411032632044\\
0.968974802401201	0.620926650947157\\
0.969975292646323	0.634655525773921\\
0.970975782891446	0.648603108870487\\
0.971976273136568	0.662774779889839\\
0.972976763381691	0.677175763930372\\
0.973977253626813	0.691811022438313\\
0.974977743871936	0.706685108969071\\
0.975978234117059	0.721801978330753\\
0.976978724362181	0.737164733463697\\
0.977979214607304	0.752775288517761\\
0.978979704852426	0.768633918162144\\
0.979980195097549	0.784738650949287\\
0.980980685342671	0.801084446597187\\
0.981981175587794	0.817662070230128\\
0.982981665832916	0.83445653584413\\
0.983982156078039	0.851444928080317\\
0.984982646323162	0.868593311362772\\
0.985983136568284	0.885852273271777\\
0.986983626813407	0.903150378890275\\
0.987984117058529	0.92038434904228\\
0.988984607303652	0.937403950840938\\
0.989985097548775	0.953988063517354\\
0.990985587793897	0.969805425599917\\
0.99198607803902	0.984347513629045\\
0.992986568284142	0.996807752278638\\
0.993987058529265	1.00584981549523\\
0.994987548774387	1.00912515018595\\
0.99598803901951	1.00215164021196\\
0.996988529264632	0.975268508920463\\
0.997989019509755	0.903101048281031\\
0.998989509754877	0.687138854065477\\
0.99999	-3.81277452744632\\
};
\addlegendentry{$\sigma^2=1$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
-0.99999	0.532595499881893\\
-0.998989509754877	2.17686600445213\\
-0.997989019509755	2.08095533199982\\
-0.996988529264632	1.9838414427669\\
-0.99598803901951	1.89662237492798\\
-0.994987548774387	1.81854867938624\\
-0.993987058529265	1.74803441522034\\
-0.992986568284142	1.68372367183676\\
-0.99198607803902	1.62455936194684\\
-0.990985587793897	1.56972454794517\\
-0.989985097548775	1.51858142399658\\
-0.988984607303652	1.47062464720473\\
-0.987984117058529	1.42544772825078\\
-0.986983626813407	1.38271901599466\\
-0.985983136568284	1.34216439462096\\
-0.984982646323162	1.30355464599197\\
-0.983982156078039	1.26669607916665\\
-0.982981665832916	1.23142347762498\\
-0.981981175587794	1.19759471474099\\
-0.980980685342671	1.16508658783022\\
-0.979980195097549	1.13379155505365\\
-0.978979704852426	1.10361515031949\\
-0.977979214607304	1.07447391377808\\
-0.976978724362181	1.04629371903256\\
-0.975978234117059	1.01900840894144\\
-0.974977743871936	0.992558673905785\\
-0.973977253626813	0.966891122495528\\
-0.972976763381691	0.941957505979181\\
-0.971976273136568	0.917714067009032\\
-0.970975782891446	0.89412098922762\\
-0.969975292646323	0.871141929493484\\
-0.968974802401201	0.848743618194181\\
-0.967974312156078	0.826895516021085\\
-0.966973821910955	0.805569517840124\\
-0.965973331665833	0.784739696063011\\
-0.96497284142071	0.76438207732055\\
-0.963972351175588	0.744474447350031\\
-0.962971860930465	0.724996179896844\\
-0.961971370685343	0.705928086145127\\
-0.96097088044022	0.687252281771106\\
-0.959970390195098	0.668952069183845\\
-0.958969899949975	0.651011832903617\\
-0.957969409704852	0.633416946345314\\
-0.95696891945973	0.616153688536408\\
-0.955968429214607	0.599209169516455\\
-0.954967938969485	0.582571263346744\\
-0.953967448724362	0.566228547810452\\
-0.95296695847924	0.550170250011471\\
-0.951966468234117	0.534386197187829\\
-0.950965977988995	0.518866772146831\\
-0.949965487743872	0.503602872806656\\
-0.948964997498749	0.488585875395322\\
-0.947964507253627	0.473807600914365\\
-0.946964017008504	0.45926028452329\\
-0.945963526763382	0.444936547542521\\
-0.944963036518259	0.430829371808646\\
-0.943962546273137	0.416932076147014\\
-0.942962056028014	0.403238294753757\\
-0.941961565782891	0.389741957302885\\
-0.940961075537769	0.376437270614678\\
-0.939960585292646	0.363318701739496\\
-0.938960095047524	0.350380962326903\\
-0.937959604802401	0.337618994163828\\
-0.936959114557279	0.325027955777599\\
-0.935958624312156	0.312603210010433\\
-0.934958134067034	0.300340312481472\\
-0.933957643821911	0.288235000860753\\
-0.932957153576788	0.276283184887031\\
-0.931956663331666	0.264480937067953\\
-0.930956173086543	0.252824484006905\\
-0.929955682841421	0.241310198306237\\
-0.928955192596298	0.229934591001095\\
-0.927954702351176	0.218694304482406\\
-0.926954212106053	0.207586105871286\\
-0.925953721860931	0.196606880810458\\
-0.924953231615808	0.185753627641386\\
-0.923952741370685	0.175023451938491\\
-0.922952251125563	0.164413561374302\\
-0.92195176088044	0.153921260891616\\
-0.920951270635318	0.143543948160742\\
-0.919950780390195	0.133279109301696\\
-0.918950290145073	0.12312431485291\\
-0.91794979989995	0.113077215969462\\
-0.916949309654827	0.103135540835214\\
-0.915948819409705	0.0932970912744737\\
-0.914948329164582	0.0835597395499025\\
-0.91394783891946	0.0739214253344452\\
-0.912947348674337	0.064380152845971\\
-0.911946858429215	0.0549339881341565\\
-0.910946368184092	0.045581056509945\\
-0.90994587793897	0.0363195401086321\\
-0.908945387693847	0.0271476755782353\\
-0.907944897448724	0.0180637518854799\\
-0.906944407203602	0.009066108232215\\
-0.905943916958479	0.000153132075609781\\
-0.904943426713357	-0.00867674275403605\\
-0.903942936468234	-0.0174250378436548\\
-0.902942446223112	-0.0260932319012931\\
-0.901941955977989	-0.0346827623785096\\
-0.900941465732866	-0.0431950270159705\\
-0.899940975487744	-0.0516313853165858\\
-0.898940485242621	-0.0599931599502457\\
-0.897939994997499	-0.0682816380939798\\
-0.896939504752376	-0.0764980727110802\\
-0.895939014507254	-0.0846436837725129\\
-0.894938524262131	-0.092719659423765\\
-0.893938034017009	-0.100727157100001\\
-0.892937543771886	-0.108667304592317\\
-0.891937053526763	-0.116541201067637\\
-0.890936563281641	-0.124349918044669\\
-0.889936073036518	-0.132094500328195\\
-0.888935582791396	-0.139775966903819\\
-0.887935092546273	-0.147395311795193\\
-0.886934602301151	-0.154953504885578\\
-0.885934112056028	-0.162451492705561\\
-0.884933621810905	-0.169890199188552\\
-0.883933131565783	-0.177270526395678\\
-0.88293264132066	-0.184593355211544\\
-0.881932151075538	-0.191859546012256\\
-0.880931660830415	-0.199069939307062\\
-0.879931170585293	-0.206225356354814\\
-0.87893068034017	-0.213326599756486\\
-0.877930190095048	-0.220374454024829\\
-0.876929699849925	-0.227369686132221\\
-0.875929209604802	-0.234313046037746\\
-0.87492871935968	-0.2412052671944\\
-0.873928229114557	-0.248047067037362\\
-0.872927738869435	-0.25483914745415\\
-0.871927248624312	-0.261582195237493\\
-0.87092675837919	-0.268276882521652\\
-0.869926268134067	-0.274923867202945\\
-0.868925777888945	-0.281523793345143\\
-0.867925287643822	-0.288077291570395\\
-0.866924797398699	-0.294584979436305\\
-0.865924307153577	-0.301047461799741\\
-0.864923816908454	-0.307465331167952\\
-0.863923326663332	-0.313839168037503\\
-0.862922836418209	-0.320169541221556\\
-0.861922346173087	-0.326457008165961\\
-0.860921855927964	-0.332702115254627\\
-0.859921365682841	-0.338905398104606\\
-0.858920875437719	-0.345067381851302\\
-0.857920385192596	-0.351188581424212\\
-0.856919894947474	-0.35726950181356\\
-0.855919404702351	-0.363310638328205\\
-0.854918914457229	-0.369312476845141\\
-0.853918424212106	-0.375275494050952\\
-0.852917933966984	-0.381200157675494\\
-0.851917443721861	-0.387086926718135\\
-0.850916953476738	-0.392936251666825\\
-0.849916463231616	-0.398748574710268\\
-0.848915972986493	-0.404524329943461\\
-0.847915482741371	-0.410263943566842\\
-0.846914992496248	-0.415967834079305\\
-0.845914502251126	-0.421636412465272\\
-0.844914012006003	-0.427270082376084\\
-0.84391352176088	-0.432869240305889\\
-0.842913031515758	-0.438434275762237\\
-0.841912541270635	-0.443965571431574\\
-0.840912051025513	-0.44946350333982\\
-0.83991156078039	-0.454928441008197\\
-0.838911070535268	-0.460360747604491\\
-0.837910580290145	-0.465760780089887\\
-0.836910090045023	-0.471128889361561\\
-0.8359095997999	-0.476465420391153\\
-0.834909109554777	-0.481770712359266\\
-0.833908619309655	-0.487045098786145\\
-0.832908129064532	-0.492288907658646\\
-0.83190763881941	-0.497502461553637\\
-0.830907148574287	-0.502686077757942\\
-0.829906658329165	-0.507840068384943\\
-0.828906168084042	-0.512964740487966\\
-0.827905677838919	-0.518060396170538\\
-0.826905187593797	-0.523127332693634\\
-0.825904697348674	-0.528165842580005\\
-0.824904207103552	-0.533176213715688\\
-0.823903716858429	-0.538158729448777\\
-0.822903226613307	-0.543113668685565\\
-0.821902736368184	-0.548041305984119\\
-0.820902246123062	-0.552941911645386\\
-0.819901755877939	-0.5578157518019\\
-0.818901265632816	-0.562663088504169\\
-0.817900775387694	-0.567484179804813\\
-0.816900285142571	-0.572279279840527\\
-0.815899794897449	-0.577048638911933\\
-0.814899304652326	-0.581792503561388\\
-0.813898814407204	-0.586511116648808\\
-0.812898324162081	-0.591204717425576\\
-0.811897833916959	-0.595873541606582\\
-0.810897343671836	-0.600517821440462\\
-0.809896853426713	-0.60513778577808\\
-0.808896363181591	-0.609733660139318\\
-0.807895872936468	-0.614305666778208\\
-0.806895382691346	-0.618854024746477\\
-0.805894892446223	-0.623378949955525\\
-0.804894402201101	-0.627880655236909\\
-0.803893911955978	-0.632359350401354\\
-0.802893421710855	-0.636815242296356\\
-0.801892931465733	-0.641248534862391\\
-0.80089244122061	-0.645659429187797\\
-0.799891950975488	-0.650048123562346\\
-0.798891460730365	-0.654414813529563\\
-0.797890970485243	-0.658759691937799\\
-0.79689048024012	-0.663082948990132\\
-0.795889989994998	-0.667384772293091\\
-0.794889499749875	-0.671665346904259\\
-0.793889009504752	-0.675924855378784\\
-0.79288851925963	-0.680163477814814\\
-0.791888029014507	-0.684381391897904\\
-0.790887538769385	-0.688578772944411\\
-0.789887048524262	-0.692755793943912\\
-0.78888655827914	-0.696912625600663\\
-0.787886068034017	-0.701049436374133\\
-0.786885577788894	-0.705166392518632\\
-0.785885087543772	-0.709263658122068\\
-0.784884597298649	-0.713341395143839\\
-0.783884107053527	-0.717399763451894\\
-0.782883616808404	-0.721438920858991\\
-0.781883126563282	-0.725459023158151\\
-0.780882636318159	-0.729460224157362\\
-0.779882146073037	-0.733442675713516\\
-0.778881655827914	-0.737406527765627\\
-0.777881165582791	-0.74135192836734\\
-0.776880675337669	-0.745279023718738\\
-0.775880185092546	-0.749187958197482\\
-0.774879694847424	-0.753078874389298\\
-0.773879204602301	-0.756951913117807\\
-0.772878714357179	-0.760807213473751\\
-0.771878224112056	-0.764644912843592\\
-0.770877733866934	-0.768465146937534\\
-0.769877243621811	-0.772268049816953\\
-0.768876753376688	-0.776053753921266\\
-0.767876263131566	-0.779822390094258\\
-0.766875772886443	-0.78357408760986\\
-0.765875282641321	-0.787308974197412\\
-0.764874792396198	-0.79102717606641\\
-0.763874302151076	-0.794728817930762\\
-0.762873811905953	-0.798414023032546\\
-0.76187332166083	-0.802082913165303\\
-0.760872831415708	-0.805735608696865\\
-0.759872341170585	-0.809372228591726\\
-0.758871850925463	-0.812992890432978\\
-0.75787136068034	-0.816597710443813\\
-0.756870870435218	-0.820186803508605\\
-0.755870380190095	-0.823760283193578\\
-0.754869889944973	-0.827318261767079\\
-0.75386939969985	-0.830860850219452\\
-0.752868909454727	-0.834388158282537\\
-0.751868419209605	-0.837900294448789\\
-0.750867928964482	-0.841397365990034\\
-0.74986743871936	-0.844879478975869\\
-0.748866948474237	-0.848346738291712\\
-0.747866458229115	-0.851799247656511\\
-0.746865967983992	-0.855237109640121\\
-0.745865477738869	-0.858660425680356\\
-0.744864987493747	-0.862069296099722\\
-0.743864497248624	-0.865463820121838\\
-0.742864007003502	-0.868844095887556\\
-0.741863516758379	-0.872210220470779\\
-0.740863026513257	-0.875562289893995\\
-0.739862536268134	-0.878900399143518\\
-0.738862046023012	-0.882224642184462\\
-0.737861555777889	-0.88553511197543\\
-0.736861065532766	-0.888831900482951\\
-0.735860575287644	-0.892115098695644\\
-0.734860085042521	-0.895384796638136\\
-0.733859594797399	-0.898641083384731\\
-0.732859104552276	-0.901884047072827\\
-0.731858614307154	-0.905113774916102\\
-0.730858124062031	-0.90833035321747\\
-0.729857633816908	-0.911533867381797\\
-0.728857143571786	-0.914724401928401\\
-0.727856653326663	-0.917902040503336\\
-0.726856163081541	-0.921066865891454\\
-0.725855672836418	-0.924218960028263\\
-0.724855182591296	-0.927358404011578\\
-0.723854692346173	-0.93048527811297\\
-0.722854202101051	-0.933599661789018\\
-0.721853711855928	-0.936701633692374\\
-0.720853221610805	-0.939791271682628\\
-0.719852731365683	-0.942868652836998\\
-0.71885224112056	-0.945933853460835\\
-0.717851750875438	-0.94898694909795\\
-0.716851260630315	-0.952028014540768\\
-0.715850770385193	-0.955057123840314\\
-0.71485028014007	-0.958074350316024\\
-0.713849789894948	-0.961079766565403\\
-0.712849299649825	-0.964073444473517\\
-0.711848809404702	-0.967055455222328\\
-0.71084831915958	-0.970025869299876\\
-0.709847828914457	-0.972984756509309\\
-0.708847338669335	-0.975932185977767\\
-0.707846848424212	-0.97886822616512\\
-0.70684635817909	-0.981792944872564\\
-0.705845867933967	-0.984706409251078\\
-0.704845377688844	-0.987608685809742\\
-0.703844887443722	-0.990499840423923\\
-0.702844397198599	-0.993379938343334\\
-0.701843906953477	-0.996249044199951\\
-0.700843416708354	-0.999107222015822\\
-0.699842926463232	-1.00195453521073\\
-0.698842436218109	-1.00479104660977\\
-0.697841945972987	-1.00761681845075\\
-0.696841455727864	-1.01043191239154\\
-0.695840965482741	-1.01323638951724\\
-0.694840475237619	-1.01603031034732\\
-0.693839984992496	-1.01881373484254\\
-0.692839494747374	-1.02158672241188\\
-0.691839004502251	-1.02434933191926\\
-0.690838514257128	-1.02710162169021\\
-0.689838024012006	-1.02984364951844\\
-0.688837533766884	-1.0325754726723\\
-0.687837043521761	-1.03529714790113\\
-0.686836553276638	-1.0380087314415\\
-0.685836063031516	-1.04071027902341\\
-0.684835572786393	-1.04340184587636\\
-0.683835082541271	-1.04608348673531\\
-0.682834592296148	-1.04875525584659\\
-0.681834102051026	-1.05141720697368\\
-0.680833611805903	-1.05406939340297\\
-0.67983312156078	-1.05671186794933\\
-0.678832631315658	-1.05934468296171\\
-0.677832141070535	-1.06196789032859\\
-0.676831650825413	-1.06458154148333\\
-0.67583116058029	-1.06718568740954\\
-0.674830670335168	-1.06978037864625\\
-0.673830180090045	-1.07236566529307\\
-0.672829689844923	-1.07494159701531\\
-0.6718291995998	-1.07750822304891\\
-0.670828709354677	-1.08006559220543\\
-0.669828219109555	-1.08261375287687\\
-0.668827728864432	-1.08515275304048\\
-0.66782723861931	-1.08768264026346\\
-0.666826748374187	-1.09020346170764\\
-0.665826258129064	-1.09271526413401\\
-0.664825767883942	-1.09521809390731\\
-0.663825277638819	-1.09771199700042\\
-0.662824787393697	-1.1001970189988\\
-0.661824297148574	-1.10267320510478\\
-0.660823806903452	-1.10514060014186\\
-0.659823316658329	-1.1075992485589\\
-0.658822826413207	-1.1100491944343\\
-0.657822336168084	-1.11249048148003\\
-0.656821845922962	-1.11492315304572\\
-0.655821355677839	-1.11734725212263\\
-0.654820865432716	-1.11976282134756\\
-0.653820375187594	-1.12216990300671\\
-0.652819884942471	-1.12456853903953\\
-0.651819394697349	-1.12695877104245\\
-0.650818904452226	-1.12934064027261\\
-0.649818414207104	-1.13171418765153\\
-0.648817923961981	-1.1340794537687\\
-0.647817433716859	-1.13643647888514\\
-0.646816943471736	-1.13878530293694\\
-0.645816453226613	-1.14112596553871\\
-0.644815962981491	-1.14345850598702\\
-0.643815472736368	-1.14578296326373\\
-0.642814982491246	-1.14809937603936\\
-0.641814492246123	-1.15040778267637\\
-0.640814002001	-1.15270822123238\\
-0.639813511755878	-1.15500072946338\\
-0.638813021510755	-1.15728534482691\\
-0.637812531265633	-1.15956210448513\\
-0.63681204102051	-1.1618310453079\\
-0.635811550775388	-1.16409220387586\\
-0.634811060530265	-1.16634561648337\\
-0.633810570285143	-1.16859131914148\\
-0.63281008004002	-1.17082934758085\\
-0.631809589794898	-1.17305973725462\\
-0.630809099549775	-1.17528252334128\\
-0.629808609304652	-1.17749774074742\\
-0.62880811905953	-1.17970542411053\\
-0.627807628814407	-1.18190560780173\\
-0.626807138569285	-1.18409832592848\\
-0.625806648324162	-1.1862836123372\\
-0.624806158079039	-1.18846150061595\\
-0.623805667833917	-1.19063202409696\\
-0.622805177588794	-1.19279521585928\\
-0.621804687343672	-1.19495110873122\\
-0.620804197098549	-1.1970997352929\\
-0.619803706853427	-1.1992411278787\\
-0.618803216608304	-1.20137531857972\\
-0.617802726363182	-1.20350233924612\\
-0.616802236118059	-1.20562222148958\\
-0.615801745872937	-1.20773499668558\\
-0.614801255627814	-1.20984069597573\\
-0.613800765382691	-1.21193935027008\\
-0.612800275137569	-1.21403099024936\\
-0.611799784892446	-1.21611564636721\\
-0.610799294647324	-1.21819334885238\\
-0.609798804402201	-1.22026412771093\\
-0.608798314157079	-1.22232801272835\\
-0.607797823911956	-1.2243850334717\\
-0.606797333666834	-1.22643521929171\\
-0.605796843421711	-1.22847859932484\\
-0.604796353176588	-1.23051520249533\\
-0.603795862931466	-1.23254505751723\\
-0.602795372686343	-1.2345681928964\\
-0.601794882441221	-1.23658463693246\\
-0.600794392196098	-1.23859441772077\\
-0.599793901950975	-1.24059756315434\\
-0.598793411705853	-1.24259410092573\\
-0.59779292146073	-1.24458405852895\\
-0.596792431215608	-1.24656746326131\\
-0.595791940970485	-1.24854434222523\\
-0.594791450725363	-1.25051472233009\\
-0.59379096048024	-1.25247863029403\\
-0.592790470235118	-1.25443609264568\\
-0.591789979989995	-1.25638713572594\\
-0.590789489744873	-1.25833178568972\\
-0.58978899949975	-1.26027006850763\\
-0.588788509254627	-1.26220200996766\\
-0.587788019009505	-1.2641276356769\\
-0.586787528764382	-1.26604697106315\\
-0.58578703851926	-1.26796004137654\\
-0.584786548274137	-1.2698668716912\\
-0.583786058029015	-1.27176748690682\\
-0.582785567783892	-1.2736619117502\\
-0.581785077538769	-1.27555017077687\\
-0.580784587293647	-1.27743228837259\\
-0.579784097048524	-1.27930828875487\\
-0.578783606803402	-1.2811781959745\\
-0.577783116558279	-1.28304203391704\\
-0.576782626313157	-1.28489982630424\\
-0.575782136068034	-1.28675159669558\\
-0.574781645822911	-1.28859736848963\\
-0.573781155577789	-1.29043716492552\\
-0.572780665332666	-1.29227100908434\\
-0.571780175087544	-1.29409892389051\\
-0.570779684842421	-1.29592093211317\\
-0.569779194597299	-1.29773705636756\\
-0.568778704352176	-1.29954731911631\\
-0.567778214107054	-1.30135174267083\\
-0.566777723861931	-1.3031503491926\\
-0.565777233616808	-1.30494316069445\\
-0.564776743371686	-1.30673019904189\\
-0.563776253126563	-1.30851148595433\\
-0.562775762881441	-1.31028704300641\\
-0.561775272636318	-1.31205689162915\\
-0.560774782391196	-1.31382105311127\\
-0.559774292146073	-1.31557954860036\\
-0.55877380190095	-1.31733239910408\\
-0.557773311655828	-1.31907962549139\\
-0.556772821410705	-1.32082124849367\\
-0.555772331165583	-1.32255728870595\\
-0.55477184092046	-1.32428776658801\\
-0.553771350675338	-1.32601270246556\\
-0.552770860430215	-1.32773211653132\\
-0.551770370185093	-1.32944602884619\\
-0.55076987993997	-1.33115445934033\\
-0.549769389694847	-1.33285742781424\\
-0.548768899449725	-1.33455495393986\\
-0.547768409204602	-1.33624705726162\\
-0.54676791895948	-1.33793375719753\\
-0.545767428714357	-1.3396150730402\\
-0.544766938469235	-1.34129102395787\\
-0.543766448224112	-1.34296162899545\\
-0.54276595797899	-1.34462690707554\\
-0.541765467733867	-1.34628687699943\\
-0.540764977488744	-1.34794155744806\\
-0.539764487243622	-1.34959096698305\\
-0.538763996998499	-1.35123512404765\\
-0.537763506753377	-1.3528740469677\\
-0.536763016508254	-1.35450775395258\\
-0.535762526263132	-1.35613626309616\\
-0.534762036018009	-1.35775959237774\\
-0.533761545772886	-1.35937775966294\\
-0.532761055527764	-1.36099078270467\\
-0.531760565282641	-1.36259867914397\\
-0.530760075037519	-1.36420146651094\\
-0.529759584792396	-1.36579916222563\\
-0.528759094547274	-1.36739178359891\\
-0.527758604302151	-1.36897934783331\\
-0.526758114057029	-1.37056187202393\\
-0.525757623811906	-1.37213937315924\\
-0.524757133566783	-1.37371186812195\\
-0.523756643321661	-1.37527937368986\\
-0.522756153076538	-1.37684190653663\\
-0.521755662831416	-1.37839948323264\\
-0.520755172586293	-1.37995212024578\\
-0.519754682341171	-1.38149983394227\\
-0.518754192096048	-1.38304264058741\\
-0.517753701850926	-1.38458055634642\\
-0.516753211605803	-1.38611359728517\\
-0.51575272136068	-1.38764177937097\\
-0.514752231115558	-1.38916511847331\\
-0.513751740870435	-1.39068363036466\\
-0.512751250625313	-1.39219733072116\\
-0.51175076038019	-1.39370623512339\\
-0.510750270135067	-1.39521035905709\\
-0.509749779889945	-1.3967097179139\\
-0.508749289644822	-1.39820432699206\\
-0.5077487993997	-1.39969420149711\\
-0.506748309154577	-1.40117935654263\\
-0.505747818909455	-1.4026598071509\\
-0.504747328664332	-1.4041355682536\\
-0.50374683841921	-1.4056066546925\\
-0.502746348174087	-1.40707308122013\\
-0.501745857928965	-1.40853486250046\\
-0.500745367683842	-1.40999201310953\\
-0.499744877438719	-1.41144454753615\\
-0.498744387193597	-1.41289248018252\\
-0.497743896948474	-1.41433582536489\\
-0.496743406703352	-1.41577459731418\\
-0.495742916458229	-1.41720881017662\\
-0.494742426213107	-1.41863847801441\\
-0.493741935967984	-1.42006361480627\\
-0.492741445722861	-1.42148423444811\\
-0.491740955477739	-1.42290035075361\\
-0.490740465232616	-1.42431197745484\\
-0.489739974987494	-1.42571912820284\\
-0.488739484742371	-1.42712181656823\\
-0.487738994497249	-1.42852005604178\\
-0.486738504252126	-1.42991386003497\\
-0.485738014007004	-1.43130324188061\\
-0.484737523761881	-1.4326882148334\\
-0.483737033516758	-1.43406879207044\\
-0.482736543271636	-1.43544498669187\\
-0.481736053026513	-1.43681681172134\\
-0.480735562781391	-1.43818428010663\\
-0.479735072536268	-1.43954740472015\\
-0.478734582291146	-1.44090619835949\\
-0.477734092046023	-1.44226067374795\\
-0.4767336018009	-1.44361084353506\\
-0.475733111555778	-1.44495672029714\\
-0.474732621310655	-1.44629831653775\\
-0.473732131065533	-1.4476356446883\\
-0.47273164082041	-1.44896871710844\\
-0.471731150575288	-1.45029754608667\\
-0.470730660330165	-1.45162214384078\\
-0.469730170085043	-1.45294252251836\\
-0.46872967983992	-1.4542586941973\\
-0.467729189594797	-1.45557067088625\\
-0.466728699349675	-1.45687846452513\\
-0.465728209104552	-1.4581820869856\\
-0.46472771885943	-1.45948155007152\\
-0.463727228614307	-1.46077686551942\\
-0.462726738369185	-1.46206804499898\\
-0.461726248124062	-1.46335510011347\\
-0.460725757878939	-1.46463804240024\\
-0.459725267633817	-1.46591688333111\\
-0.458724777388694	-1.46719163431289\\
-0.457724287143572	-1.46846230668778\\
-0.456723796898449	-1.4697289117338\\
-0.455723306653327	-1.47099146066527\\
-0.454722816408204	-1.4722499646332\\
-0.453722326163082	-1.47350443472575\\
-0.452721835917959	-1.47475488196863\\
-0.451721345672836	-1.47600131732552\\
-0.450720855427714	-1.47724375169851\\
-0.449720365182591	-1.4784821959285\\
-0.448719874937469	-1.47971666079561\\
-0.447719384692346	-1.48094715701957\\
-0.446718894447224	-1.48217369526016\\
-0.445718404202101	-1.48339628611756\\
-0.444717913956979	-1.4846149401328\\
-0.443717423711856	-1.48582966778809\\
-0.442716933466733	-1.48704047950728\\
-0.441716443221611	-1.48824738565617\\
-0.440715952976488	-1.48945039654296\\
-0.439715462731366	-1.49064952241856\\
-0.438714972486243	-1.49184477347705\\
-0.437714482241121	-1.49303615985595\\
-0.436713991995998	-1.49422369163669\\
-0.435713501750875	-1.4954073788449\\
-0.434713011505753	-1.4965872314508\\
-0.43371252126063	-1.49776325936956\\
-0.432712031015508	-1.49893547246168\\
-0.431711540770385	-1.50010388053328\\
-0.430711050525263	-1.50126849333651\\
-0.42971056028014	-1.50242932056987\\
-0.428710070035018	-1.50358637187856\\
-0.427709579789895	-1.50473965685482\\
-0.426709089544772	-1.50588918503826\\
-0.42570859929965	-1.50703496591623\\
-0.424708109054527	-1.50817700892408\\
-0.423707618809405	-1.50931532344558\\
-0.422707128564282	-1.51044991881318\\
-0.42170663831916	-1.51158080430836\\
-0.420706148074037	-1.51270798916195\\
-0.419705657828914	-1.51383148255444\\
-0.418705167583792	-1.51495129361632\\
-0.417704677338669	-1.51606743142834\\
-0.416704187093547	-1.51717990502189\\
-0.415703696848424	-1.51828872337927\\
-0.414703206603302	-1.51939389543398\\
-0.413702716358179	-1.52049543007106\\
-0.412702226113057	-1.52159333612737\\
-0.411701735867934	-1.52268762239189\\
-0.410701245622811	-1.52377829760601\\
-0.409700755377689	-1.52486537046384\\
-0.408700265132566	-1.52594884961249\\
-0.407699774887444	-1.52702874365233\\
-0.406699284642321	-1.52810506113735\\
-0.405698794397199	-1.52917781057536\\
-0.404698304152076	-1.53024700042833\\
-0.403697813906953	-1.53131263911263\\
-0.402697323661831	-1.53237473499934\\
-0.401696833416708	-1.53343329641449\\
-0.400696343171586	-1.53448833163936\\
-0.399695852926463	-1.53553984891074\\
-0.398695362681341	-1.53658785642119\\
-0.397694872436218	-1.53763236231932\\
-0.396694382191096	-1.53867337471003\\
-0.395693891945973	-1.5397109016548\\
-0.39469340170085	-1.54074495117194\\
-0.393692911455728	-1.54177553123682\\
-0.392692421210605	-1.54280264978216\\
-0.391691930965483	-1.54382631469827\\
-0.39069144072036	-1.54484653383329\\
-0.389690950475238	-1.54586331499346\\
-0.388690460230115	-1.54687666594335\\
-0.387689969984992	-1.54788659440609\\
-0.38668947973987	-1.54889310806367\\
-0.385688989494747	-1.54989621455711\\
-0.384688499249625	-1.55089592148673\\
-0.383688009004502	-1.55189223641242\\
-0.38268751875938	-1.5528851668538\\
-0.381687028514257	-1.55387472029053\\
-0.380686538269135	-1.55486090416248\\
-0.379686048024012	-1.55584372587001\\
-0.378685557778889	-1.55682319277415\\
-0.377685067533767	-1.55779931219686\\
-0.376684577288644	-1.55877209142126\\
-0.375684087043522	-1.55974153769179\\
-0.374683596798399	-1.56070765821452\\
-0.373683106553277	-1.56167046015731\\
-0.372682616308154	-1.56262995065001\\
-0.371682126063032	-1.56358613678476\\
-0.370681635817909	-1.56453902561611\\
-0.369681145572786	-1.56548862416127\\
-0.368680655327664	-1.56643493940035\\
-0.367680165082541	-1.56737797827651\\
-0.366679674837419	-1.56831774769621\\
-0.365679184592296	-1.56925425452939\\
-0.364678694347174	-1.57018750560971\\
-0.363678204102051	-1.57111750773469\\
-0.362677713856928	-1.57204426766597\\
-0.361677223611806	-1.57296779212949\\
-0.360676733366683	-1.57388808781567\\
-0.359676243121561	-1.57480516137962\\
-0.358675752876438	-1.57571901944134\\
-0.357675262631316	-1.5766296685859\\
-0.356674772386193	-1.57753711536364\\
-0.355674282141071	-1.57844136629035\\
-0.354673791895948	-1.57934242784747\\
-0.353673301650825	-1.58024030648228\\
-0.352672811405703	-1.58113500860805\\
-0.35167232116058	-1.58202654060428\\
-0.350671830915458	-1.58291490881683\\
-0.349671340670335	-1.58380011955815\\
-0.348670850425213	-1.58468217910741\\
-0.34767036018009	-1.58556109371071\\
-0.346669869934968	-1.58643686958124\\
-0.345669379689845	-1.5873095128995\\
-0.344668889444722	-1.58817902981338\\
-0.3436683991996	-1.58904542643845\\
-0.342667908954477	-1.58990870885803\\
-0.341667418709355	-1.59076888312343\\
-0.340666928464232	-1.59162595525408\\
-0.33966643821911	-1.59247993123771\\
-0.338665947973987	-1.59333081703052\\
-0.337665457728864	-1.59417861855733\\
-0.336664967483742	-1.59502334171178\\
-0.335664477238619	-1.59586499235645\\
-0.334663986993497	-1.59670357632303\\
-0.333663496748374	-1.5975390994125\\
-0.332663006503252	-1.59837156739529\\
-0.331662516258129	-1.59920098601141\\
-0.330662026013007	-1.60002736097063\\
-0.329661535767884	-1.6008506979526\\
-0.328661045522761	-1.60167100260708\\
-0.327660555277639	-1.60248828055401\\
-0.326660065032516	-1.60330253738371\\
-0.325659574787394	-1.60411377865701\\
-0.324659084542271	-1.6049220099054\\
-0.323658594297149	-1.60572723663121\\
-0.322658104052026	-1.60652946430771\\
-0.321657613806903	-1.60732869837928\\
-0.320657123561781	-1.60812494426157\\
-0.319656633316658	-1.6089182073416\\
-0.318656143071536	-1.60970849297796\\
-0.317655652826413	-1.6104958065009\\
-0.316655162581291	-1.61128015321251\\
-0.315654672336168	-1.61206153838682\\
-0.314654182091046	-1.61283996726999\\
-0.313653691845923	-1.6136154450804\\
-0.3126532016008	-1.61438797700881\\
-0.311652711355678	-1.61515756821849\\
-0.310652221110555	-1.61592422384536\\
-0.309651730865433	-1.61668794899811\\
-0.30865124062031	-1.61744874875836\\
-0.307650750375188	-1.61820662818075\\
-0.306650260130065	-1.61896159229312\\
-0.305649769884943	-1.61971364609659\\
-0.30464927963982	-1.62046279456572\\
-0.303648789394697	-1.62120904264863\\
-0.302648299149575	-1.62195239526715\\
-0.301647808904452	-1.62269285731688\\
-0.30064731865933	-1.62343043366739\\
-0.299646828414207	-1.62416512916229\\
-0.298646338169085	-1.6248969486194\\
-0.297645847923962	-1.62562589683083\\
-0.296645357678839	-1.62635197856312\\
-0.295644867433717	-1.62707519855735\\
-0.294644377188594	-1.62779556152929\\
-0.293643886943472	-1.62851307216947\\
-0.292643396698349	-1.62922773514335\\
-0.291642906453227	-1.62993955509138\\
-0.290642416208104	-1.63064853662918\\
-0.289641925962981	-1.6313546843476\\
-0.288641435717859	-1.63205800281286\\
-0.287640945472736	-1.63275849656667\\
-0.286640455227614	-1.63345617012632\\
-0.285639964982491	-1.6341510279848\\
-0.284639474737369	-1.63484307461093\\
-0.283638984492246	-1.63553231444945\\
-0.282638494247124	-1.63621875192112\\
-0.281638004002001	-1.63690239142286\\
-0.280637513756878	-1.63758323732784\\
-0.279637023511756	-1.63826129398557\\
-0.278636533266633	-1.63893656572204\\
-0.277636043021511	-1.63960905683981\\
-0.276635552776388	-1.64027877161809\\
-0.275635062531266	-1.64094571431289\\
-0.274634572286143	-1.64160988915709\\
-0.273634082041021	-1.64227130036057\\
-0.272633591795898	-1.64292995211026\\
-0.271633101550775	-1.6435858485703\\
-0.270632611305653	-1.6442389938821\\
-0.26963212106053	-1.64488939216448\\
-0.268631630815408	-1.64553704751371\\
-0.267631140570285	-1.64618196400365\\
-0.266630650325163	-1.64682414568585\\
-0.26563016008004	-1.64746359658962\\
-0.264629669834917	-1.64810032072215\\
-0.263629179589795	-1.64873432206858\\
-0.262628689344672	-1.64936560459213\\
-0.26162819909955	-1.64999417223414\\
-0.260627708854427	-1.65062002891424\\
-0.259627218609305	-1.65124317853035\\
-0.258626728364182	-1.65186362495886\\
-0.25762623811906	-1.65248137205465\\
-0.256625747873937	-1.65309642365122\\
-0.255625257628814	-1.65370878356078\\
-0.254624767383692	-1.65431845557432\\
-0.253624277138569	-1.6549254434617\\
-0.252623786893447	-1.65552975097175\\
-0.251623296648324	-1.65613138183237\\
-0.250622806403202	-1.65673033975057\\
-0.249622316158079	-1.65732662841259\\
-0.248621825912956	-1.657920251484\\
-0.247621335667834	-1.65851121260973\\
-0.246620845422711	-1.65909951541421\\
-0.245620355177589	-1.65968516350142\\
-0.244619864932466	-1.66026816045499\\
-0.243619374687344	-1.66084850983827\\
-0.242618884442221	-1.66142621519442\\
-0.241618394197099	-1.66200128004648\\
-0.240617903951976	-1.66257370789746\\
-0.239617413706853	-1.66314350223043\\
-0.238616923461731	-1.66371066650856\\
-0.237616433216608	-1.66427520417523\\
-0.236615942971486	-1.66483711865413\\
-0.235615452726363	-1.66539641334927\\
-0.234614962481241	-1.66595309164513\\
-0.233614472236118	-1.66650715690668\\
-0.232613981990996	-1.66705861247948\\
-0.231613491745873	-1.66760746168976\\
-0.23061300150075	-1.66815370784448\\
-0.229612511255628	-1.66869735423143\\
-0.228612021010505	-1.66923840411925\\
-0.227611530765383	-1.66977686075757\\
-0.22661104052026	-1.67031272737702\\
-0.225610550275138	-1.67084600718937\\
-0.224610060030015	-1.67137670338753\\
-0.223609569784892	-1.67190481914565\\
-0.22260907953977	-1.67243035761923\\
-0.221608589294647	-1.67295332194511\\
-0.220608099049525	-1.67347371524161\\
-0.219607608804402	-1.67399154060857\\
-0.21860711855928	-1.67450680112739\\
-0.217606628314157	-1.67501949986117\\
-0.216606138069035	-1.67552963985469\\
-0.215605647823912	-1.67603722413456\\
-0.214605157578789	-1.67654225570921\\
-0.213604667333667	-1.67704473756902\\
-0.212604177088544	-1.67754467268634\\
-0.211603686843422	-1.67804206401559\\
-0.210603196598299	-1.67853691449327\\
-0.209602706353177	-1.67902922703809\\
-0.208602216108054	-1.67951900455101\\
-0.207601725862931	-1.68000624991525\\
-0.206601235617809	-1.68049096599645\\
-0.205600745372686	-1.68097315564265\\
-0.204600255127564	-1.68145282168437\\
-0.203599764882441	-1.68192996693472\\
-0.202599274637319	-1.68240459418938\\
-0.201598784392196	-1.68287670622672\\
-0.200598294147074	-1.68334630580784\\
-0.199597803901951	-1.68381339567664\\
-0.198597313656828	-1.68427797855984\\
-0.197596823411706	-1.6847400571671\\
-0.196596333166583	-1.68519963419102\\
-0.195595842921461	-1.68565671230722\\
-0.194595352676338	-1.68611129417442\\
-0.193594862431216	-1.68656338243446\\
-0.192594372186093	-1.68701297971235\\
-0.19159388194097	-1.68746008861639\\
-0.190593391695848	-1.68790471173815\\
-0.189592901450725	-1.68834685165255\\
-0.188592411205603	-1.68878651091794\\
-0.18759192096048	-1.68922369207613\\
-0.186591430715358	-1.68965839765243\\
-0.185590940470235	-1.69009063015573\\
-0.184590450225113	-1.69052039207855\\
-0.18358995997999	-1.69094768589706\\
-0.182589469734867	-1.69137251407119\\
-0.181588979489745	-1.69179487904461\\
-0.180588489244622	-1.69221478324485\\
-0.1795879989995	-1.69263222908329\\
-0.178587508754377	-1.69304721895527\\
-0.177587018509255	-1.69345975524007\\
-0.176586528264132	-1.69386984030103\\
-0.17558603801901	-1.69427747648555\\
-0.174585547773887	-1.69468266612516\\
-0.173585057528764	-1.69508541153557\\
-0.172584567283642	-1.69548571501668\\
-0.171584077038519	-1.6958835788527\\
-0.170583586793397	-1.69627900531212\\
-0.169583096548274	-1.69667199664782\\
-0.168582606303152	-1.69706255509707\\
-0.167582116058029	-1.69745068288159\\
-0.166581625812906	-1.69783638220762\\
-0.165581135567784	-1.69821965526592\\
-0.164580645322661	-1.69860050423185\\
-0.163580155077539	-1.6989789312654\\
-0.162579664832416	-1.69935493851126\\
-0.161579174587294	-1.69972852809879\\
-0.160578684342171	-1.70009970214218\\
-0.159578194097049	-1.70046846274036\\
-0.158577703851926	-1.70083481197717\\
-0.157577213606803	-1.70119875192129\\
-0.156576723361681	-1.70156028462638\\
-0.155576233116558	-1.70191941213103\\
-0.154575742871436	-1.70227613645888\\
-0.153575252626313	-1.70263045961863\\
-0.152574762381191	-1.70298238360404\\
-0.151574272136068	-1.70333191039405\\
-0.150573781890945	-1.70367904195274\\
-0.149573291645823	-1.70402378022945\\
-0.1485728014007	-1.70436612715874\\
-0.147572311155578	-1.70470608466048\\
-0.146571820910455	-1.70504365463987\\
-0.145571330665333	-1.70537883898748\\
-0.14457084042021	-1.70571163957929\\
-0.143570350175088	-1.70604205827673\\
-0.142569859929965	-1.70637009692672\\
-0.141569369684842	-1.70669575736168\\
-0.14056887943972	-1.70701904139961\\
-0.139568389194597	-1.70733995084408\\
-0.138567898949475	-1.70765848748431\\
-0.137567408704352	-1.70797465309517\\
-0.13656691845923	-1.70828844943723\\
-0.135566428214107	-1.70859987825682\\
-0.134565937968985	-1.708908941286\\
-0.133565447723862	-1.70921564024265\\
-0.132564957478739	-1.7095199768305\\
-0.131564467233617	-1.70982195273913\\
-0.130563976988494	-1.71012156964404\\
-0.129563486743372	-1.71041882920665\\
-0.128562996498249	-1.71071373307437\\
-0.127562506253127	-1.7110062828806\\
-0.126562016008004	-1.71129648024477\\
-0.125561525762881	-1.71158432677239\\
-0.124561035517759	-1.71186982405505\\
-0.123560545272636	-1.71215297367048\\
-0.122560055027514	-1.71243377718257\\
-0.121559564782391	-1.71271223614139\\
-0.120559074537269	-1.71298835208324\\
-0.119558584292146	-1.71326212653067\\
-0.118558094047024	-1.7135335609925\\
-0.117557603801901	-1.71380265696388\\
-0.116557113556778	-1.71406941592626\\
-0.115556623311656	-1.7143338393475\\
-0.114556133066533	-1.71459592868183\\
-0.113555642821411	-1.71485568536991\\
-0.112555152576288	-1.71511311083885\\
-0.111554662331166	-1.71536820650224\\
-0.110554172086043	-1.71562097376019\\
-0.10955368184092	-1.71587141399933\\
-0.108553191595798	-1.71611952859284\\
-0.107552701350675	-1.71636531890051\\
-0.106552211105553	-1.71660878626874\\
-0.10555172086043	-1.71684993203055\\
-0.104551230615308	-1.71708875750564\\
-0.103550740370185	-1.71732526400041\\
-0.102550250125063	-1.71755945280796\\
-0.10154975987994	-1.71779132520813\\
-0.100549269634817	-1.71802088246753\\
-0.0995487793896948	-1.71824812583958\\
-0.0985482891445723	-1.71847305656447\\
-0.0975477988994497	-1.71869567586926\\
-0.0965473086543272	-1.71891598496786\\
-0.0955468184092046	-1.71913398506107\\
-0.094546328164082	-1.7193496773366\\
-0.0935458379189595	-1.71956306296907\\
-0.0925453476738369	-1.71977414312007\\
-0.0915448574287144	-1.71998291893817\\
-0.0905443671835918	-1.72018939155891\\
-0.0895438769384692	-1.72039356210487\\
-0.0885433866933467	-1.72059543168568\\
-0.0875428964482241	-1.720795001398\\
-0.0865424062031016	-1.72099227232558\\
-0.085541915957979	-1.72118724553929\\
-0.0845414257128564	-1.72137992209711\\
-0.0835409354677339	-1.72157030304417\\
-0.0825404452226113	-1.72175838941274\\
-0.0815399549774888	-1.72194418222229\\
-0.0805394647323662	-1.72212768247951\\
-0.0795389744872436	-1.72230889117827\\
-0.0785384842421211	-1.7224878092997\\
-0.0775379939969985	-1.7226644378122\\
-0.0765375037518759	-1.72283877767142\\
-0.0755370135067534	-1.72301082982033\\
-0.0745365232616308	-1.72318059518919\\
-0.0735360330165083	-1.72334807469561\\
-0.0725355427713857	-1.72351326924452\\
-0.0715350525262631	-1.72367617972825\\
-0.0705345622811406	-1.72383680702648\\
-0.069534072036018	-1.7239951520063\\
-0.0685335817908954	-1.72415121552222\\
-0.0675330915457729	-1.72430499841617\\
-0.0665326013006503	-1.72445650151753\\
-0.0655321110555278	-1.72460572564313\\
-0.0645316208104052	-1.72475267159731\\
-0.0635311305652826	-1.72489734017185\\
-0.0625306403201601	-1.7250397321461\\
-0.0615301500750375	-1.72517984828687\\
-0.060529659829915	-1.72531768934854\\
-0.0595291695847924	-1.72545325607304\\
-0.0585286793396698	-1.72558654918986\\
-0.0575281890945473	-1.72571756941606\\
-0.0565276988494247	-1.7258463174563\\
-0.0555272086043022	-1.72597279400283\\
-0.0545267183591796	-1.72609699973554\\
-0.053526228114057	-1.72621893532193\\
-0.0525257378689345	-1.72633860141716\\
-0.0515252476238119	-1.72645599866402\\
-0.0505247573786893	-1.726571127693\\
-0.0495242671335668	-1.72668398912223\\
-0.0485237768884442	-1.72679458355757\\
-0.0475232866433217	-1.72690291159256\\
-0.0465227963981991	-1.72700897380844\\
-0.0455223061530765	-1.7271127707742\\
-0.044521815907954	-1.72721430304655\\
-0.0435213256628314	-1.72731357116994\\
-0.0425208354177089	-1.72741057567658\\
-0.0415203451725863	-1.72750531708646\\
-0.0405198549274637	-1.72759779590731\\
-0.0395193646823412	-1.72768801263468\\
-0.0385188744372186	-1.72777596775188\\
-0.037518384192096	-1.72786166173005\\
-0.0365178939469735	-1.72794509502812\\
-0.0355174037018509	-1.72802626809285\\
-0.0345169134567284	-1.72810518135883\\
-0.0335164232116058	-1.72818183524847\\
-0.0325159329664832	-1.72825623017204\\
-0.0315154427213607	-1.72832836652765\\
-0.0305149524762381	-1.72839824470128\\
-0.0295144622311156	-1.72846586506676\\
-0.028513971985993	-1.72853122798581\\
-0.0275134817408704	-1.72859433380802\\
-0.0265129914957479	-1.72865518287085\\
-0.0255125012506253	-1.72871377549968\\
-0.0245120110055028	-1.72877011200778\\
-0.0235115207603802	-1.72882419269632\\
-0.0225110305152576	-1.72887601785437\\
-0.0215105402701351	-1.72892558775893\\
-0.0205100500250125	-1.72897290267492\\
-0.0195095597798899	-1.72901796285516\\
-0.0185090695347674	-1.72906076854044\\
-0.0175085792896448	-1.72910131995945\\
-0.0165080890445223	-1.72913961732884\\
-0.0155075987993997	-1.72917566085319\\
-0.0145071085542771	-1.72920945072502\\
-0.0135066183091546	-1.72924098712482\\
-0.012506128064032	-1.72927027022102\\
-0.0115056378189095	-1.72929730017\\
-0.0105051475737869	-1.72932207711612\\
-0.00950465732866433	-1.72934460119168\\
-0.00850416708354177	-1.72936487251695\\
-0.00750367683841921	-1.72938289120018\\
-0.00650318659329665	-1.72939865733757\\
-0.00550269634817409	-1.7294121710133\\
-0.00450220610305153	-1.72942343229953\\
-0.00350171585792896	-1.72943244125636\\
-0.0025012256128064	-1.7294391979319\\
-0.00150073536768384	-1.72944370236222\\
-0.000500245122561281	-1.72944595457137\\
0.000500245122561281	-1.72944595457137\\
0.00150073536768384	-1.72944370236222\\
0.0025012256128064	-1.7294391979319\\
0.00350171585792896	-1.72943244125636\\
0.00450220610305153	-1.72942343229953\\
0.00550269634817409	-1.7294121710133\\
0.00650318659329665	-1.72939865733757\\
0.00750367683841921	-1.72938289120018\\
0.00850416708354177	-1.72936487251695\\
0.00950465732866433	-1.72934460119168\\
0.0105051475737869	-1.72932207711612\\
0.0115056378189095	-1.72929730017\\
0.012506128064032	-1.72927027022102\\
0.0135066183091546	-1.72924098712482\\
0.0145071085542771	-1.72920945072502\\
0.0155075987993997	-1.72917566085319\\
0.0165080890445223	-1.72913961732884\\
0.0175085792896448	-1.72910131995945\\
0.0185090695347674	-1.72906076854044\\
0.0195095597798899	-1.72901796285516\\
0.0205100500250125	-1.72897290267492\\
0.0215105402701351	-1.72892558775893\\
0.0225110305152576	-1.72887601785437\\
0.0235115207603802	-1.72882419269632\\
0.0245120110055028	-1.72877011200778\\
0.0255125012506253	-1.72871377549968\\
0.0265129914957479	-1.72865518287085\\
0.0275134817408704	-1.72859433380802\\
0.028513971985993	-1.72853122798581\\
0.0295144622311156	-1.72846586506676\\
0.0305149524762381	-1.72839824470128\\
0.0315154427213607	-1.72832836652765\\
0.0325159329664832	-1.72825623017204\\
0.0335164232116058	-1.72818183524847\\
0.0345169134567284	-1.72810518135883\\
0.0355174037018509	-1.72802626809285\\
0.0365178939469735	-1.72794509502812\\
0.037518384192096	-1.72786166173005\\
0.0385188744372186	-1.72777596775188\\
0.0395193646823412	-1.72768801263468\\
0.0405198549274637	-1.72759779590731\\
0.0415203451725863	-1.72750531708646\\
0.0425208354177089	-1.72741057567658\\
0.0435213256628314	-1.72731357116994\\
0.044521815907954	-1.72721430304655\\
0.0455223061530765	-1.7271127707742\\
0.0465227963981991	-1.72700897380844\\
0.0475232866433217	-1.72690291159256\\
0.0485237768884442	-1.72679458355757\\
0.0495242671335668	-1.72668398912223\\
0.0505247573786893	-1.726571127693\\
0.0515252476238119	-1.72645599866402\\
0.0525257378689345	-1.72633860141716\\
0.053526228114057	-1.72621893532193\\
0.0545267183591796	-1.72609699973554\\
0.0555272086043022	-1.72597279400283\\
0.0565276988494247	-1.7258463174563\\
0.0575281890945473	-1.72571756941606\\
0.0585286793396698	-1.72558654918986\\
0.0595291695847924	-1.72545325607304\\
0.060529659829915	-1.72531768934854\\
0.0615301500750375	-1.72517984828687\\
0.0625306403201601	-1.7250397321461\\
0.0635311305652826	-1.72489734017185\\
0.0645316208104052	-1.72475267159731\\
0.0655321110555278	-1.72460572564313\\
0.0665326013006503	-1.72445650151753\\
0.0675330915457729	-1.72430499841617\\
0.0685335817908954	-1.72415121552222\\
0.069534072036018	-1.7239951520063\\
0.0705345622811406	-1.72383680702648\\
0.0715350525262631	-1.72367617972825\\
0.0725355427713857	-1.72351326924452\\
0.0735360330165083	-1.72334807469561\\
0.0745365232616308	-1.72318059518919\\
0.0755370135067534	-1.72301082982033\\
0.0765375037518759	-1.72283877767142\\
0.0775379939969985	-1.7226644378122\\
0.0785384842421211	-1.7224878092997\\
0.0795389744872436	-1.72230889117827\\
0.0805394647323662	-1.72212768247951\\
0.0815399549774888	-1.72194418222229\\
0.0825404452226113	-1.72175838941274\\
0.0835409354677339	-1.72157030304417\\
0.0845414257128564	-1.72137992209711\\
0.085541915957979	-1.72118724553929\\
0.0865424062031016	-1.72099227232558\\
0.0875428964482241	-1.720795001398\\
0.0885433866933467	-1.72059543168568\\
0.0895438769384692	-1.72039356210487\\
0.0905443671835918	-1.72018939155891\\
0.0915448574287144	-1.71998291893817\\
0.0925453476738369	-1.71977414312007\\
0.0935458379189595	-1.71956306296907\\
0.094546328164082	-1.7193496773366\\
0.0955468184092046	-1.71913398506107\\
0.0965473086543272	-1.71891598496786\\
0.0975477988994497	-1.71869567586926\\
0.0985482891445723	-1.71847305656447\\
0.0995487793896948	-1.71824812583958\\
0.100549269634817	-1.71802088246753\\
0.10154975987994	-1.71779132520813\\
0.102550250125063	-1.71755945280796\\
0.103550740370185	-1.71732526400041\\
0.104551230615308	-1.71708875750564\\
0.10555172086043	-1.71684993203055\\
0.106552211105553	-1.71660878626874\\
0.107552701350675	-1.71636531890051\\
0.108553191595798	-1.71611952859284\\
0.10955368184092	-1.71587141399933\\
0.110554172086043	-1.71562097376019\\
0.111554662331166	-1.71536820650224\\
0.112555152576288	-1.71511311083885\\
0.113555642821411	-1.71485568536991\\
0.114556133066533	-1.71459592868183\\
0.115556623311656	-1.7143338393475\\
0.116557113556778	-1.71406941592626\\
0.117557603801901	-1.71380265696388\\
0.118558094047024	-1.7135335609925\\
0.119558584292146	-1.71326212653067\\
0.120559074537269	-1.71298835208324\\
0.121559564782391	-1.71271223614139\\
0.122560055027514	-1.71243377718257\\
0.123560545272636	-1.71215297367048\\
0.124561035517759	-1.71186982405505\\
0.125561525762881	-1.71158432677239\\
0.126562016008004	-1.71129648024477\\
0.127562506253127	-1.7110062828806\\
0.128562996498249	-1.71071373307437\\
0.129563486743372	-1.71041882920665\\
0.130563976988494	-1.71012156964404\\
0.131564467233617	-1.70982195273913\\
0.132564957478739	-1.7095199768305\\
0.133565447723862	-1.70921564024265\\
0.134565937968985	-1.708908941286\\
0.135566428214107	-1.70859987825682\\
0.13656691845923	-1.70828844943723\\
0.137567408704352	-1.70797465309517\\
0.138567898949475	-1.70765848748431\\
0.139568389194597	-1.70733995084408\\
0.14056887943972	-1.70701904139961\\
0.141569369684842	-1.70669575736168\\
0.142569859929965	-1.70637009692672\\
0.143570350175088	-1.70604205827673\\
0.14457084042021	-1.70571163957929\\
0.145571330665333	-1.70537883898748\\
0.146571820910455	-1.70504365463987\\
0.147572311155578	-1.70470608466048\\
0.1485728014007	-1.70436612715874\\
0.149573291645823	-1.70402378022945\\
0.150573781890945	-1.70367904195274\\
0.151574272136068	-1.70333191039405\\
0.152574762381191	-1.70298238360404\\
0.153575252626313	-1.70263045961863\\
0.154575742871436	-1.70227613645888\\
0.155576233116558	-1.70191941213103\\
0.156576723361681	-1.70156028462638\\
0.157577213606803	-1.70119875192129\\
0.158577703851926	-1.70083481197717\\
0.159578194097049	-1.70046846274036\\
0.160578684342171	-1.70009970214218\\
0.161579174587294	-1.6997285280988\\
0.162579664832416	-1.69935493851126\\
0.163580155077539	-1.6989789312654\\
0.164580645322661	-1.69860050423185\\
0.165581135567784	-1.69821965526592\\
0.166581625812906	-1.69783638220762\\
0.167582116058029	-1.69745068288159\\
0.168582606303152	-1.69706255509707\\
0.169583096548274	-1.69667199664782\\
0.170583586793397	-1.69627900531212\\
0.171584077038519	-1.6958835788527\\
0.172584567283642	-1.69548571501668\\
0.173585057528764	-1.69508541153557\\
0.174585547773887	-1.69468266612516\\
0.17558603801901	-1.69427747648555\\
0.176586528264132	-1.69386984030103\\
0.177587018509255	-1.69345975524007\\
0.178587508754377	-1.69304721895527\\
0.1795879989995	-1.69263222908329\\
0.180588489244622	-1.69221478324485\\
0.181588979489745	-1.69179487904461\\
0.182589469734867	-1.69137251407119\\
0.18358995997999	-1.69094768589706\\
0.184590450225113	-1.69052039207855\\
0.185590940470235	-1.69009063015573\\
0.186591430715358	-1.68965839765243\\
0.18759192096048	-1.68922369207613\\
0.188592411205603	-1.68878651091794\\
0.189592901450725	-1.68834685165255\\
0.190593391695848	-1.68790471173815\\
0.19159388194097	-1.68746008861639\\
0.192594372186093	-1.68701297971235\\
0.193594862431216	-1.68656338243446\\
0.194595352676338	-1.68611129417442\\
0.195595842921461	-1.68565671230722\\
0.196596333166583	-1.68519963419102\\
0.197596823411706	-1.6847400571671\\
0.198597313656828	-1.68427797855984\\
0.199597803901951	-1.68381339567664\\
0.200598294147074	-1.68334630580784\\
0.201598784392196	-1.68287670622672\\
0.202599274637319	-1.68240459418938\\
0.203599764882441	-1.68192996693472\\
0.204600255127564	-1.68145282168437\\
0.205600745372686	-1.68097315564265\\
0.206601235617809	-1.68049096599645\\
0.207601725862931	-1.68000624991525\\
0.208602216108054	-1.67951900455101\\
0.209602706353177	-1.67902922703809\\
0.210603196598299	-1.67853691449327\\
0.211603686843422	-1.67804206401559\\
0.212604177088544	-1.67754467268634\\
0.213604667333667	-1.67704473756902\\
0.214605157578789	-1.67654225570921\\
0.215605647823912	-1.67603722413456\\
0.216606138069035	-1.67552963985469\\
0.217606628314157	-1.67501949986117\\
0.21860711855928	-1.67450680112739\\
0.219607608804402	-1.67399154060857\\
0.220608099049525	-1.67347371524161\\
0.221608589294647	-1.67295332194511\\
0.22260907953977	-1.67243035761923\\
0.223609569784892	-1.67190481914565\\
0.224610060030015	-1.67137670338753\\
0.225610550275138	-1.67084600718937\\
0.22661104052026	-1.67031272737702\\
0.227611530765383	-1.66977686075757\\
0.228612021010505	-1.66923840411925\\
0.229612511255628	-1.66869735423143\\
0.23061300150075	-1.66815370784448\\
0.231613491745873	-1.66760746168976\\
0.232613981990996	-1.66705861247948\\
0.233614472236118	-1.66650715690668\\
0.234614962481241	-1.66595309164513\\
0.235615452726363	-1.66539641334927\\
0.236615942971486	-1.66483711865413\\
0.237616433216608	-1.66427520417523\\
0.238616923461731	-1.66371066650855\\
0.239617413706853	-1.66314350223043\\
0.240617903951976	-1.66257370789747\\
0.241618394197099	-1.66200128004648\\
0.242618884442221	-1.66142621519442\\
0.243619374687344	-1.66084850983827\\
0.244619864932466	-1.66026816045499\\
0.245620355177589	-1.65968516350142\\
0.246620845422711	-1.65909951541421\\
0.247621335667834	-1.65851121260973\\
0.248621825912956	-1.657920251484\\
0.249622316158079	-1.65732662841259\\
0.250622806403202	-1.65673033975057\\
0.251623296648324	-1.65613138183237\\
0.252623786893447	-1.65552975097175\\
0.253624277138569	-1.6549254434617\\
0.254624767383692	-1.65431845557432\\
0.255625257628814	-1.65370878356078\\
0.256625747873937	-1.65309642365122\\
0.25762623811906	-1.65248137205465\\
0.258626728364182	-1.65186362495886\\
0.259627218609305	-1.65124317853035\\
0.260627708854427	-1.65062002891424\\
0.26162819909955	-1.64999417223414\\
0.262628689344672	-1.64936560459213\\
0.263629179589795	-1.64873432206858\\
0.264629669834917	-1.64810032072215\\
0.26563016008004	-1.64746359658962\\
0.266630650325163	-1.64682414568585\\
0.267631140570285	-1.64618196400365\\
0.268631630815408	-1.64553704751371\\
0.26963212106053	-1.64488939216448\\
0.270632611305653	-1.6442389938821\\
0.271633101550775	-1.6435858485703\\
0.272633591795898	-1.64292995211026\\
0.273634082041021	-1.64227130036057\\
0.274634572286143	-1.64160988915709\\
0.275635062531266	-1.64094571431289\\
0.276635552776388	-1.64027877161809\\
0.277636043021511	-1.63960905683981\\
0.278636533266633	-1.63893656572204\\
0.279637023511756	-1.63826129398557\\
0.280637513756878	-1.63758323732784\\
0.281638004002001	-1.63690239142286\\
0.282638494247124	-1.63621875192112\\
0.283638984492246	-1.63553231444945\\
0.284639474737369	-1.63484307461093\\
0.285639964982491	-1.6341510279848\\
0.286640455227614	-1.63345617012632\\
0.287640945472736	-1.63275849656667\\
0.288641435717859	-1.63205800281286\\
0.289641925962981	-1.6313546843476\\
0.290642416208104	-1.63064853662918\\
0.291642906453227	-1.62993955509138\\
0.292643396698349	-1.62922773514335\\
0.293643886943472	-1.62851307216947\\
0.294644377188594	-1.62779556152929\\
0.295644867433717	-1.62707519855735\\
0.296645357678839	-1.62635197856312\\
0.297645847923962	-1.62562589683083\\
0.298646338169085	-1.6248969486194\\
0.299646828414207	-1.62416512916229\\
0.30064731865933	-1.62343043366739\\
0.301647808904452	-1.62269285731688\\
0.302648299149575	-1.62195239526715\\
0.303648789394697	-1.62120904264863\\
0.30464927963982	-1.62046279456572\\
0.305649769884943	-1.61971364609659\\
0.306650260130065	-1.61896159229312\\
0.307650750375188	-1.61820662818075\\
0.30865124062031	-1.61744874875836\\
0.309651730865433	-1.61668794899811\\
0.310652221110555	-1.61592422384536\\
0.311652711355678	-1.61515756821849\\
0.3126532016008	-1.61438797700881\\
0.313653691845923	-1.6136154450804\\
0.314654182091046	-1.61283996726999\\
0.315654672336168	-1.61206153838682\\
0.316655162581291	-1.61128015321251\\
0.317655652826413	-1.6104958065009\\
0.318656143071536	-1.60970849297796\\
0.319656633316658	-1.6089182073416\\
0.320657123561781	-1.60812494426157\\
0.321657613806903	-1.60732869837928\\
0.322658104052026	-1.60652946430771\\
0.323658594297149	-1.60572723663121\\
0.324659084542271	-1.6049220099054\\
0.325659574787394	-1.60411377865701\\
0.326660065032516	-1.60330253738371\\
0.327660555277639	-1.60248828055401\\
0.328661045522761	-1.60167100260708\\
0.329661535767884	-1.6008506979526\\
0.330662026013007	-1.60002736097063\\
0.331662516258129	-1.59920098601141\\
0.332663006503252	-1.59837156739529\\
0.333663496748374	-1.5975390994125\\
0.334663986993497	-1.59670357632303\\
0.335664477238619	-1.59586499235645\\
0.336664967483742	-1.59502334171178\\
0.337665457728864	-1.59417861855733\\
0.338665947973987	-1.59333081703052\\
0.33966643821911	-1.59247993123771\\
0.340666928464232	-1.59162595525408\\
0.341667418709355	-1.59076888312343\\
0.342667908954477	-1.58990870885803\\
0.3436683991996	-1.58904542643845\\
0.344668889444722	-1.58817902981338\\
0.345669379689845	-1.5873095128995\\
0.346669869934968	-1.58643686958124\\
0.34767036018009	-1.58556109371071\\
0.348670850425213	-1.58468217910741\\
0.349671340670335	-1.58380011955815\\
0.350671830915458	-1.58291490881683\\
0.35167232116058	-1.58202654060428\\
0.352672811405703	-1.58113500860805\\
0.353673301650825	-1.58024030648228\\
0.354673791895948	-1.57934242784747\\
0.355674282141071	-1.57844136629035\\
0.356674772386193	-1.57753711536364\\
0.357675262631316	-1.5766296685859\\
0.358675752876438	-1.57571901944134\\
0.359676243121561	-1.57480516137962\\
0.360676733366683	-1.57388808781567\\
0.361677223611806	-1.57296779212949\\
0.362677713856928	-1.57204426766597\\
0.363678204102051	-1.57111750773469\\
0.364678694347174	-1.57018750560971\\
0.365679184592296	-1.56925425452939\\
0.366679674837419	-1.56831774769621\\
0.367680165082541	-1.56737797827651\\
0.368680655327664	-1.56643493940035\\
0.369681145572786	-1.56548862416127\\
0.370681635817909	-1.56453902561611\\
0.371682126063032	-1.56358613678476\\
0.372682616308154	-1.56262995065001\\
0.373683106553277	-1.56167046015731\\
0.374683596798399	-1.56070765821452\\
0.375684087043522	-1.55974153769179\\
0.376684577288644	-1.55877209142126\\
0.377685067533767	-1.55779931219686\\
0.378685557778889	-1.55682319277415\\
0.379686048024012	-1.55584372587001\\
0.380686538269135	-1.55486090416248\\
0.381687028514257	-1.55387472029053\\
0.38268751875938	-1.5528851668538\\
0.383688009004502	-1.55189223641242\\
0.384688499249625	-1.55089592148673\\
0.385688989494747	-1.54989621455711\\
0.38668947973987	-1.54889310806367\\
0.387689969984992	-1.54788659440609\\
0.388690460230115	-1.54687666594335\\
0.389690950475238	-1.54586331499346\\
0.39069144072036	-1.54484653383329\\
0.391691930965483	-1.54382631469827\\
0.392692421210605	-1.54280264978216\\
0.393692911455728	-1.54177553123682\\
0.39469340170085	-1.54074495117194\\
0.395693891945973	-1.5397109016548\\
0.396694382191096	-1.53867337471003\\
0.397694872436218	-1.53763236231932\\
0.398695362681341	-1.53658785642119\\
0.399695852926463	-1.53553984891074\\
0.400696343171586	-1.53448833163936\\
0.401696833416708	-1.53343329641449\\
0.402697323661831	-1.53237473499934\\
0.403697813906953	-1.53131263911263\\
0.404698304152076	-1.53024700042833\\
0.405698794397199	-1.52917781057536\\
0.406699284642321	-1.52810506113735\\
0.407699774887444	-1.52702874365233\\
0.408700265132566	-1.52594884961249\\
0.409700755377689	-1.52486537046384\\
0.410701245622811	-1.52377829760601\\
0.411701735867934	-1.52268762239189\\
0.412702226113057	-1.52159333612737\\
0.413702716358179	-1.52049543007106\\
0.414703206603302	-1.51939389543398\\
0.415703696848424	-1.51828872337927\\
0.416704187093547	-1.51717990502189\\
0.417704677338669	-1.51606743142834\\
0.418705167583792	-1.51495129361632\\
0.419705657828914	-1.51383148255444\\
0.420706148074037	-1.51270798916195\\
0.42170663831916	-1.51158080430836\\
0.422707128564282	-1.51044991881318\\
0.423707618809405	-1.50931532344558\\
0.424708109054527	-1.50817700892408\\
0.42570859929965	-1.50703496591623\\
0.426709089544772	-1.50588918503826\\
0.427709579789895	-1.50473965685482\\
0.428710070035018	-1.50358637187856\\
0.42971056028014	-1.50242932056987\\
0.430711050525263	-1.50126849333651\\
0.431711540770385	-1.50010388053328\\
0.432712031015508	-1.49893547246168\\
0.43371252126063	-1.49776325936956\\
0.434713011505753	-1.4965872314508\\
0.435713501750875	-1.4954073788449\\
0.436713991995998	-1.49422369163669\\
0.437714482241121	-1.49303615985595\\
0.438714972486243	-1.49184477347705\\
0.439715462731366	-1.49064952241856\\
0.440715952976488	-1.48945039654296\\
0.441716443221611	-1.48824738565617\\
0.442716933466733	-1.48704047950728\\
0.443717423711856	-1.48582966778809\\
0.444717913956979	-1.4846149401328\\
0.445718404202101	-1.48339628611756\\
0.446718894447224	-1.48217369526016\\
0.447719384692346	-1.48094715701957\\
0.448719874937469	-1.47971666079561\\
0.449720365182591	-1.4784821959285\\
0.450720855427714	-1.47724375169851\\
0.451721345672836	-1.47600131732552\\
0.452721835917959	-1.47475488196863\\
0.453722326163082	-1.47350443472575\\
0.454722816408204	-1.4722499646332\\
0.455723306653327	-1.47099146066527\\
0.456723796898449	-1.4697289117338\\
0.457724287143572	-1.46846230668778\\
0.458724777388694	-1.46719163431289\\
0.459725267633817	-1.46591688333111\\
0.460725757878939	-1.46463804240024\\
0.461726248124062	-1.46335510011347\\
0.462726738369185	-1.46206804499898\\
0.463727228614307	-1.46077686551942\\
0.46472771885943	-1.45948155007152\\
0.465728209104552	-1.4581820869856\\
0.466728699349675	-1.45687846452513\\
0.467729189594797	-1.45557067088625\\
0.46872967983992	-1.4542586941973\\
0.469730170085043	-1.45294252251836\\
0.470730660330165	-1.45162214384078\\
0.471731150575288	-1.45029754608667\\
0.47273164082041	-1.44896871710844\\
0.473732131065533	-1.4476356446883\\
0.474732621310655	-1.44629831653775\\
0.475733111555778	-1.44495672029714\\
0.4767336018009	-1.44361084353506\\
0.477734092046023	-1.44226067374795\\
0.478734582291146	-1.44090619835949\\
0.479735072536268	-1.43954740472015\\
0.480735562781391	-1.43818428010663\\
0.481736053026513	-1.43681681172134\\
0.482736543271636	-1.43544498669187\\
0.483737033516758	-1.43406879207044\\
0.484737523761881	-1.4326882148334\\
0.485738014007004	-1.43130324188061\\
0.486738504252126	-1.42991386003497\\
0.487738994497249	-1.42852005604178\\
0.488739484742371	-1.42712181656823\\
0.489739974987494	-1.42571912820284\\
0.490740465232616	-1.42431197745484\\
0.491740955477739	-1.42290035075361\\
0.492741445722861	-1.42148423444811\\
0.493741935967984	-1.42006361480627\\
0.494742426213107	-1.41863847801441\\
0.495742916458229	-1.41720881017662\\
0.496743406703352	-1.41577459731418\\
0.497743896948474	-1.41433582536489\\
0.498744387193597	-1.41289248018252\\
0.499744877438719	-1.41144454753615\\
0.500745367683842	-1.40999201310953\\
0.501745857928965	-1.40853486250046\\
0.502746348174087	-1.40707308122013\\
0.50374683841921	-1.4056066546925\\
0.504747328664332	-1.4041355682536\\
0.505747818909455	-1.4026598071509\\
0.506748309154577	-1.40117935654263\\
0.5077487993997	-1.39969420149711\\
0.508749289644822	-1.39820432699206\\
0.509749779889945	-1.3967097179139\\
0.510750270135067	-1.39521035905709\\
0.51175076038019	-1.39370623512339\\
0.512751250625313	-1.39219733072116\\
0.513751740870435	-1.39068363036466\\
0.514752231115558	-1.38916511847331\\
0.51575272136068	-1.38764177937097\\
0.516753211605803	-1.38611359728517\\
0.517753701850926	-1.38458055634642\\
0.518754192096048	-1.38304264058741\\
0.519754682341171	-1.38149983394227\\
0.520755172586293	-1.37995212024578\\
0.521755662831416	-1.37839948323264\\
0.522756153076538	-1.37684190653663\\
0.523756643321661	-1.37527937368986\\
0.524757133566783	-1.37371186812195\\
0.525757623811906	-1.37213937315924\\
0.526758114057029	-1.37056187202393\\
0.527758604302151	-1.36897934783331\\
0.528759094547274	-1.36739178359891\\
0.529759584792396	-1.36579916222563\\
0.530760075037519	-1.36420146651094\\
0.531760565282641	-1.36259867914397\\
0.532761055527764	-1.36099078270467\\
0.533761545772886	-1.35937775966294\\
0.534762036018009	-1.35775959237774\\
0.535762526263132	-1.35613626309616\\
0.536763016508254	-1.35450775395258\\
0.537763506753377	-1.3528740469677\\
0.538763996998499	-1.35123512404765\\
0.539764487243622	-1.34959096698305\\
0.540764977488744	-1.34794155744806\\
0.541765467733867	-1.34628687699943\\
0.54276595797899	-1.34462690707554\\
0.543766448224112	-1.34296162899545\\
0.544766938469235	-1.34129102395787\\
0.545767428714357	-1.3396150730402\\
0.54676791895948	-1.33793375719753\\
0.547768409204602	-1.33624705726162\\
0.548768899449725	-1.33455495393986\\
0.549769389694847	-1.33285742781424\\
0.55076987993997	-1.33115445934033\\
0.551770370185093	-1.32944602884619\\
0.552770860430215	-1.32773211653132\\
0.553771350675338	-1.32601270246556\\
0.55477184092046	-1.32428776658801\\
0.555772331165583	-1.32255728870595\\
0.556772821410705	-1.32082124849367\\
0.557773311655828	-1.31907962549139\\
0.55877380190095	-1.31733239910408\\
0.559774292146073	-1.31557954860036\\
0.560774782391196	-1.31382105311127\\
0.561775272636318	-1.31205689162915\\
0.562775762881441	-1.31028704300641\\
0.563776253126563	-1.30851148595433\\
0.564776743371686	-1.30673019904189\\
0.565777233616808	-1.30494316069445\\
0.566777723861931	-1.3031503491926\\
0.567778214107054	-1.30135174267083\\
0.568778704352176	-1.29954731911631\\
0.569779194597299	-1.29773705636756\\
0.570779684842421	-1.29592093211317\\
0.571780175087544	-1.29409892389051\\
0.572780665332666	-1.29227100908434\\
0.573781155577789	-1.29043716492552\\
0.574781645822911	-1.28859736848963\\
0.575782136068034	-1.28675159669558\\
0.576782626313157	-1.28489982630424\\
0.577783116558279	-1.28304203391704\\
0.578783606803402	-1.2811781959745\\
0.579784097048524	-1.27930828875487\\
0.580784587293647	-1.27743228837259\\
0.581785077538769	-1.27555017077687\\
0.582785567783892	-1.2736619117502\\
0.583786058029015	-1.27176748690682\\
0.584786548274137	-1.2698668716912\\
0.58578703851926	-1.26796004137654\\
0.586787528764382	-1.26604697106315\\
0.587788019009505	-1.2641276356769\\
0.588788509254627	-1.26220200996766\\
0.58978899949975	-1.26027006850763\\
0.590789489744873	-1.25833178568972\\
0.591789979989995	-1.25638713572594\\
0.592790470235118	-1.25443609264568\\
0.59379096048024	-1.25247863029403\\
0.594791450725363	-1.25051472233009\\
0.595791940970485	-1.24854434222523\\
0.596792431215608	-1.24656746326131\\
0.59779292146073	-1.24458405852895\\
0.598793411705853	-1.24259410092573\\
0.599793901950975	-1.24059756315434\\
0.600794392196098	-1.23859441772077\\
0.601794882441221	-1.23658463693246\\
0.602795372686343	-1.2345681928964\\
0.603795862931466	-1.23254505751723\\
0.604796353176588	-1.23051520249533\\
0.605796843421711	-1.22847859932484\\
0.606797333666834	-1.22643521929171\\
0.607797823911956	-1.2243850334717\\
0.608798314157079	-1.22232801272835\\
0.609798804402201	-1.22026412771093\\
0.610799294647324	-1.21819334885238\\
0.611799784892446	-1.21611564636721\\
0.612800275137569	-1.21403099024936\\
0.613800765382691	-1.21193935027008\\
0.614801255627814	-1.20984069597573\\
0.615801745872937	-1.20773499668558\\
0.616802236118059	-1.20562222148958\\
0.617802726363182	-1.20350233924612\\
0.618803216608304	-1.20137531857972\\
0.619803706853427	-1.1992411278787\\
0.620804197098549	-1.1970997352929\\
0.621804687343672	-1.19495110873122\\
0.622805177588794	-1.19279521585928\\
0.623805667833917	-1.19063202409696\\
0.624806158079039	-1.18846150061595\\
0.625806648324162	-1.1862836123372\\
0.626807138569285	-1.18409832592848\\
0.627807628814407	-1.18190560780173\\
0.62880811905953	-1.17970542411053\\
0.629808609304652	-1.17749774074742\\
0.630809099549775	-1.17528252334128\\
0.631809589794898	-1.17305973725462\\
0.63281008004002	-1.17082934758085\\
0.633810570285143	-1.16859131914148\\
0.634811060530265	-1.16634561648337\\
0.635811550775388	-1.16409220387586\\
0.63681204102051	-1.1618310453079\\
0.637812531265633	-1.15956210448513\\
0.638813021510755	-1.15728534482691\\
0.639813511755878	-1.15500072946338\\
0.640814002001	-1.15270822123238\\
0.641814492246123	-1.15040778267637\\
0.642814982491246	-1.14809937603936\\
0.643815472736368	-1.14578296326373\\
0.644815962981491	-1.14345850598702\\
0.645816453226613	-1.14112596553871\\
0.646816943471736	-1.13878530293694\\
0.647817433716859	-1.13643647888514\\
0.648817923961981	-1.1340794537687\\
0.649818414207104	-1.13171418765153\\
0.650818904452226	-1.12934064027261\\
0.651819394697349	-1.12695877104245\\
0.652819884942471	-1.12456853903953\\
0.653820375187594	-1.12216990300671\\
0.654820865432716	-1.11976282134756\\
0.655821355677839	-1.11734725212263\\
0.656821845922962	-1.11492315304572\\
0.657822336168084	-1.11249048148003\\
0.658822826413207	-1.1100491944343\\
0.659823316658329	-1.1075992485589\\
0.660823806903452	-1.10514060014186\\
0.661824297148574	-1.10267320510478\\
0.662824787393697	-1.1001970189988\\
0.663825277638819	-1.09771199700042\\
0.664825767883942	-1.09521809390731\\
0.665826258129064	-1.09271526413401\\
0.666826748374187	-1.09020346170764\\
0.66782723861931	-1.08768264026346\\
0.668827728864432	-1.08515275304048\\
0.669828219109555	-1.08261375287687\\
0.670828709354677	-1.08006559220543\\
0.6718291995998	-1.07750822304891\\
0.672829689844923	-1.07494159701531\\
0.673830180090045	-1.07236566529307\\
0.674830670335168	-1.06978037864625\\
0.67583116058029	-1.06718568740954\\
0.676831650825413	-1.06458154148333\\
0.677832141070535	-1.06196789032859\\
0.678832631315658	-1.05934468296171\\
0.67983312156078	-1.05671186794933\\
0.680833611805903	-1.05406939340297\\
0.681834102051026	-1.05141720697368\\
0.682834592296148	-1.04875525584659\\
0.683835082541271	-1.04608348673531\\
0.684835572786393	-1.04340184587636\\
0.685836063031516	-1.04071027902341\\
0.686836553276638	-1.0380087314415\\
0.687837043521761	-1.03529714790113\\
0.688837533766884	-1.0325754726723\\
0.689838024012006	-1.02984364951844\\
0.690838514257128	-1.02710162169021\\
0.691839004502251	-1.02434933191926\\
0.692839494747374	-1.02158672241188\\
0.693839984992496	-1.01881373484254\\
0.694840475237619	-1.01603031034732\\
0.695840965482741	-1.01323638951724\\
0.696841455727864	-1.01043191239154\\
0.697841945972987	-1.00761681845075\\
0.698842436218109	-1.00479104660977\\
0.699842926463232	-1.00195453521073\\
0.700843416708354	-0.999107222015822\\
0.701843906953477	-0.996249044199951\\
0.702844397198599	-0.993379938343334\\
0.703844887443722	-0.990499840423923\\
0.704845377688844	-0.987608685809742\\
0.705845867933967	-0.984706409251078\\
0.70684635817909	-0.981792944872564\\
0.707846848424212	-0.97886822616512\\
0.708847338669335	-0.975932185977767\\
0.709847828914457	-0.972984756509309\\
0.71084831915958	-0.970025869299876\\
0.711848809404702	-0.967055455222328\\
0.712849299649825	-0.964073444473517\\
0.713849789894948	-0.961079766565403\\
0.71485028014007	-0.958074350316024\\
0.715850770385193	-0.955057123840314\\
0.716851260630315	-0.952028014540768\\
0.717851750875438	-0.94898694909795\\
0.71885224112056	-0.945933853460835\\
0.719852731365683	-0.942868652836998\\
0.720853221610805	-0.939791271682628\\
0.721853711855928	-0.936701633692375\\
0.722854202101051	-0.933599661789018\\
0.723854692346173	-0.93048527811297\\
0.724855182591296	-0.927358404011578\\
0.725855672836418	-0.924218960028263\\
0.726856163081541	-0.921066865891454\\
0.727856653326663	-0.917902040503336\\
0.728857143571786	-0.914724401928401\\
0.729857633816908	-0.911533867381797\\
0.730858124062031	-0.90833035321747\\
0.731858614307154	-0.905113774916102\\
0.732859104552276	-0.901884047072827\\
0.733859594797399	-0.898641083384731\\
0.734860085042521	-0.895384796638136\\
0.735860575287644	-0.892115098695644\\
0.736861065532766	-0.888831900482951\\
0.737861555777889	-0.88553511197543\\
0.738862046023012	-0.882224642184462\\
0.739862536268134	-0.878900399143518\\
0.740863026513257	-0.875562289893995\\
0.741863516758379	-0.872210220470779\\
0.742864007003502	-0.868844095887556\\
0.743864497248624	-0.865463820121838\\
0.744864987493747	-0.862069296099722\\
0.745865477738869	-0.858660425680356\\
0.746865967983992	-0.855237109640121\\
0.747866458229115	-0.851799247656511\\
0.748866948474237	-0.848346738291712\\
0.74986743871936	-0.844879478975869\\
0.750867928964482	-0.841397365990034\\
0.751868419209605	-0.837900294448789\\
0.752868909454727	-0.834388158282537\\
0.75386939969985	-0.830860850219452\\
0.754869889944973	-0.827318261767079\\
0.755870380190095	-0.823760283193578\\
0.756870870435218	-0.820186803508605\\
0.75787136068034	-0.816597710443813\\
0.758871850925463	-0.812992890432978\\
0.759872341170585	-0.809372228591726\\
0.760872831415708	-0.805735608696865\\
0.76187332166083	-0.802082913165303\\
0.762873811905953	-0.798414023032546\\
0.763874302151076	-0.794728817930762\\
0.764874792396198	-0.79102717606641\\
0.765875282641321	-0.787308974197412\\
0.766875772886443	-0.78357408760986\\
0.767876263131566	-0.779822390094258\\
0.768876753376688	-0.776053753921266\\
0.769877243621811	-0.772268049816953\\
0.770877733866934	-0.768465146937534\\
0.771878224112056	-0.764644912843592\\
0.772878714357179	-0.760807213473751\\
0.773879204602301	-0.756951913117807\\
0.774879694847424	-0.753078874389298\\
0.775880185092546	-0.749187958197482\\
0.776880675337669	-0.745279023718738\\
0.777881165582791	-0.74135192836734\\
0.778881655827914	-0.737406527765627\\
0.779882146073037	-0.733442675713516\\
0.780882636318159	-0.729460224157362\\
0.781883126563282	-0.725459023158151\\
0.782883616808404	-0.721438920858991\\
0.783884107053527	-0.717399763451894\\
0.784884597298649	-0.713341395143839\\
0.785885087543772	-0.709263658122068\\
0.786885577788894	-0.705166392518632\\
0.787886068034017	-0.701049436374133\\
0.78888655827914	-0.696912625600663\\
0.789887048524262	-0.692755793943912\\
0.790887538769385	-0.688578772944411\\
0.791888029014507	-0.684381391897904\\
0.79288851925963	-0.680163477814814\\
0.793889009504752	-0.675924855378784\\
0.794889499749875	-0.671665346904259\\
0.795889989994998	-0.667384772293091\\
0.79689048024012	-0.663082948990132\\
0.797890970485243	-0.658759691937799\\
0.798891460730365	-0.654414813529563\\
0.799891950975488	-0.650048123562346\\
0.80089244122061	-0.645659429187797\\
0.801892931465733	-0.641248534862391\\
0.802893421710855	-0.636815242296356\\
0.803893911955978	-0.632359350401354\\
0.804894402201101	-0.627880655236909\\
0.805894892446223	-0.623378949955525\\
0.806895382691346	-0.618854024746477\\
0.807895872936468	-0.614305666778208\\
0.808896363181591	-0.609733660139318\\
0.809896853426713	-0.60513778577808\\
0.810897343671836	-0.600517821440462\\
0.811897833916959	-0.595873541606582\\
0.812898324162081	-0.591204717425576\\
0.813898814407204	-0.586511116648808\\
0.814899304652326	-0.581792503561388\\
0.815899794897449	-0.577048638911933\\
0.816900285142571	-0.572279279840527\\
0.817900775387694	-0.567484179804813\\
0.818901265632816	-0.562663088504169\\
0.819901755877939	-0.5578157518019\\
0.820902246123062	-0.552941911645386\\
0.821902736368184	-0.548041305984119\\
0.822903226613307	-0.543113668685565\\
0.823903716858429	-0.538158729448777\\
0.824904207103552	-0.533176213715688\\
0.825904697348674	-0.528165842580005\\
0.826905187593797	-0.523127332693634\\
0.827905677838919	-0.518060396170538\\
0.828906168084042	-0.512964740487966\\
0.829906658329165	-0.507840068384943\\
0.830907148574287	-0.502686077757942\\
0.83190763881941	-0.497502461553637\\
0.832908129064532	-0.492288907658646\\
0.833908619309655	-0.487045098786145\\
0.834909109554777	-0.481770712359266\\
0.8359095997999	-0.476465420391153\\
0.836910090045023	-0.471128889361561\\
0.837910580290145	-0.465760780089887\\
0.838911070535268	-0.460360747604491\\
0.83991156078039	-0.454928441008197\\
0.840912051025513	-0.44946350333982\\
0.841912541270635	-0.443965571431574\\
0.842913031515758	-0.438434275762237\\
0.84391352176088	-0.432869240305889\\
0.844914012006003	-0.427270082376084\\
0.845914502251126	-0.421636412465272\\
0.846914992496248	-0.415967834079305\\
0.847915482741371	-0.410263943566842\\
0.848915972986493	-0.404524329943461\\
0.849916463231616	-0.398748574710268\\
0.850916953476738	-0.392936251666825\\
0.851917443721861	-0.387086926718135\\
0.852917933966984	-0.381200157675494\\
0.853918424212106	-0.375275494050952\\
0.854918914457229	-0.369312476845141\\
0.855919404702351	-0.363310638328205\\
0.856919894947474	-0.35726950181356\\
0.857920385192596	-0.351188581424212\\
0.858920875437719	-0.345067381851302\\
0.859921365682841	-0.338905398104606\\
0.860921855927964	-0.332702115254627\\
0.861922346173087	-0.326457008165961\\
0.862922836418209	-0.320169541221556\\
0.863923326663332	-0.313839168037503\\
0.864923816908454	-0.307465331167952\\
0.865924307153577	-0.301047461799741\\
0.866924797398699	-0.294584979436305\\
0.867925287643822	-0.288077291570395\\
0.868925777888945	-0.281523793345143\\
0.869926268134067	-0.274923867202945\\
0.87092675837919	-0.268276882521652\\
0.871927248624312	-0.261582195237493\\
0.872927738869435	-0.25483914745415\\
0.873928229114557	-0.248047067037362\\
0.87492871935968	-0.2412052671944\\
0.875929209604802	-0.234313046037746\\
0.876929699849925	-0.227369686132221\\
0.877930190095048	-0.220374454024829\\
0.87893068034017	-0.213326599756486\\
0.879931170585293	-0.206225356354814\\
0.880931660830415	-0.199069939307062\\
0.881932151075538	-0.191859546012256\\
0.88293264132066	-0.184593355211544\\
0.883933131565783	-0.177270526395678\\
0.884933621810905	-0.169890199188552\\
0.885934112056028	-0.162451492705561\\
0.886934602301151	-0.154953504885578\\
0.887935092546273	-0.147395311795193\\
0.888935582791396	-0.139775966903819\\
0.889936073036518	-0.132094500328195\\
0.890936563281641	-0.124349918044669\\
0.891937053526763	-0.116541201067637\\
0.892937543771886	-0.108667304592317\\
0.893938034017009	-0.100727157100001\\
0.894938524262131	-0.092719659423765\\
0.895939014507254	-0.0846436837725129\\
0.896939504752376	-0.0764980727110802\\
0.897939994997499	-0.0682816380939798\\
0.898940485242621	-0.0599931599502457\\
0.899940975487744	-0.0516313853165858\\
0.900941465732866	-0.0431950270159705\\
0.901941955977989	-0.0346827623785096\\
0.902942446223112	-0.0260932319012931\\
0.903942936468234	-0.0174250378436548\\
0.904943426713357	-0.00867674275403605\\
0.905943916958479	0.000153132075609781\\
0.906944407203602	0.009066108232215\\
0.907944897448724	0.0180637518854799\\
0.908945387693847	0.0271476755782353\\
0.90994587793897	0.0363195401086321\\
0.910946368184092	0.045581056509945\\
0.911946858429215	0.0549339881341565\\
0.912947348674337	0.064380152845971\\
0.91394783891946	0.0739214253344452\\
0.914948329164582	0.0835597395499025\\
0.915948819409705	0.0932970912744737\\
0.916949309654827	0.103135540835214\\
0.91794979989995	0.113077215969462\\
0.918950290145073	0.123124314852909\\
0.919950780390195	0.133279109301696\\
0.920951270635318	0.143543948160742\\
0.92195176088044	0.153921260891616\\
0.922952251125563	0.164413561374302\\
0.923952741370685	0.175023451938491\\
0.924953231615808	0.185753627641386\\
0.925953721860931	0.196606880810458\\
0.926954212106053	0.207586105871286\\
0.927954702351176	0.218694304482406\\
0.928955192596298	0.229934591001095\\
0.929955682841421	0.241310198306237\\
0.930956173086543	0.252824484006905\\
0.931956663331666	0.264480937067953\\
0.932957153576788	0.276283184887031\\
0.933957643821911	0.288235000860753\\
0.934958134067034	0.300340312481472\\
0.935958624312156	0.312603210010433\\
0.936959114557279	0.325027955777599\\
0.937959604802401	0.337618994163828\\
0.938960095047524	0.350380962326903\\
0.939960585292646	0.363318701739496\\
0.940961075537769	0.376437270614678\\
0.941961565782891	0.389741957302885\\
0.942962056028014	0.403238294753757\\
0.943962546273137	0.416932076147014\\
0.944963036518259	0.430829371808646\\
0.945963526763382	0.444936547542521\\
0.946964017008504	0.45926028452329\\
0.947964507253627	0.473807600914365\\
0.948964997498749	0.488585875395322\\
0.949965487743872	0.503602872806656\\
0.950965977988995	0.518866772146831\\
0.951966468234117	0.534386197187829\\
0.95296695847924	0.550170250011471\\
0.953967448724362	0.566228547810452\\
0.954967938969485	0.582571263346744\\
0.955968429214607	0.599209169516455\\
0.95696891945973	0.616153688536408\\
0.957969409704852	0.633416946345314\\
0.958969899949975	0.651011832903617\\
0.959970390195098	0.668952069183845\\
0.96097088044022	0.687252281771106\\
0.961971370685343	0.705928086145127\\
0.962971860930465	0.724996179896844\\
0.963972351175588	0.744474447350031\\
0.96497284142071	0.76438207732055\\
0.965973331665833	0.784739696063011\\
0.966973821910955	0.805569517840124\\
0.967974312156078	0.826895516021085\\
0.968974802401201	0.848743618194181\\
0.969975292646323	0.871141929493484\\
0.970975782891446	0.89412098922762\\
0.971976273136568	0.917714067009032\\
0.972976763381691	0.941957505979181\\
0.973977253626813	0.966891122495528\\
0.974977743871936	0.992558673905785\\
0.975978234117059	1.01900840894144\\
0.976978724362181	1.04629371903256\\
0.977979214607304	1.07447391377808\\
0.978979704852426	1.10361515031949\\
0.979980195097549	1.13379155505365\\
0.980980685342671	1.16508658783022\\
0.981981175587794	1.19759471474099\\
0.982981665832916	1.23142347762498\\
0.983982156078039	1.26669607916665\\
0.984982646323162	1.30355464599197\\
0.985983136568284	1.34216439462096\\
0.986983626813407	1.38271901599466\\
0.987984117058529	1.42544772825078\\
0.988984607303652	1.47062464720473\\
0.989985097548775	1.51858142399658\\
0.990985587793897	1.56972454794517\\
0.99198607803902	1.62455936194684\\
0.992986568284142	1.68372367183676\\
0.993987058529265	1.74803441522034\\
0.994987548774387	1.81854867938624\\
0.99598803901951	1.89662237492798\\
0.996988529264632	1.9838414427669\\
0.997989019509755	2.08095533199982\\
0.998989509754877	2.17686600445213\\
0.99999	0.532595499881893\\
};
\addlegendentry{$\sigma^2=0.75$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
-0.99999	4.65240734271524\\
-0.998989509754877	3.44103497034391\\
-0.997989019509755	3.03325143122376\\
-0.996988529264632	2.76685619211847\\
-0.99598803901951	2.56553492514913\\
-0.994987548774387	2.40241402409168\\
-0.993987058529265	2.26466083045059\\
-0.992986568284142	2.14508140690002\\
-0.99198607803902	2.03921302576978\\
-0.990985587793897	1.94408548579556\\
-0.989985097548775	1.85761659998095\\
-0.988984607303652	1.77828715907367\\
-0.987984117058529	1.70495292296441\\
-0.986983626813407	1.63672946860419\\
-0.985983136568284	1.57291833147529\\
-0.984982646323162	1.5129577961263\\
-0.983982156078039	1.45638904575812\\
-0.982981665832916	1.40283223491097\\
-0.981981175587794	1.351969174757\\
-0.980980685342671	1.30353054456839\\
-0.979980195097549	1.25728627466315\\
-0.978979704852426	1.21303819798199\\
-0.977979214607304	1.17061435454354\\
-0.976978724362181	1.12986452010656\\
-0.975978234117059	1.09065665505726\\
-0.974977743871936	1.05287405434764\\
-0.973977253626813	1.01641303805788\\
-0.972976763381691	0.981181063533131\\
-0.971976273136568	0.947095169633366\\
-0.970975782891446	0.914080685089894\\
-0.969975292646323	0.882070148718189\\
-0.968974802401201	0.851002400946347\\
-0.967974312156078	0.820821814915267\\
-0.966973821910955	0.791477642082951\\
-0.965973331665833	0.76292345238047\\
-0.96497284142071	0.73511665292031\\
-0.963972351175588	0.708018072338868\\
-0.962971860930465	0.68159160027441\\
-0.961971370685343	0.655803873395673\\
-0.96097088044022	0.630624000920951\\
-0.959970390195098	0.606023323789537\\
-0.958969899949975	0.581975202632946\\
-0.957969409704852	0.558454830492956\\
-0.95696891945973	0.535439066885646\\
-0.955968429214607	0.51290629034508\\
-0.954967938969485	0.490836267020994\\
-0.953967448724362	0.469210033269256\\
-0.95296695847924	0.448009790477113\\
-0.951966468234117	0.427218810618443\\
-0.950965977988995	0.406821351246288\\
-0.949965487743872	0.386802578808721\\
-0.948964997498749	0.367148499324982\\
-0.947964507253627	0.347845895586614\\
-0.946964017008504	0.328882270157344\\
-0.945963526763382	0.31024579353823\\
-0.944963036518259	0.291925256944105\\
-0.943962546273137	0.273910029205713\\
-0.942962056028014	0.256190017370697\\
-0.941961565782891	0.238755630627371\\
-0.940961075537769	0.221597747219273\\
-0.939960585292646	0.204707684056602\\
-0.938960095047524	0.188077168763908\\
-0.937959604802401	0.171698313932482\\
-0.936959114557279	0.155563593371105\\
-0.935958624312156	0.13966582017118\\
-0.934958134067034	0.123998126421776\\
-0.933957643821911	0.108553944427207\\
-0.932957153576788	0.0933269892950552\\
-0.931956663331666	0.0783112427759082\\
-0.930956173086543	0.0635009382478757\\
-0.929955682841421	0.0488905467496127\\
-0.928955192596298	0.0344747639747915\\
-0.927954702351176	0.0202484981494033\\
-0.926954212106053	0.0062068587206515\\
-0.925953721860931	-0.00765485420717826\\
-0.924953231615808	-0.0213411597485222\\
-0.923952741370685	-0.0348564054773359\\
-0.922952251125563	-0.0482047760814923\\
-0.92195176088044	-0.0613903014750144\\
-0.920951270635318	-0.0744168644085696\\
-0.919950780390195	-0.0872882076151677\\
-0.918950290145073	-0.100007940524834\\
-0.91794979989995	-0.112579545579202\\
-0.916949309654827	-0.125006384174442\\
-0.915948819409705	-0.137291702258512\\
-0.914948329164582	-0.14943863560675\\
-0.91394783891946	-0.161450214797766\\
-0.912947348674337	-0.173329369909934\\
-0.911946858429215	-0.185078934957189\\
-0.910946368184092	-0.196701652081357\\
-0.90994587793897	-0.208200175516929\\
-0.908945387693847	-0.219577075343038\\
-0.907944897448724	-0.230834841036211\\
-0.906944407203602	-0.241975884836526\\
-0.905943916958479	-0.253002544938874\\
-0.904943426713357	-0.263917088520114\\
-0.903942936468234	-0.274721714612239\\
-0.902942446223112	-0.285418556830857\\
-0.901941955977989	-0.296009685967684\\
-0.900941465732866	-0.306497112455147\\
-0.899940975487744	-0.316882788710614\\
-0.898940485242621	-0.327168611367254\\
-0.897939994997499	-0.337356423398094\\
-0.896939504752376	-0.347448016139352\\
-0.895939014507254	-0.357445131218749\\
-0.894938524262131	-0.367349462394153\\
-0.893938034017009	-0.377162657307475\\
-0.892937543771886	-0.386886319158543\\
-0.891937053526763	-0.396522008303277\\
-0.890936563281641	-0.406071243780244\\
-0.889936073036518	-0.415535504769463\\
-0.888935582791396	-0.424916231987008\\
-0.887935092546273	-0.434214829018813\\
-0.886934602301151	-0.443432663596826\\
-0.885934112056028	-0.452571068820506\\
-0.884933621810905	-0.461631344326435\\
-0.883933131565783	-0.470614757408698\\
-0.88293264132066	-0.479522544092507\\
-0.881932151075538	-0.488355910163373\\
-0.880931660830415	-0.497116032154069\\
-0.879931170585293	-0.5058040582914\\
-0.87893068034017	-0.51442110940479\\
-0.877930190095048	-0.522968279798486\\
-0.876929699849925	-0.531446638089126\\
-0.875929209604802	-0.539857228010343\\
-0.87492871935968	-0.54820106918592\\
-0.873928229114557	-0.556479157872981\\
-0.872927738869435	-0.56469246767661\\
-0.871927248624312	-0.572841950237208\\
-0.87092675837919	-0.58092853589182\\
-0.869926268134067	-0.588953134310631\\
-0.868925777888945	-0.596916635109727\\
-0.867925287643822	-0.604819908441196\\
-0.866924797398699	-0.612663805561549\\
-0.865924307153577	-0.620449159379437\\
-0.864923816908454	-0.628176784983552\\
-0.863923326663332	-0.635847480151574\\
-0.862922836418209	-0.643462025840971\\
-0.861922346173087	-0.65102118666244\\
-0.860921855927964	-0.658525711336711\\
-0.859921365682841	-0.665976333135409\\
-0.858920875437719	-0.673373770306663\\
-0.857920385192596	-0.680718726486068\\
-0.856919894947474	-0.688011891093609\\
-0.855919404702351	-0.695253939717139\\
-0.854918914457229	-0.702445534482926\\
-0.853918424212106	-0.709587324413817\\
-0.852917933966984	-0.716679945775494\\
-0.851917443721861	-0.723724022411316\\
-0.850916953476738	-0.730720166066177\\
-0.849916463231616	-0.737668976699823\\
-0.848915972986493	-0.744571042790042\\
-0.847915482741371	-0.7514269416261\\
-0.846914992496248	-0.758237239592825\\
-0.845914502251126	-0.765002492445671\\
-0.844914012006003	-0.771723245577128\\
-0.84391352176088	-0.778400034274775\\
-0.842913031515758	-0.785033383971319\\
-0.841912541270635	-0.791623810486909\\
-0.840912051025513	-0.798171820263987\\
-0.83991156078039	-0.804677910594997\\
-0.838911070535268	-0.811142569843166\\
-0.837910580290145	-0.817566277656638\\
-0.836910090045023	-0.823949505176193\\
-0.8359095997999	-0.83029271523678\\
-0.834909109554777	-0.836596362563078\\
-0.833908619309655	-0.842860893959315\\
-0.832908129064532	-0.849086748493525\\
-0.83190763881941	-0.855274357676456\\
-0.830907148574287	-0.861424145635306\\
-0.829906658329165	-0.867536529282461\\
-0.828906168084042	-0.873611918479428\\
-0.827905677838919	-0.879650716196098\\
-0.826905187593797	-0.885653318665521\\
-0.825904697348674	-0.891620115534338\\
-0.824904207103552	-0.897551490009008\\
-0.823903716858429	-0.903447818997983\\
-0.822903226613307	-0.909309473249956\\
-0.821902736368184	-0.915136817488318\\
-0.820902246123062	-0.920930210541948\\
-0.819901755877939	-0.926690005472448\\
-0.818901265632816	-0.932416549697949\\
-0.817900775387694	-0.938110185113596\\
-0.816900285142571	-0.943771248208814\\
-0.815899794897449	-0.949400070181462\\
-0.814899304652326	-0.954996977048969\\
-0.813898814407204	-0.960562289756568\\
-0.812898324162081	-0.966096324282677\\
-0.811897833916959	-0.971599391741564\\
-0.810897343671836	-0.97707179848335\\
-0.809896853426713	-0.98251384619144\\
-0.808896363181591	-0.987925831977466\\
-0.807895872936468	-0.993308048473811\\
-0.806895382691346	-0.998660783923795\\
-0.805894892446223	-1.00398432226959\\
-0.804894402201101	-1.00927894323793\\
-0.803893911955978	-1.01454492242368\\
-0.802893421710855	-1.01978253137135\\
-0.801892931465733	-1.02499203765458\\
-0.80089244122061	-1.03017370495369\\
-0.799891950975488	-1.03532779313131\\
-0.798891460730365	-1.04045455830621\\
-0.797890970485243	-1.0455542529253\\
-0.79689048024012	-1.05062712583396\\
-0.795889989994998	-1.05567342234459\\
-0.794889499749875	-1.06069338430363\\
-0.793889009504752	-1.06568725015694\\
-0.79288851925963	-1.07065525501361\\
-0.791888029014507	-1.07559763070834\\
-0.790887538769385	-1.0805146058623\\
-0.789887048524262	-1.08540640594261\\
-0.78888655827914	-1.09027325332043\\
-0.787886068034017	-1.0951153673277\\
-0.786885577788894	-1.09993296431264\\
-0.785885087543772	-1.10472625769385\\
-0.784884597298649	-1.10949545801335\\
-0.783884107053527	-1.11424077298829\\
-0.782883616808404	-1.11896240756155\\
-0.781883126563282	-1.12366056395121\\
-0.780882636318159	-1.1283354416989\\
-0.779882146073037	-1.13298723771704\\
-0.778881655827914	-1.13761614633516\\
-0.777881165582791	-1.14222235934504\\
-0.776880675337669	-1.14680606604498\\
-0.775880185092546	-1.15136745328304\\
-0.774879694847424	-1.15590670549938\\
-0.773879204602301	-1.16042400476767\\
-0.772878714357179	-1.16491953083558\\
-0.771878224112056	-1.16939346116446\\
-0.770877733866934	-1.17384597096813\\
-0.769877243621811	-1.17827723325087\\
-0.768876753376688	-1.18268741884456\\
-0.767876263131566	-1.18707669644513\\
-0.766875772886443	-1.19144523264813\\
-0.765875282641321	-1.19579319198365\\
-0.764874792396198	-1.20012073695049\\
-0.763874302151076	-1.20442802804957\\
-0.762873811905953	-1.20871522381674\\
-0.76187332166083	-1.21298248085484\\
-0.760872831415708	-1.21722995386515\\
-0.759872341170585	-1.22145779567817\\
-0.758871850925463	-1.22566615728381\\
-0.75787136068034	-1.22985518786093\\
-0.756870870435218	-1.23402503480632\\
-0.755870380190095	-1.23817584376309\\
-0.754869889944973	-1.24230775864847\\
-0.75386939969985	-1.24642092168111\\
-0.752868909454727	-1.25051547340777\\
-0.751868419209605	-1.25459155272955\\
-0.750867928964482	-1.25864929692756\\
-0.74986743871936	-1.26268884168814\\
-0.748866948474237	-1.2667103211275\\
-0.747866458229115	-1.27071386781599\\
-0.746865967983992	-1.27469961280178\\
-0.745865477738869	-1.27866768563425\\
-0.744864987493747	-1.28261821438675\\
-0.743864497248624	-1.28655132567903\\
-0.742864007003502	-1.29046714469925\\
-0.741863516758379	-1.29436579522554\\
-0.740863026513257	-1.29824739964711\\
-0.739862536268134	-1.30211207898508\\
-0.738862046023012	-1.30595995291281\\
-0.737861555777889	-1.30979113977591\\
-0.736861065532766	-1.31360575661187\\
-0.735860575287644	-1.31740391916927\\
-0.734860085042521	-1.32118574192677\\
-0.733859594797399	-1.32495133811156\\
-0.732859104552276	-1.32870081971768\\
-0.731858614307154	-1.33243429752382\\
-0.730858124062031	-1.33615188111094\\
-0.729857633816908	-1.33985367887945\\
-0.728857143571786	-1.34353979806622\\
-0.727856653326663	-1.34721034476114\\
-0.726856163081541	-1.35086542392345\\
-0.725855672836418	-1.35450513939783\\
-0.724855182591296	-1.3581295939301\\
-0.723854692346173	-1.36173888918273\\
-0.722854202101051	-1.36533312574999\\
-0.721853711855928	-1.36891240317294\\
-0.720853221610805	-1.37247681995408\\
-0.719852731365683	-1.37602647357175\\
-0.71885224112056	-1.3795614604943\\
-0.717851750875438	-1.38308187619402\\
-0.716851260630315	-1.38658781516082\\
-0.715850770385193	-1.39007937091566\\
-0.71485028014007	-1.39355663602377\\
-0.713849789894948	-1.39701970210763\\
-0.712849299649825	-1.40046865985975\\
-0.711848809404702	-1.40390359905519\\
-0.71084831915958	-1.40732460856394\\
-0.709847828914457	-1.410731776363\\
-0.708847338669335	-1.41412518954834\\
-0.707846848424212	-1.41750493434663\\
-0.70684635817909	-1.42087109612672\\
-0.705845867933967	-1.42422375941103\\
-0.704845377688844	-1.42756300788668\\
-0.703844887443722	-1.43088892441646\\
-0.702844397198599	-1.43420159104961\\
-0.701843906953477	-1.43750108903241\\
-0.700843416708354	-1.44078749881866\\
-0.699842926463232	-1.44406090007991\\
-0.698842436218109	-1.44732137171558\\
-0.697841945972987	-1.45056899186286\\
-0.696841455727864	-1.45380383790652\\
-0.695840965482741	-1.45702598648851\\
-0.694840475237619	-1.46023551351743\\
-0.693839984992496	-1.46343249417784\\
-0.692839494747374	-1.46661700293941\\
-0.691839004502251	-1.46978911356597\\
-0.690838514257128	-1.47294889912435\\
-0.689838024012006	-1.47609643199312\\
-0.688837533766884	-1.47923178387122\\
-0.687837043521761	-1.4823550257864\\
-0.686836553276638	-1.48546622810353\\
-0.685836063031516	-1.48856546053285\\
-0.684835572786393	-1.491652792138\\
-0.683835082541271	-1.49472829134399\\
-0.682834592296148	-1.49779202594502\\
-0.681834102051026	-1.50084406311221\\
-0.680833611805903	-1.50388446940114\\
-0.67983312156078	-1.50691331075935\\
-0.678832631315658	-1.50993065253372\\
-0.677832141070535	-1.51293655947767\\
-0.676831650825413	-1.51593109575833\\
-0.67583116058029	-1.51891432496355\\
-0.674830670335168	-1.52188631010885\\
-0.673830180090045	-1.5248471136442\\
-0.672829689844923	-1.52779679746077\\
-0.6718291995998	-1.53073542289753\\
-0.670828709354677	-1.53366305074779\\
-0.669828219109555	-1.53657974126557\\
-0.668827728864432	-1.53948555417201\\
-0.66782723861931	-1.54238054866152\\
-0.666826748374187	-1.54526478340798\\
-0.665826258129064	-1.54813831657078\\
-0.664825767883942	-1.55100120580074\\
-0.663825277638819	-1.55385350824607\\
-0.662824787393697	-1.55669528055809\\
-0.661824297148574	-1.55952657889696\\
-0.660823806903452	-1.56234745893734\\
-0.659823316658329	-1.56515797587387\\
-0.658822826413207	-1.5679581844267\\
-0.657822336168084	-1.57074813884683\\
-0.656821845922962	-1.57352789292143\\
-0.655821355677839	-1.57629749997912\\
-0.654820865432716	-1.57905701289505\\
-0.653820375187594	-1.58180648409607\\
-0.652819884942471	-1.58454596556567\\
-0.651819394697349	-1.587275508849\\
-0.650818904452226	-1.58999516505769\\
-0.649818414207104	-1.59270498487467\\
-0.648817923961981	-1.59540501855893\\
-0.647817433716859	-1.59809531595019\\
-0.646816943471736	-1.60077592647348\\
-0.645816453226613	-1.60344689914372\\
-0.644815962981491	-1.60610828257022\\
-0.643815472736368	-1.60876012496103\\
-0.642814982491246	-1.61140247412738\\
-0.641814492246123	-1.61403537748794\\
-0.640814002001	-1.61665888207307\\
-0.639813511755878	-1.61927303452902\\
-0.638813021510755	-1.62187788112203\\
-0.637812531265633	-1.62447346774243\\
-0.63681204102051	-1.62705983990866\\
-0.635811550775388	-1.62963704277121\\
-0.634811060530265	-1.63220512111654\\
-0.633810570285143	-1.63476411937096\\
-0.63281008004002	-1.63731408160441\\
-0.631809589794898	-1.63985505153422\\
-0.630809099549775	-1.64238707252885\\
-0.629808609304652	-1.64491018761149\\
-0.62880811905953	-1.64742443946372\\
-0.627807628814407	-1.64992987042906\\
-0.626807138569285	-1.65242652251646\\
-0.625806648324162	-1.65491443740381\\
-0.624806158079039	-1.65739365644131\\
-0.623805667833917	-1.65986422065493\\
-0.622805177588794	-1.66232617074965\\
-0.621804687343672	-1.66477954711283\\
-0.620804197098549	-1.66722438981743\\
-0.619803706853427	-1.66966073862519\\
-0.618803216608304	-1.67208863298986\\
-0.617802726363182	-1.67450811206026\\
-0.616802236118059	-1.67691921468344\\
-0.615801745872937	-1.67932197940763\\
-0.614801255627814	-1.68171644448535\\
-0.613800765382691	-1.68410264787631\\
-0.612800275137569	-1.68648062725035\\
-0.611799784892446	-1.6888504199904\\
-0.610799294647324	-1.69121206319523\\
-0.609798804402201	-1.69356559368238\\
-0.608798314157079	-1.69591104799088\\
-0.607797823911956	-1.69824846238402\\
-0.606797333666834	-1.70057787285208\\
-0.605796843421711	-1.702899315115\\
-0.604796353176588	-1.70521282462506\\
-0.603795862931466	-1.70751843656944\\
-0.602795372686343	-1.70981618587289\\
-0.601794882441221	-1.71210610720019\\
-0.600794392196098	-1.71438823495876\\
-0.599793901950975	-1.7166626033011\\
-0.598793411705853	-1.71892924612726\\
-0.59779292146073	-1.72118819708728\\
-0.596792431215608	-1.72343948958361\\
-0.595791940970485	-1.72568315677344\\
-0.594791450725363	-1.72791923157109\\
-0.59379096048024	-1.73014774665028\\
-0.592790470235118	-1.73236873444645\\
-0.591789979989995	-1.73458222715904\\
-0.590789489744873	-1.73678825675367\\
-0.58978899949975	-1.73898685496438\\
-0.588788509254627	-1.74117805329581\\
-0.587788019009505	-1.74336188302536\\
-0.586787528764382	-1.7455383752053\\
-0.58578703851926	-1.74770756066488\\
-0.584786548274137	-1.74986947001243\\
-0.583786058029015	-1.75202413363738\\
-0.582785567783892	-1.75417158171232\\
-0.581785077538769	-1.756311844195\\
-0.580784587293647	-1.7584449508303\\
-0.579784097048524	-1.76057093115221\\
-0.578783606803402	-1.76268981448575\\
-0.577783116558279	-1.7648016299489\\
-0.576782626313157	-1.76690640645448\\
-0.575782136068034	-1.76900417271202\\
-0.574781645822911	-1.77109495722962\\
-0.573781155577789	-1.77317878831579\\
-0.572780665332666	-1.77525569408121\\
-0.571780175087544	-1.77732570244058\\
-0.570779684842421	-1.77938884111433\\
-0.569779194597299	-1.78144513763038\\
-0.568778704352176	-1.78349461932591\\
-0.567778214107054	-1.785537313349\\
-0.566777723861931	-1.78757324666036\\
-0.565777233616808	-1.78960244603498\\
-0.564776743371686	-1.7916249380638\\
-0.563776253126563	-1.79364074915531\\
-0.562775762881441	-1.79564990553718\\
-0.561775272636318	-1.79765243325786\\
-0.560774782391196	-1.79964835818814\\
-0.559774292146073	-1.80163770602272\\
-0.55877380190095	-1.80362050228176\\
-0.557773311655828	-1.80559677231239\\
-0.556772821410705	-1.80756654129021\\
-0.555772331165583	-1.80952983422079\\
-0.55477184092046	-1.81148667594117\\
-0.553771350675338	-1.81343709112128\\
-0.552770860430215	-1.8153811042654\\
-0.551770370185093	-1.81731873971357\\
-0.55076987993997	-1.81925002164304\\
-0.549769389694847	-1.82117497406963\\
-0.548768899449725	-1.8230936208491\\
-0.547768409204602	-1.82500598567858\\
-0.54676791895948	-1.82691209209782\\
-0.545767428714357	-1.82881196349064\\
-0.544766938469235	-1.83070562308615\\
-0.543766448224112	-1.83259309396013\\
-0.54276595797899	-1.83447439903628\\
-0.541765467733867	-1.8363495610875\\
-0.540764977488744	-1.83821860273721\\
-0.539764487243622	-1.84008154646052\\
-0.538763996998499	-1.84193841458555\\
-0.537763506753377	-1.84378922929457\\
-0.536763016508254	-1.84563401262529\\
-0.535762526263132	-1.84747278647204\\
-0.534762036018009	-1.84930557258692\\
-0.533761545772886	-1.85113239258101\\
-0.532761055527764	-1.85295326792552\\
-0.531760565282641	-1.85476821995296\\
-0.530760075037519	-1.85657726985824\\
-0.529759584792396	-1.85838043869983\\
-0.528759094547274	-1.86017774740086\\
-0.527758604302151	-1.86196921675023\\
-0.526758114057029	-1.86375486740369\\
-0.525757623811906	-1.86553471988492\\
-0.524757133566783	-1.86730879458662\\
-0.523756643321661	-1.86907711177155\\
-0.522756153076538	-1.87083969157358\\
-0.521755662831416	-1.87259655399872\\
-0.520755172586293	-1.87434771892616\\
-0.519754682341171	-1.87609320610928\\
-0.518754192096048	-1.87783303517664\\
-0.517753701850926	-1.879567225633\\
-0.516753211605803	-1.88129579686029\\
-0.51575272136068	-1.88301876811857\\
-0.514752231115558	-1.88473615854703\\
-0.513751740870435	-1.88644798716491\\
-0.512751250625313	-1.88815427287247\\
-0.51175076038019	-1.88985503445191\\
-0.510750270135067	-1.8915502905683\\
-0.509749779889945	-1.8932400597705\\
-0.508749289644822	-1.89492436049208\\
-0.5077487993997	-1.89660321105218\\
-0.506748309154577	-1.89827662965644\\
-0.505747818909455	-1.89994463439786\\
-0.504747328664332	-1.90160724325767\\
-0.50374683841921	-1.90326447410623\\
-0.502746348174087	-1.90491634470381\\
-0.501745857928965	-1.90656287270152\\
-0.500745367683842	-1.90820407564209\\
-0.499744877438719	-1.90983997096073\\
-0.498744387193597	-1.91147057598593\\
-0.497743896948474	-1.91309590794029\\
-0.496743406703352	-1.91471598394133\\
-0.495742916458229	-1.91633082100226\\
-0.494742426213107	-1.91794043603279\\
-0.493741935967984	-1.91954484583992\\
-0.492741445722861	-1.92114406712871\\
-0.491740955477739	-1.92273811650302\\
-0.490740465232616	-1.92432701046632\\
-0.489739974987494	-1.92591076542238\\
-0.488739484742371	-1.92748939767608\\
-0.487738994497249	-1.9290629234341\\
-0.486738504252126	-1.93063135880567\\
-0.485738014007004	-1.9321947198033\\
-0.484737523761881	-1.93375302234347\\
-0.483737033516758	-1.93530628224739\\
-0.482736543271636	-1.93685451524164\\
-0.481736053026513	-1.93839773695891\\
-0.480735562781391	-1.93993596293869\\
-0.479735072536268	-1.94146920862793\\
-0.478734582291146	-1.94299748938172\\
-0.477734092046023	-1.944520820464\\
-0.4767336018009	-1.94603921704816\\
-0.475733111555778	-1.94755269421776\\
-0.474732621310655	-1.94906126696713\\
-0.473732131065533	-1.95056495020205\\
-0.47273164082041	-1.95206375874038\\
-0.471731150575288	-1.95355770731269\\
-0.470730660330165	-1.9550468105629\\
-0.469730170085043	-1.95653108304888\\
-0.46872967983992	-1.95801053924307\\
-0.467729189594797	-1.95948519353313\\
-0.466728699349675	-1.96095506022249\\
-0.465728209104552	-1.96242015353096\\
-0.46472771885943	-1.96388048759538\\
-0.463727228614307	-1.96533607647012\\
-0.462726738369185	-1.96678693412773\\
-0.461726248124062	-1.96823307445949\\
-0.460725757878939	-1.96967451127598\\
-0.459725267633817	-1.97111125830767\\
-0.458724777388694	-1.97254332920545\\
-0.457724287143572	-1.97397073754121\\
-0.456723796898449	-1.97539349680837\\
-0.455723306653327	-1.97681162042246\\
-0.454722816408204	-1.97822512172162\\
-0.453722326163082	-1.97963401396717\\
-0.452721835917959	-1.98103831034413\\
-0.451721345672836	-1.98243802396174\\
-0.450720855427714	-1.98383316785399\\
-0.449720365182591	-1.98522375498013\\
-0.448719874937469	-1.98660979822522\\
-0.447719384692346	-1.98799131040056\\
-0.446718894447224	-1.98936830424426\\
-0.445718404202101	-1.99074079242174\\
-0.444717913956979	-1.99210878752618\\
-0.443717423711856	-1.99347230207904\\
-0.442716933466733	-1.99483134853054\\
-0.441716443221611	-1.99618593926015\\
-0.440715952976488	-1.99753608657705\\
-0.439715462731366	-1.99888180272062\\
-0.438714972486243	-2.00022309986089\\
-0.437714482241121	-2.00155999009904\\
-0.436713991995998	-2.0028924854678\\
-0.435713501750875	-2.00422059793198\\
-0.434713011505753	-2.00554433938887\\
-0.43371252126063	-2.00686372166871\\
-0.432712031015508	-2.00817875653512\\
-0.431711540770385	-2.00948945568555\\
-0.430711050525263	-2.01079583075173\\
-0.42971056028014	-2.01209789330009\\
-0.428710070035018	-2.01339565483218\\
-0.427709579789895	-2.01468912678512\\
-0.426709089544772	-2.01597832053198\\
-0.42570859929965	-2.01726324738225\\
-0.424708109054527	-2.01854391858223\\
-0.423707618809405	-2.01982034531544\\
-0.422707128564282	-2.02109253870302\\
-0.42170663831916	-2.02236050980414\\
-0.420706148074037	-2.02362426961644\\
-0.419705657828914	-2.02488382907634\\
-0.418705167583792	-2.02613919905952\\
-0.417704677338669	-2.02739039038127\\
-0.416704187093547	-2.02863741379686\\
-0.415703696848424	-2.02988028000199\\
-0.414703206603302	-2.03111899963308\\
-0.413702716358179	-2.03235358326772\\
-0.412702226113057	-2.03358404142502\\
-0.411701735867934	-2.03481038456596\\
-0.410701245622811	-2.03603262309379\\
-0.409700755377689	-2.03725076735438\\
-0.408700265132566	-2.03846482763659\\
-0.407699774887444	-2.03967481417259\\
-0.406699284642321	-2.04088073713829\\
-0.405698794397199	-2.04208260665362\\
-0.404698304152076	-2.04328043278292\\
-0.403697813906953	-2.04447422553526\\
-0.402697323661831	-2.04566399486483\\
-0.401696833416708	-2.0468497506712\\
-0.400696343171586	-2.04803150279977\\
-0.399695852926463	-2.04920926104198\\
-0.398695362681341	-2.05038303513575\\
-0.397694872436218	-2.05155283476575\\
-0.396694382191096	-2.05271866956373\\
-0.395693891945973	-2.05388054910888\\
-0.39469340170085	-2.0550384829281\\
-0.393692911455728	-2.05619248049637\\
-0.392692421210605	-2.05734255123702\\
-0.391691930965483	-2.05848870452208\\
-0.39069144072036	-2.05963094967257\\
-0.389690950475238	-2.06076929595882\\
-0.388690460230115	-2.06190375260077\\
-0.387689969984992	-2.06303432876826\\
-0.38668947973987	-2.06416103358137\\
-0.385688989494747	-2.06528387611067\\
-0.384688499249625	-2.06640286537756\\
-0.383688009004502	-2.06751801035452\\
-0.38268751875938	-2.06862931996544\\
-0.381687028514257	-2.06973680308588\\
-0.380686538269135	-2.0708404685434\\
-0.379686048024012	-2.07194032511777\\
-0.378685557778889	-2.07303638154133\\
-0.377685067533767	-2.07412864649921\\
-0.376684577288644	-2.07521712862966\\
-0.375684087043522	-2.07630183652425\\
-0.374683596798399	-2.07738277872825\\
-0.373683106553277	-2.0784599637408\\
-0.372682616308154	-2.07953340001522\\
-0.371682126063032	-2.08060309595929\\
-0.370681635817909	-2.0816690599355\\
-0.369681145572786	-2.08273130026129\\
-0.368680655327664	-2.08378982520936\\
-0.367680165082541	-2.08484464300788\\
-0.366679674837419	-2.08589576184077\\
-0.365679184592296	-2.08694318984795\\
-0.364678694347174	-2.08798693512558\\
-0.363678204102051	-2.08902700572633\\
-0.362677713856928	-2.09006340965963\\
-0.361677223611806	-2.09109615489187\\
-0.360676733366683	-2.09212524934671\\
-0.359676243121561	-2.09315070090527\\
-0.358675752876438	-2.0941725174064\\
-0.357675262631316	-2.09519070664689\\
-0.356674772386193	-2.09620527638175\\
-0.355674282141071	-2.09721623432439\\
-0.354673791895948	-2.0982235881469\\
-0.353673301650825	-2.09922734548026\\
-0.352672811405703	-2.10022751391454\\
-0.35167232116058	-2.10122410099921\\
-0.350671830915458	-2.10221711424325\\
-0.349671340670335	-2.10320656111549\\
-0.348670850425213	-2.10419244904474\\
-0.34767036018009	-2.10517478542006\\
-0.346669869934968	-2.10615357759098\\
-0.345669379689845	-2.10712883286767\\
-0.344668889444722	-2.10810055852121\\
-0.3436683991996	-2.10906876178377\\
-0.342667908954477	-2.11003344984884\\
-0.341667418709355	-2.11099462987143\\
-0.340666928464232	-2.11195230896827\\
-0.33966643821911	-2.11290649421802\\
-0.338665947973987	-2.11385719266151\\
-0.337665457728864	-2.11480441130189\\
-0.336664967483742	-2.11574815710486\\
-0.335664477238619	-2.11668843699888\\
-0.334663986993497	-2.11762525787534\\
-0.333663496748374	-2.11855862658877\\
-0.332663006503252	-2.11948854995707\\
-0.331662516258129	-2.12041503476163\\
-0.330662026013007	-2.12133808774759\\
-0.329661535767884	-2.122257715624\\
-0.328661045522761	-2.12317392506403\\
-0.327660555277639	-2.12408672270512\\
-0.326660065032516	-2.1249961151492\\
-0.325659574787394	-2.12590210896289\\
-0.324659084542271	-2.12680471067763\\
-0.323658594297149	-2.12770392678991\\
-0.322658104052026	-2.12859976376143\\
-0.321657613806903	-2.12949222801929\\
-0.320657123561781	-2.13038132595614\\
-0.319656633316658	-2.13126706393042\\
-0.318656143071536	-2.13214944826646\\
-0.317655652826413	-2.13302848525471\\
-0.316655162581291	-2.13390418115188\\
-0.315654672336168	-2.13477654218115\\
-0.314654182091046	-2.13564557453227\\
-0.313653691845923	-2.13651128436183\\
-0.3126532016008	-2.13737367779333\\
-0.311652711355678	-2.13823276091741\\
-0.310652221110555	-2.13908853979199\\
-0.309651730865433	-2.13994102044242\\
-0.30865124062031	-2.1407902088617\\
-0.307650750375188	-2.14163611101057\\
-0.306650260130065	-2.14247873281771\\
-0.305649769884943	-2.14331808017991\\
-0.30464927963982	-2.14415415896218\\
-0.303648789394697	-2.14498697499797\\
-0.302648299149575	-2.14581653408926\\
-0.301647808904452	-2.14664284200678\\
-0.30064731865933	-2.14746590449011\\
-0.299646828414207	-2.14828572724786\\
-0.298646338169085	-2.1491023159578\\
-0.297645847923962	-2.14991567626704\\
-0.296645357678839	-2.15072581379216\\
-0.295644867433717	-2.15153273411936\\
-0.294644377188594	-2.15233644280459\\
-0.293643886943472	-2.15313694537373\\
-0.292643396698349	-2.15393424732271\\
-0.291642906453227	-2.15472835411765\\
-0.290642416208104	-2.15551927119504\\
-0.289641925962981	-2.15630700396182\\
-0.288641435717859	-2.15709155779556\\
-0.287640945472736	-2.1578729380446\\
-0.286640455227614	-2.15865115002818\\
-0.285639964982491	-2.15942619903657\\
-0.284639474737369	-2.16019809033121\\
-0.283638984492246	-2.16096682914485\\
-0.282638494247124	-2.16173242068168\\
-0.281638004002001	-2.16249487011747\\
-0.280637513756878	-2.16325418259969\\
-0.279637023511756	-2.16401036324764\\
-0.278636533266633	-2.1647634171526\\
-0.277636043021511	-2.16551334937794\\
-0.276635552776388	-2.16626016495924\\
-0.275635062531266	-2.16700386890445\\
-0.274634572286143	-2.16774446619399\\
-0.273634082041021	-2.16848196178087\\
-0.272633591795898	-2.16921636059085\\
-0.271633101550775	-2.16994766752251\\
-0.270632611305653	-2.17067588744742\\
-0.26963212106053	-2.17140102521025\\
-0.268631630815408	-2.17212308562885\\
-0.267631140570285	-2.17284207349445\\
-0.266630650325163	-2.17355799357169\\
-0.26563016008004	-2.17427085059881\\
-0.264629669834917	-2.17498064928771\\
-0.263629179589795	-2.17568739432411\\
-0.262628689344672	-2.17639109036765\\
-0.26162819909955	-2.177091742052\\
-0.260627708854427	-2.17778935398497\\
-0.259627218609305	-2.17848393074864\\
-0.258626728364182	-2.17917547689944\\
-0.25762623811906	-2.1798639969683\\
-0.256625747873937	-2.18054949546075\\
-0.255625257628814	-2.181231976857\\
-0.254624767383692	-2.18191144561208\\
-0.253624277138569	-2.18258790615594\\
-0.252623786893447	-2.18326136289356\\
-0.251623296648324	-2.18393182020503\\
-0.250622806403202	-2.18459928244571\\
-0.249622316158079	-2.18526375394626\\
-0.248621825912956	-2.18592523901283\\
-0.247621335667834	-2.18658374192709\\
-0.246620845422711	-2.18723926694636\\
-0.245620355177589	-2.18789181830372\\
-0.244619864932466	-2.18854140020811\\
-0.243619374687344	-2.18918801684441\\
-0.242618884442221	-2.18983167237355\\
-0.241618394197099	-2.19047237093264\\
-0.240617903951976	-2.191110116635\\
-0.239617413706853	-2.19174491357031\\
-0.238616923461731	-2.19237676580471\\
-0.237616433216608	-2.19300567738086\\
-0.236615942971486	-2.19363165231805\\
-0.235615452726363	-2.1942546946123\\
-0.234614962481241	-2.19487480823647\\
-0.233614472236118	-2.19549199714031\\
-0.232613981990996	-2.19610626525057\\
-0.231613491745873	-2.19671761647113\\
-0.23061300150075	-2.19732605468303\\
-0.229612511255628	-2.1979315837446\\
-0.228612021010505	-2.19853420749152\\
-0.227611530765383	-2.19913392973696\\
-0.22661104052026	-2.1997307542716\\
-0.225610550275138	-2.20032468486378\\
-0.224610060030015	-2.20091572525953\\
-0.223609569784892	-2.2015038791827\\
-0.22260907953977	-2.20208915033504\\
-0.221608589294647	-2.20267154239625\\
-0.220608099049525	-2.20325105902412\\
-0.219607608804402	-2.20382770385456\\
-0.21860711855928	-2.2044014805017\\
-0.217606628314157	-2.204972392558\\
-0.216606138069035	-2.2055404435943\\
-0.215605647823912	-2.2061056371599\\
-0.214605157578789	-2.20666797678266\\
-0.213604667333667	-2.20722746596909\\
-0.212604177088544	-2.20778410820437\\
-0.211603686843422	-2.20833790695251\\
-0.210603196598299	-2.20888886565635\\
-0.209602706353177	-2.20943698773769\\
-0.208602216108054	-2.20998227659737\\
-0.207601725862931	-2.2105247356153\\
-0.206601235617809	-2.21106436815057\\
-0.205600745372686	-2.21160117754152\\
-0.204600255127564	-2.21213516710582\\
-0.203599764882441	-2.21266634014053\\
-0.202599274637319	-2.21319469992218\\
-0.201598784392196	-2.21372024970685\\
-0.200598294147074	-2.21424299273021\\
-0.199597803901951	-2.21476293220765\\
-0.198597313656828	-2.2152800713343\\
-0.197596823411706	-2.21579441328513\\
-0.196596333166583	-2.21630596121499\\
-0.195595842921461	-2.21681471825872\\
-0.194595352676338	-2.21732068753117\\
-0.193594862431216	-2.21782387212734\\
-0.192594372186093	-2.21832427512235\\
-0.19159388194097	-2.2188218995716\\
-0.190593391695848	-2.21931674851079\\
-0.189592901450725	-2.21980882495598\\
-0.188592411205603	-2.22029813190369\\
-0.18759192096048	-2.22078467233092\\
-0.186591430715358	-2.22126844919528\\
-0.185590940470235	-2.22174946543497\\
-0.184590450225113	-2.22222772396891\\
-0.18358995997999	-2.2227032276968\\
-0.182589469734867	-2.22317597949912\\
-0.181588979489745	-2.22364598223729\\
-0.180588489244622	-2.22411323875362\\
-0.1795879989995	-2.22457775187148\\
-0.178587508754377	-2.22503952439529\\
-0.177587018509255	-2.22549855911059\\
-0.176586528264132	-2.22595485878414\\
-0.17558603801901	-2.22640842616392\\
-0.174585547773887	-2.22685926397924\\
-0.173585057528764	-2.22730737494076\\
-0.172584567283642	-2.22775276174059\\
-0.171584077038519	-2.2281954270523\\
-0.170583586793397	-2.22863537353101\\
-0.169583096548274	-2.22907260381343\\
-0.168582606303152	-2.22950712051794\\
-0.167582116058029	-2.2299389262446\\
-0.166581625812906	-2.23036802357526\\
-0.165581135567784	-2.23079441507357\\
-0.164580645322661	-2.23121810328507\\
-0.163580155077539	-2.23163909073721\\
-0.162579664832416	-2.23205737993943\\
-0.161579174587294	-2.23247297338319\\
-0.160578684342171	-2.23288587354205\\
-0.159578194097049	-2.23329608287171\\
-0.158577703851926	-2.23370360381003\\
-0.157577213606803	-2.23410843877714\\
-0.156576723361681	-2.23451059017545\\
-0.155576233116558	-2.2349100603897\\
-0.154575742871436	-2.23530685178706\\
-0.153575252626313	-2.23570096671708\\
-0.152574762381191	-2.23609240751186\\
-0.151574272136068	-2.23648117648599\\
-0.150573781890945	-2.23686727593668\\
-0.149573291645823	-2.23725070814376\\
-0.1485728014007	-2.23763147536973\\
-0.147572311155578	-2.23800957985984\\
-0.146571820910455	-2.23838502384211\\
-0.145571330665333	-2.23875780952737\\
-0.14457084042021	-2.23912793910933\\
-0.143570350175088	-2.23949541476461\\
-0.142569859929965	-2.23986023865277\\
-0.141569369684842	-2.24022241291641\\
-0.14056887943972	-2.24058193968113\\
-0.139568389194597	-2.24093882105566\\
-0.138567898949475	-2.24129305913183\\
-0.137567408704352	-2.24164465598468\\
-0.13656691845923	-2.24199361367244\\
-0.135566428214107	-2.24233993423661\\
-0.134565937968985	-2.242683619702\\
-0.133565447723862	-2.24302467207677\\
-0.132564957478739	-2.24336309335244\\
-0.131564467233617	-2.24369888550398\\
-0.130563976988494	-2.24403205048982\\
-0.129563486743372	-2.24436259025189\\
-0.128562996498249	-2.24469050671567\\
-0.127562506253127	-2.24501580179023\\
-0.126562016008004	-2.24533847736826\\
-0.125561525762881	-2.24565853532611\\
-0.124561035517759	-2.24597597752383\\
-0.123560545272636	-2.24629080580522\\
-0.122560055027514	-2.24660302199785\\
-0.121559564782391	-2.24691262791309\\
-0.120559074537269	-2.24721962534617\\
-0.119558584292146	-2.24752401607621\\
-0.118558094047024	-2.24782580186625\\
-0.117557603801901	-2.24812498446327\\
-0.116557113556778	-2.24842156559827\\
-0.115556623311656	-2.24871554698626\\
-0.114556133066533	-2.24900693032632\\
-0.113555642821411	-2.2492957173016\\
-0.112555152576288	-2.24958190957943\\
-0.111554662331166	-2.24986550881125\\
-0.110554172086043	-2.25014651663274\\
-0.10955368184092	-2.25042493466377\\
-0.108553191595798	-2.25070076450851\\
-0.107552701350675	-2.25097400775539\\
-0.106552211105553	-2.25124466597718\\
-0.10555172086043	-2.25151274073102\\
-0.104551230615308	-2.25177823355841\\
-0.103550740370185	-2.25204114598529\\
-0.102550250125063	-2.25230147952205\\
-0.10154975987994	-2.25255923566353\\
-0.100549269634817	-2.25281441588912\\
-0.0995487793896948	-2.25306702166273\\
-0.0985482891445723	-2.25331705443282\\
-0.0975477988994497	-2.25356451563248\\
-0.0965473086543272	-2.25380940667939\\
-0.0955468184092046	-2.25405172897591\\
-0.094546328164082	-2.25429148390907\\
-0.0935458379189595	-2.25452867285061\\
-0.0925453476738369	-2.254763297157\\
-0.0915448574287144	-2.25499535816947\\
-0.0905443671835918	-2.25522485721406\\
-0.0895438769384692	-2.25545179560159\\
-0.0885433866933467	-2.25567617462775\\
-0.0875428964482241	-2.25589799557309\\
-0.0865424062031016	-2.25611725970304\\
-0.085541915957979	-2.25633396826795\\
-0.0845414257128564	-2.25654812250312\\
-0.0835409354677339	-2.25675972362881\\
-0.0825404452226113	-2.25696877285027\\
-0.0815399549774888	-2.25717527135775\\
-0.0805394647323662	-2.25737922032656\\
-0.0795389744872436	-2.25758062091706\\
-0.0785384842421211	-2.25777947427467\\
-0.0775379939969985	-2.25797578152996\\
-0.0765375037518759	-2.25816954379857\\
-0.0755370135067534	-2.25836076218135\\
-0.0745365232616308	-2.25854943776427\\
-0.0735360330165083	-2.25873557161852\\
-0.0725355427713857	-2.25891916480049\\
-0.0715350525262631	-2.2591002183518\\
-0.0705345622811406	-2.25927873329934\\
-0.069534072036018	-2.25945471065526\\
-0.0685335817908954	-2.259628151417\\
-0.0675330915457729	-2.25979905656732\\
-0.0665326013006503	-2.25996742707431\\
-0.0655321110555278	-2.26013326389142\\
-0.0645316208104052	-2.26029656795745\\
-0.0635311305652826	-2.2604573401966\\
-0.0625306403201601	-2.26061558151847\\
-0.0615301500750375	-2.2607712928181\\
-0.060529659829915	-2.26092447497593\\
-0.0595291695847924	-2.26107512885791\\
-0.0585286793396698	-2.26122325531542\\
-0.0575281890945473	-2.26136885518536\\
-0.0565276988494247	-2.26151192929012\\
-0.0555272086043022	-2.26165247843762\\
-0.0545267183591796	-2.26179050342133\\
-0.053526228114057	-2.26192600502024\\
-0.0525257378689345	-2.26205898399895\\
-0.0515252476238119	-2.26218944110762\\
-0.0505247573786893	-2.26231737708201\\
-0.0495242671335668	-2.26244279264351\\
-0.0485237768884442	-2.2625656884991\\
-0.0475232866433217	-2.26268606534145\\
-0.0465227963981991	-2.26280392384884\\
-0.0455223061530765	-2.26291926468525\\
-0.044521815907954	-2.26303208850031\\
-0.0435213256628314	-2.26314239592937\\
-0.0425208354177089	-2.26325018759346\\
-0.0415203451725863	-2.26335546409934\\
-0.0405198549274637	-2.26345822603951\\
-0.0395193646823412	-2.26355847399218\\
-0.0385188744372186	-2.26365620852133\\
-0.037518384192096	-2.2637514301767\\
-0.0365178939469735	-2.2638441394938\\
-0.0355174037018509	-2.26393433699393\\
-0.0345169134567284	-2.26402202318417\\
-0.0335164232116058	-2.26410719855741\\
-0.0325159329664832	-2.26418986359234\\
-0.0315154427213607	-2.2642700187535\\
-0.0305149524762381	-2.26434766449122\\
-0.0295144622311156	-2.26442280124171\\
-0.028513971985993	-2.264495429427\\
-0.0275134817408704	-2.26456554945498\\
-0.0265129914957479	-2.2646331617194\\
-0.0255125012506253	-2.2646982665999\\
-0.0245120110055028	-2.26476086446197\\
-0.0235115207603802	-2.264820955657\\
-0.0225110305152576	-2.26487854052228\\
-0.0215105402701351	-2.26493361938098\\
-0.0205100500250125	-2.26498619254218\\
-0.0195095597798899	-2.26503626030089\\
-0.0185090695347674	-2.265083822938\\
-0.0175085792896448	-2.26512888072034\\
-0.0165080890445223	-2.26517143390068\\
-0.0155075987993997	-2.2652114827177\\
-0.0145071085542771	-2.26524902739603\\
-0.0135066183091546	-2.26528406814622\\
-0.012506128064032	-2.26531660516479\\
-0.0115056378189095	-2.2653466386342\\
-0.0105051475737869	-2.26537416872284\\
-0.00950465732866433	-2.26539919558509\\
-0.00850416708354177	-2.26542171936126\\
-0.00750367683841921	-2.26544174017763\\
-0.00650318659329665	-2.26545925814645\\
-0.00550269634817409	-2.26547427336593\\
-0.00450220610305153	-2.26548678592023\\
-0.00350171585792896	-2.2654967958795\\
-0.0025012256128064	-2.26550430329986\\
-0.00150073536768384	-2.26550930822338\\
-0.000500245122561281	-2.26551181067813\\
0.000500245122561281	-2.26551181067813\\
0.00150073536768384	-2.26550930822338\\
0.0025012256128064	-2.26550430329986\\
0.00350171585792896	-2.2654967958795\\
0.00450220610305153	-2.26548678592023\\
0.00550269634817409	-2.26547427336593\\
0.00650318659329665	-2.26545925814645\\
0.00750367683841921	-2.26544174017763\\
0.00850416708354177	-2.26542171936126\\
0.00950465732866433	-2.26539919558509\\
0.0105051475737869	-2.26537416872284\\
0.0115056378189095	-2.2653466386342\\
0.012506128064032	-2.26531660516479\\
0.0135066183091546	-2.26528406814622\\
0.0145071085542771	-2.26524902739603\\
0.0155075987993997	-2.2652114827177\\
0.0165080890445223	-2.26517143390068\\
0.0175085792896448	-2.26512888072034\\
0.0185090695347674	-2.265083822938\\
0.0195095597798899	-2.26503626030089\\
0.0205100500250125	-2.26498619254218\\
0.0215105402701351	-2.26493361938098\\
0.0225110305152576	-2.26487854052228\\
0.0235115207603802	-2.264820955657\\
0.0245120110055028	-2.26476086446197\\
0.0255125012506253	-2.2646982665999\\
0.0265129914957479	-2.2646331617194\\
0.0275134817408704	-2.26456554945498\\
0.028513971985993	-2.264495429427\\
0.0295144622311156	-2.26442280124171\\
0.0305149524762381	-2.26434766449122\\
0.0315154427213607	-2.2642700187535\\
0.0325159329664832	-2.26418986359234\\
0.0335164232116058	-2.26410719855741\\
0.0345169134567284	-2.26402202318417\\
0.0355174037018509	-2.26393433699393\\
0.0365178939469735	-2.2638441394938\\
0.037518384192096	-2.2637514301767\\
0.0385188744372186	-2.26365620852133\\
0.0395193646823412	-2.26355847399218\\
0.0405198549274637	-2.26345822603951\\
0.0415203451725863	-2.26335546409934\\
0.0425208354177089	-2.26325018759346\\
0.0435213256628314	-2.26314239592937\\
0.044521815907954	-2.26303208850031\\
0.0455223061530765	-2.26291926468525\\
0.0465227963981991	-2.26280392384884\\
0.0475232866433217	-2.26268606534145\\
0.0485237768884442	-2.2625656884991\\
0.0495242671335668	-2.26244279264351\\
0.0505247573786893	-2.26231737708201\\
0.0515252476238119	-2.26218944110762\\
0.0525257378689345	-2.26205898399895\\
0.053526228114057	-2.26192600502024\\
0.0545267183591796	-2.26179050342133\\
0.0555272086043022	-2.26165247843762\\
0.0565276988494247	-2.26151192929012\\
0.0575281890945473	-2.26136885518536\\
0.0585286793396698	-2.26122325531542\\
0.0595291695847924	-2.26107512885791\\
0.060529659829915	-2.26092447497593\\
0.0615301500750375	-2.2607712928181\\
0.0625306403201601	-2.26061558151847\\
0.0635311305652826	-2.2604573401966\\
0.0645316208104052	-2.26029656795745\\
0.0655321110555278	-2.26013326389142\\
0.0665326013006503	-2.25996742707431\\
0.0675330915457729	-2.25979905656732\\
0.0685335817908954	-2.259628151417\\
0.069534072036018	-2.25945471065526\\
0.0705345622811406	-2.25927873329934\\
0.0715350525262631	-2.2591002183518\\
0.0725355427713857	-2.25891916480049\\
0.0735360330165083	-2.25873557161852\\
0.0745365232616308	-2.25854943776427\\
0.0755370135067534	-2.25836076218135\\
0.0765375037518759	-2.25816954379858\\
0.0775379939969985	-2.25797578152996\\
0.0785384842421211	-2.25777947427467\\
0.0795389744872436	-2.25758062091706\\
0.0805394647323662	-2.25737922032656\\
0.0815399549774888	-2.25717527135775\\
0.0825404452226113	-2.25696877285027\\
0.0835409354677339	-2.25675972362881\\
0.0845414257128564	-2.25654812250312\\
0.085541915957979	-2.25633396826795\\
0.0865424062031016	-2.25611725970304\\
0.0875428964482241	-2.25589799557309\\
0.0885433866933467	-2.25567617462775\\
0.0895438769384692	-2.25545179560159\\
0.0905443671835918	-2.25522485721406\\
0.0915448574287144	-2.25499535816947\\
0.0925453476738369	-2.254763297157\\
0.0935458379189595	-2.25452867285061\\
0.094546328164082	-2.25429148390907\\
0.0955468184092046	-2.25405172897591\\
0.0965473086543272	-2.25380940667939\\
0.0975477988994497	-2.25356451563248\\
0.0985482891445723	-2.25331705443282\\
0.0995487793896948	-2.25306702166273\\
0.100549269634817	-2.25281441588912\\
0.10154975987994	-2.25255923566353\\
0.102550250125063	-2.25230147952205\\
0.103550740370185	-2.25204114598529\\
0.104551230615308	-2.25177823355841\\
0.10555172086043	-2.25151274073102\\
0.106552211105553	-2.25124466597718\\
0.107552701350675	-2.25097400775539\\
0.108553191595798	-2.25070076450851\\
0.10955368184092	-2.25042493466377\\
0.110554172086043	-2.25014651663274\\
0.111554662331166	-2.24986550881125\\
0.112555152576288	-2.24958190957943\\
0.113555642821411	-2.2492957173016\\
0.114556133066533	-2.24900693032632\\
0.115556623311656	-2.24871554698626\\
0.116557113556778	-2.24842156559827\\
0.117557603801901	-2.24812498446327\\
0.118558094047024	-2.24782580186625\\
0.119558584292146	-2.24752401607621\\
0.120559074537269	-2.24721962534617\\
0.121559564782391	-2.24691262791309\\
0.122560055027514	-2.24660302199785\\
0.123560545272636	-2.24629080580522\\
0.124561035517759	-2.24597597752383\\
0.125561525762881	-2.24565853532611\\
0.126562016008004	-2.24533847736826\\
0.127562506253127	-2.24501580179023\\
0.128562996498249	-2.24469050671567\\
0.129563486743372	-2.24436259025189\\
0.130563976988494	-2.24403205048982\\
0.131564467233617	-2.24369888550398\\
0.132564957478739	-2.24336309335244\\
0.133565447723862	-2.24302467207677\\
0.134565937968985	-2.242683619702\\
0.135566428214107	-2.24233993423661\\
0.13656691845923	-2.24199361367244\\
0.137567408704352	-2.24164465598468\\
0.138567898949475	-2.24129305913183\\
0.139568389194597	-2.24093882105566\\
0.14056887943972	-2.24058193968113\\
0.141569369684842	-2.24022241291641\\
0.142569859929965	-2.23986023865277\\
0.143570350175088	-2.23949541476461\\
0.14457084042021	-2.23912793910933\\
0.145571330665333	-2.23875780952737\\
0.146571820910455	-2.23838502384211\\
0.147572311155578	-2.23800957985984\\
0.1485728014007	-2.23763147536973\\
0.149573291645823	-2.23725070814376\\
0.150573781890945	-2.23686727593668\\
0.151574272136068	-2.23648117648599\\
0.152574762381191	-2.23609240751186\\
0.153575252626313	-2.23570096671708\\
0.154575742871436	-2.23530685178706\\
0.155576233116558	-2.2349100603897\\
0.156576723361681	-2.23451059017545\\
0.157577213606803	-2.23410843877714\\
0.158577703851926	-2.23370360381003\\
0.159578194097049	-2.23329608287171\\
0.160578684342171	-2.23288587354205\\
0.161579174587294	-2.23247297338319\\
0.162579664832416	-2.23205737993943\\
0.163580155077539	-2.23163909073721\\
0.164580645322661	-2.23121810328507\\
0.165581135567784	-2.23079441507357\\
0.166581625812906	-2.23036802357526\\
0.167582116058029	-2.2299389262446\\
0.168582606303152	-2.22950712051794\\
0.169583096548274	-2.22907260381343\\
0.170583586793397	-2.22863537353101\\
0.171584077038519	-2.2281954270523\\
0.172584567283642	-2.22775276174059\\
0.173585057528764	-2.22730737494076\\
0.174585547773887	-2.22685926397924\\
0.17558603801901	-2.22640842616392\\
0.176586528264132	-2.22595485878414\\
0.177587018509255	-2.22549855911059\\
0.178587508754377	-2.22503952439529\\
0.1795879989995	-2.22457775187148\\
0.180588489244622	-2.22411323875362\\
0.181588979489745	-2.22364598223729\\
0.182589469734867	-2.22317597949912\\
0.18358995997999	-2.2227032276968\\
0.184590450225113	-2.22222772396891\\
0.185590940470235	-2.22174946543497\\
0.186591430715358	-2.22126844919528\\
0.18759192096048	-2.22078467233092\\
0.188592411205603	-2.22029813190369\\
0.189592901450725	-2.21980882495598\\
0.190593391695848	-2.21931674851079\\
0.19159388194097	-2.2188218995716\\
0.192594372186093	-2.21832427512235\\
0.193594862431216	-2.21782387212734\\
0.194595352676338	-2.21732068753117\\
0.195595842921461	-2.21681471825872\\
0.196596333166583	-2.21630596121499\\
0.197596823411706	-2.21579441328513\\
0.198597313656828	-2.2152800713343\\
0.199597803901951	-2.21476293220765\\
0.200598294147074	-2.21424299273021\\
0.201598784392196	-2.21372024970685\\
0.202599274637319	-2.21319469992218\\
0.203599764882441	-2.21266634014053\\
0.204600255127564	-2.21213516710582\\
0.205600745372686	-2.21160117754152\\
0.206601235617809	-2.21106436815057\\
0.207601725862931	-2.2105247356153\\
0.208602216108054	-2.20998227659737\\
0.209602706353177	-2.20943698773769\\
0.210603196598299	-2.20888886565635\\
0.211603686843422	-2.20833790695251\\
0.212604177088544	-2.20778410820437\\
0.213604667333667	-2.20722746596909\\
0.214605157578789	-2.20666797678266\\
0.215605647823912	-2.2061056371599\\
0.216606138069035	-2.2055404435943\\
0.217606628314157	-2.204972392558\\
0.21860711855928	-2.2044014805017\\
0.219607608804402	-2.20382770385456\\
0.220608099049525	-2.20325105902412\\
0.221608589294647	-2.20267154239625\\
0.22260907953977	-2.20208915033504\\
0.223609569784892	-2.2015038791827\\
0.224610060030015	-2.20091572525953\\
0.225610550275138	-2.20032468486378\\
0.22661104052026	-2.1997307542716\\
0.227611530765383	-2.19913392973696\\
0.228612021010505	-2.19853420749152\\
0.229612511255628	-2.1979315837446\\
0.23061300150075	-2.19732605468303\\
0.231613491745873	-2.19671761647113\\
0.232613981990996	-2.19610626525057\\
0.233614472236118	-2.19549199714031\\
0.234614962481241	-2.19487480823647\\
0.235615452726363	-2.1942546946123\\
0.236615942971486	-2.19363165231805\\
0.237616433216608	-2.19300567738086\\
0.238616923461731	-2.19237676580471\\
0.239617413706853	-2.19174491357031\\
0.240617903951976	-2.191110116635\\
0.241618394197099	-2.19047237093264\\
0.242618884442221	-2.18983167237355\\
0.243619374687344	-2.18918801684441\\
0.244619864932466	-2.18854140020811\\
0.245620355177589	-2.18789181830372\\
0.246620845422711	-2.18723926694636\\
0.247621335667834	-2.18658374192709\\
0.248621825912956	-2.18592523901283\\
0.249622316158079	-2.18526375394626\\
0.250622806403202	-2.18459928244571\\
0.251623296648324	-2.18393182020503\\
0.252623786893447	-2.18326136289356\\
0.253624277138569	-2.18258790615594\\
0.254624767383692	-2.18191144561208\\
0.255625257628814	-2.181231976857\\
0.256625747873937	-2.18054949546075\\
0.25762623811906	-2.1798639969683\\
0.258626728364182	-2.17917547689944\\
0.259627218609305	-2.17848393074864\\
0.260627708854427	-2.17778935398497\\
0.26162819909955	-2.177091742052\\
0.262628689344672	-2.17639109036765\\
0.263629179589795	-2.17568739432411\\
0.264629669834917	-2.17498064928771\\
0.26563016008004	-2.17427085059881\\
0.266630650325163	-2.17355799357169\\
0.267631140570285	-2.17284207349445\\
0.268631630815408	-2.17212308562885\\
0.26963212106053	-2.17140102521025\\
0.270632611305653	-2.17067588744742\\
0.271633101550775	-2.16994766752251\\
0.272633591795898	-2.16921636059085\\
0.273634082041021	-2.16848196178087\\
0.274634572286143	-2.16774446619399\\
0.275635062531266	-2.16700386890445\\
0.276635552776388	-2.16626016495924\\
0.277636043021511	-2.16551334937794\\
0.278636533266633	-2.1647634171526\\
0.279637023511756	-2.16401036324764\\
0.280637513756878	-2.16325418259969\\
0.281638004002001	-2.16249487011747\\
0.282638494247124	-2.16173242068168\\
0.283638984492246	-2.16096682914485\\
0.284639474737369	-2.16019809033121\\
0.285639964982491	-2.15942619903657\\
0.286640455227614	-2.15865115002818\\
0.287640945472736	-2.1578729380446\\
0.288641435717859	-2.15709155779556\\
0.289641925962981	-2.15630700396182\\
0.290642416208104	-2.15551927119504\\
0.291642906453227	-2.15472835411765\\
0.292643396698349	-2.15393424732271\\
0.293643886943472	-2.15313694537373\\
0.294644377188594	-2.15233644280459\\
0.295644867433717	-2.15153273411936\\
0.296645357678839	-2.15072581379216\\
0.297645847923962	-2.14991567626704\\
0.298646338169085	-2.1491023159578\\
0.299646828414207	-2.14828572724786\\
0.30064731865933	-2.14746590449011\\
0.301647808904452	-2.14664284200678\\
0.302648299149575	-2.14581653408926\\
0.303648789394697	-2.14498697499797\\
0.30464927963982	-2.14415415896218\\
0.305649769884943	-2.14331808017991\\
0.306650260130065	-2.14247873281771\\
0.307650750375188	-2.14163611101057\\
0.30865124062031	-2.1407902088617\\
0.309651730865433	-2.13994102044242\\
0.310652221110555	-2.13908853979199\\
0.311652711355678	-2.13823276091741\\
0.3126532016008	-2.13737367779333\\
0.313653691845923	-2.13651128436183\\
0.314654182091046	-2.13564557453227\\
0.315654672336168	-2.13477654218115\\
0.316655162581291	-2.13390418115188\\
0.317655652826413	-2.13302848525471\\
0.318656143071536	-2.13214944826646\\
0.319656633316658	-2.13126706393042\\
0.320657123561781	-2.13038132595614\\
0.321657613806903	-2.12949222801929\\
0.322658104052026	-2.12859976376143\\
0.323658594297149	-2.12770392678991\\
0.324659084542271	-2.12680471067763\\
0.325659574787394	-2.12590210896289\\
0.326660065032516	-2.1249961151492\\
0.327660555277639	-2.12408672270512\\
0.328661045522761	-2.12317392506403\\
0.329661535767884	-2.122257715624\\
0.330662026013007	-2.12133808774759\\
0.331662516258129	-2.12041503476163\\
0.332663006503252	-2.11948854995707\\
0.333663496748374	-2.11855862658877\\
0.334663986993497	-2.11762525787534\\
0.335664477238619	-2.11668843699888\\
0.336664967483742	-2.11574815710486\\
0.337665457728864	-2.11480441130189\\
0.338665947973987	-2.11385719266151\\
0.33966643821911	-2.11290649421802\\
0.340666928464232	-2.11195230896827\\
0.341667418709355	-2.11099462987143\\
0.342667908954477	-2.11003344984884\\
0.3436683991996	-2.10906876178377\\
0.344668889444722	-2.10810055852121\\
0.345669379689845	-2.10712883286767\\
0.346669869934968	-2.10615357759098\\
0.34767036018009	-2.10517478542006\\
0.348670850425213	-2.10419244904474\\
0.349671340670335	-2.10320656111549\\
0.350671830915458	-2.10221711424325\\
0.35167232116058	-2.10122410099921\\
0.352672811405703	-2.10022751391454\\
0.353673301650825	-2.09922734548026\\
0.354673791895948	-2.0982235881469\\
0.355674282141071	-2.09721623432439\\
0.356674772386193	-2.09620527638175\\
0.357675262631316	-2.09519070664689\\
0.358675752876438	-2.0941725174064\\
0.359676243121561	-2.09315070090527\\
0.360676733366683	-2.09212524934671\\
0.361677223611806	-2.09109615489187\\
0.362677713856928	-2.09006340965963\\
0.363678204102051	-2.08902700572633\\
0.364678694347174	-2.08798693512558\\
0.365679184592296	-2.08694318984795\\
0.366679674837419	-2.08589576184077\\
0.367680165082541	-2.08484464300788\\
0.368680655327664	-2.08378982520936\\
0.369681145572786	-2.08273130026129\\
0.370681635817909	-2.0816690599355\\
0.371682126063032	-2.08060309595929\\
0.372682616308154	-2.07953340001522\\
0.373683106553277	-2.0784599637408\\
0.374683596798399	-2.07738277872825\\
0.375684087043522	-2.07630183652425\\
0.376684577288644	-2.07521712862966\\
0.377685067533767	-2.07412864649921\\
0.378685557778889	-2.07303638154133\\
0.379686048024012	-2.07194032511777\\
0.380686538269135	-2.0708404685434\\
0.381687028514257	-2.06973680308588\\
0.38268751875938	-2.06862931996544\\
0.383688009004502	-2.06751801035452\\
0.384688499249625	-2.06640286537756\\
0.385688989494747	-2.06528387611067\\
0.38668947973987	-2.06416103358137\\
0.387689969984992	-2.06303432876826\\
0.388690460230115	-2.06190375260077\\
0.389690950475238	-2.06076929595882\\
0.39069144072036	-2.05963094967257\\
0.391691930965483	-2.05848870452208\\
0.392692421210605	-2.05734255123702\\
0.393692911455728	-2.05619248049637\\
0.39469340170085	-2.0550384829281\\
0.395693891945973	-2.05388054910888\\
0.396694382191096	-2.05271866956373\\
0.397694872436218	-2.05155283476575\\
0.398695362681341	-2.05038303513575\\
0.399695852926463	-2.04920926104198\\
0.400696343171586	-2.04803150279977\\
0.401696833416708	-2.0468497506712\\
0.402697323661831	-2.04566399486483\\
0.403697813906953	-2.04447422553526\\
0.404698304152076	-2.04328043278292\\
0.405698794397199	-2.04208260665362\\
0.406699284642321	-2.04088073713829\\
0.407699774887444	-2.03967481417259\\
0.408700265132566	-2.03846482763659\\
0.409700755377689	-2.03725076735438\\
0.410701245622811	-2.03603262309379\\
0.411701735867934	-2.03481038456596\\
0.412702226113057	-2.03358404142502\\
0.413702716358179	-2.03235358326772\\
0.414703206603302	-2.03111899963308\\
0.415703696848424	-2.02988028000199\\
0.416704187093547	-2.02863741379686\\
0.417704677338669	-2.02739039038127\\
0.418705167583792	-2.02613919905952\\
0.419705657828914	-2.02488382907634\\
0.420706148074037	-2.02362426961644\\
0.42170663831916	-2.02236050980414\\
0.422707128564282	-2.02109253870302\\
0.423707618809405	-2.01982034531544\\
0.424708109054527	-2.01854391858223\\
0.42570859929965	-2.01726324738225\\
0.426709089544772	-2.01597832053198\\
0.427709579789895	-2.01468912678512\\
0.428710070035018	-2.01339565483218\\
0.42971056028014	-2.01209789330009\\
0.430711050525263	-2.01079583075173\\
0.431711540770385	-2.00948945568555\\
0.432712031015508	-2.00817875653512\\
0.43371252126063	-2.00686372166871\\
0.434713011505753	-2.00554433938887\\
0.435713501750875	-2.00422059793198\\
0.436713991995998	-2.0028924854678\\
0.437714482241121	-2.00155999009904\\
0.438714972486243	-2.00022309986089\\
0.439715462731366	-1.99888180272062\\
0.440715952976488	-1.99753608657705\\
0.441716443221611	-1.99618593926015\\
0.442716933466733	-1.99483134853054\\
0.443717423711856	-1.99347230207904\\
0.444717913956979	-1.99210878752618\\
0.445718404202101	-1.99074079242174\\
0.446718894447224	-1.98936830424426\\
0.447719384692346	-1.98799131040056\\
0.448719874937469	-1.98660979822522\\
0.449720365182591	-1.98522375498013\\
0.450720855427714	-1.98383316785399\\
0.451721345672836	-1.98243802396174\\
0.452721835917959	-1.98103831034413\\
0.453722326163082	-1.97963401396717\\
0.454722816408204	-1.97822512172162\\
0.455723306653327	-1.97681162042246\\
0.456723796898449	-1.97539349680837\\
0.457724287143572	-1.97397073754121\\
0.458724777388694	-1.97254332920545\\
0.459725267633817	-1.97111125830767\\
0.460725757878939	-1.96967451127598\\
0.461726248124062	-1.96823307445949\\
0.462726738369185	-1.96678693412773\\
0.463727228614307	-1.96533607647012\\
0.46472771885943	-1.96388048759538\\
0.465728209104552	-1.96242015353096\\
0.466728699349675	-1.96095506022249\\
0.467729189594797	-1.95948519353313\\
0.46872967983992	-1.95801053924307\\
0.469730170085043	-1.95653108304888\\
0.470730660330165	-1.9550468105629\\
0.471731150575288	-1.95355770731269\\
0.47273164082041	-1.95206375874038\\
0.473732131065533	-1.95056495020205\\
0.474732621310655	-1.94906126696713\\
0.475733111555778	-1.94755269421776\\
0.4767336018009	-1.94603921704816\\
0.477734092046023	-1.944520820464\\
0.478734582291146	-1.94299748938172\\
0.479735072536268	-1.94146920862793\\
0.480735562781391	-1.93993596293869\\
0.481736053026513	-1.93839773695891\\
0.482736543271636	-1.93685451524164\\
0.483737033516758	-1.93530628224739\\
0.484737523761881	-1.93375302234347\\
0.485738014007004	-1.9321947198033\\
0.486738504252126	-1.93063135880567\\
0.487738994497249	-1.9290629234341\\
0.488739484742371	-1.92748939767608\\
0.489739974987494	-1.92591076542238\\
0.490740465232616	-1.92432701046632\\
0.491740955477739	-1.92273811650302\\
0.492741445722861	-1.92114406712871\\
0.493741935967984	-1.91954484583992\\
0.494742426213107	-1.91794043603279\\
0.495742916458229	-1.91633082100226\\
0.496743406703352	-1.91471598394133\\
0.497743896948474	-1.91309590794029\\
0.498744387193597	-1.91147057598593\\
0.499744877438719	-1.90983997096073\\
0.500745367683842	-1.90820407564209\\
0.501745857928965	-1.90656287270152\\
0.502746348174087	-1.90491634470381\\
0.50374683841921	-1.90326447410623\\
0.504747328664332	-1.90160724325767\\
0.505747818909455	-1.89994463439786\\
0.506748309154577	-1.89827662965644\\
0.5077487993997	-1.89660321105218\\
0.508749289644822	-1.89492436049208\\
0.509749779889945	-1.8932400597705\\
0.510750270135067	-1.8915502905683\\
0.51175076038019	-1.88985503445191\\
0.512751250625313	-1.88815427287247\\
0.513751740870435	-1.88644798716491\\
0.514752231115558	-1.88473615854703\\
0.51575272136068	-1.88301876811857\\
0.516753211605803	-1.88129579686029\\
0.517753701850926	-1.879567225633\\
0.518754192096048	-1.87783303517664\\
0.519754682341171	-1.87609320610928\\
0.520755172586293	-1.87434771892616\\
0.521755662831416	-1.87259655399872\\
0.522756153076538	-1.87083969157358\\
0.523756643321661	-1.86907711177155\\
0.524757133566783	-1.86730879458662\\
0.525757623811906	-1.86553471988492\\
0.526758114057029	-1.86375486740369\\
0.527758604302151	-1.86196921675023\\
0.528759094547274	-1.86017774740086\\
0.529759584792396	-1.85838043869983\\
0.530760075037519	-1.85657726985824\\
0.531760565282641	-1.85476821995296\\
0.532761055527764	-1.85295326792552\\
0.533761545772886	-1.85113239258101\\
0.534762036018009	-1.84930557258692\\
0.535762526263132	-1.84747278647204\\
0.536763016508254	-1.84563401262529\\
0.537763506753377	-1.84378922929457\\
0.538763996998499	-1.84193841458555\\
0.539764487243622	-1.84008154646052\\
0.540764977488744	-1.83821860273721\\
0.541765467733867	-1.8363495610875\\
0.54276595797899	-1.83447439903628\\
0.543766448224112	-1.83259309396013\\
0.544766938469235	-1.83070562308615\\
0.545767428714357	-1.82881196349064\\
0.54676791895948	-1.82691209209782\\
0.547768409204602	-1.82500598567858\\
0.548768899449725	-1.8230936208491\\
0.549769389694847	-1.82117497406963\\
0.55076987993997	-1.81925002164304\\
0.551770370185093	-1.81731873971357\\
0.552770860430215	-1.8153811042654\\
0.553771350675338	-1.81343709112128\\
0.55477184092046	-1.81148667594117\\
0.555772331165583	-1.80952983422079\\
0.556772821410705	-1.80756654129021\\
0.557773311655828	-1.80559677231239\\
0.55877380190095	-1.80362050228176\\
0.559774292146073	-1.80163770602272\\
0.560774782391196	-1.79964835818814\\
0.561775272636318	-1.79765243325786\\
0.562775762881441	-1.79564990553718\\
0.563776253126563	-1.79364074915531\\
0.564776743371686	-1.7916249380638\\
0.565777233616808	-1.78960244603498\\
0.566777723861931	-1.78757324666036\\
0.567778214107054	-1.785537313349\\
0.568778704352176	-1.78349461932591\\
0.569779194597299	-1.78144513763038\\
0.570779684842421	-1.77938884111433\\
0.571780175087544	-1.77732570244058\\
0.572780665332666	-1.77525569408121\\
0.573781155577789	-1.77317878831579\\
0.574781645822911	-1.77109495722962\\
0.575782136068034	-1.76900417271202\\
0.576782626313157	-1.76690640645448\\
0.577783116558279	-1.7648016299489\\
0.578783606803402	-1.76268981448575\\
0.579784097048524	-1.76057093115221\\
0.580784587293647	-1.7584449508303\\
0.581785077538769	-1.756311844195\\
0.582785567783892	-1.75417158171232\\
0.583786058029015	-1.75202413363738\\
0.584786548274137	-1.74986947001243\\
0.58578703851926	-1.74770756066488\\
0.586787528764382	-1.7455383752053\\
0.587788019009505	-1.74336188302536\\
0.588788509254627	-1.74117805329581\\
0.58978899949975	-1.73898685496438\\
0.590789489744873	-1.73678825675367\\
0.591789979989995	-1.73458222715904\\
0.592790470235118	-1.73236873444645\\
0.59379096048024	-1.73014774665028\\
0.594791450725363	-1.72791923157109\\
0.595791940970485	-1.72568315677344\\
0.596792431215608	-1.72343948958361\\
0.59779292146073	-1.72118819708728\\
0.598793411705853	-1.71892924612726\\
0.599793901950975	-1.7166626033011\\
0.600794392196098	-1.71438823495876\\
0.601794882441221	-1.71210610720019\\
0.602795372686343	-1.70981618587289\\
0.603795862931466	-1.70751843656944\\
0.604796353176588	-1.70521282462506\\
0.605796843421711	-1.702899315115\\
0.606797333666834	-1.70057787285208\\
0.607797823911956	-1.69824846238402\\
0.608798314157079	-1.69591104799088\\
0.609798804402201	-1.69356559368238\\
0.610799294647324	-1.69121206319523\\
0.611799784892446	-1.6888504199904\\
0.612800275137569	-1.68648062725035\\
0.613800765382691	-1.68410264787631\\
0.614801255627814	-1.68171644448535\\
0.615801745872937	-1.67932197940763\\
0.616802236118059	-1.67691921468344\\
0.617802726363182	-1.67450811206026\\
0.618803216608304	-1.67208863298986\\
0.619803706853427	-1.66966073862519\\
0.620804197098549	-1.66722438981743\\
0.621804687343672	-1.66477954711283\\
0.622805177588794	-1.66232617074965\\
0.623805667833917	-1.65986422065493\\
0.624806158079039	-1.65739365644131\\
0.625806648324162	-1.65491443740381\\
0.626807138569285	-1.65242652251646\\
0.627807628814407	-1.64992987042906\\
0.62880811905953	-1.64742443946372\\
0.629808609304652	-1.64491018761149\\
0.630809099549775	-1.64238707252885\\
0.631809589794898	-1.63985505153422\\
0.63281008004002	-1.63731408160441\\
0.633810570285143	-1.63476411937096\\
0.634811060530265	-1.63220512111654\\
0.635811550775388	-1.62963704277121\\
0.63681204102051	-1.62705983990866\\
0.637812531265633	-1.62447346774243\\
0.638813021510755	-1.62187788112203\\
0.639813511755878	-1.61927303452902\\
0.640814002001	-1.61665888207307\\
0.641814492246123	-1.61403537748794\\
0.642814982491246	-1.61140247412738\\
0.643815472736368	-1.60876012496103\\
0.644815962981491	-1.60610828257022\\
0.645816453226613	-1.60344689914372\\
0.646816943471736	-1.60077592647348\\
0.647817433716859	-1.59809531595019\\
0.648817923961981	-1.59540501855893\\
0.649818414207104	-1.59270498487467\\
0.650818904452226	-1.58999516505769\\
0.651819394697349	-1.587275508849\\
0.652819884942471	-1.58454596556567\\
0.653820375187594	-1.58180648409607\\
0.654820865432716	-1.57905701289505\\
0.655821355677839	-1.57629749997912\\
0.656821845922962	-1.57352789292143\\
0.657822336168084	-1.57074813884683\\
0.658822826413207	-1.5679581844267\\
0.659823316658329	-1.56515797587387\\
0.660823806903452	-1.56234745893734\\
0.661824297148574	-1.55952657889696\\
0.662824787393697	-1.55669528055809\\
0.663825277638819	-1.55385350824607\\
0.664825767883942	-1.55100120580074\\
0.665826258129064	-1.54813831657078\\
0.666826748374187	-1.54526478340798\\
0.66782723861931	-1.54238054866152\\
0.668827728864432	-1.53948555417201\\
0.669828219109555	-1.53657974126557\\
0.670828709354677	-1.53366305074779\\
0.6718291995998	-1.53073542289753\\
0.672829689844923	-1.52779679746077\\
0.673830180090045	-1.5248471136442\\
0.674830670335168	-1.52188631010885\\
0.67583116058029	-1.51891432496355\\
0.676831650825413	-1.51593109575833\\
0.677832141070535	-1.51293655947767\\
0.678832631315658	-1.50993065253372\\
0.67983312156078	-1.50691331075935\\
0.680833611805903	-1.50388446940114\\
0.681834102051026	-1.50084406311221\\
0.682834592296148	-1.49779202594502\\
0.683835082541271	-1.49472829134399\\
0.684835572786393	-1.491652792138\\
0.685836063031516	-1.48856546053285\\
0.686836553276638	-1.48546622810353\\
0.687837043521761	-1.4823550257864\\
0.688837533766884	-1.47923178387122\\
0.689838024012006	-1.47609643199312\\
0.690838514257128	-1.47294889912435\\
0.691839004502251	-1.46978911356597\\
0.692839494747374	-1.46661700293941\\
0.693839984992496	-1.46343249417784\\
0.694840475237619	-1.46023551351743\\
0.695840965482741	-1.45702598648851\\
0.696841455727864	-1.45380383790652\\
0.697841945972987	-1.45056899186286\\
0.698842436218109	-1.44732137171558\\
0.699842926463232	-1.44406090007991\\
0.700843416708354	-1.44078749881866\\
0.701843906953477	-1.43750108903241\\
0.702844397198599	-1.43420159104961\\
0.703844887443722	-1.43088892441646\\
0.704845377688844	-1.42756300788668\\
0.705845867933967	-1.42422375941103\\
0.70684635817909	-1.42087109612672\\
0.707846848424212	-1.41750493434663\\
0.708847338669335	-1.41412518954834\\
0.709847828914457	-1.410731776363\\
0.71084831915958	-1.40732460856394\\
0.711848809404702	-1.40390359905519\\
0.712849299649825	-1.40046865985975\\
0.713849789894948	-1.39701970210763\\
0.71485028014007	-1.39355663602377\\
0.715850770385193	-1.39007937091566\\
0.716851260630315	-1.38658781516082\\
0.717851750875438	-1.38308187619402\\
0.71885224112056	-1.3795614604943\\
0.719852731365683	-1.37602647357175\\
0.720853221610805	-1.37247681995408\\
0.721853711855928	-1.36891240317294\\
0.722854202101051	-1.36533312574999\\
0.723854692346173	-1.36173888918273\\
0.724855182591296	-1.3581295939301\\
0.725855672836418	-1.35450513939783\\
0.726856163081541	-1.35086542392345\\
0.727856653326663	-1.34721034476114\\
0.728857143571786	-1.34353979806622\\
0.729857633816908	-1.33985367887945\\
0.730858124062031	-1.33615188111094\\
0.731858614307154	-1.33243429752382\\
0.732859104552276	-1.32870081971768\\
0.733859594797399	-1.32495133811156\\
0.734860085042521	-1.32118574192677\\
0.735860575287644	-1.31740391916927\\
0.736861065532766	-1.31360575661187\\
0.737861555777889	-1.30979113977591\\
0.738862046023012	-1.30595995291281\\
0.739862536268134	-1.30211207898508\\
0.740863026513257	-1.29824739964711\\
0.741863516758379	-1.29436579522554\\
0.742864007003502	-1.29046714469925\\
0.743864497248624	-1.28655132567903\\
0.744864987493747	-1.28261821438675\\
0.745865477738869	-1.27866768563425\\
0.746865967983992	-1.27469961280178\\
0.747866458229115	-1.27071386781599\\
0.748866948474237	-1.26671032112751\\
0.74986743871936	-1.26268884168814\\
0.750867928964482	-1.25864929692756\\
0.751868419209605	-1.25459155272955\\
0.752868909454727	-1.25051547340777\\
0.75386939969985	-1.24642092168111\\
0.754869889944973	-1.24230775864847\\
0.755870380190095	-1.23817584376309\\
0.756870870435218	-1.23402503480632\\
0.75787136068034	-1.22985518786093\\
0.758871850925463	-1.22566615728381\\
0.759872341170585	-1.22145779567817\\
0.760872831415708	-1.21722995386515\\
0.76187332166083	-1.21298248085484\\
0.762873811905953	-1.20871522381674\\
0.763874302151076	-1.20442802804957\\
0.764874792396198	-1.20012073695049\\
0.765875282641321	-1.19579319198365\\
0.766875772886443	-1.19144523264813\\
0.767876263131566	-1.18707669644513\\
0.768876753376688	-1.18268741884456\\
0.769877243621811	-1.17827723325087\\
0.770877733866934	-1.17384597096813\\
0.771878224112056	-1.16939346116446\\
0.772878714357179	-1.16491953083558\\
0.773879204602301	-1.16042400476767\\
0.774879694847424	-1.15590670549938\\
0.775880185092546	-1.15136745328304\\
0.776880675337669	-1.14680606604498\\
0.777881165582791	-1.14222235934504\\
0.778881655827914	-1.13761614633516\\
0.779882146073037	-1.13298723771704\\
0.780882636318159	-1.1283354416989\\
0.781883126563282	-1.12366056395121\\
0.782883616808404	-1.11896240756155\\
0.783884107053527	-1.11424077298829\\
0.784884597298649	-1.10949545801335\\
0.785885087543772	-1.10472625769385\\
0.786885577788894	-1.09993296431264\\
0.787886068034017	-1.0951153673277\\
0.78888655827914	-1.09027325332043\\
0.789887048524262	-1.08540640594261\\
0.790887538769385	-1.0805146058623\\
0.791888029014507	-1.07559763070834\\
0.79288851925963	-1.07065525501361\\
0.793889009504752	-1.06568725015694\\
0.794889499749875	-1.06069338430363\\
0.795889989994998	-1.05567342234459\\
0.79689048024012	-1.05062712583396\\
0.797890970485243	-1.0455542529253\\
0.798891460730365	-1.04045455830621\\
0.799891950975488	-1.03532779313131\\
0.80089244122061	-1.03017370495369\\
0.801892931465733	-1.02499203765458\\
0.802893421710855	-1.01978253137135\\
0.803893911955978	-1.01454492242368\\
0.804894402201101	-1.00927894323793\\
0.805894892446223	-1.00398432226959\\
0.806895382691346	-0.998660783923795\\
0.807895872936468	-0.993308048473811\\
0.808896363181591	-0.987925831977466\\
0.809896853426713	-0.98251384619144\\
0.810897343671836	-0.97707179848335\\
0.811897833916959	-0.971599391741564\\
0.812898324162081	-0.966096324282677\\
0.813898814407204	-0.960562289756568\\
0.814899304652326	-0.954996977048969\\
0.815899794897449	-0.949400070181462\\
0.816900285142571	-0.943771248208814\\
0.817900775387694	-0.938110185113596\\
0.818901265632816	-0.932416549697949\\
0.819901755877939	-0.926690005472448\\
0.820902246123062	-0.920930210541948\\
0.821902736368184	-0.915136817488318\\
0.822903226613307	-0.909309473249956\\
0.823903716858429	-0.903447818997983\\
0.824904207103552	-0.897551490009008\\
0.825904697348674	-0.891620115534338\\
0.826905187593797	-0.885653318665521\\
0.827905677838919	-0.879650716196098\\
0.828906168084042	-0.873611918479428\\
0.829906658329165	-0.867536529282461\\
0.830907148574287	-0.861424145635306\\
0.83190763881941	-0.855274357676456\\
0.832908129064532	-0.849086748493525\\
0.833908619309655	-0.842860893959315\\
0.834909109554777	-0.836596362563078\\
0.8359095997999	-0.83029271523678\\
0.836910090045023	-0.823949505176193\\
0.837910580290145	-0.817566277656638\\
0.838911070535268	-0.811142569843166\\
0.83991156078039	-0.804677910594997\\
0.840912051025513	-0.798171820263987\\
0.841912541270635	-0.791623810486909\\
0.842913031515758	-0.785033383971319\\
0.84391352176088	-0.778400034274775\\
0.844914012006003	-0.771723245577128\\
0.845914502251126	-0.765002492445671\\
0.846914992496248	-0.758237239592825\\
0.847915482741371	-0.7514269416261\\
0.848915972986493	-0.744571042790042\\
0.849916463231616	-0.737668976699823\\
0.850916953476738	-0.730720166066177\\
0.851917443721861	-0.723724022411316\\
0.852917933966984	-0.716679945775494\\
0.853918424212106	-0.709587324413817\\
0.854918914457229	-0.702445534482926\\
0.855919404702351	-0.695253939717139\\
0.856919894947474	-0.688011891093609\\
0.857920385192596	-0.680718726486068\\
0.858920875437719	-0.673373770306663\\
0.859921365682841	-0.665976333135409\\
0.860921855927964	-0.658525711336711\\
0.861922346173087	-0.65102118666244\\
0.862922836418209	-0.643462025840971\\
0.863923326663332	-0.635847480151574\\
0.864923816908454	-0.628176784983552\\
0.865924307153577	-0.620449159379437\\
0.866924797398699	-0.612663805561549\\
0.867925287643822	-0.604819908441196\\
0.868925777888945	-0.596916635109727\\
0.869926268134067	-0.588953134310631\\
0.87092675837919	-0.58092853589182\\
0.871927248624312	-0.572841950237208\\
0.872927738869435	-0.56469246767661\\
0.873928229114557	-0.556479157872981\\
0.87492871935968	-0.54820106918592\\
0.875929209604802	-0.539857228010343\\
0.876929699849925	-0.531446638089126\\
0.877930190095048	-0.522968279798486\\
0.87893068034017	-0.51442110940479\\
0.879931170585293	-0.5058040582914\\
0.880931660830415	-0.497116032154069\\
0.881932151075538	-0.488355910163373\\
0.88293264132066	-0.479522544092507\\
0.883933131565783	-0.470614757408698\\
0.884933621810905	-0.461631344326435\\
0.885934112056028	-0.452571068820506\\
0.886934602301151	-0.443432663596826\\
0.887935092546273	-0.434214829018813\\
0.888935582791396	-0.424916231987008\\
0.889936073036518	-0.415535504769463\\
0.890936563281641	-0.406071243780244\\
0.891937053526763	-0.396522008303277\\
0.892937543771886	-0.386886319158543\\
0.893938034017009	-0.377162657307475\\
0.894938524262131	-0.367349462394153\\
0.895939014507254	-0.357445131218749\\
0.896939504752376	-0.347448016139352\\
0.897939994997499	-0.337356423398094\\
0.898940485242621	-0.327168611367254\\
0.899940975487744	-0.316882788710614\\
0.900941465732866	-0.306497112455147\\
0.901941955977989	-0.296009685967684\\
0.902942446223112	-0.285418556830857\\
0.903942936468234	-0.274721714612239\\
0.904943426713357	-0.263917088520114\\
0.905943916958479	-0.253002544938874\\
0.906944407203602	-0.241975884836526\\
0.907944897448724	-0.230834841036211\\
0.908945387693847	-0.219577075343038\\
0.90994587793897	-0.208200175516929\\
0.910946368184092	-0.196701652081357\\
0.911946858429215	-0.185078934957189\\
0.912947348674337	-0.173329369909934\\
0.91394783891946	-0.161450214797766\\
0.914948329164582	-0.14943863560675\\
0.915948819409705	-0.137291702258512\\
0.916949309654827	-0.125006384174442\\
0.91794979989995	-0.112579545579202\\
0.918950290145073	-0.100007940524834\\
0.919950780390195	-0.0872882076151677\\
0.920951270635318	-0.0744168644085696\\
0.92195176088044	-0.0613903014750144\\
0.922952251125563	-0.0482047760814923\\
0.923952741370685	-0.0348564054773359\\
0.924953231615808	-0.0213411597485222\\
0.925953721860931	-0.00765485420717826\\
0.926954212106053	0.0062068587206515\\
0.927954702351176	0.0202484981494033\\
0.928955192596298	0.0344747639747915\\
0.929955682841421	0.0488905467496127\\
0.930956173086543	0.0635009382478757\\
0.931956663331666	0.0783112427759082\\
0.932957153576788	0.0933269892950552\\
0.933957643821911	0.108553944427207\\
0.934958134067034	0.123998126421776\\
0.935958624312156	0.13966582017118\\
0.936959114557279	0.155563593371105\\
0.937959604802401	0.171698313932482\\
0.938960095047524	0.188077168763908\\
0.939960585292646	0.204707684056602\\
0.940961075537769	0.221597747219273\\
0.941961565782891	0.238755630627371\\
0.942962056028014	0.256190017370697\\
0.943962546273137	0.273910029205713\\
0.944963036518259	0.291925256944105\\
0.945963526763382	0.31024579353823\\
0.946964017008504	0.328882270157344\\
0.947964507253627	0.347845895586614\\
0.948964997498749	0.367148499324982\\
0.949965487743872	0.386802578808721\\
0.950965977988995	0.406821351246288\\
0.951966468234117	0.427218810618443\\
0.95296695847924	0.448009790477113\\
0.953967448724362	0.469210033269256\\
0.954967938969485	0.490836267020994\\
0.955968429214607	0.51290629034508\\
0.95696891945973	0.535439066885646\\
0.957969409704852	0.558454830492956\\
0.958969899949975	0.581975202632946\\
0.959970390195098	0.606023323789537\\
0.96097088044022	0.630624000920951\\
0.961971370685343	0.655803873395673\\
0.962971860930465	0.68159160027441\\
0.963972351175588	0.708018072338868\\
0.96497284142071	0.73511665292031\\
0.965973331665833	0.76292345238047\\
0.966973821910955	0.791477642082951\\
0.967974312156078	0.820821814915267\\
0.968974802401201	0.851002400946347\\
0.969975292646323	0.882070148718189\\
0.970975782891446	0.914080685089894\\
0.971976273136568	0.947095169633366\\
0.972976763381691	0.981181063533131\\
0.973977253626813	1.01641303805788\\
0.974977743871936	1.05287405434764\\
0.975978234117059	1.09065665505726\\
0.976978724362181	1.12986452010656\\
0.977979214607304	1.17061435454354\\
0.978979704852426	1.21303819798199\\
0.979980195097549	1.25728627466315\\
0.980980685342671	1.30353054456839\\
0.981981175587794	1.351969174757\\
0.982981665832916	1.40283223491097\\
0.983982156078039	1.45638904575812\\
0.984982646323162	1.5129577961263\\
0.985983136568284	1.57291833147529\\
0.986983626813407	1.63672946860419\\
0.987984117058529	1.70495292296441\\
0.988984607303652	1.77828715907367\\
0.989985097548775	1.85761659998095\\
0.990985587793897	1.94408548579556\\
0.99198607803902	2.03921302576978\\
0.992986568284142	2.14508140690002\\
0.993987058529265	2.26466083045059\\
0.994987548774387	2.40241402409168\\
0.99598803901951	2.56553492514913\\
0.996988529264632	2.76685619211847\\
0.997989019509755	3.03325143122376\\
0.998989509754877	3.44103497034391\\
0.99999	4.65240734271524\\
};
\addlegendentry{$\sigma^2=0.5$}

\addplot [color=mycolor5, thick]
  table[row sep=crcr]{%
-0.99999	7.96171148265603\\
-0.998989509754877	3.89469623334315\\
-0.997989019509755	3.17503982755514\\
-0.996988529264632	2.73936323857749\\
-0.99598803901951	2.42393977247774\\
-0.994987548774387	2.17577166590456\\
-0.993987058529265	1.97077954278828\\
-0.992986568284142	1.79593143907073\\
-0.99198607803902	1.64335898670016\\
-0.990985587793897	1.5079387207534\\
-0.989985097548775	1.38614407307276\\
-0.988984607303652	1.27544196805005\\
-0.987984117058529	1.1739504147855\\
-0.986983626813407	1.08023221832116\\
-0.985983136568284	0.993164565437065\\
-0.984982646323162	0.911853243368078\\
-0.983982156078039	0.835574309457041\\
-0.982981665832916	0.763733289304402\\
-0.981981175587794	0.695835931880451\\
-0.980980685342671	0.631466798414006\\
-0.979980195097549	0.570273291380093\\
-0.978979704852426	0.51195354275192\\
-0.977979214607304	0.456247092416439\\
-0.976978724362181	0.40292761828801\\
-0.975978234117059	0.351797198280534\\
-0.974977743871936	0.302681731896938\\
-0.973977253626813	0.255427250727683\\
-0.972976763381691	0.209896918194524\\
-0.971976273136568	0.165968569365143\\
-0.970975782891446	0.123532678059612\\
-0.969975292646323	0.0824906650503361\\
-0.968974802401201	0.0427534808059563\\
-0.967974312156078	0.00424041091689218\\
-0.966973821910955	-0.0331219365667793\\
-0.965973331665833	-0.0694004941946289\\
-0.96497284142071	-0.104656474372487\\
-0.963972351175588	-0.138946005564852\\
-0.962971860930465	-0.17232068224058\\
-0.961971370685343	-0.204828042246337\\
-0.96097088044022	-0.236511982821762\\
-0.959970390195098	-0.267413124497329\\
-0.958969899949975	-0.297569130530283\\
-0.957969409704852	-0.327014988251958\\
-0.95696891945973	-0.355783257657672\\
-0.955968429214607	-0.383904291718852\\
-0.954967938969485	-0.411406432197312\\
-0.953967448724362	-0.438316184164497\\
-0.95296695847924	-0.464658371949801\\
-0.951966468234117	-0.4904562788435\\
-0.950965977988995	-0.515731772546812\\
-0.949965487743872	-0.540505418081771\\
-0.948964997498749	-0.564796579637914\\
-0.947964507253627	-0.588623512633694\\
-0.946964017008504	-0.612003447101159\\
-0.945963526763382	-0.634952663358618\\
-0.944963036518259	-0.657486560812994\\
-0.943962546273137	-0.679619720628145\\
-0.942962056028014	-0.70136596290492\\
-0.941961565782891	-0.7227383989407\\
-0.940961075537769	-0.743749479068688\\
-0.939960585292646	-0.76441103651885\\
-0.938960095047524	-0.784734327691643\\
-0.937959604802401	-0.804730069191421\\
-0.936959114557279	-0.824408471927947\\
-0.935958624312156	-0.843779272560629\\
-0.934958134067034	-0.862851762530476\\
-0.933957643821911	-0.881634814898896\\
-0.932957153576788	-0.900136909189478\\
-0.931956663331666	-0.918366154408693\\
-0.930956173086543	-0.936330310403711\\
-0.929955682841421	-0.954036807699569\\
-0.928955192596298	-0.971492765944068\\
-0.927954702351176	-0.988705011076156\\
-0.926954212106053	-1.00568009132254\\
-0.925953721860931	-1.02242429211737\\
-0.924953231615808	-1.03894365003099\\
-0.923952741370685	-1.05524396578572\\
-0.922952251125563	-1.07133081642984\\
-0.92195176088044	-1.0872095667342\\
-0.920951270635318	-1.10288537987044\\
-0.919950780390195	-1.11836322742459\\
-0.918950290145073	-1.13364789879513\\
-0.91794979989995	-1.14874401002042\\
-0.916949309654827	-1.16365601207666\\
-0.915948819409705	-1.17838819868406\\
-0.914948329164582	-1.19294471365596\\
-0.91394783891946	-1.20732955782253\\
-0.912947348674337	-1.2215465955584\\
-0.911946858429215	-1.23559956094109\\
-0.910946368184092	-1.24949206356522\\
-0.90994587793897	-1.26322759403505\\
-0.908945387693847	-1.27680952915687\\
-0.907944897448724	-1.29024113685046\\
-0.906944407203602	-1.30352558079782\\
-0.905943916958479	-1.31666592484591\\
-0.904943426713357	-1.32966513717875\\
-0.903942936468234	-1.34252609427338\\
-0.902942446223112	-1.35525158465298\\
-0.901941955977989	-1.36784431244942\\
-0.900941465732866	-1.38030690078688\\
-0.899940975487744	-1.3926418949972\\
-0.898940485242621	-1.40485176567682\\
-0.897939994997499	-1.41693891159477\\
-0.896939504752376	-1.42890566246018\\
-0.895939014507254	-1.44075428155754\\
-0.894938524262131	-1.4524869682571\\
-0.893938034017009	-1.46410586040751\\
-0.892937543771886	-1.47561303661733\\
-0.891937053526763	-1.48701051843147\\
-0.890936563281641	-1.49830027240838\\
-0.889936073036518	-1.50948421210329\\
-0.888935582791396	-1.52056419996275\\
-0.887935092546273	-1.53154204913499\\
-0.886934602301151	-1.54241952520063\\
-0.885934112056028	-1.55319834782801\\
-0.884933621810905	-1.56388019235687\\
-0.883933131565783	-1.57446669131428\\
-0.88293264132066	-1.58495943586603\\
-0.881932151075538	-1.59535997720705\\
-0.880931660830415	-1.60566982789363\\
-0.879931170585293	-1.61589046312054\\
-0.87893068034017	-1.62602332194565\\
-0.877930190095048	-1.6360698084647\\
-0.876929699849925	-1.64603129293859\\
-0.875929209604802	-1.6559091128755\\
-0.87492871935968	-1.66570457407\\
-0.873928229114557	-1.67541895160116\\
-0.872927738869435	-1.68505349079163\\
-0.871927248624312	-1.69460940812948\\
-0.87092675837919	-1.70408789215454\\
-0.869926268134067	-1.71349010431087\\
-0.868925777888945	-1.72281717976687\\
-0.867925287643822	-1.73207022820455\\
-0.866924797398699	-1.74125033457935\\
-0.865924307153577	-1.75035855985169\\
-0.864923816908454	-1.75939594169171\\
-0.863923326663332	-1.7683634951582\\
-0.862922836418209	-1.77726221335294\\
-0.861922346173087	-1.78609306805148\\
-0.860921855927964	-1.79485701031135\\
-0.859921365682841	-1.80355497105877\\
-0.858920875437719	-1.81218786165458\\
-0.857920385192596	-1.82075657444048\\
-0.856919894947474	-1.82926198326621\\
-0.855919404702351	-1.83770494399863\\
-0.854918914457229	-1.84608629501327\\
-0.853918424212106	-1.85440685766924\\
-0.852917933966984	-1.86266743676805\\
-0.851917443721861	-1.87086882099705\\
-0.850916953476738	-1.87901178335809\\
-0.849916463231616	-1.88709708158194\\
-0.848915972986493	-1.89512545852918\\
-0.847915482741371	-1.90309764257791\\
-0.846914992496248	-1.9110143479989\\
-0.845914502251126	-1.91887627531863\\
-0.844914012006003	-1.92668411167073\\
-0.84391352176088	-1.93443853113622\\
-0.842913031515758	-1.94214019507296\\
-0.841912541270635	-1.9497897524348\\
-0.840912051025513	-1.95738784008071\\
-0.83991156078039	-1.96493508307435\\
-0.838911070535268	-1.9724320949744\\
-0.837910580290145	-1.97987947811595\\
-0.836910090045023	-1.98727782388338\\
-0.8359095997999	-1.99462771297496\\
-0.834909109554777	-2.00192971565945\\
-0.833908619309655	-2.00918439202504\\
-0.832908129064532	-2.01639229222096\\
-0.83190763881941	-2.02355395669183\\
-0.830907148574287	-2.03066991640523\\
-0.829906658329165	-2.03774069307254\\
-0.828906168084042	-2.04476679936345\\
-0.827905677838919	-2.05174873911421\\
-0.826905187593797	-2.05868700752997\\
-0.825904697348674	-2.06558209138123\\
-0.824904207103552	-2.07243446919489\\
-0.823903716858429	-2.07924461143975\\
-0.822903226613307	-2.0860129807069\\
-0.821902736368184	-2.09274003188507\\
-0.820902246123062	-2.09942621233107\\
-0.819901755877939	-2.10607196203555\\
-0.818901265632816	-2.11267771378429\\
-0.817900775387694	-2.11924389331494\\
-0.816900285142571	-2.12577091946966\\
-0.815899794897449	-2.13225920434355\\
-0.814899304652326	-2.13870915342911\\
-0.813898814407204	-2.14512116575689\\
-0.812898324162081	-2.15149563403234\\
-0.811897833916959	-2.1578329447691\\
-0.810897343671836	-2.1641334784188\\
-0.809896853426713	-2.17039760949736\\
-0.808896363181591	-2.17662570670817\\
-0.807895872936468	-2.18281813306197\\
-0.806895382691346	-2.18897524599367\\
-0.805894892446223	-2.19509739747621\\
-0.804894402201101	-2.20118493413151\\
-0.803893911955978	-2.20723819733856\\
-0.802893421710855	-2.2132575233389\\
-0.801892931465733	-2.21924324333933\\
-0.80089244122061	-2.22519568361214\\
-0.799891950975488	-2.23111516559283\\
-0.798891460730365	-2.23700200597541\\
-0.797890970485243	-2.24285651680537\\
-0.79689048024012	-2.24867900557035\\
-0.795889989994998	-2.25446977528865\\
-0.794889499749875	-2.26022912459556\\
-0.793889009504752	-2.26595734782765\\
-0.79288851925963	-2.27165473510497\\
-0.791888029014507	-2.27732157241134\\
-0.790887538769385	-2.28295814167275\\
-0.789887048524262	-2.28856472083387\\
-0.78888655827914	-2.29414158393275\\
-0.787886068034017	-2.29968900117383\\
-0.786885577788894	-2.3052072389992\\
-0.785885087543772	-2.31069656015818\\
-0.784884597298649	-2.31615722377541\\
-0.783884107053527	-2.32158948541724\\
-0.782883616808404	-2.32699359715667\\
-0.781883126563282	-2.33236980763683\\
-0.780882636318159	-2.33771836213299\\
-0.779882146073037	-2.34303950261313\\
-0.778881655827914	-2.34833346779725\\
-0.777881165582791	-2.3536004932153\\
-0.776880675337669	-2.35884081126378\\
-0.775880185092546	-2.36405465126116\\
-0.774879694847424	-2.36924223950203\\
-0.773879204602301	-2.37440379931009\\
-0.772878714357179	-2.37953955108996\\
-0.771878224112056	-2.38464971237789\\
-0.770877733866934	-2.38973449789129\\
-0.769877243621811	-2.39479411957735\\
-0.768876753376688	-2.39982878666042\\
-0.767876263131566	-2.40483870568856\\
-0.766875772886443	-2.40982408057895\\
-0.765875282641321	-2.41478511266245\\
-0.764874792396198	-2.41972200072712\\
-0.763874302151076	-2.42463494106094\\
-0.762873811905953	-2.4295241274935\\
-0.76187332166083	-2.43438975143694\\
-0.760872831415708	-2.439232001926\\
-0.759872341170585	-2.44405106565718\\
-0.758871850925463	-2.44884712702721\\
-0.75787136068034	-2.45362036817061\\
-0.756870870435218	-2.4583709689966\\
-0.755870380190095	-2.46309910722516\\
-0.754869889944973	-2.46780495842243\\
-0.75386939969985	-2.47248869603532\\
-0.752868909454727	-2.47715049142555\\
-0.751868419209605	-2.48179051390286\\
-0.750867928964482	-2.48640893075765\\
-0.74986743871936	-2.49100590729297\\
-0.748866948474237	-2.49558160685586\\
-0.747866458229115	-2.50013619086802\\
-0.746865967983992	-2.504669818856\\
-0.745865477738869	-2.5091826484807\\
-0.744864987493747	-2.51367483556633\\
-0.743864497248624	-2.51814653412878\\
-0.742864007003502	-2.52259789640351\\
-0.741863516758379	-2.52702907287285\\
-0.740863026513257	-2.53144021229278\\
-0.739862536268134	-2.53583146171919\\
-0.738862046023012	-2.54020296653371\\
-0.737861555777889	-2.54455487046895\\
-0.736861065532766	-2.54888731563334\\
-0.735860575287644	-2.55320044253546\\
-0.734860085042521	-2.55749439010795\\
-0.733859594797399	-2.56176929573095\\
-0.732859104552276	-2.56602529525509\\
-0.731858614307154	-2.5702625230241\\
-0.730858124062031	-2.57448111189696\\
-0.729857633816908	-2.57868119326967\\
-0.728857143571786	-2.58286289709661\\
-0.727856653326663	-2.58702635191149\\
-0.726856163081541	-2.591171684848\\
-0.725855672836418	-2.59529902165995\\
-0.724855182591296	-2.59940848674119\\
-0.723854692346173	-2.60350020314504\\
-0.722854202101051	-2.60757429260351\\
-0.721853711855928	-2.61163087554607\\
-0.720853221610805	-2.61567007111809\\
-0.719852731365683	-2.61969199719905\\
-0.71885224112056	-2.62369677042031\\
-0.717851750875438	-2.62768450618264\\
-0.716851260630315	-2.63165531867343\\
-0.715850770385193	-2.63560932088357\\
-0.71485028014007	-2.63954662462408\\
-0.713849789894948	-2.64346734054242\\
-0.712849299649825	-2.64737157813854\\
-0.711848809404702	-2.65125944578061\\
-0.71084831915958	-2.65513105072056\\
-0.709847828914457	-2.65898649910925\\
-0.708847338669335	-2.66282589601148\\
-0.707846848424212	-2.6666493454207\\
-0.70684635817909	-2.67045695027343\\
-0.705845867933967	-2.67424881246354\\
-0.704845377688844	-2.67802503285619\\
-0.703844887443722	-2.68178571130156\\
-0.702844397198599	-2.68553094664844\\
-0.701843906953477	-2.68926083675742\\
-0.700843416708354	-2.69297547851405\\
-0.699842926463232	-2.69667496784165\\
-0.698842436218109	-2.70035939971394\\
-0.697841945972987	-2.70402886816752\\
-0.696841455727864	-2.70768346631405\\
-0.695840965482741	-2.71132328635233\\
-0.694840475237619	-2.7149484195801\\
-0.693839984992496	-2.71855895640569\\
-0.692839494747374	-2.7221549863595\\
-0.691839004502251	-2.72573659810524\\
-0.690838514257128	-2.72930387945104\\
-0.689838024012006	-2.73285691736036\\
-0.688837533766884	-2.7363957979627\\
-0.687837043521761	-2.73992060656423\\
-0.686836553276638	-2.74343142765812\\
-0.685836063031516	-2.74692834493484\\
-0.684835572786393	-2.75041144129219\\
-0.683835082541271	-2.75388079884522\\
-0.682834592296148	-2.75733649893602\\
-0.681834102051026	-2.7607786221433\\
-0.680833611805903	-2.76420724829187\\
-0.67983312156078	-2.76762245646194\\
-0.678832631315658	-2.77102432499829\\
-0.677832141070535	-2.77441293151931\\
-0.676831650825413	-2.77778835292588\\
-0.67583116058029	-2.78115066541012\\
-0.674830670335168	-2.78449994446401\\
-0.673830180090045	-2.78783626488788\\
-0.672829689844923	-2.79115970079879\\
-0.6718291995998	-2.79447032563871\\
-0.670828709354677	-2.7977682121827\\
-0.669828219109555	-2.80105343254683\\
-0.668827728864432	-2.8043260581961\\
-0.66782723861931	-2.80758615995213\\
-0.666826748374187	-2.81083380800089\\
-0.665826258129064	-2.81406907190009\\
-0.664825767883942	-2.81729202058673\\
-0.663825277638819	-2.82050272238427\\
-0.662824787393697	-2.82370124500994\\
-0.661824297148574	-2.82688765558171\\
-0.660823806903452	-2.83006202062538\\
-0.659823316658329	-2.8332244060814\\
-0.658822826413207	-2.83637487731166\\
-0.657822336168084	-2.83951349910618\\
-0.656821845922962	-2.8426403356897\\
-0.655821355677839	-2.84575545072816\\
-0.654820865432716	-2.8488589073351\\
-0.653820375187594	-2.85195076807798\\
-0.652819884942471	-2.85503109498438\\
-0.651819394697349	-2.85809994954811\\
-0.650818904452226	-2.86115739273532\\
-0.649818414207104	-2.86420348499036\\
-0.648817923961981	-2.86723828624172\\
-0.647817433716859	-2.87026185590779\\
-0.646816943471736	-2.87327425290257\\
-0.645816453226613	-2.87627553564129\\
-0.644815962981491	-2.87926576204597\\
-0.643815472736368	-2.88224498955089\\
-0.642814982491246	-2.88521327510796\\
-0.641814492246123	-2.88817067519207\\
-0.640814002001	-2.89111724580632\\
-0.639813511755878	-2.89405304248721\\
-0.638813021510755	-2.8969781203097\\
-0.637812531265633	-2.8998925338923\\
-0.63681204102051	-2.90279633740198\\
-0.635811550775388	-2.90568958455911\\
-0.634811060530265	-2.90857232864227\\
-0.633810570285143	-2.911444622493\\
-0.63281008004002	-2.91430651852053\\
-0.631809589794898	-2.91715806870638\\
-0.630809099549775	-2.91999932460898\\
-0.629808609304652	-2.92283033736812\\
-0.62880811905953	-2.92565115770948\\
-0.627807628814407	-2.92846183594895\\
-0.626807138569285	-2.931262421997\\
-0.625806648324162	-2.93405296536297\\
-0.624806158079039	-2.93683351515924\\
-0.623805667833917	-2.93960412010545\\
-0.622805177588794	-2.94236482853258\\
-0.621804687343672	-2.94511568838701\\
-0.620804197098549	-2.94785674723451\\
-0.619803706853427	-2.95058805226423\\
-0.618803216608304	-2.95330965029255\\
-0.617802726363182	-2.95602158776696\\
-0.616802236118059	-2.95872391076985\\
-0.615801745872937	-2.96141666502224\\
-0.614801255627814	-2.96409989588753\\
-0.613800765382691	-2.96677364837509\\
-0.612800275137569	-2.96943796714391\\
-0.611799784892446	-2.97209289650614\\
-0.610799294647324	-2.97473848043064\\
-0.609798804402201	-2.97737476254639\\
-0.608798314157079	-2.98000178614597\\
-0.607797823911956	-2.98261959418889\\
-0.606797333666834	-2.985228229305\\
-0.605796843421711	-2.98782773379773\\
-0.604796353176588	-2.99041814964735\\
-0.603795862931466	-2.99299951851422\\
-0.602795372686343	-2.99557188174193\\
-0.601794882441221	-2.99813528036048\\
-0.600794392196098	-3.00068975508931\\
-0.599793901950975	-3.00323534634041\\
-0.598793411705853	-3.00577209422134\\
-0.59779292146073	-3.00830003853817\\
-0.596792431215608	-3.01081921879848\\
-0.595791940970485	-3.01332967421422\\
-0.594791450725363	-3.01583144370464\\
-0.59379096048024	-3.01832456589908\\
-0.592790470235118	-3.02080907913978\\
-0.591789979989995	-3.02328502148469\\
-0.590789489744873	-3.02575243071017\\
-0.58978899949975	-3.02821134431369\\
-0.588788509254627	-3.03066179951652\\
-0.587788019009505	-3.03310383326638\\
-0.586787528764382	-3.03553748224001\\
-0.58578703851926	-3.03796278284578\\
-0.584786548274137	-3.04037977122621\\
-0.583786058029015	-3.04278848326049\\
-0.582785567783892	-3.04518895456699\\
-0.581785077538769	-3.04758122050568\\
-0.580784587293647	-3.04996531618057\\
-0.579784097048524	-3.05234127644211\\
-0.578783606803402	-3.05470913588956\\
-0.577783116558279	-3.05706892887332\\
-0.576782626313157	-3.05942068949727\\
-0.575782136068034	-3.06176445162101\\
-0.574781645822911	-3.06410024886217\\
-0.573781155577789	-3.06642811459862\\
-0.572780665332666	-3.06874808197065\\
-0.571780175087544	-3.07106018388321\\
-0.570779684842421	-3.07336445300804\\
-0.569779194597299	-3.07566092178577\\
-0.568778704352176	-3.07794962242807\\
-0.567778214107054	-3.08023058691973\\
-0.566777723861931	-3.08250384702068\\
-0.565777233616808	-3.08476943426808\\
-0.564776743371686	-3.08702737997828\\
-0.563776253126563	-3.08927771524884\\
-0.562775762881441	-3.09152047096051\\
-0.561775272636318	-3.09375567777912\\
-0.560774782391196	-3.09598336615756\\
-0.559774292146073	-3.09820356633764\\
-0.55877380190095	-3.100416308352\\
-0.557773311655828	-3.10262162202595\\
-0.556772821410705	-3.1048195369793\\
-0.555772331165583	-3.10701008262819\\
-0.55477184092046	-3.10919328818689\\
-0.553771350675338	-3.11136918266957\\
-0.552770860430215	-3.11353779489204\\
-0.551770370185093	-3.11569915347351\\
-0.55076987993997	-3.11785328683832\\
-0.549769389694847	-3.12000022321757\\
-0.548768899449725	-3.12213999065091\\
-0.547768409204602	-3.12427261698809\\
-0.54676791895948	-3.12639812989067\\
-0.545767428714357	-3.12851655683364\\
-0.544766938469235	-3.130627925107\\
-0.543766448224112	-3.13273226181737\\
-0.54276595797899	-3.13482959388956\\
-0.541765467733867	-3.13691994806813\\
-0.540764977488744	-3.13900335091892\\
-0.539764487243622	-3.14107982883055\\
-0.538763996998499	-3.14314940801599\\
-0.537763506753377	-3.14521211451399\\
-0.536763016508254	-3.14726797419057\\
-0.535762526263132	-3.14931701274048\\
-0.534762036018009	-3.15135925568866\\
-0.533761545772886	-3.15339472839163\\
-0.532761055527764	-3.15542345603894\\
-0.531760565282641	-3.15744546365451\\
-0.530760075037519	-3.1594607760981\\
-0.529759584792396	-3.16146941806659\\
-0.528759094547274	-3.16347141409538\\
-0.527758604302151	-3.16546678855971\\
-0.526758114057029	-3.16745556567601\\
-0.525757623811906	-3.16943776950316\\
-0.524757133566783	-3.17141342394384\\
-0.523756643321661	-3.1733825527458\\
-0.522756153076538	-3.17534517950308\\
-0.521755662831416	-3.17730132765736\\
-0.520755172586293	-3.1792510204991\\
-0.519754682341171	-3.18119428116885\\
-0.518754192096048	-3.18313113265843\\
-0.517753701850926	-3.18506159781214\\
-0.516753211605803	-3.18698569932796\\
-0.51575272136068	-3.18890345975873\\
-0.514752231115558	-3.1908149015133\\
-0.513751740870435	-3.19272004685771\\
-0.512751250625313	-3.19461891791633\\
-0.51175076038019	-3.19651153667298\\
-0.510750270135067	-3.19839792497206\\
-0.509749779889945	-3.20027810451966\\
-0.508749289644822	-3.20215209688466\\
-0.5077487993997	-3.2040199234998\\
-0.506748309154577	-3.2058816056628\\
-0.505747818909455	-3.20773716453737\\
-0.504747328664332	-3.2095866211543\\
-0.50374683841921	-3.21142999641251\\
-0.502746348174087	-3.21326731108005\\
-0.501745857928965	-3.21509858579514\\
-0.500745367683842	-3.21692384106721\\
-0.499744877438719	-3.21874309727787\\
-0.498744387193597	-3.2205563746819\\
-0.497743896948474	-3.22236369340826\\
-0.496743406703352	-3.22416507346104\\
-0.495742916458229	-3.22596053472044\\
-0.494742426213107	-3.22775009694372\\
-0.493741935967984	-3.22953377976613\\
-0.492741445722861	-3.23131160270187\\
-0.491740955477739	-3.233083585145\\
-0.490740465232616	-3.23484974637035\\
-0.489739974987494	-3.23661010553448\\
-0.488739484742371	-3.23836468167648\\
-0.487738994497249	-3.24011349371898\\
-0.486738504252126	-3.24185656046893\\
-0.485738014007004	-3.24359390061854\\
-0.484737523761881	-3.2453255327461\\
-0.483737033516758	-3.24705147531689\\
-0.482736543271636	-3.24877174668396\\
-0.481736053026513	-3.25048636508904\\
-0.480735562781391	-3.2521953486633\\
-0.479735072536268	-3.25389871542826\\
-0.478734582291146	-3.25559648329651\\
-0.477734092046023	-3.25728867007261\\
-0.4767336018009	-3.25897529345382\\
-0.475733111555778	-3.26065637103094\\
-0.474732621310655	-3.26233192028905\\
-0.473732131065533	-3.26400195860835\\
-0.47273164082041	-3.26566650326487\\
-0.471731150575288	-3.26732557143127\\
-0.470730660330165	-3.26897918017758\\
-0.469730170085043	-3.27062734647195\\
-0.46872967983992	-3.27227008718141\\
-0.467729189594797	-3.27390741907257\\
-0.466728699349675	-3.2755393588124\\
-0.465728209104552	-3.27716592296888\\
-0.46472771885943	-3.27878712801179\\
-0.463727228614307	-3.28040299031338\\
-0.462726738369185	-3.28201352614904\\
-0.461726248124062	-3.28361875169806\\
-0.460725757878939	-3.28521868304429\\
-0.459725267633817	-3.2868133361768\\
-0.458724777388694	-3.28840272699057\\
-0.457724287143572	-3.2899868712872\\
-0.456723796898449	-3.2915657847755\\
-0.455723306653327	-3.29313948307221\\
-0.454722816408204	-3.29470798170259\\
-0.453722326163082	-3.29627129610115\\
-0.452721835917959	-3.29782944161219\\
-0.451721345672836	-3.29938243349051\\
-0.450720855427714	-3.30093028690202\\
-0.449720365182591	-3.30247301692432\\
-0.448719874937469	-3.30401063854738\\
-0.447719384692346	-3.30554316667409\\
-0.446718894447224	-3.30707061612092\\
-0.445718404202101	-3.30859300161848\\
-0.444717913956979	-3.31011033781212\\
-0.443717423711856	-3.31162263926254\\
-0.442716933466733	-3.31312992044636\\
-0.441716443221611	-3.31463219575669\\
-0.440715952976488	-3.3161294795037\\
-0.439715462731366	-3.31762178591523\\
-0.438714972486243	-3.3191091291373\\
-0.437714482241121	-3.32059152323468\\
-0.436713991995998	-3.32206898219147\\
-0.435713501750875	-3.32354151991163\\
-0.434713011505753	-3.32500915021951\\
-0.43371252126063	-3.32647188686041\\
-0.432712031015508	-3.32792974350111\\
-0.431711540770385	-3.32938273373038\\
-0.430711050525263	-3.33083087105952\\
-0.42971056028014	-3.33227416892288\\
-0.428710070035018	-3.33371264067837\\
-0.427709579789895	-3.33514629960797\\
-0.426709089544772	-3.33657515891825\\
-0.42570859929965	-3.33799923174083\\
-0.424708109054527	-3.33941853113294\\
-0.423707618809405	-3.34083307007785\\
-0.422707128564282	-3.34224286148541\\
-0.42170663831916	-3.34364791819248\\
-0.420706148074037	-3.34504825296348\\
-0.419705657828914	-3.34644387849079\\
-0.418705167583792	-3.34783480739528\\
-0.417704677338669	-3.34922105222675\\
-0.416704187093547	-3.35060262546439\\
-0.415703696848424	-3.35197953951727\\
-0.414703206603302	-3.35335180672474\\
-0.413702716358179	-3.35471943935694\\
-0.412702226113057	-3.35608244961522\\
-0.411701735867934	-3.35744084963258\\
-0.410701245622811	-3.35879465147412\\
-0.409700755377689	-3.36014386713748\\
-0.408700265132566	-3.36148850855324\\
-0.407699774887444	-3.36282858758541\\
-0.406699284642321	-3.36416411603179\\
-0.405698794397199	-3.36549510562444\\
-0.404698304152076	-3.36682156803007\\
-0.403697813906953	-3.36814351485045\\
-0.402697323661831	-3.36946095762287\\
-0.401696833416708	-3.37077390782048\\
-0.400696343171586	-3.37208237685273\\
-0.399695852926463	-3.37338637606578\\
-0.398695362681341	-3.37468591674287\\
-0.397694872436218	-3.37598101010474\\
-0.396694382191096	-3.37727166731\\
-0.395693891945973	-3.37855789945552\\
-0.39469340170085	-3.37983971757683\\
-0.393692911455728	-3.38111713264848\\
-0.392692421210605	-3.38239015558444\\
-0.391691930965483	-3.38365879723845\\
-0.39069144072036	-3.38492306840441\\
-0.389690950475238	-3.38618297981674\\
-0.388690460230115	-3.38743854215074\\
-0.387689969984992	-3.38868976602299\\
-0.38668947973987	-3.38993666199162\\
-0.385688989494747	-3.39117924055679\\
-0.384688499249625	-3.39241751216094\\
-0.383688009004502	-3.39365148718917\\
-0.38268751875938	-3.39488117596963\\
-0.381687028514257	-3.3961065887738\\
-0.380686538269135	-3.39732773581688\\
-0.379686048024012	-3.3985446272581\\
-0.378685557778889	-3.39975727320107\\
-0.377685067533767	-3.40096568369412\\
-0.376684577288644	-3.40216986873061\\
-0.375684087043522	-3.40336983824927\\
-0.374683596798399	-3.40456560213454\\
-0.373683106553277	-3.40575717021684\\
-0.372682616308154	-3.40694455227298\\
-0.371682126063032	-3.40812775802638\\
-0.370681635817909	-3.40930679714745\\
-0.369681145572786	-3.41048167925387\\
-0.368680655327664	-3.41165241391093\\
-0.367680165082541	-3.41281901063182\\
-0.366679674837419	-3.4139814788779\\
-0.365679184592296	-3.41513982805906\\
-0.364678694347174	-3.41629406753401\\
-0.363678204102051	-3.41744420661054\\
-0.362677713856928	-3.41859025454584\\
-0.361677223611806	-3.41973222054681\\
-0.360676733366683	-3.42087011377031\\
-0.359676243121561	-3.42200394332348\\
-0.358675752876438	-3.42313371826401\\
-0.357675262631316	-3.42425944760044\\
-0.356674772386193	-3.42538114029242\\
-0.355674282141071	-3.42649880525099\\
-0.354673791895948	-3.42761245133889\\
-0.353673301650825	-3.42872208737079\\
-0.352672811405703	-3.4298277221136\\
-0.35167232116058	-3.43092936428669\\
-0.350671830915458	-3.43202702256222\\
-0.349671340670335	-3.43312070556538\\
-0.348670850425213	-3.43421042187462\\
-0.34767036018009	-3.43529618002198\\
-0.346669869934968	-3.43637798849327\\
-0.345669379689845	-3.4374558557284\\
-0.344668889444722	-3.43852979012159\\
-0.3436683991996	-3.43959980002166\\
-0.342667908954477	-3.44066589373222\\
-0.341667418709355	-3.44172807951199\\
-0.340666928464232	-3.44278636557501\\
-0.33966643821911	-3.44384076009089\\
-0.338665947973987	-3.44489127118506\\
-0.337665457728864	-3.445937906939\\
-0.336664967483742	-3.4469806753905\\
-0.335664477238619	-3.44801958453387\\
-0.334663986993497	-3.44905464232021\\
-0.333663496748374	-3.4500858566576\\
-0.332663006503252	-3.4511132354114\\
-0.331662516258129	-3.4521367864044\\
-0.330662026013007	-3.45315651741711\\
-0.329661535767884	-3.45417243618795\\
-0.328661045522761	-3.45518455041353\\
-0.327660555277639	-3.45619286774877\\
-0.326660065032516	-3.45719739580725\\
-0.325659574787394	-3.45819814216133\\
-0.324659084542271	-3.45919511434242\\
-0.323658594297149	-3.46018831984117\\
-0.322658104052026	-3.46117776610771\\
-0.321657613806903	-3.46216346055185\\
-0.320657123561781	-3.46314541054327\\
-0.319656633316658	-3.46412362341179\\
-0.318656143071536	-3.46509810644752\\
-0.317655652826413	-3.46606886690107\\
-0.316655162581291	-3.46703591198382\\
-0.315654672336168	-3.46799924886803\\
-0.314654182091046	-3.46895888468712\\
-0.313653691845923	-3.46991482653582\\
-0.3126532016008	-3.47086708147042\\
-0.311652711355678	-3.47181565650889\\
-0.310652221110555	-3.47276055863117\\
-0.309651730865433	-3.47370179477929\\
-0.30865124062031	-3.4746393718576\\
-0.307650750375188	-3.47557329673294\\
-0.306650260130065	-3.47650357623486\\
-0.305649769884943	-3.47743021715579\\
-0.30464927963982	-3.4783532262512\\
-0.303648789394697	-3.47927261023986\\
-0.302648299149575	-3.48018837580394\\
-0.301647808904452	-3.48110052958924\\
-0.30064731865933	-3.48200907820539\\
-0.299646828414207	-3.48291402822598\\
-0.298646338169085	-3.48381538618875\\
-0.297645847923962	-3.48471315859581\\
-0.296645357678839	-3.48560735191376\\
-0.295644867433717	-3.48649797257392\\
-0.294644377188594	-3.48738502697244\\
-0.293643886943472	-3.48826852147054\\
-0.292643396698349	-3.48914846239462\\
-0.291642906453227	-3.49002485603649\\
-0.290642416208104	-3.49089770865346\\
-0.289641925962981	-3.49176702646859\\
-0.288641435717859	-3.49263281567081\\
-0.287640945472736	-3.49349508241509\\
-0.286640455227614	-3.4943538328226\\
-0.285639964982491	-3.4952090729809\\
-0.284639474737369	-3.49606080894404\\
-0.283638984492246	-3.49690904673281\\
-0.282638494247124	-3.4977537923348\\
-0.281638004002001	-3.49859505170464\\
-0.280637513756878	-3.4994328307641\\
-0.279637023511756	-3.50026713540227\\
-0.278636533266633	-3.50109797147572\\
-0.277636043021511	-3.50192534480863\\
-0.276635552776388	-3.50274926119295\\
-0.275635062531266	-3.50356972638857\\
-0.274634572286143	-3.50438674612344\\
-0.273634082041021	-3.50520032609373\\
-0.272633591795898	-3.50601047196399\\
-0.271633101550775	-3.50681718936728\\
-0.270632611305653	-3.5076204839053\\
-0.26963212106053	-3.50842036114857\\
-0.268631630815408	-3.50921682663656\\
-0.267631140570285	-3.51000988587781\\
-0.266630650325163	-3.51079954435009\\
-0.26563016008004	-3.51158580750055\\
-0.264629669834917	-3.51236868074582\\
-0.263629179589795	-3.5131481694722\\
-0.262628689344672	-3.51392427903574\\
-0.26162819909955	-3.51469701476242\\
-0.260627708854427	-3.51546638194827\\
-0.259627218609305	-3.51623238585948\\
-0.258626728364182	-3.51699503173258\\
-0.25762623811906	-3.51775432477452\\
-0.256625747873937	-3.51851027016284\\
-0.255625257628814	-3.51926287304578\\
-0.254624767383692	-3.5200121385424\\
-0.253624277138569	-3.52075807174274\\
-0.252623786893447	-3.52150067770792\\
-0.251623296648324	-3.52223996147025\\
-0.250622806403202	-3.5229759280334\\
-0.249622316158079	-3.52370858237249\\
-0.248621825912956	-3.52443792943422\\
-0.247621335667834	-3.525163974137\\
-0.246620845422711	-3.52588672137106\\
-0.245620355177589	-3.52660617599858\\
-0.244619864932466	-3.52732234285378\\
-0.243619374687344	-3.5280352267431\\
-0.242618884442221	-3.52874483244524\\
-0.241618394197099	-3.52945116471135\\
-0.240617903951976	-3.53015422826509\\
-0.239617413706853	-3.53085402780276\\
-0.238616923461731	-3.53155056799343\\
-0.237616433216608	-3.53224385347905\\
-0.236615942971486	-3.53293388887453\\
-0.235615452726363	-3.53362067876789\\
-0.234614962481241	-3.53430422772037\\
-0.233614472236118	-3.53498454026649\\
-0.232613981990996	-3.53566162091422\\
-0.231613491745873	-3.53633547414506\\
-0.23061300150075	-3.53700610441413\\
-0.229612511255628	-3.53767351615032\\
-0.228612021010505	-3.53833771375635\\
-0.227611530765383	-3.53899870160891\\
-0.22661104052026	-3.53965648405874\\
-0.225610550275138	-3.54031106543074\\
-0.224610060030015	-3.54096245002408\\
-0.223609569784892	-3.5416106421123\\
-0.22260907953977	-3.5422556459434\\
-0.221608589294647	-3.54289746573995\\
-0.220608099049525	-3.54353610569919\\
-0.219607608804402	-3.5441715699931\\
-0.21860711855928	-3.54480386276856\\
-0.217606628314157	-3.54543298814739\\
-0.216606138069035	-3.54605895022646\\
-0.215605647823912	-3.5466817530778\\
-0.214605157578789	-3.54730140074868\\
-0.213604667333667	-3.54791789726172\\
-0.212604177088544	-3.54853124661496\\
-0.211603686843422	-3.54914145278199\\
-0.210603196598299	-3.54974851971198\\
-0.209602706353177	-3.55035245132985\\
-0.208602216108054	-3.55095325153629\\
-0.207601725862931	-3.5515509242079\\
-0.206601235617809	-3.55214547319724\\
-0.205600745372686	-3.55273690233295\\
-0.204600255127564	-3.55332521541983\\
-0.203599764882441	-3.55391041623891\\
-0.202599274637319	-3.55449250854755\\
-0.201598784392196	-3.55507149607953\\
-0.200598294147074	-3.55564738254513\\
-0.199597803901951	-3.55622017163122\\
-0.198597313656828	-3.55678986700132\\
-0.197596823411706	-3.55735647229571\\
-0.196596333166583	-3.55791999113152\\
-0.195595842921461	-3.55848042710277\\
-0.194595352676338	-3.55903778378048\\
-0.193594862431216	-3.55959206471277\\
-0.192594372186093	-3.5601432734249\\
-0.19159388194097	-3.56069141341937\\
-0.190593391695848	-3.56123648817599\\
-0.189592901450725	-3.56177850115197\\
-0.188592411205603	-3.56231745578199\\
-0.18759192096048	-3.56285335547827\\
-0.186591430715358	-3.56338620363068\\
-0.185590940470235	-3.56391600360676\\
-0.184590450225113	-3.56444275875184\\
-0.18358995997999	-3.56496647238909\\
-0.182589469734867	-3.56548714781962\\
-0.181588979489745	-3.56600478832252\\
-0.180588489244622	-3.56651939715495\\
-0.1795879989995	-3.56703097755223\\
-0.178587508754377	-3.56753953272787\\
-0.177587018509255	-3.56804506587367\\
-0.176586528264132	-3.5685475801598\\
-0.17558603801901	-3.56904707873484\\
-0.174585547773887	-3.56954356472587\\
-0.173585057528764	-3.57003704123852\\
-0.172584567283642	-3.57052751135706\\
-0.171584077038519	-3.57101497814446\\
-0.170583586793397	-3.57149944464245\\
-0.169583096548274	-3.5719809138716\\
-0.168582606303152	-3.57245938883136\\
-0.167582116058029	-3.57293487250016\\
-0.166581625812906	-3.57340736783545\\
-0.165581135567784	-3.57387687777379\\
-0.164580645322661	-3.57434340523085\\
-0.163580155077539	-3.57480695310158\\
-0.162579664832416	-3.57526752426016\\
-0.161579174587294	-3.57572512156015\\
-0.160578684342171	-3.57617974783449\\
-0.159578194097049	-3.5766314058956\\
-0.158577703851926	-3.57708009853544\\
-0.157577213606803	-3.57752582852554\\
-0.156576723361681	-3.57796859861707\\
-0.155576233116558	-3.57840841154094\\
-0.154575742871436	-3.57884527000779\\
-0.153575252626313	-3.5792791767081\\
-0.152574762381191	-3.57971013431224\\
-0.151574272136068	-3.5801381454705\\
-0.150573781890945	-3.58056321281318\\
-0.149573291645823	-3.58098533895062\\
-0.1485728014007	-3.58140452647327\\
-0.147572311155578	-3.58182077795176\\
-0.146571820910455	-3.58223409593691\\
-0.145571330665333	-3.58264448295982\\
-0.14457084042021	-3.58305194153193\\
-0.143570350175088	-3.58345647414504\\
-0.142569859929965	-3.58385808327138\\
-0.141569369684842	-3.58425677136369\\
-0.14056887943972	-3.58465254085521\\
-0.139568389194597	-3.58504539415979\\
-0.138567898949475	-3.58543533367191\\
-0.137567408704352	-3.58582236176674\\
-0.13656691845923	-3.58620648080019\\
-0.135566428214107	-3.58658769310896\\
-0.134565937968985	-3.58696600101057\\
-0.133565447723862	-3.58734140680345\\
-0.132564957478739	-3.58771391276694\\
-0.131564467233617	-3.58808352116139\\
-0.130563976988494	-3.58845023422816\\
-0.129563486743372	-3.58881405418968\\
-0.128562996498249	-3.58917498324952\\
-0.127562506253127	-3.58953302359241\\
-0.126562016008004	-3.5898881773843\\
-0.125561525762881	-3.59024044677238\\
-0.124561035517759	-3.59058983388517\\
-0.123560545272636	-3.59093634083252\\
-0.122560055027514	-3.59127996970568\\
-0.121559564782391	-3.59162072257734\\
-0.120559074537269	-3.59195860150165\\
-0.119558584292146	-3.5922936085143\\
-0.118558094047024	-3.59262574563254\\
-0.117557603801901	-3.59295501485522\\
-0.116557113556778	-3.59328141816284\\
-0.115556623311656	-3.59360495751758\\
-0.114556133066533	-3.59392563486336\\
-0.113555642821411	-3.59424345212586\\
-0.112555152576288	-3.59455841121257\\
-0.111554662331166	-3.59487051401282\\
-0.110554172086043	-3.59517976239785\\
-0.10955368184092	-3.59548615822078\\
-0.108553191595798	-3.59578970331674\\
-0.107552701350675	-3.59609039950282\\
-0.106552211105553	-3.59638824857819\\
-0.10555172086043	-3.59668325232405\\
-0.104551230615308	-3.59697541250374\\
-0.103550740370185	-3.59726473086273\\
-0.102550250125063	-3.59755120912869\\
-0.10154975987994	-3.5978348490115\\
-0.100549269634817	-3.59811565220327\\
-0.0995487793896948	-3.59839362037844\\
-0.0985482891445723	-3.59866875519374\\
-0.0975477988994497	-3.59894105828825\\
-0.0965473086543272	-3.59921053128348\\
-0.0955468184092046	-3.59947717578331\\
-0.094546328164082	-3.5997409933741\\
-0.0935458379189595	-3.6000019856247\\
-0.0925453476738369	-3.60026015408648\\
-0.0915448574287144	-3.60051550029333\\
-0.0905443671835918	-3.60076802576176\\
-0.0895438769384692	-3.60101773199086\\
-0.0885433866933467	-3.60126462046238\\
-0.0875428964482241	-3.60150869264074\\
-0.0865424062031016	-3.60174994997306\\
-0.085541915957979	-3.60198839388917\\
-0.0845414257128564	-3.60222402580169\\
-0.0835409354677339	-3.60245684710602\\
-0.0825404452226113	-3.60268685918036\\
-0.0815399549774888	-3.60291406338577\\
-0.0805394647323662	-3.60313846106618\\
-0.0795389744872436	-3.6033600535484\\
-0.0785384842421211	-3.6035788421422\\
-0.0775379939969985	-3.60379482814027\\
-0.0765375037518759	-3.60400801281828\\
-0.0755370135067534	-3.60421839743493\\
-0.0745365232616308	-3.60442598323191\\
-0.0735360330165083	-3.60463077143399\\
-0.0725355427713857	-3.60483276324901\\
-0.0715350525262631	-3.60503195986791\\
-0.0705345622811406	-3.60522836246476\\
-0.069534072036018	-3.60542197219677\\
-0.0685335817908954	-3.60561279020433\\
-0.0675330915457729	-3.60580081761102\\
-0.0665326013006503	-3.60598605552366\\
-0.0655321110555278	-3.60616850503227\\
-0.0645316208104052	-3.60634816721015\\
-0.0635311305652826	-3.60652504311391\\
-0.0625306403201601	-3.60669913378341\\
-0.0615301500750375	-3.60687044024188\\
-0.060529659829915	-3.60703896349588\\
-0.0595291695847924	-3.60720470453533\\
-0.0585286793396698	-3.60736766433354\\
-0.0575281890945473	-3.60752784384722\\
-0.0565276988494247	-3.6076852440165\\
-0.0555272086043022	-3.60783986576498\\
-0.0545267183591796	-3.60799170999967\\
-0.053526228114057	-3.60814077761111\\
-0.0525257378689345	-3.6082870694733\\
-0.0515252476238119	-3.60843058644377\\
-0.0505247573786893	-3.60857132936358\\
-0.0495242671335668	-3.60870929905733\\
-0.0485237768884442	-3.60884449633319\\
-0.0475232866433217	-3.6089769219829\\
-0.0465227963981991	-3.60910657678181\\
-0.0455223061530765	-3.60923346148886\\
-0.044521815907954	-3.60935757684664\\
-0.0435213256628314	-3.60947892358136\\
-0.0425208354177089	-3.6095975024029\\
-0.0415203451725863	-3.60971331400479\\
-0.0405198549274637	-3.60982635906426\\
-0.0395193646823412	-3.60993663824223\\
-0.0385188744372186	-3.61004415218333\\
-0.037518384192096	-3.61014890151591\\
-0.0365178939469735	-3.61025088685204\\
-0.0355174037018509	-3.61035010878756\\
-0.0345169134567284	-3.61044656790206\\
-0.0335164232116058	-3.6105402647589\\
-0.0325159329664832	-3.6106311999052\\
-0.0315154427213607	-3.6107193738719\\
-0.0305149524762381	-3.61080478717372\\
-0.0295144622311156	-3.61088744030922\\
-0.028513971985993	-3.61096733376075\\
-0.0275134817408704	-3.6110444679945\\
-0.0265129914957479	-3.61111884346051\\
-0.0255125012506253	-3.61119046059267\\
-0.0245120110055028	-3.61125931980871\\
-0.0235115207603802	-3.61132542151024\\
-0.0225110305152576	-3.61138876608274\\
-0.0215105402701351	-3.61144935389558\\
-0.0205100500250125	-3.61150718530201\\
-0.0195095597798899	-3.61156226063917\\
-0.0185090695347674	-3.61161458022811\\
-0.0175085792896448	-3.61166414437379\\
-0.0165080890445223	-3.61171095336508\\
-0.0155075987993997	-3.61175500747478\\
-0.0145071085542771	-3.6117963069596\\
-0.0135066183091546	-3.61183485206019\\
-0.012506128064032	-3.61187064300113\\
-0.0115056378189095	-3.61190367999095\\
-0.0105051475737869	-3.61193396322213\\
-0.00950465732866433	-3.61196149287106\\
-0.00850416708354177	-3.61198626909813\\
-0.00750367683841921	-3.61200829204764\\
-0.00650318659329665	-3.61202756184789\\
-0.00550269634817409	-3.6120440786111\\
-0.00450220610305153	-3.61205784243349\\
-0.00350171585792896	-3.6120688533952\\
-0.0025012256128064	-3.61207711156037\\
-0.00150073536768384	-3.6120826169771\\
-0.000500245122561281	-3.61208536967745\\
0.000500245122561281	-3.61208536967745\\
0.00150073536768384	-3.6120826169771\\
0.0025012256128064	-3.61207711156037\\
0.00350171585792896	-3.6120688533952\\
0.00450220610305153	-3.61205784243349\\
0.00550269634817409	-3.6120440786111\\
0.00650318659329665	-3.61202756184789\\
0.00750367683841921	-3.61200829204764\\
0.00850416708354177	-3.61198626909813\\
0.00950465732866433	-3.61196149287106\\
0.0105051475737869	-3.61193396322213\\
0.0115056378189095	-3.61190367999095\\
0.012506128064032	-3.61187064300113\\
0.0135066183091546	-3.61183485206019\\
0.0145071085542771	-3.6117963069596\\
0.0155075987993997	-3.61175500747478\\
0.0165080890445223	-3.61171095336508\\
0.0175085792896448	-3.61166414437379\\
0.0185090695347674	-3.61161458022811\\
0.0195095597798899	-3.61156226063917\\
0.0205100500250125	-3.61150718530201\\
0.0215105402701351	-3.61144935389558\\
0.0225110305152576	-3.61138876608274\\
0.0235115207603802	-3.61132542151024\\
0.0245120110055028	-3.61125931980871\\
0.0255125012506253	-3.61119046059267\\
0.0265129914957479	-3.61111884346051\\
0.0275134817408704	-3.6110444679945\\
0.028513971985993	-3.61096733376075\\
0.0295144622311156	-3.61088744030922\\
0.0305149524762381	-3.61080478717372\\
0.0315154427213607	-3.6107193738719\\
0.0325159329664832	-3.6106311999052\\
0.0335164232116058	-3.6105402647589\\
0.0345169134567284	-3.61044656790206\\
0.0355174037018509	-3.61035010878756\\
0.0365178939469735	-3.61025088685204\\
0.037518384192096	-3.61014890151591\\
0.0385188744372186	-3.61004415218333\\
0.0395193646823412	-3.60993663824223\\
0.0405198549274637	-3.60982635906426\\
0.0415203451725863	-3.60971331400479\\
0.0425208354177089	-3.6095975024029\\
0.0435213256628314	-3.60947892358136\\
0.044521815907954	-3.60935757684664\\
0.0455223061530765	-3.60923346148886\\
0.0465227963981991	-3.60910657678181\\
0.0475232866433217	-3.6089769219829\\
0.0485237768884442	-3.60884449633319\\
0.0495242671335668	-3.60870929905733\\
0.0505247573786893	-3.60857132936358\\
0.0515252476238119	-3.60843058644377\\
0.0525257378689345	-3.6082870694733\\
0.053526228114057	-3.60814077761111\\
0.0545267183591796	-3.60799170999967\\
0.0555272086043022	-3.60783986576498\\
0.0565276988494247	-3.6076852440165\\
0.0575281890945473	-3.60752784384722\\
0.0585286793396698	-3.60736766433354\\
0.0595291695847924	-3.60720470453533\\
0.060529659829915	-3.60703896349588\\
0.0615301500750375	-3.60687044024188\\
0.0625306403201601	-3.60669913378341\\
0.0635311305652826	-3.60652504311391\\
0.0645316208104052	-3.60634816721015\\
0.0655321110555278	-3.60616850503227\\
0.0665326013006503	-3.60598605552366\\
0.0675330915457729	-3.60580081761102\\
0.0685335817908954	-3.60561279020433\\
0.069534072036018	-3.60542197219677\\
0.0705345622811406	-3.60522836246476\\
0.0715350525262631	-3.60503195986791\\
0.0725355427713857	-3.60483276324901\\
0.0735360330165083	-3.60463077143399\\
0.0745365232616308	-3.60442598323191\\
0.0755370135067534	-3.60421839743493\\
0.0765375037518759	-3.60400801281828\\
0.0775379939969985	-3.60379482814027\\
0.0785384842421211	-3.6035788421422\\
0.0795389744872436	-3.6033600535484\\
0.0805394647323662	-3.60313846106618\\
0.0815399549774888	-3.60291406338577\\
0.0825404452226113	-3.60268685918036\\
0.0835409354677339	-3.60245684710602\\
0.0845414257128564	-3.60222402580169\\
0.085541915957979	-3.60198839388917\\
0.0865424062031016	-3.60174994997306\\
0.0875428964482241	-3.60150869264074\\
0.0885433866933467	-3.60126462046239\\
0.0895438769384692	-3.60101773199086\\
0.0905443671835918	-3.60076802576176\\
0.0915448574287144	-3.60051550029333\\
0.0925453476738369	-3.60026015408648\\
0.0935458379189595	-3.6000019856247\\
0.094546328164082	-3.5997409933741\\
0.0955468184092046	-3.59947717578331\\
0.0965473086543272	-3.59921053128348\\
0.0975477988994497	-3.59894105828825\\
0.0985482891445723	-3.59866875519374\\
0.0995487793896948	-3.59839362037844\\
0.100549269634817	-3.59811565220327\\
0.10154975987994	-3.5978348490115\\
0.102550250125063	-3.59755120912869\\
0.103550740370185	-3.59726473086273\\
0.104551230615308	-3.59697541250374\\
0.10555172086043	-3.59668325232405\\
0.106552211105553	-3.59638824857819\\
0.107552701350675	-3.59609039950282\\
0.108553191595798	-3.59578970331674\\
0.10955368184092	-3.59548615822078\\
0.110554172086043	-3.59517976239785\\
0.111554662331166	-3.59487051401282\\
0.112555152576288	-3.59455841121257\\
0.113555642821411	-3.59424345212586\\
0.114556133066533	-3.59392563486336\\
0.115556623311656	-3.59360495751758\\
0.116557113556778	-3.59328141816284\\
0.117557603801901	-3.59295501485522\\
0.118558094047024	-3.59262574563254\\
0.119558584292146	-3.5922936085143\\
0.120559074537269	-3.59195860150165\\
0.121559564782391	-3.59162072257734\\
0.122560055027514	-3.59127996970568\\
0.123560545272636	-3.59093634083252\\
0.124561035517759	-3.59058983388517\\
0.125561525762881	-3.59024044677238\\
0.126562016008004	-3.5898881773843\\
0.127562506253127	-3.58953302359241\\
0.128562996498249	-3.58917498324952\\
0.129563486743372	-3.58881405418968\\
0.130563976988494	-3.58845023422816\\
0.131564467233617	-3.58808352116139\\
0.132564957478739	-3.58771391276694\\
0.133565447723862	-3.58734140680345\\
0.134565937968985	-3.58696600101057\\
0.135566428214107	-3.58658769310896\\
0.13656691845923	-3.58620648080019\\
0.137567408704352	-3.58582236176674\\
0.138567898949475	-3.58543533367191\\
0.139568389194597	-3.58504539415979\\
0.14056887943972	-3.58465254085521\\
0.141569369684842	-3.58425677136369\\
0.142569859929965	-3.58385808327138\\
0.143570350175088	-3.58345647414504\\
0.14457084042021	-3.58305194153193\\
0.145571330665333	-3.58264448295982\\
0.146571820910455	-3.58223409593691\\
0.147572311155578	-3.58182077795176\\
0.1485728014007	-3.58140452647327\\
0.149573291645823	-3.58098533895062\\
0.150573781890945	-3.58056321281318\\
0.151574272136068	-3.5801381454705\\
0.152574762381191	-3.57971013431224\\
0.153575252626313	-3.5792791767081\\
0.154575742871436	-3.57884527000779\\
0.155576233116558	-3.57840841154094\\
0.156576723361681	-3.57796859861707\\
0.157577213606803	-3.57752582852554\\
0.158577703851926	-3.57708009853544\\
0.159578194097049	-3.5766314058956\\
0.160578684342171	-3.57617974783449\\
0.161579174587294	-3.57572512156015\\
0.162579664832416	-3.57526752426016\\
0.163580155077539	-3.57480695310158\\
0.164580645322661	-3.57434340523085\\
0.165581135567784	-3.57387687777379\\
0.166581625812906	-3.57340736783545\\
0.167582116058029	-3.57293487250016\\
0.168582606303152	-3.57245938883136\\
0.169583096548274	-3.5719809138716\\
0.170583586793397	-3.57149944464245\\
0.171584077038519	-3.57101497814446\\
0.172584567283642	-3.57052751135706\\
0.173585057528764	-3.57003704123852\\
0.174585547773887	-3.56954356472587\\
0.17558603801901	-3.56904707873484\\
0.176586528264132	-3.5685475801598\\
0.177587018509255	-3.56804506587367\\
0.178587508754377	-3.56753953272787\\
0.1795879989995	-3.56703097755223\\
0.180588489244622	-3.56651939715495\\
0.181588979489745	-3.56600478832252\\
0.182589469734867	-3.56548714781962\\
0.18358995997999	-3.56496647238909\\
0.184590450225113	-3.56444275875184\\
0.185590940470235	-3.56391600360676\\
0.186591430715358	-3.56338620363068\\
0.18759192096048	-3.56285335547827\\
0.188592411205603	-3.56231745578199\\
0.189592901450725	-3.56177850115197\\
0.190593391695848	-3.56123648817599\\
0.19159388194097	-3.56069141341937\\
0.192594372186093	-3.5601432734249\\
0.193594862431216	-3.55959206471277\\
0.194595352676338	-3.55903778378048\\
0.195595842921461	-3.55848042710277\\
0.196596333166583	-3.55791999113152\\
0.197596823411706	-3.55735647229571\\
0.198597313656828	-3.55678986700132\\
0.199597803901951	-3.55622017163122\\
0.200598294147074	-3.55564738254513\\
0.201598784392196	-3.55507149607953\\
0.202599274637319	-3.55449250854755\\
0.203599764882441	-3.55391041623891\\
0.204600255127564	-3.55332521541983\\
0.205600745372686	-3.55273690233295\\
0.206601235617809	-3.55214547319724\\
0.207601725862931	-3.5515509242079\\
0.208602216108054	-3.55095325153629\\
0.209602706353177	-3.55035245132985\\
0.210603196598299	-3.54974851971198\\
0.211603686843422	-3.54914145278199\\
0.212604177088544	-3.54853124661496\\
0.213604667333667	-3.54791789726172\\
0.214605157578789	-3.54730140074868\\
0.215605647823912	-3.5466817530778\\
0.216606138069035	-3.54605895022646\\
0.217606628314157	-3.54543298814739\\
0.21860711855928	-3.54480386276856\\
0.219607608804402	-3.5441715699931\\
0.220608099049525	-3.54353610569919\\
0.221608589294647	-3.54289746573995\\
0.22260907953977	-3.5422556459434\\
0.223609569784892	-3.5416106421123\\
0.224610060030015	-3.54096245002408\\
0.225610550275138	-3.54031106543074\\
0.22661104052026	-3.53965648405874\\
0.227611530765383	-3.53899870160891\\
0.228612021010505	-3.53833771375635\\
0.229612511255628	-3.53767351615032\\
0.23061300150075	-3.53700610441413\\
0.231613491745873	-3.53633547414506\\
0.232613981990996	-3.53566162091422\\
0.233614472236118	-3.53498454026649\\
0.234614962481241	-3.53430422772037\\
0.235615452726363	-3.53362067876789\\
0.236615942971486	-3.53293388887453\\
0.237616433216608	-3.53224385347905\\
0.238616923461731	-3.53155056799343\\
0.239617413706853	-3.53085402780276\\
0.240617903951976	-3.53015422826509\\
0.241618394197099	-3.52945116471135\\
0.242618884442221	-3.52874483244524\\
0.243619374687344	-3.5280352267431\\
0.244619864932466	-3.52732234285378\\
0.245620355177589	-3.52660617599858\\
0.246620845422711	-3.52588672137106\\
0.247621335667834	-3.525163974137\\
0.248621825912956	-3.52443792943422\\
0.249622316158079	-3.52370858237249\\
0.250622806403202	-3.5229759280334\\
0.251623296648324	-3.52223996147025\\
0.252623786893447	-3.52150067770792\\
0.253624277138569	-3.52075807174274\\
0.254624767383692	-3.5200121385424\\
0.255625257628814	-3.51926287304578\\
0.256625747873937	-3.51851027016284\\
0.25762623811906	-3.51775432477452\\
0.258626728364182	-3.51699503173258\\
0.259627218609305	-3.51623238585948\\
0.260627708854427	-3.51546638194827\\
0.26162819909955	-3.51469701476242\\
0.262628689344672	-3.51392427903574\\
0.263629179589795	-3.5131481694722\\
0.264629669834917	-3.51236868074582\\
0.26563016008004	-3.51158580750055\\
0.266630650325163	-3.51079954435009\\
0.267631140570285	-3.51000988587781\\
0.268631630815408	-3.50921682663656\\
0.26963212106053	-3.50842036114857\\
0.270632611305653	-3.5076204839053\\
0.271633101550775	-3.50681718936728\\
0.272633591795898	-3.50601047196399\\
0.273634082041021	-3.50520032609373\\
0.274634572286143	-3.50438674612344\\
0.275635062531266	-3.50356972638857\\
0.276635552776388	-3.50274926119295\\
0.277636043021511	-3.50192534480863\\
0.278636533266633	-3.50109797147572\\
0.279637023511756	-3.50026713540227\\
0.280637513756878	-3.4994328307641\\
0.281638004002001	-3.49859505170464\\
0.282638494247124	-3.4977537923348\\
0.283638984492246	-3.49690904673281\\
0.284639474737369	-3.49606080894404\\
0.285639964982491	-3.4952090729809\\
0.286640455227614	-3.4943538328226\\
0.287640945472736	-3.49349508241509\\
0.288641435717859	-3.49263281567081\\
0.289641925962981	-3.49176702646859\\
0.290642416208104	-3.49089770865346\\
0.291642906453227	-3.49002485603649\\
0.292643396698349	-3.48914846239462\\
0.293643886943472	-3.48826852147054\\
0.294644377188594	-3.48738502697244\\
0.295644867433717	-3.48649797257392\\
0.296645357678839	-3.48560735191376\\
0.297645847923962	-3.48471315859581\\
0.298646338169085	-3.48381538618875\\
0.299646828414207	-3.48291402822598\\
0.30064731865933	-3.48200907820539\\
0.301647808904452	-3.48110052958924\\
0.302648299149575	-3.48018837580394\\
0.303648789394697	-3.47927261023986\\
0.30464927963982	-3.4783532262512\\
0.305649769884943	-3.47743021715579\\
0.306650260130065	-3.47650357623486\\
0.307650750375188	-3.47557329673294\\
0.30865124062031	-3.4746393718576\\
0.309651730865433	-3.47370179477929\\
0.310652221110555	-3.47276055863117\\
0.311652711355678	-3.47181565650889\\
0.3126532016008	-3.47086708147042\\
0.313653691845923	-3.46991482653582\\
0.314654182091046	-3.46895888468712\\
0.315654672336168	-3.46799924886803\\
0.316655162581291	-3.46703591198382\\
0.317655652826413	-3.46606886690107\\
0.318656143071536	-3.46509810644752\\
0.319656633316658	-3.46412362341179\\
0.320657123561781	-3.46314541054327\\
0.321657613806903	-3.46216346055185\\
0.322658104052026	-3.46117776610771\\
0.323658594297149	-3.46018831984117\\
0.324659084542271	-3.45919511434242\\
0.325659574787394	-3.45819814216133\\
0.326660065032516	-3.45719739580725\\
0.327660555277639	-3.45619286774877\\
0.328661045522761	-3.45518455041353\\
0.329661535767884	-3.45417243618795\\
0.330662026013007	-3.45315651741711\\
0.331662516258129	-3.4521367864044\\
0.332663006503252	-3.4511132354114\\
0.333663496748374	-3.4500858566576\\
0.334663986993497	-3.44905464232021\\
0.335664477238619	-3.44801958453387\\
0.336664967483742	-3.4469806753905\\
0.337665457728864	-3.445937906939\\
0.338665947973987	-3.44489127118506\\
0.33966643821911	-3.44384076009089\\
0.340666928464232	-3.44278636557501\\
0.341667418709355	-3.44172807951199\\
0.342667908954477	-3.44066589373222\\
0.3436683991996	-3.43959980002165\\
0.344668889444722	-3.43852979012159\\
0.345669379689845	-3.4374558557284\\
0.346669869934968	-3.43637798849327\\
0.34767036018009	-3.43529618002198\\
0.348670850425213	-3.43421042187462\\
0.349671340670335	-3.43312070556538\\
0.350671830915458	-3.43202702256222\\
0.35167232116058	-3.43092936428669\\
0.352672811405703	-3.4298277221136\\
0.353673301650825	-3.42872208737079\\
0.354673791895948	-3.42761245133889\\
0.355674282141071	-3.42649880525099\\
0.356674772386193	-3.42538114029242\\
0.357675262631316	-3.42425944760044\\
0.358675752876438	-3.42313371826401\\
0.359676243121561	-3.42200394332348\\
0.360676733366683	-3.42087011377031\\
0.361677223611806	-3.41973222054681\\
0.362677713856928	-3.41859025454584\\
0.363678204102051	-3.41744420661054\\
0.364678694347174	-3.41629406753401\\
0.365679184592296	-3.41513982805906\\
0.366679674837419	-3.4139814788779\\
0.367680165082541	-3.41281901063182\\
0.368680655327664	-3.41165241391093\\
0.369681145572786	-3.41048167925387\\
0.370681635817909	-3.40930679714745\\
0.371682126063032	-3.40812775802638\\
0.372682616308154	-3.40694455227298\\
0.373683106553277	-3.40575717021684\\
0.374683596798399	-3.40456560213454\\
0.375684087043522	-3.40336983824927\\
0.376684577288644	-3.40216986873061\\
0.377685067533767	-3.40096568369412\\
0.378685557778889	-3.39975727320107\\
0.379686048024012	-3.3985446272581\\
0.380686538269135	-3.39732773581688\\
0.381687028514257	-3.3961065887738\\
0.38268751875938	-3.39488117596963\\
0.383688009004502	-3.39365148718917\\
0.384688499249625	-3.39241751216094\\
0.385688989494747	-3.39117924055679\\
0.38668947973987	-3.38993666199162\\
0.387689969984992	-3.38868976602299\\
0.388690460230115	-3.38743854215074\\
0.389690950475238	-3.38618297981674\\
0.39069144072036	-3.38492306840441\\
0.391691930965483	-3.38365879723845\\
0.392692421210605	-3.38239015558444\\
0.393692911455728	-3.38111713264848\\
0.39469340170085	-3.37983971757683\\
0.395693891945973	-3.37855789945552\\
0.396694382191096	-3.37727166731\\
0.397694872436218	-3.37598101010474\\
0.398695362681341	-3.37468591674287\\
0.399695852926463	-3.37338637606578\\
0.400696343171586	-3.37208237685273\\
0.401696833416708	-3.37077390782048\\
0.402697323661831	-3.36946095762287\\
0.403697813906953	-3.36814351485045\\
0.404698304152076	-3.36682156803007\\
0.405698794397199	-3.36549510562444\\
0.406699284642321	-3.36416411603179\\
0.407699774887444	-3.36282858758541\\
0.408700265132566	-3.36148850855324\\
0.409700755377689	-3.36014386713748\\
0.410701245622811	-3.35879465147412\\
0.411701735867934	-3.35744084963258\\
0.412702226113057	-3.35608244961522\\
0.413702716358179	-3.35471943935694\\
0.414703206603302	-3.35335180672474\\
0.415703696848424	-3.35197953951727\\
0.416704187093547	-3.35060262546439\\
0.417704677338669	-3.34922105222675\\
0.418705167583792	-3.34783480739528\\
0.419705657828914	-3.34644387849079\\
0.420706148074037	-3.34504825296348\\
0.42170663831916	-3.34364791819248\\
0.422707128564282	-3.34224286148541\\
0.423707618809405	-3.34083307007785\\
0.424708109054527	-3.33941853113294\\
0.42570859929965	-3.33799923174083\\
0.426709089544772	-3.33657515891825\\
0.427709579789895	-3.33514629960797\\
0.428710070035018	-3.33371264067837\\
0.42971056028014	-3.33227416892288\\
0.430711050525263	-3.33083087105952\\
0.431711540770385	-3.32938273373038\\
0.432712031015508	-3.32792974350111\\
0.43371252126063	-3.32647188686041\\
0.434713011505753	-3.32500915021951\\
0.435713501750875	-3.32354151991163\\
0.436713991995998	-3.32206898219147\\
0.437714482241121	-3.32059152323468\\
0.438714972486243	-3.3191091291373\\
0.439715462731366	-3.31762178591523\\
0.440715952976488	-3.3161294795037\\
0.441716443221611	-3.31463219575669\\
0.442716933466733	-3.31312992044636\\
0.443717423711856	-3.31162263926254\\
0.444717913956979	-3.31011033781212\\
0.445718404202101	-3.30859300161848\\
0.446718894447224	-3.30707061612092\\
0.447719384692346	-3.30554316667409\\
0.448719874937469	-3.30401063854738\\
0.449720365182591	-3.30247301692432\\
0.450720855427714	-3.30093028690202\\
0.451721345672836	-3.29938243349051\\
0.452721835917959	-3.29782944161219\\
0.453722326163082	-3.29627129610115\\
0.454722816408204	-3.29470798170259\\
0.455723306653327	-3.29313948307221\\
0.456723796898449	-3.2915657847755\\
0.457724287143572	-3.2899868712872\\
0.458724777388694	-3.28840272699057\\
0.459725267633817	-3.2868133361768\\
0.460725757878939	-3.28521868304429\\
0.461726248124062	-3.28361875169806\\
0.462726738369185	-3.28201352614904\\
0.463727228614307	-3.28040299031338\\
0.46472771885943	-3.27878712801179\\
0.465728209104552	-3.27716592296888\\
0.466728699349675	-3.2755393588124\\
0.467729189594797	-3.27390741907257\\
0.46872967983992	-3.27227008718141\\
0.469730170085043	-3.27062734647195\\
0.470730660330165	-3.26897918017758\\
0.471731150575288	-3.26732557143127\\
0.47273164082041	-3.26566650326487\\
0.473732131065533	-3.26400195860835\\
0.474732621310655	-3.26233192028905\\
0.475733111555778	-3.26065637103094\\
0.4767336018009	-3.25897529345382\\
0.477734092046023	-3.25728867007261\\
0.478734582291146	-3.25559648329651\\
0.479735072536268	-3.25389871542826\\
0.480735562781391	-3.2521953486633\\
0.481736053026513	-3.25048636508904\\
0.482736543271636	-3.24877174668396\\
0.483737033516758	-3.24705147531689\\
0.484737523761881	-3.2453255327461\\
0.485738014007004	-3.24359390061854\\
0.486738504252126	-3.24185656046893\\
0.487738994497249	-3.24011349371898\\
0.488739484742371	-3.23836468167648\\
0.489739974987494	-3.23661010553448\\
0.490740465232616	-3.23484974637035\\
0.491740955477739	-3.233083585145\\
0.492741445722861	-3.23131160270187\\
0.493741935967984	-3.22953377976613\\
0.494742426213107	-3.22775009694372\\
0.495742916458229	-3.22596053472044\\
0.496743406703352	-3.22416507346104\\
0.497743896948474	-3.22236369340826\\
0.498744387193597	-3.2205563746819\\
0.499744877438719	-3.21874309727787\\
0.500745367683842	-3.21692384106721\\
0.501745857928965	-3.21509858579514\\
0.502746348174087	-3.21326731108005\\
0.50374683841921	-3.21142999641251\\
0.504747328664332	-3.2095866211543\\
0.505747818909455	-3.20773716453737\\
0.506748309154577	-3.2058816056628\\
0.5077487993997	-3.2040199234998\\
0.508749289644822	-3.20215209688466\\
0.509749779889945	-3.20027810451966\\
0.510750270135067	-3.19839792497206\\
0.51175076038019	-3.19651153667298\\
0.512751250625313	-3.19461891791633\\
0.513751740870435	-3.19272004685771\\
0.514752231115558	-3.1908149015133\\
0.51575272136068	-3.18890345975873\\
0.516753211605803	-3.18698569932796\\
0.517753701850926	-3.18506159781214\\
0.518754192096048	-3.18313113265843\\
0.519754682341171	-3.18119428116885\\
0.520755172586293	-3.1792510204991\\
0.521755662831416	-3.17730132765736\\
0.522756153076538	-3.17534517950308\\
0.523756643321661	-3.1733825527458\\
0.524757133566783	-3.17141342394384\\
0.525757623811906	-3.16943776950316\\
0.526758114057029	-3.16745556567601\\
0.527758604302151	-3.16546678855971\\
0.528759094547274	-3.16347141409538\\
0.529759584792396	-3.16146941806659\\
0.530760075037519	-3.1594607760981\\
0.531760565282641	-3.15744546365451\\
0.532761055527764	-3.15542345603894\\
0.533761545772886	-3.15339472839163\\
0.534762036018009	-3.15135925568866\\
0.535762526263132	-3.14931701274048\\
0.536763016508254	-3.14726797419057\\
0.537763506753377	-3.14521211451399\\
0.538763996998499	-3.14314940801599\\
0.539764487243622	-3.14107982883055\\
0.540764977488744	-3.13900335091892\\
0.541765467733867	-3.13691994806813\\
0.54276595797899	-3.13482959388956\\
0.543766448224112	-3.13273226181737\\
0.544766938469235	-3.130627925107\\
0.545767428714357	-3.12851655683364\\
0.54676791895948	-3.12639812989067\\
0.547768409204602	-3.12427261698809\\
0.548768899449725	-3.12213999065091\\
0.549769389694847	-3.12000022321757\\
0.55076987993997	-3.11785328683832\\
0.551770370185093	-3.11569915347351\\
0.552770860430215	-3.11353779489204\\
0.553771350675338	-3.11136918266957\\
0.55477184092046	-3.10919328818689\\
0.555772331165583	-3.10701008262819\\
0.556772821410705	-3.1048195369793\\
0.557773311655828	-3.10262162202595\\
0.55877380190095	-3.100416308352\\
0.559774292146073	-3.09820356633764\\
0.560774782391196	-3.09598336615756\\
0.561775272636318	-3.09375567777912\\
0.562775762881441	-3.09152047096051\\
0.563776253126563	-3.08927771524884\\
0.564776743371686	-3.08702737997828\\
0.565777233616808	-3.08476943426808\\
0.566777723861931	-3.08250384702068\\
0.567778214107054	-3.08023058691973\\
0.568778704352176	-3.07794962242807\\
0.569779194597299	-3.07566092178577\\
0.570779684842421	-3.07336445300804\\
0.571780175087544	-3.07106018388321\\
0.572780665332666	-3.06874808197065\\
0.573781155577789	-3.06642811459862\\
0.574781645822911	-3.06410024886217\\
0.575782136068034	-3.06176445162101\\
0.576782626313157	-3.05942068949727\\
0.577783116558279	-3.05706892887332\\
0.578783606803402	-3.05470913588956\\
0.579784097048524	-3.05234127644211\\
0.580784587293647	-3.04996531618057\\
0.581785077538769	-3.04758122050568\\
0.582785567783892	-3.04518895456699\\
0.583786058029015	-3.04278848326049\\
0.584786548274137	-3.04037977122621\\
0.58578703851926	-3.03796278284578\\
0.586787528764382	-3.03553748224001\\
0.587788019009505	-3.03310383326638\\
0.588788509254627	-3.03066179951652\\
0.58978899949975	-3.02821134431368\\
0.590789489744873	-3.02575243071017\\
0.591789979989995	-3.02328502148469\\
0.592790470235118	-3.02080907913978\\
0.59379096048024	-3.01832456589908\\
0.594791450725363	-3.01583144370464\\
0.595791940970485	-3.01332967421422\\
0.596792431215608	-3.01081921879848\\
0.59779292146073	-3.00830003853817\\
0.598793411705853	-3.00577209422134\\
0.599793901950975	-3.00323534634041\\
0.600794392196098	-3.00068975508931\\
0.601794882441221	-2.99813528036048\\
0.602795372686343	-2.99557188174193\\
0.603795862931466	-2.99299951851422\\
0.604796353176588	-2.99041814964735\\
0.605796843421711	-2.98782773379773\\
0.606797333666834	-2.985228229305\\
0.607797823911956	-2.98261959418889\\
0.608798314157079	-2.98000178614597\\
0.609798804402201	-2.97737476254639\\
0.610799294647324	-2.97473848043064\\
0.611799784892446	-2.97209289650614\\
0.612800275137569	-2.96943796714391\\
0.613800765382691	-2.96677364837509\\
0.614801255627814	-2.96409989588753\\
0.615801745872937	-2.96141666502224\\
0.616802236118059	-2.95872391076985\\
0.617802726363182	-2.95602158776696\\
0.618803216608304	-2.95330965029255\\
0.619803706853427	-2.95058805226423\\
0.620804197098549	-2.94785674723451\\
0.621804687343672	-2.94511568838701\\
0.622805177588794	-2.94236482853258\\
0.623805667833917	-2.93960412010545\\
0.624806158079039	-2.93683351515924\\
0.625806648324162	-2.93405296536297\\
0.626807138569285	-2.931262421997\\
0.627807628814407	-2.92846183594895\\
0.62880811905953	-2.92565115770948\\
0.629808609304652	-2.92283033736812\\
0.630809099549775	-2.91999932460898\\
0.631809589794898	-2.91715806870638\\
0.63281008004002	-2.91430651852053\\
0.633810570285143	-2.911444622493\\
0.634811060530265	-2.90857232864227\\
0.635811550775388	-2.90568958455911\\
0.63681204102051	-2.90279633740198\\
0.637812531265633	-2.8998925338923\\
0.638813021510755	-2.8969781203097\\
0.639813511755878	-2.89405304248721\\
0.640814002001	-2.89111724580632\\
0.641814492246123	-2.88817067519207\\
0.642814982491246	-2.88521327510796\\
0.643815472736368	-2.88224498955089\\
0.644815962981491	-2.87926576204597\\
0.645816453226613	-2.87627553564129\\
0.646816943471736	-2.87327425290257\\
0.647817433716859	-2.87026185590779\\
0.648817923961981	-2.86723828624172\\
0.649818414207104	-2.86420348499036\\
0.650818904452226	-2.86115739273532\\
0.651819394697349	-2.85809994954811\\
0.652819884942471	-2.85503109498438\\
0.653820375187594	-2.85195076807798\\
0.654820865432716	-2.8488589073351\\
0.655821355677839	-2.84575545072816\\
0.656821845922962	-2.8426403356897\\
0.657822336168084	-2.83951349910618\\
0.658822826413207	-2.83637487731166\\
0.659823316658329	-2.8332244060814\\
0.660823806903452	-2.83006202062538\\
0.661824297148574	-2.82688765558171\\
0.662824787393697	-2.82370124500994\\
0.663825277638819	-2.82050272238427\\
0.664825767883942	-2.81729202058673\\
0.665826258129064	-2.81406907190009\\
0.666826748374187	-2.81083380800089\\
0.66782723861931	-2.80758615995213\\
0.668827728864432	-2.8043260581961\\
0.669828219109555	-2.80105343254683\\
0.670828709354677	-2.7977682121827\\
0.6718291995998	-2.79447032563871\\
0.672829689844923	-2.79115970079879\\
0.673830180090045	-2.78783626488788\\
0.674830670335168	-2.78449994446401\\
0.67583116058029	-2.78115066541012\\
0.676831650825413	-2.77778835292588\\
0.677832141070535	-2.77441293151931\\
0.678832631315658	-2.77102432499829\\
0.67983312156078	-2.76762245646194\\
0.680833611805903	-2.76420724829187\\
0.681834102051026	-2.7607786221433\\
0.682834592296148	-2.75733649893602\\
0.683835082541271	-2.75388079884522\\
0.684835572786393	-2.75041144129219\\
0.685836063031516	-2.74692834493484\\
0.686836553276638	-2.74343142765812\\
0.687837043521761	-2.73992060656423\\
0.688837533766884	-2.7363957979627\\
0.689838024012006	-2.73285691736036\\
0.690838514257128	-2.72930387945104\\
0.691839004502251	-2.72573659810524\\
0.692839494747374	-2.7221549863595\\
0.693839984992496	-2.71855895640569\\
0.694840475237619	-2.7149484195801\\
0.695840965482741	-2.71132328635233\\
0.696841455727864	-2.70768346631405\\
0.697841945972987	-2.70402886816752\\
0.698842436218109	-2.70035939971394\\
0.699842926463232	-2.69667496784165\\
0.700843416708354	-2.69297547851405\\
0.701843906953477	-2.68926083675742\\
0.702844397198599	-2.68553094664844\\
0.703844887443722	-2.68178571130156\\
0.704845377688844	-2.67802503285619\\
0.705845867933967	-2.67424881246354\\
0.70684635817909	-2.67045695027343\\
0.707846848424212	-2.6666493454207\\
0.708847338669335	-2.66282589601148\\
0.709847828914457	-2.65898649910925\\
0.71084831915958	-2.65513105072056\\
0.711848809404702	-2.65125944578061\\
0.712849299649825	-2.64737157813854\\
0.713849789894948	-2.64346734054242\\
0.71485028014007	-2.63954662462408\\
0.715850770385193	-2.63560932088357\\
0.716851260630315	-2.63165531867343\\
0.717851750875438	-2.62768450618264\\
0.71885224112056	-2.62369677042031\\
0.719852731365683	-2.61969199719905\\
0.720853221610805	-2.61567007111809\\
0.721853711855928	-2.61163087554607\\
0.722854202101051	-2.60757429260351\\
0.723854692346173	-2.60350020314504\\
0.724855182591296	-2.59940848674119\\
0.725855672836418	-2.59529902165995\\
0.726856163081541	-2.591171684848\\
0.727856653326663	-2.5870263519115\\
0.728857143571786	-2.58286289709661\\
0.729857633816908	-2.57868119326967\\
0.730858124062031	-2.57448111189696\\
0.731858614307154	-2.5702625230241\\
0.732859104552276	-2.56602529525509\\
0.733859594797399	-2.56176929573095\\
0.734860085042521	-2.55749439010795\\
0.735860575287644	-2.55320044253546\\
0.736861065532766	-2.54888731563334\\
0.737861555777889	-2.54455487046895\\
0.738862046023012	-2.54020296653371\\
0.739862536268134	-2.53583146171919\\
0.740863026513257	-2.53144021229278\\
0.741863516758379	-2.52702907287285\\
0.742864007003502	-2.52259789640351\\
0.743864497248624	-2.51814653412878\\
0.744864987493747	-2.51367483556633\\
0.745865477738869	-2.5091826484807\\
0.746865967983992	-2.504669818856\\
0.747866458229115	-2.50013619086802\\
0.748866948474237	-2.49558160685586\\
0.74986743871936	-2.49100590729297\\
0.750867928964482	-2.48640893075765\\
0.751868419209605	-2.48179051390286\\
0.752868909454727	-2.47715049142555\\
0.75386939969985	-2.47248869603532\\
0.754869889944973	-2.46780495842243\\
0.755870380190095	-2.46309910722516\\
0.756870870435218	-2.4583709689966\\
0.75787136068034	-2.45362036817061\\
0.758871850925463	-2.44884712702721\\
0.759872341170585	-2.44405106565718\\
0.760872831415708	-2.439232001926\\
0.76187332166083	-2.43438975143694\\
0.762873811905953	-2.4295241274935\\
0.763874302151076	-2.42463494106094\\
0.764874792396198	-2.41972200072712\\
0.765875282641321	-2.41478511266245\\
0.766875772886443	-2.40982408057895\\
0.767876263131566	-2.40483870568856\\
0.768876753376688	-2.39982878666042\\
0.769877243621811	-2.39479411957735\\
0.770877733866934	-2.38973449789129\\
0.771878224112056	-2.38464971237789\\
0.772878714357179	-2.37953955108996\\
0.773879204602301	-2.37440379931009\\
0.774879694847424	-2.36924223950203\\
0.775880185092546	-2.36405465126116\\
0.776880675337669	-2.35884081126378\\
0.777881165582791	-2.3536004932153\\
0.778881655827914	-2.34833346779725\\
0.779882146073037	-2.34303950261313\\
0.780882636318159	-2.33771836213299\\
0.781883126563282	-2.33236980763683\\
0.782883616808404	-2.32699359715667\\
0.783884107053527	-2.32158948541724\\
0.784884597298649	-2.31615722377541\\
0.785885087543772	-2.31069656015818\\
0.786885577788894	-2.3052072389992\\
0.787886068034017	-2.29968900117383\\
0.78888655827914	-2.29414158393275\\
0.789887048524262	-2.28856472083387\\
0.790887538769385	-2.28295814167275\\
0.791888029014507	-2.27732157241134\\
0.79288851925963	-2.27165473510497\\
0.793889009504752	-2.26595734782765\\
0.794889499749875	-2.26022912459556\\
0.795889989994998	-2.25446977528865\\
0.79689048024012	-2.24867900557035\\
0.797890970485243	-2.24285651680537\\
0.798891460730365	-2.23700200597541\\
0.799891950975488	-2.23111516559283\\
0.80089244122061	-2.22519568361214\\
0.801892931465733	-2.21924324333933\\
0.802893421710855	-2.2132575233389\\
0.803893911955978	-2.20723819733856\\
0.804894402201101	-2.20118493413151\\
0.805894892446223	-2.19509739747621\\
0.806895382691346	-2.18897524599367\\
0.807895872936468	-2.18281813306197\\
0.808896363181591	-2.17662570670817\\
0.809896853426713	-2.17039760949736\\
0.810897343671836	-2.1641334784188\\
0.811897833916959	-2.1578329447691\\
0.812898324162081	-2.15149563403234\\
0.813898814407204	-2.14512116575689\\
0.814899304652326	-2.13870915342911\\
0.815899794897449	-2.13225920434355\\
0.816900285142571	-2.12577091946966\\
0.817900775387694	-2.11924389331494\\
0.818901265632816	-2.11267771378429\\
0.819901755877939	-2.10607196203555\\
0.820902246123062	-2.09942621233107\\
0.821902736368184	-2.09274003188507\\
0.822903226613307	-2.0860129807069\\
0.823903716858429	-2.07924461143975\\
0.824904207103552	-2.07243446919489\\
0.825904697348674	-2.06558209138123\\
0.826905187593797	-2.05868700752997\\
0.827905677838919	-2.05174873911421\\
0.828906168084042	-2.04476679936345\\
0.829906658329165	-2.03774069307254\\
0.830907148574287	-2.03066991640523\\
0.83190763881941	-2.02355395669183\\
0.832908129064532	-2.01639229222096\\
0.833908619309655	-2.00918439202504\\
0.834909109554777	-2.00192971565945\\
0.8359095997999	-1.99462771297496\\
0.836910090045023	-1.98727782388338\\
0.837910580290145	-1.97987947811595\\
0.838911070535268	-1.9724320949744\\
0.83991156078039	-1.96493508307435\\
0.840912051025513	-1.95738784008071\\
0.841912541270635	-1.9497897524348\\
0.842913031515758	-1.94214019507296\\
0.84391352176088	-1.93443853113622\\
0.844914012006003	-1.92668411167073\\
0.845914502251126	-1.91887627531863\\
0.846914992496248	-1.9110143479989\\
0.847915482741371	-1.90309764257791\\
0.848915972986493	-1.89512545852918\\
0.849916463231616	-1.88709708158194\\
0.850916953476738	-1.87901178335809\\
0.851917443721861	-1.87086882099705\\
0.852917933966984	-1.86266743676805\\
0.853918424212106	-1.85440685766924\\
0.854918914457229	-1.84608629501327\\
0.855919404702351	-1.83770494399863\\
0.856919894947474	-1.82926198326621\\
0.857920385192596	-1.82075657444048\\
0.858920875437719	-1.81218786165458\\
0.859921365682841	-1.80355497105877\\
0.860921855927964	-1.79485701031135\\
0.861922346173087	-1.78609306805148\\
0.862922836418209	-1.77726221335294\\
0.863923326663332	-1.7683634951582\\
0.864923816908454	-1.75939594169171\\
0.865924307153577	-1.75035855985169\\
0.866924797398699	-1.74125033457935\\
0.867925287643822	-1.73207022820455\\
0.868925777888945	-1.72281717976687\\
0.869926268134067	-1.71349010431087\\
0.87092675837919	-1.70408789215454\\
0.871927248624312	-1.69460940812948\\
0.872927738869435	-1.68505349079163\\
0.873928229114557	-1.67541895160116\\
0.87492871935968	-1.66570457407\\
0.875929209604802	-1.6559091128755\\
0.876929699849925	-1.64603129293859\\
0.877930190095048	-1.6360698084647\\
0.87893068034017	-1.62602332194565\\
0.879931170585293	-1.61589046312054\\
0.880931660830415	-1.60566982789363\\
0.881932151075538	-1.59535997720705\\
0.88293264132066	-1.58495943586603\\
0.883933131565783	-1.57446669131428\\
0.884933621810905	-1.56388019235687\\
0.885934112056028	-1.55319834782801\\
0.886934602301151	-1.54241952520063\\
0.887935092546273	-1.53154204913499\\
0.888935582791396	-1.52056419996275\\
0.889936073036518	-1.50948421210329\\
0.890936563281641	-1.49830027240838\\
0.891937053526763	-1.48701051843147\\
0.892937543771886	-1.47561303661733\\
0.893938034017009	-1.46410586040751\\
0.894938524262131	-1.4524869682571\\
0.895939014507254	-1.44075428155754\\
0.896939504752376	-1.42890566246018\\
0.897939994997499	-1.41693891159477\\
0.898940485242621	-1.40485176567682\\
0.899940975487744	-1.3926418949972\\
0.900941465732866	-1.38030690078688\\
0.901941955977989	-1.36784431244942\\
0.902942446223112	-1.35525158465298\\
0.903942936468234	-1.34252609427338\\
0.904943426713357	-1.32966513717875\\
0.905943916958479	-1.31666592484591\\
0.906944407203602	-1.30352558079782\\
0.907944897448724	-1.29024113685046\\
0.908945387693847	-1.27680952915687\\
0.90994587793897	-1.26322759403505\\
0.910946368184092	-1.24949206356522\\
0.911946858429215	-1.23559956094109\\
0.912947348674337	-1.2215465955584\\
0.91394783891946	-1.20732955782253\\
0.914948329164582	-1.19294471365596\\
0.915948819409705	-1.17838819868406\\
0.916949309654827	-1.16365601207666\\
0.91794979989995	-1.14874401002042\\
0.918950290145073	-1.13364789879513\\
0.919950780390195	-1.11836322742459\\
0.920951270635318	-1.10288537987044\\
0.92195176088044	-1.0872095667342\\
0.922952251125563	-1.07133081642984\\
0.923952741370685	-1.05524396578572\\
0.924953231615808	-1.03894365003099\\
0.925953721860931	-1.02242429211737\\
0.926954212106053	-1.00568009132254\\
0.927954702351176	-0.988705011076156\\
0.928955192596298	-0.971492765944068\\
0.929955682841421	-0.954036807699569\\
0.930956173086543	-0.936330310403711\\
0.931956663331666	-0.918366154408693\\
0.932957153576788	-0.900136909189478\\
0.933957643821911	-0.881634814898896\\
0.934958134067034	-0.862851762530476\\
0.935958624312156	-0.843779272560629\\
0.936959114557279	-0.824408471927947\\
0.937959604802401	-0.804730069191421\\
0.938960095047524	-0.784734327691643\\
0.939960585292646	-0.76441103651885\\
0.940961075537769	-0.743749479068688\\
0.941961565782891	-0.7227383989407\\
0.942962056028014	-0.70136596290492\\
0.943962546273137	-0.679619720628145\\
0.944963036518259	-0.657486560812994\\
0.945963526763382	-0.634952663358618\\
0.946964017008504	-0.612003447101159\\
0.947964507253627	-0.588623512633694\\
0.948964997498749	-0.564796579637914\\
0.949965487743872	-0.540505418081771\\
0.950965977988995	-0.515731772546812\\
0.951966468234117	-0.4904562788435\\
0.95296695847924	-0.464658371949801\\
0.953967448724362	-0.438316184164497\\
0.954967938969485	-0.411406432197312\\
0.955968429214607	-0.383904291718852\\
0.95696891945973	-0.355783257657672\\
0.957969409704852	-0.327014988251958\\
0.958969899949975	-0.297569130530283\\
0.959970390195098	-0.267413124497329\\
0.96097088044022	-0.236511982821762\\
0.961971370685343	-0.204828042246337\\
0.962971860930465	-0.17232068224058\\
0.963972351175588	-0.138946005564852\\
0.96497284142071	-0.104656474372487\\
0.965973331665833	-0.0694004941946289\\
0.966973821910955	-0.0331219365667793\\
0.967974312156078	0.00424041091689218\\
0.968974802401201	0.0427534808059563\\
0.969975292646323	0.0824906650503361\\
0.970975782891446	0.123532678059612\\
0.971976273136568	0.165968569365143\\
0.972976763381691	0.209896918194524\\
0.973977253626813	0.255427250727683\\
0.974977743871936	0.302681731896938\\
0.975978234117059	0.351797198280534\\
0.976978724362181	0.40292761828801\\
0.977979214607304	0.456247092416439\\
0.978979704852426	0.51195354275192\\
0.979980195097549	0.570273291380093\\
0.980980685342671	0.631466798414006\\
0.981981175587794	0.695835931880451\\
0.982981665832916	0.763733289304402\\
0.983982156078039	0.835574309457041\\
0.984982646323162	0.911853243368078\\
0.985983136568284	0.993164565437065\\
0.986983626813407	1.08023221832116\\
0.987984117058529	1.1739504147855\\
0.988984607303652	1.27544196805005\\
0.989985097548775	1.38614407307276\\
0.990985587793897	1.5079387207534\\
0.99198607803902	1.64335898670016\\
0.992986568284142	1.79593143907073\\
0.993987058529265	1.97077954278828\\
0.994987548774387	2.17577166590456\\
0.99598803901951	2.42393977247774\\
0.996988529264632	2.73936323857749\\
0.997989019509755	3.17503982755514\\
0.998989509754877	3.89469623334315\\
0.99999	7.96171148265603\\
};
\addlegendentry{$\sigma^2=0.25$}

\end{axis}


\end{tikzpicture}%

==> mmse_lower.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma^2$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.01,0.49)}}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
0	0\\
0.0102030405060708	0.0100999899000101\\
0.0408121620242832	0.0392118419762768\\
0.0918273645546373	0.0841042893187553\\
0.163248648097133	0.140338566792387\\
0.25507601265177	0.203235509308186\\
0.367309458218549	0.268636668905306\\
0.49994898479747	0.333310659138834\\
0.652994592388532	0.395037343373866\\
0.826446280991735	0.452488687782805\\
1.02030405060708	0.505024998737438\\
1.23456790123457	0.552486187845304\\
1.4692378328742	0.595016734845668\\
1.72431384552597	0.632935096063818\\
1.99979593918988	0.666643991700963\\
2.29568411386593	0.696572861521315\\
2.61197836955413	0.723143414027852\\
2.94867870625446	0.746750729955298\\
3.30578512396694	0.767754318618042\\
3.68329762269156	0.786475240190845\\
4.08121620242832	0.80319672295737\\
4.49954086317723	0.818166638837869\\
4.93827160493827	0.831600831600832\\
5.39740842771146	0.843686703561347\\
5.87695133149679	0.854586727199893\\
6.37690031629425	0.864441708966681\\
6.89725538210387	0.873373729021589\\
7.43801652892562	0.881488736532811\\
7.99918375675951	0.888878810897836\\
8.58075706560555	0.895624114759161\\
9.18273645546373	0.901794571196681\\
9.80512192633405	0.907451298854591\\
10.4479134782165	0.912647837363303\\
11.1111111111111	0.917431192660551\\
11.7947148250179	0.921842728526886\\
12.4987246199367	0.925918927294578\\
13.2231404958678	0.929692039511912\\
13.9679624528109	0.933190639463944\\
14.7331904907662	0.936440100907257\\
15.5188246097337	0.939463005169826\\
16.3248648097133	0.942279491875784\\
17.151311090705	0.944907560946819\\
17.9981634527089	0.947363333172217\\
18.8654218957249	0.949661275494219\\
19.7530864197531	0.951814396192742\\
20.6611570247934	0.95383441434567\\
21.5896337108458	0.955731907263291\\
22.5385164779104	0.957516439027139\\
23.5078053259871	0.959196672786541\\
24.497500255076	0.96078046906575\\
25.507601265177	0.962274971997798\\
26.5381083562902	0.963686685117877\\
27.5890215284155	0.965021538110142\\
28.6603407815529	0.966284945700221\\
29.7520661157025	0.96748185971513\\
30.8641975308642	0.968616815187912\\
31.9967350270381	0.969693971261684\\
33.1496786042241	0.970717147543628\\
34.3230282624222	0.971689856470663\\
35.5167840016325	0.972615332172863\\
36.7309458218549	0.973496556255932\\
37.9655137230895	0.974336280868602\\
39.2204877053362	0.975137049373289\\
40.495867768595	0.975901214897431\\
41.791653912866	0.976630957007733\\
43.1078461381492	0.977328296719184\\
44.4444444444444	0.97799511002445\\
45.8014488317519	0.978633140106518\\
47.1788593000714	0.979244008377788\\
48.5766758494031	0.979829224471652\\
49.994898479747	0.980390195297729\\
51.433527191103	0.980928233258935\\
52.8925619834711	0.981444563717221\\
54.3720028568513	0.981940331784905\\
55.8718498112438	0.982416608509852\\
57.3921028466483	0.982874396515121\\
58.932761963065	0.983314635147029\\
60.4938271604938	0.983738205179683\\
62.0752984389348	0.98414593311884\\
63.6771757983879	0.984538595143406\\
65.2994592388532	0.984916920718805\\
66.9421487603306	0.985281595912906\\
68.6052443628201	0.985633266442002\\
70.2887460463218	0.985972540471532\\
71.9926538108356	0.98629999119375\\
73.7169676563616	0.986616159202295\\
75.4616875828997	0.986921554681672\\
77.2268135904499	0.98721665942786\\
79.0123456790124	0.987501928714705\\
80.8182838485869	0.987777793019338\\
82.6446280991736	0.988044659618615\\
84.4913784307724	0.988302914067414\\
86.3585348433833	0.98855292156865\\
88.2460973370064	0.988795028243937\\
90.1540659116417	0.989029562313004\\
92.082440567289	0.989256835189263\\
94.0312213039486	0.989477142498236\\
96.0004081216202	0.989690765024966\\
97.9900010203041	0.989897969595991\\
100	0.99009900990099\\
};
\addlegendentry{MMSE in \eqref{eq:ExactMMSE}}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	0\\
0.0102030405060708	0.0051009998479952\\
0.0408121620242832	0.0203747052637247\\
0.0918273645546373	0.0455889104002841\\
0.163248648097133	0.0800167400608639\\
0.25507601265177	0.122270090775972\\
0.367309458218549	0.170401164392922\\
0.49994898479747	0.222203327317199\\
0.652994592388532	0.275545923016874\\
0.826446280991735	0.328617350177105\\
1.02030405060708	0.380037624043593\\
1.23456790123457	0.42886358780257\\
1.4692378328742	0.474530824796033\\
1.72431384552597	0.516770965946566\\
1.99979593918988	0.555529101685978\\
2.29568411386593	0.590893306464654\\
2.61197836955413	0.623039905639855\\
2.94867870625446	0.652193691322035\\
3.30578512396694	0.678600506187348\\
3.68329762269156	0.702509271812047\\
4.08121620242832	0.724160849363415\\
4.49954086317723	0.743781643872563\\
4.93827160493827	0.761580387360013\\
5.39740842771146	0.777746978663779\\
5.87695133149679	0.792452600753059\\
6.37690031629425	0.805850588583958\\
6.89725538210387	0.818077699783332\\
7.43801652892562	0.829255564583511\\
7.99918375675951	0.839492175680493\\
8.58075706560555	0.848883334848646\\
9.18273645546373	0.857514009918244\\
9.80512192633405	0.865459579323737\\
10.4479134782165	0.872786956203609\\
11.1111111111111	0.879555592963555\\
11.7947148250179	0.88581837233239\\
12.4987246199367	0.89162239360846\\
13.2231404958678	0.897009663921865\\
13.9679624528109	0.902017704523534\\
14.7331904907662	0.906680081747226\\
15.5188246097337	0.911026871626273\\
16.3248648097133	0.915085066342735\\
17.151311090705	0.918878929840642\\
17.9981634527089	0.922430309105695\\
18.8654218957249	0.925758906833763\\
19.7530864197531	0.928882520496249\\
20.6611570247934	0.931817252167908\\
21.5896337108458	0.93457769291221\\
22.5385164779104	0.937177085017176\\
23.5078053259871	0.939627464935656\\
24.497500255076	0.941939789401976\\
25.507601265177	0.944124046865581\\
26.5381083562902	0.946189356095679\\
27.5890215284155	0.948144053563304\\
28.6603407815529	0.94999577099355\\
29.7520661157025	0.951751504296489\\
30.8641975308642	0.953417674926342\\
31.9967350270381	0.95500018458147\\
33.1496786042241	0.956504464039434\\
34.3230282624222	0.95793551681932\\
35.5167840016325	0.959297958275297\\
36.7309458218549	0.960596050649046\\
37.9655137230895	0.961833734542731\\
39.2204877053362	0.963014657216867\\
40.495867768595	0.964142198067856\\
41.791653912866	0.965219491596786\\
43.1078461381492	0.966249448143603\\
44.4444444444444	0.967234772628093\\
45.8014488317519	0.968177981510631\\
47.1788593000714	0.969081418160793\\
48.5766758494031	0.969947266800185\\
49.994898479747	0.970777565166823\\
51.433527191103	0.971574216031715\\
52.8925619834711	0.972338997683654\\
54.3720028568513	0.973073573485378\\
55.8718498112438	0.973779500592926\\
57.3921028466483	0.974458237920041\\
58.932761963065	0.975111153420682\\
60.4938271604938	0.975739530754913\\
62.0752984389348	0.976344575396596\\
63.6771757983879	0.976927420235178\\
65.2994592388532	0.977489130718508\\
66.9421487603306	0.978030709578794\\
68.6052443628201	0.978553101179566\\
70.2887460463218	0.97905719551771\\
71.9926538108356	0.979543831911271\\
73.7169676563616	0.980013802400692\\
75.4616875828997	0.980467854888481\\
77.2268135904499	0.980906696039882\\
79.0123456790124	0.981330993964983\\
80.8182838485869	0.981741380700746\\
82.6446280991736	0.98213845450974\\
84.4913784307724	0.982522782010778\\
86.3585348433833	0.982894900155282\\
88.2460973370064	0.983255318061933\\
90.1540659116417	0.983604518721028\\
92.082440567289	0.98394296057897\\
94.0312213039486	0.984271079012356\\
96.0004081216202	0.984589287700334\\
97.9900010203041	0.984897979903128\\
100	0.985197529653955\\
};
\addlegendentry{Lower bound in \eqref{eq:MMSE_LowerBOund_evalutation_normal}}

\end{axis}


\end{tikzpicture}%

==> pdf_error_mismatch_hihg_sig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
xlabel={$w$},
ymin=0,
ymax=1.4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.01,0.99)}}
]
\addplot [color=blue, thick]
  table[row sep=crcr]{%
-2.5	0\\
-2.49833277759253	0\\
-2.49666555518506	0\\
-2.49499833277759	0\\
-2.49333111037012	0\\
-2.49166388796265	0\\
-2.48999666555518	0\\
-2.48832944314772	0\\
-2.48666222074025	0\\
-2.48499499833278	0\\
-2.48332777592531	0\\
-2.48166055351784	0\\
-2.47999333111037	0\\
-2.4783261087029	0\\
-2.47665888629543	0\\
-2.47499166388796	0\\
-2.47332444148049	0\\
-2.47165721907302	0\\
-2.46998999666556	0\\
-2.46832277425809	0\\
-2.46665555185062	0\\
-2.46498832944315	0\\
-2.46332110703568	0\\
-2.46165388462821	0\\
-2.45998666222074	0\\
-2.45831943981327	0\\
-2.4566522174058	0\\
-2.45498499499833	0\\
-2.45331777259086	0\\
-2.45165055018339	0\\
-2.44998332777593	0\\
-2.44831610536846	0\\
-2.44664888296099	0\\
-2.44498166055352	0\\
-2.44331443814605	0\\
-2.44164721573858	0\\
-2.43997999333111	0\\
-2.43831277092364	0\\
-2.43664554851617	0\\
-2.4349783261087	0\\
-2.43331110370123	0\\
-2.43164388129376	0\\
-2.4299766588863	0\\
-2.42830943647883	0\\
-2.42664221407136	0\\
-2.42497499166389	0\\
-2.42330776925642	0\\
-2.42164054684895	0\\
-2.41997332444148	0\\
-2.41830610203401	0\\
-2.41663887962654	0\\
-2.41497165721907	0\\
-2.4133044348116	0\\
-2.41163721240413	0\\
-2.40996998999667	0\\
-2.4083027675892	0\\
-2.40663554518173	0\\
-2.40496832277426	0\\
-2.40330110036679	0\\
-2.40163387795932	0\\
-2.39996665555185	0\\
-2.39829943314438	0\\
-2.39663221073691	0\\
-2.39496498832944	0\\
-2.39329776592197	0\\
-2.39163054351451	0\\
-2.38996332110704	0\\
-2.38829609869957	0\\
-2.3866288762921	0\\
-2.38496165388463	0\\
-2.38329443147716	0\\
-2.38162720906969	0\\
-2.37995998666222	0\\
-2.37829276425475	0\\
-2.37662554184728	0\\
-2.37495831943981	0\\
-2.37329109703234	0\\
-2.37162387462487	0\\
-2.36995665221741	0\\
-2.36828942980994	0\\
-2.36662220740247	0\\
-2.364954984995	0\\
-2.36328776258753	0\\
-2.36162054018006	0\\
-2.35995331777259	0\\
-2.35828609536512	0\\
-2.35661887295765	0\\
-2.35495165055018	0\\
-2.35328442814271	0\\
-2.35161720573524	0\\
-2.34994998332778	0\\
-2.34828276092031	0\\
-2.34661553851284	0\\
-2.34494831610537	0\\
-2.3432810936979	0\\
-2.34161387129043	0\\
-2.33994664888296	0\\
-2.33827942647549	0\\
-2.33661220406802	0\\
-2.33494498166055	0\\
-2.33327775925308	0\\
-2.33161053684562	0\\
-2.32994331443815	0\\
-2.32827609203068	0\\
-2.32660886962321	0\\
-2.32494164721574	0\\
-2.32327442480827	0\\
-2.3216072024008	0\\
-2.31993997999333	0\\
-2.31827275758586	0\\
-2.31660553517839	0\\
-2.31493831277092	0\\
-2.31327109036345	0\\
-2.31160386795599	0\\
-2.30993664554852	0\\
-2.30826942314105	0\\
-2.30660220073358	0\\
-2.30493497832611	0\\
-2.30326775591864	0\\
-2.30160053351117	0\\
-2.2999333111037	0\\
-2.29826608869623	0\\
-2.29659886628876	0\\
-2.29493164388129	0\\
-2.29326442147382	0\\
-2.29159719906636	0\\
-2.28992997665889	0\\
-2.28826275425142	0\\
-2.28659553184395	0\\
-2.28492830943648	0\\
-2.28326108702901	0\\
-2.28159386462154	0\\
-2.27992664221407	0\\
-2.2782594198066	0\\
-2.27659219739913	0\\
-2.27492497499166	0\\
-2.27325775258419	0\\
-2.27159053017673	0\\
-2.26992330776926	0\\
-2.26825608536179	0\\
-2.26658886295432	0\\
-2.26492164054685	0\\
-2.26325441813938	0\\
-2.26158719573191	0\\
-2.25991997332444	0\\
-2.25825275091697	0\\
-2.2565855285095	0\\
-2.25491830610203	0\\
-2.25325108369456	0\\
-2.2515838612871	0\\
-2.24991663887963	0\\
-2.24824941647216	0\\
-2.24658219406469	0\\
-2.24491497165722	0\\
-2.24324774924975	0\\
-2.24158052684228	0\\
-2.23991330443481	0\\
-2.23824608202734	0\\
-2.23657885961987	0\\
-2.2349116372124	0\\
-2.23324441480493	0\\
-2.23157719239747	0\\
-2.22990996999	-0\\
-2.22824274758253	-0\\
-2.22657552517506	-0\\
-2.22490830276759	-0\\
-2.22324108036012	-0\\
-2.22157385795265	-0\\
-2.21990663554518	-0\\
-2.21823941313771	-0\\
-2.21657219073024	0\\
-2.21490496832277	0\\
-2.2132377459153	0\\
-2.21157052350784	0\\
-2.20990330110037	0\\
-2.2082360786929	0\\
-2.20656885628543	0\\
-2.20490163387796	0\\
-2.20323441147049	0\\
-2.20156718906302	0\\
-2.19989996665555	0\\
-2.19823274424808	-0\\
-2.19656552184061	-0\\
-2.19489829943314	-0\\
-2.19323107702568	-0\\
-2.19156385461821	-0\\
-2.18989663221074	-0\\
-2.18822940980327	-0\\
-2.1865621873958	-0\\
-2.18489496498833	-0\\
-2.18322774258086	-0\\
-2.18156052017339	-0\\
-2.17989329776592	-0\\
-2.17822607535845	-0\\
-2.17655885295098	-0\\
-2.17489163054351	-0\\
-2.17322440813605	-0\\
-2.17155718572858	-0\\
-2.16988996332111	-0\\
-2.16822274091364	-0\\
-2.16655551850617	-0\\
-2.1648882960987	-0\\
-2.16322107369123	-0\\
-2.16155385128376	-0\\
-2.15988662887629	-0\\
-2.15821940646882	-0\\
-2.15655218406135	-0\\
-2.15488496165388	-0\\
-2.15321773924642	0\\
-2.15155051683895	0\\
-2.14988329443148	0\\
-2.14821607202401	0\\
-2.14654884961654	0\\
-2.14488162720907	0\\
-2.1432144048016	0\\
-2.14154718239413	0\\
-2.13987995998666	-0\\
-2.13821273757919	-0\\
-2.13654551517172	-0\\
-2.13487829276425	-0\\
-2.13321107035679	-0\\
-2.13154384794932	-0\\
-2.12987662554185	-0\\
-2.12820940313438	-0\\
-2.12654218072691	-0\\
-2.12487495831944	-0\\
-2.12320773591197	-0\\
-2.1215405135045	-0\\
-2.11987329109703	-0\\
-2.11820606868956	-0\\
-2.11653884628209	-0\\
-2.11487162387462	-0\\
-2.11320440146716	-0\\
-2.11153717905969	-0\\
-2.10986995665222	-0\\
-2.10820273424475	0\\
-2.10653551183728	0\\
-2.10486828942981	0\\
-2.10320106702234	0\\
-2.10153384461487	0\\
-2.0998666222074	-0\\
-2.09819939979993	-0\\
-2.09653217739246	-0\\
-2.09486495498499	-0\\
-2.09319773257753	-0\\
-2.09153051017006	-0\\
-2.08986328776259	-0\\
-2.08819606535512	-0\\
-2.08652884294765	-0\\
-2.08486162054018	-0\\
-2.08319439813271	-0\\
-2.08152717572524	-0\\
-2.07985995331777	-0\\
-2.0781927309103	0\\
-2.07652550850283	0\\
-2.07485828609537	0\\
-2.0731910636879	0\\
-2.07152384128043	-0\\
-2.06985661887296	-0\\
-2.06818939646549	-0\\
-2.06652217405802	-0\\
-2.06485495165055	-0\\
-2.06318772924308	-0\\
-2.06152050683561	-0\\
-2.05985328442814	-0\\
-2.05818606202067	-0\\
-2.0565188396132	-0\\
-2.05485161720574	0\\
-2.05318439479827	0\\
-2.0515171723908	-0\\
-2.04984994998333	-0\\
-2.04818272757586	-0\\
-2.04651550516839	-0\\
-2.04484828276092	-0\\
-2.04318106035345	-0\\
-2.04151383794598	-0\\
-2.03984661553851	0\\
-2.03817939313104	0\\
-2.03651217072357	-0\\
-2.03484494831611	-0\\
-2.03317772590864	-0\\
-2.03151050350117	-0\\
-2.0298432810937	-0\\
-2.02817605868623	0\\
-2.02650883627876	-0\\
-2.02484161387129	-0\\
-2.02317439146382	-0\\
-2.02150716905635	-0\\
-2.01983994664888	0\\
-2.01817272424141	-0\\
-2.01650550183394	-0\\
-2.01483827942648	0\\
-2.01317105701901	-0\\
-2.01150383461154	-0\\
-2.00983661220407	-0\\
-2.0081693897966	-0\\
-2.00650216738913	-0\\
-2.00483494498166	-0\\
-2.00316772257419	-0\\
-2.00150050016672	0\\
-1.99983327775925	6.09642662913376e-119\\
-1.99816605535178	4.05981488304685e-66\\
-1.99649883294431	1.54999541355864e-54\\
-1.99483161053685	4.19389792911495e-48\\
-1.99316438812938	9.74987314078568e-44\\
-1.99149716572191	1.78667855849849e-40\\
-1.98982994331444	6.82215582402029e-38\\
-1.98816272090697	9.03702747726652e-36\\
-1.9864954984995	5.60198130210148e-34\\
-1.98482827609203	1.96518488117636e-32\\
-1.98316105368456	4.43339473833379e-31\\
-1.98149383127709	7.03716176285056e-30\\
-1.97982660886962	8.39169533978246e-29\\
-1.97815938646215	7.89664038071292e-28\\
-1.97649216405468	6.08944438756238e-27\\
-1.97482494164722	3.96382593633984e-26\\
-1.97315771923975	2.2300281020521e-25\\
-1.97149049683228	1.10527546838259e-24\\
-1.96982327442481	4.90240493489936e-24\\
-1.96815605201734	1.97143123875128e-23\\
-1.96648882960987	7.26658025253944e-23\\
-1.9648216072024	2.47780824664239e-22\\
-1.96315438479493	7.87805435999215e-22\\
-1.96148716238746	2.35140802200515e-21\\
-1.95981993997999	6.62739908099041e-21\\
-1.95815271757252	1.77289876332849e-20\\
-1.95648549516505	4.52162664695124e-20\\
-1.95481827275759	1.10379254582528e-19\\
-1.95315105035012	2.58807637118387e-19\\
-1.95148382794265	5.84668951844588e-19\\
-1.94981660553518	1.27610970068256e-18\\
-1.94814938312771	2.69766331429417e-18\\
-1.94648216072024	5.53576268782031e-18\\
-1.94481493831277	1.10491985282685e-17\\
-1.9431477159053	2.14901000102107e-17\\
-1.94148049349783	4.07960704481194e-17\\
-1.93981327109036	7.57049087926921e-17\\
-1.93814604868289	1.37515660141168e-16\\
-1.93647882627543	2.44820984521637e-16\\
-1.93481160386796	4.27675410274278e-16\\
-1.93314438146049	7.33853686382756e-16\\
-1.93147715905302	1.23810764582833e-15\\
-1.92980993664555	2.0556663806753e-15\\
-1.92814271423808	3.36166435958674e-15\\
-1.92647549183061	5.41875071351688e-15\\
-1.92480826942314	8.61586014703814e-15\\
-1.92314104701567	1.35220466988452e-14\\
-1.9214738246082	2.09604362725314e-14\\
-1.91980660220073	3.21087888448644e-14\\
-1.91813937979326	4.86349292888458e-14\\
-1.9164721573858	7.28774663849865e-14\\
-1.91480493497833	1.08084839572942e-13\\
-1.91313771257086	1.58728886549679e-13\\
-1.91147049016339	2.30912893941522e-13\\
-1.90980326775592	3.32898567918611e-13\\
-1.90813604534845	4.75781639825814e-13\\
-1.90646882294098	6.74352009860063e-13\\
-1.90480160053351	9.48181543837536e-13\\
-1.90313437812604	1.32299099646636e-12\\
-1.90146715571857	1.83235716938359e-12\\
-1.8997999333111	2.51983246112744e-12\\
-1.89813271090363	3.44156157394311e-12\\
-1.89646548849617	4.6694944602111e-12\\
-1.8947982660887	6.29531077681231e-12\\
-1.89313104368123	8.43518933174592e-12\\
-1.89146382127376	1.12355764213591e-11\\
-1.88979659886629	1.48801297400282e-11\\
-1.88812937645882	1.95980398714421e-11\\
-1.88646215405135	2.56739594181464e-11\\
-1.88479493164388	3.3459800771107e-11\\
-1.88312770923641	4.33886975410482e-11\\
-1.88146048682894	5.59914619441574e-11\\
-1.87979326442147	7.19159111304136e-11\\
-1.878126042014	9.19494797329864e-11\\
-1.87645881960654	1.17045583967773e-10\\
-1.87479159719907	1.48354254582068e-10\\
-1.8731243747916	1.87257611993118e-10\\
-1.87145715238413	2.35410817214502e-10\\
-1.86978992997666	2.94789196775105e-10\\
-1.86812270756919	3.67742308914868e-10\\
-1.86645548516172	4.57055792006048e-10\\
-1.86478826275425	5.66021914494447e-10\\
-1.86312104034678	6.98519828769777e-10\\
-1.86145381793931	8.5910661932261e-10\\
-1.85978659553184	1.05312032838519e-09\\
-1.85811937312437	1.28679624001716e-09\\
-1.85645215071691	1.56739780630528e-09\\
-1.85478492830944	1.90336370699882e-09\\
-1.85311770590197	2.30447264647929e-09\\
-1.8514504834945	2.78202760942795e-09\\
-1.84978326108703	3.3490614188442e-09\\
-1.84811603867956	4.02056556711357e-09\\
-1.84644881627209	4.81374442250673e-09\\
-1.84478159386462	5.74829704971776e-09\\
-1.84311437145715	6.8467290236457e-09\\
-1.84144714904968	8.13469676046107e-09\\
-1.83977992664221	9.64138703885848e-09\\
-1.83811270423474	1.13999345371117e-08\\
-1.83644548182728	1.34478803678476e-08\\
-1.83477825941981	1.58276747521517e-08\\
-1.83311103701234	1.85872271373869e-08\\
-1.83144381460487	2.17805072287049e-08\\
-1.8297765921974	2.54682005723531e-08\\
-1.82810936978993	2.97184224991593e-08\\
-1.82644214738246	3.46074944087707e-08\\
-1.82477492497499	4.02207865488409e-08\\
-1.82310770256752	4.66536316182064e-08\\
-1.82144048016005	5.40123136985644e-08\\
-1.81977325775258	6.24151371951487e-08\\
-1.81810603534512	7.19935806426139e-08\\
-1.81643881293765	8.28935404078189e-08\\
-1.81477159053018	9.52766694955079e-08\\
-1.81310436812271	1.09321816836078e-07\\
-1.81143714571524	1.25226572605833e-07\\
-1.80976992330777	1.43208925299138e-07\\
-1.8081027009003	1.63509036438278e-07\\
-1.80643547849283	1.86391138969771e-07\\
-1.80476825608536	2.12145565555532e-07\\
-1.80310103367789	2.41090913122419e-07\\
-1.80143381127042	2.73576350184641e-07\\
-1.79976658886295	3.09984073598885e-07\\
-1.79809936645549	3.50731921552519e-07\\
-1.79643214404802	3.96276149718927e-07\\
-1.79476492164055	4.47114377642081e-07\\
-1.79309769923308	5.03788712532921e-07\\
-1.79143047682561	5.66889057773652e-07\\
-1.78976325441814	6.37056613531521e-07\\
-1.78809603201067	7.14987576981104e-07\\
-1.7864288096032	8.01437049722595e-07\\
-1.78476158719573	8.97223160063278e-07\\
-1.78309436478826	1.00323140789981e-06\\
-1.78142714238079	1.12041923999826e-06\\
-1.77975991997332	1.24982086352028e-06\\
-1.77809269756586	1.39255230568176e-06\\
-1.77642547515839	1.54981672746002e-06\\
-1.77475825275092	1.72290999928212e-06\\
-1.77309103034345	1.91322654663297e-06\\
-1.77142380793598	2.12226547351559e-06\\
-1.76975658552851	2.3516369716778e-06\\
-1.76808936312104	2.60306902348844e-06\\
-1.76642214071357	2.87841440630458e-06\\
-1.7647549183061	3.17965800611203e-06\\
-1.76308769589863	3.5089244481569e-06\\
-1.76142047349116	3.86848605219916e-06\\
-1.75975325108369	4.26077111992655e-06\\
-1.75808602867623	4.68837256195773e-06\\
-1.75641880626876	5.15405687174023e-06\\
-1.75475158386129	5.660773453513e-06\\
-1.75308436145382	6.21166431135394e-06\\
-1.75141713904635	6.81007410616903e-06\\
-1.74974991663888	7.45956058730062e-06\\
-1.74808269423141	8.16390540524648e-06\\
-1.74641547182394	8.92712531176748e-06\\
-1.74474824941647	9.75348375345505e-06\\
-1.743081027009	1.06475028645854e-05\\
-1.74141380460153	1.16139758648524e-05\\
-1.73974658219406	1.26579798673037e-05\\
-1.7380793597866	1.37848891015406e-05\\
-1.73641213737913	1.50003885569479e-05\\
-1.73474491497166	1.63104880504313e-05\\
-1.73307769256419	1.77215367228222e-05\\
-1.73141047015672	1.92402379677868e-05\\
-1.72974324774925	2.08736647967507e-05\\
-1.72807602534178	2.26292756429828e-05\\
-1.72640880293431	2.45149306076489e-05\\
-1.72474158052684	2.65389081502488e-05\\
-1.72307435811937	2.87099222254926e-05\\
-1.7214071357119	3.1037139868256e-05\\
-1.71973991330443	3.35301992278805e-05\\
-1.71807269089697	3.61992280526337e-05\\
-1.7164054684895	3.90548626247676e-05\\
-1.71473824608203	4.2108267146133e-05\\
-1.71307102367456	4.53711535739107e-05\\
-1.71140380126709	4.88558019055427e-05\\
-1.70973657885962	5.25750809114929e-05\\
-1.70806935645215	5.65424693140261e-05\\
-1.70640213404468	6.07720774096784e-05\\
-1.70473491163721	6.52786691326649e-05\\
-1.70306768922974	7.00776845559318e-05\\
-1.70140046682227	7.518526282613e-05\\
-1.69973324441481	8.06182655282223e-05\\
-1.69806602200734	8.63943004750106e-05\\
-1.69639879959987	9.25317459162921e-05\\
-1.6947315771924	9.9049775161906e-05\\
-1.69306435478493	0.00010596838161238\\
-1.69139713237746	0.000113308404190396\\
-1.68972990996999	0.000121091553165755\\
-1.68806268756252	0.000129340436366041\\
-1.68639546515505	0.000138078585764608\\
-1.68472824274758	0.00014733048443706\\
-1.68306102034011	0.000157121593876824\\
-1.68139379793264	0.000167478381659904\\
-1.67972657552518	0.000178428349448442\\
-1.67805935311771	0.000190000061322082\\
-1.67639213071024	0.000202223172425759\\
-1.67472490830277	0.000215128457921896\\
-1.6730576858953	0.000228747842234575\\
-1.67139046348783	0.000243114428572692\\
-1.66972324108036	0.000258262528718623\\
-1.66805601867289	0.000274227693068431\\
-1.66638879626542	0.000291046740909173\\
-1.66472157385795	0.00030875779091831\\
-1.66305435145048	0.000327400291869886\\
-1.66138712904301	0.000347015053531461\\
-1.65971990663555	0.000367644277735569\\
-1.65805268422808	0.00038933158960877\\
-1.65638546182061	0.000412122068941112\\
-1.65471823941314	0.000436062281678264\\
-1.65305101700567	0.000461200311518177\\
-1.6513837945982	0.000487585791593758\\
-1.64971657219073	0.000515269936222518\\
-1.64804934978326	0.000544305572703926\\
-1.64638212737579	0.000574747173144583\\
-1.64471490496832	0.00060665088629124\\
-1.64304768256085	0.000640074569350967\\
-1.64138046015338	0.000675077819777797\\
-1.63971323774592	0.000711722007004479\\
-1.63804601533845	0.000750070304097979\\
-1.63637879293098	0.000790187719316661\\
-1.63471157052351	0.000832141127547244\\
-1.63304434811604	0.000875999301598906\\
-1.63137712570857	0.000921832943331789\\
-1.6297099033011	0.000969714714597219\\
-1.62804268089363	0.00101971926796593\\
-1.62637545848616	0.00107192327722136\\
-1.62470823607869	0.00112640546759383\\
-1.62304101367122	0.00118324664571223\\
-1.62137379126375	0.00124252972924855\\
-1.61970656885629	0.00130433977623177\\
-1.61803934644882	0.00136876401400582\\
-1.61637212404135	0.00143589186780801\\
-1.61470490163388	0.00150581498894244\\
-1.61303767922641	0.00157862728252421\\
-1.61137045681894	0.00165442493476929\\
-1.60970323441147	0.00173330643980522\\
-1.608036012004	0.00181537262597766\\
-1.60636878959653	0.00190072668162765\\
-1.60470156718906	0.00198947418031478\\
-1.60303434478159	0.00208172310546093\\
-1.60136712237412	0.00217758387438984\\
-1.59969989996666	0.00227716936173713\\
-1.59803267755919	0.00238059492220632\\
-1.59636545515172	0.00248797841264542\\
-1.59469823274425	0.00259944021341959\\
-1.59303101033678	0.00271510324905509\\
-1.59136378792931	0.00283509300812994\\
-1.58969656552184	0.00295953756238662\\
-1.58802934311437	0.00308856758504291\\
-1.5863621207069	0.00322231636827601\\
-1.58469489829943	0.00336091983985698\\
-1.58302767589196	0.00350451657891067\\
-1.58136045348449	0.00365324783077812\\
-1.57969323107703	0.00380725752095841\\
-1.57802600866956	0.00396669226810599\\
-1.57635878626209	0.00413170139606168\\
-1.57469156385462	0.00430243694489398\\
-1.57302434144715	0.00447905368092908\\
-1.57135711903968	0.00466170910574722\\
-1.56968989663221	0.00485056346412428\\
-1.56802267422474	0.00504577975089657\\
-1.56635545181727	0.00524752371672915\\
-1.5646882294098	0.00545596387276576\\
-1.56302100700233	0.00567127149414164\\
-1.56135378459487	0.00589362062233838\\
-1.5596865621874	0.00612318806636229\\
-1.55801933977993	0.00636015340272706\\
-1.55635211737246	0.00660469897422239\\
-1.55468489496499	0.00685700988745079\\
-1.55301767255752	0.00711727400911483\\
-1.55135045015005	0.00738568196103823\\
-1.54968322774258	0.00766242711390356\\
-1.54801600533511	0.00794770557969222\\
-1.54634878292764	0.00824171620280855\\
-1.54468156052017	0.00854466054987663\\
-1.5430143381127	0.00885674289819194\\
-1.54134711570523	0.00917817022281709\\
-1.53967989329777	0.00950915218230586\\
-1.5380126708903	0.00984990110304547\\
-1.53634544848283	0.0102006319622022\\
-1.53467822607536	0.010561562369262\\
-1.53301100366789	0.0109329125461523\\
-1.53134378126042	0.011314905305937\\
-1.52967655885295	0.0117077660300746\\
-1.52800933644548	0.0121117226442287\\
-1.52634211403801	0.0125270055926265\\
-1.52467489163054	0.0129538478109532\\
-1.52300766922307	0.0133924846977786\\
-1.52134044681561	0.0138431540845074\\
-1.51967322440814	0.0143060962038505\\
-1.51800600200067	0.0147815536568083\\
-1.5163387795932	0.0152697713781657\\
-1.51467155718573	0.0157709966004921\\
-1.51300433477826	0.0162854788166464\\
-1.51133711237079	0.016813469740782\\
-1.50966988996332	0.0173552232678529\\
-1.50800266755585	0.0179109954316187\\
-1.50633544514838	0.018481044361148\\
-1.50466822274091	0.0190656302358233\\
-1.50300100033344	0.0196650152388462\\
-1.50133377792598	0.0202794635092466\\
-1.49966655551851	0.0209092410923977\\
-1.49799933311104	0.0215546158890427\\
-1.49633211070357	0.0222158576028337\\
-1.4946648882961	0.0228932376863918\\
-1.49299766588863	0.0235870292858917\\
-1.49133044348116	0.0242975071841786\\
-1.48966322107369	0.0250249477424236\\
-1.48799599866622	0.0257696288403277\\
-1.48632877625875	0.0265318298148789\\
-1.48466155385128	0.0273118313976781\\
-1.48299433144381	0.0281099156508381\\
-1.48132710903635	0.0289263659014691\\
-1.47965988662888	0.0297614666747646\\
-1.47799266422141	0.0306155036256947\\
-1.47632544181394	0.0314887634693247\\
-1.47465821940647	0.0323815339097716\\
-1.472990996999	0.0332941035678106\\
-1.47132377459153	0.0342267619071499\\
-1.46965655218406	0.0351797991593887\\
-1.46798932977659	0.0361535062476729\\
-1.46632210736912	0.0371481747090715\\
-1.46465488496165	0.038164096615682\\
-1.46298766255418	0.0392015644944958\\
-1.46132044014672	0.040260871246031\\
-1.45965321773925	0.041342310061762\\
-1.45798599533178	0.042446174340359\\
-1.45631877292431	0.0435727576027663\\
-1.45465155051684	0.0447223534061333\\
-1.45298432810937	0.045895255256628\\
-1.4513171057019	0.0470917565211514\\
-1.44964988329443	0.048312150337978\\
-1.44798266088696	0.0495567295263496\\
-1.44631543847949	0.0508257864950407\\
-1.44464821607202	0.0521196131499307\\
-1.44298099366456	0.0534385008005988\\
-1.44131377125709	0.0547827400659777\\
-1.43964654884962	0.0561526207790854\\
-1.43797932644215	0.0575484318908711\\
-1.43631210403468	0.0589704613731948\\
-1.43464488162721	0.0604189961209789\\
-1.43297765921974	0.0618943218535527\\
-1.43131043681227	0.0633967230152256\\
-1.4296432144048	0.0649264826751191\\
-1.42797599199733	0.0664838824262828\\
-1.42630876958986	0.0680692022841366\\
-1.42464154718239	0.0696827205842582\\
-1.42297432477492	0.0713247138795607\\
-1.42130710236746	0.0729954568368821\\
-1.41963987995999	0.0746952221330301\\
-1.41797265755252	0.0764242803503064\\
-1.41630543514505	0.0781828998715537\\
-1.41463821273758	0.0799713467747502\\
-1.41297099033011	0.0817898847271969\\
-1.41130376792264	0.0836387748793228\\
-1.40963654551517	0.0855182757581517\\
-1.4079693231077	0.0874286431604614\\
-1.40630210070023	0.0893701300456739\\
-1.40463487829276	0.0913429864285116\\
-1.4029676558853	0.0933474592714567\\
-1.40130043347783	0.0953837923770542\\
-1.39963321107036	0.097452226280088\\
-1.39796598866289	0.0995529981396775\\
-1.39629876625542	0.101686341631324\\
-1.39463154384795	0.103852486838949\\
-1.39296432144048	0.106051660146965\\
-1.39129709903301	0.108284084132409\\
-1.38962987662554	0.110549977457188\\
-1.38796265421807	0.112849554760468\\
-1.3862954318106	0.115183026551243\\
-1.38462820940313	0.117550599101135\\
-1.38296098699567	0.119952474337448\\
-1.3812937645882	0.122388849736534\\
-1.37962654218073	0.124859918217488\\
-1.37795931977326	0.127365868036232\\
-1.37629209736579	0.129906882680014\\
-1.37462487495832	0.132483140762369\\
-1.37295765255085	0.13509481591858\\
-1.37129043014338	0.13774207670167\\
-1.36962320773591	0.14042508647898\\
-1.36795598532844	0.14314400332936\\
-1.36628876292097	0.145898979941016\\
-1.3646215405135	0.148690163510056\\
-1.36295431810604	0.151517695639767\\
-1.36128709569857	0.154381712240672\\
-1.3596198732911	0.157282343431394\\
-1.35795265088363	0.160219713440378\\
-1.35628542847616	0.163193940508502\\
-1.35461820606869	0.166205136792618\\
-1.35295098366122	0.169253408270063\\
-1.35128376125375	0.172338854644178\\
-1.34961653884628	0.175461569250866\\
-1.34794931643881	0.178621638966244\\
-1.34628209403134	0.181819144115404\\
-1.34461487162387	0.185054158382348\\
-1.34294764921641	0.188326748721101\\
-1.34128042680894	0.191636975268074\\
-1.33961320440147	0.194984891255678\\
-1.337945981994	0.198370542927271\\
-1.33627875958653	0.201793969453417\\
-1.33461153717906	0.205255202849549\\
-1.33294431477159	0.208754267895028\\
-1.33127709236412	0.212291182053663\\
-1.32960986995665	0.215865955395708\\
-1.32794264754918	0.219478590521381\\
-1.32627542514171	0.223129082485933\\
-1.32460820273424	0.226817418726305\\
-1.32294098032678	0.230543578989406\\
-1.32127375791931	0.234307535262035\\
-1.31960653551184	0.238109251702504\\
-1.31793931310437	0.241948684573957\\
-1.3162720906969	0.245825782179456\\
-1.31460486828943	0.249740484798836\\
-1.31293764588196	0.25369272462737\\
-1.31127042347449	0.257682425716279\\
-1.30960320106702	0.261709503915107\\
-1.30793597865955	0.265773866815996\\
-1.30626875625208	0.26987541369989\\
-1.30460153384461	0.274014035484694\\
-1.30293431143715	0.278189614675404\\
-1.30126708902968	0.282402025316271\\
-1.29959986662221	0.286651132944972\\
-1.29793264421474	0.290936794548865\\
-1.29626542180727	0.29525885852332\\
-1.2945981993998	0.299617164632159\\
-1.29293097699233	0.304011543970239\\
-1.29126375458486	0.308441818928185\\
-1.28959653217739	0.312907803159312\\
-1.28792930976992	0.317409301548745\\
-1.28626208736245	0.321946110184758\\
-1.28459486495498	0.326518016332376\\
-1.28292764254752	0.331124798409216\\
-1.28126042014005	0.335766225963641\\
-1.27959319773258	0.340442059655195\\
-1.27792597532511	0.345152051237368\\
-1.27625875291764	0.349895943542703\\
-1.27459153051017	0.354673470470251\\
-1.2729243081027	0.359484356975405\\
-1.27125708569523	0.36432831906211\\
-1.26958986328776	0.369205063777492\\
-1.26792264088029	0.374114289208875\\
-1.26625541847282	0.379055684483257\\
-1.26458819606536	0.384028929769197\\
-1.26292097365789	0.389033696281178\\
-1.26125375125042	0.394069646286416\\
-1.25958652884295	0.399136433114151\\
-1.25791930643548	0.404233701167413\\
-1.25625208402801	0.409361085937286\\
-1.25458486162054	0.414518214019667\\
-1.25291763921307	0.419704703134526\\
-1.2512504168056	0.424920162147689\\
-1.24958319439813	0.430164191095124\\
-1.24791597199066	0.435436381209764\\
-1.24624874958319	0.440736314950839\\
-1.24458152717573	0.446063566035759\\
-1.24291430476826	0.451417699474501\\
-1.24124708236079	0.456798271606556\\
-1.23957985995332	0.462204830140389\\
-1.23791263754585	0.467636914195447\\
-1.23624541513838	0.47309405434669\\
-1.23457819273091	0.478575772671661\\
-1.23291097032344	0.484081582800077\\
-1.23124374791597	0.489610989965956\\
-1.2295765255085	0.495163491062258\\
-1.22790930310103	0.500738574698041\\
-1.22624208069356	0.506335721258142\\
-1.2245748582861	0.511954402965345\\
-1.22290763587863	0.517594083945062\\
-1.22124041347116	0.523254220292495\\
-1.21957319106369	0.528934260142285\\
-1.21790596865622	0.534633643740627\\
-1.21623874624875	0.540351803519856\\
-1.21457152384128	0.546088164175472\\
-1.21290430143381	0.55184214274561\\
-1.21123707902634	0.557613148692937\\
-1.20956985661887	0.563400583988956\\
-1.2079026342114	0.569203843200718\\
-1.20623541180393	0.575022313579904\\
-1.20456818939647	0.580855375154287\\
-1.202900966989	0.586702400821534\\
-1.20123374458153	0.592562756445355\\
-1.19956652217406	0.598435800953953\\
-1.19789929976659	0.604320886440782\\
-1.19623207735912	0.61021735826758\\
-1.19456485495165	0.616124555169651\\
-1.19289763254418	0.622041809363398\\
-1.19123041013671	0.627968446656056\\
-1.18956318772924	0.633903786557627\\
-1.18789596532177	0.639847142394979\\
-1.1862287429143	0.645797821428086\\
-1.18456152050684	0.651755124968402\\
-1.18289429809937	0.657718348499313\\
-1.1812270756919	0.663686781798667\\
-1.17955985328443	0.669659709063347\\
-1.17789263087696	0.675636409035857\\
-1.17622540846949	0.68161615513289\\
-1.17455818606202	0.687598215575861\\
-1.17289096365455	0.693581853523365\\
-1.17122374124708	0.699566327205535\\
-1.16955651883961	0.705550890060267\\
-1.16788929643214	0.711534790871279\\
-1.16622207402467	0.717517273907981\\
-1.16455485161721	0.723497579067114\\
-1.16288762920974	0.729474942016118\\
-1.16122040680227	0.735448594338226\\
-1.1595531843948	0.741417763679209\\
-1.15788596198733	0.747381673895768\\
-1.15621873957986	0.753339545205519\\
-1.15455151717239	0.759290594338551\\
-1.15288429476492	0.765234034690501\\
-1.15121707235745	0.77116907647713\\
-1.14954984994998	0.777094926890339\\
-1.14788262754251	0.783010790255616\\
-1.14621540513505	0.78891586819084\\
-1.14454818272758	0.794809359766436\\
-1.14288096032011	0.800690461666819\\
-1.14121373791264	0.806558368353098\\
-1.13954651550517	0.812412272226991\\
-1.1378792930977	0.818251363795923\\
-1.13621207069023	0.824074831839247\\
-1.13454484828276	0.829881863575563\\
-1.13287762587529	0.835671644831081\\
-1.13121040346782	0.841443360208997\\
-1.12954318106035	0.847196193259821\\
-1.12787595865288	0.852929326652631\\
-1.12620873624542	0.858641942347203\\
-1.12454151383795	0.864333221766963\\
-1.12287429143048	0.870002345972734\\
-1.12120706902301	0.875648495837216\\
-1.11953984661554	0.881270852220173\\
-1.11787262420807	0.886868596144251\\
-1.1162054018006	0.892440908971417\\
-1.11453817939313	0.897986972579947\\
-1.11287095698566	0.903505969541928\\
-1.11120373457819	0.908997083301218\\
-1.10953651217072	0.914459498351831\\
-1.10786928976325	0.919892400416689\\
-1.10620206735579	0.925294976626692\\
-1.10453484494832	0.930666415700066\\
-1.10286762254085	0.936005908121939\\
-1.10120040013338	0.941312646324097\\
-1.09953317772591	0.946585824864859\\
-1.09786595531844	0.95182464060905\\
-1.09619873291097	0.957028292907997\\
-1.0945315105035	0.962195983779511\\
-1.09286428809603	0.967326918087809\\
-1.09119706568856	0.972420303723318\\
-1.08952984328109	0.977475351782327\\
-1.08786262087362	0.982491276746411\\
-1.08619539846616	0.987467296661614\\
-1.08452817605869	0.992402633317311\\
-1.08286095365122	0.997296512424721\\
-1.08119373124375	1.002148163795\\
-1.07952650883628	1.0069568215169\\
-1.07785928642881	1.01172172413388\\
-1.07619206402134	1.01644211482074\\
-1.07452484161387	1.02111724155956\\
-1.0728576192064	1.02574635731505\\
-1.07119039679893	1.03032872020916\\
-1.06952317439146	1.03486359369501\\
-1.06785595198399	1.0393502467299\\
-1.06618872957653	1.04378795394761\\
-1.06452150716906	1.0481759958297\\
-1.06285428476159	1.05251365887592\\
-1.06118706235412	1.0568002357736\\
-1.05951983994665	1.06103502556604\\
-1.05785261753918	1.06521733381976\\
-1.05618539513171	1.06934647279066\\
-1.05451817272424	1.07342176158897\\
-1.05285095031677	1.07744252634299\\
-1.0511837279093	1.08140810036153\\
-1.04951650550183	1.08531782429504\\
-1.04784928309436	1.08917104629541\\
-1.0461820606869	1.09296712217426\\
-1.04451483827943	1.09670541555988\\
-1.04284761587196	1.10038529805257\\
-1.04118039346449	1.10400614937849\\
-1.03951317105702	1.10756735754189\\
-1.03784594864955	1.11106831897571\\
-1.03617872624208	1.11450843869047\\
-1.03451150383461	1.11788713042147\\
-1.03284428142714	1.1212038167742\\
-1.03117705901967	1.12445792936791\\
-1.0295098366122	1.12764890897738\\
-1.02784261420473	1.13077620567276\\
-1.02617539179727	1.13383927895745\\
-1.0245081693898	1.13683759790402\\
-1.02284094698233	1.13977064128815\\
-1.02117372457486	1.14263789772044\\
-1.01950650216739	1.14543886577612\\
-1.01783927975992	1.1481730541227\\
-1.01617205735245	1.15083998164535\\
-1.01450483494498	1.15343917757014\\
-1.01283761253751	1.15597018158494\\
-1.01117039013004	1.15843254395811\\
-1.00950316772257	1.16082582565483\\
-1.00783594531511	1.16314959845103\\
-1.00616872290764	1.16540344504501\\
-1.00450150050017	1.16758695916656\\
-1.0028342780927	1.16969974568359\\
-1.00116705568523	1.17174142070636\\
-0.999499833277759	1.17371161168906\\
-0.99783261087029	1.17560995752893\\
-0.996165388462821	1.1774361086627\\
-0.994498166055352	1.17918972716045\\
-0.992830943647883	1.18087048681683\\
-0.991163721240413	1.18247807323951\\
-0.989496498832944	1.18401218393503\\
-0.987829276425475	1.1854725283918\\
-0.986162054018006	1.18685882816042\\
-0.984494831610537	1.18817081693114\\
-0.982827609203068	1.18940824060852\\
-0.981160386795599	1.19057085738326\\
-0.979493164388129	1.19165843780115\\
-0.97782594198066	1.19267076482908\\
-0.976158719573191	1.19360763391821\\
-0.974491497165722	1.19446885306415\\
-0.972824274758253	1.19525424286421\\
-0.971157052350784	1.1959636365716\\
-0.969489829943314	1.19659688014674\\
-0.967822607535845	1.19715383230549\\
-0.966155385128376	1.1976343645643\\
-0.964488162720907	1.19803836128239\\
-0.962820940313438	1.19836571970084\\
-0.961153717905969	1.19861634997852\\
-0.9594864954985	1.19879017522505\\
-0.95781927309103	1.19888713153052\\
-0.956152050683561	1.19890716799216\\
-0.954484828276092	1.19885024673786\\
-0.952817605868623	1.19871634294652\\
-0.951150383461154	1.19850544486525\\
-0.949483161053685	1.19821755382342\\
-0.947815938646215	1.19785268424349\\
-0.946148716238746	1.19741086364871\\
-0.944481493831277	1.19689213266757\\
-0.942814271423808	1.19629654503512\\
-0.941147049016339	1.19562416759101\\
-0.93947982660887	1.19487508027438\\
-0.937812604201401	1.19404937611554\\
-0.936145381793931	1.1931471612244\\
-0.934478159386462	1.19216855477572\\
-0.932810936978993	1.19111368899113\\
-0.931143714571524	1.18998270911796\\
-0.929476492164055	1.18877577340483\\
-0.927809269756586	1.18749305307405\\
-0.926142047349116	1.1861347322908\\
-0.924474824941647	1.18470100812913\\
-0.922807602534178	1.18319209053475\\
-0.921140380126709	1.18160820228463\\
-0.91947315771924	1.17994957894341\\
-0.917805935311771	1.17821646881665\\
-0.916138712904301	1.17640913290094\\
-0.914471490496832	1.17452784483076\\
-0.912804268089363	1.17257289082231\\
-0.911137045681894	1.17054456961414\\
-0.909469823274425	1.16844319240463\\
-0.907802600866956	1.16626908278647\\
-0.906135378459487	1.16402257667794\\
-0.904468156052017	1.16170402225114\\
-0.902800933644548	1.15931377985722\\
-0.901133711237079	1.15685222194846\\
-0.89946648882961	1.15431973299739\\
-0.897799266422141	1.15171670941293\\
-0.896132044014672	1.14904355945343\\
-0.894464821607202	1.14630070313689\\
-0.892797599199733	1.14348857214811\\
-0.891130376792264	1.14060760974296\\
-0.889463154384795	1.13765827064979\\
-0.887795931977326	1.13464102096791\\
-0.886128709569857	1.13155633806322\\
-0.884461487162387	1.12840471046107\\
-0.882794264754918	1.12518663773627\\
-0.881127042347449	1.12190263040034\\
-0.87945981993998	1.11855320978602\\
-0.877792597532511	1.11513890792911\\
-0.876125375125042	1.11166026744753\\
-0.874458152717573	1.10811784141787\\
-0.872790930310103	1.10451219324916\\
-0.871123707902634	1.10084389655419\\
-0.869456485495165	1.09711353501823\\
-0.867789263087696	1.09332170226517\\
-0.866122040680227	1.0894690017213\\
-0.864454818272757	1.08555604647653\\
-0.862787595865289	1.08158345914327\\
-0.861120373457819	1.07755187171289\\
-0.85945315105035	1.07346192540991\\
-0.857785928642881	1.06931427054381\\
-0.856118706235412	1.06510956635864\\
-0.854451483827943	1.06084848088042\\
-0.852784261420473	1.05653169076234\\
-0.851117039013004	1.0521598811278\\
-0.849449816605535	1.04773374541144\\
-0.847782594198066	1.04325398519806\\
-0.846115371790597	1.03872131005957\\
-0.844448149383128	1.03413643738992\\
-0.842780926975659	1.02950009223822\\
-0.841113704568189	1.0248130071399\\
-0.83944648216072	1.02007592194611\\
-0.837779259753251	1.01528958365129\\
-0.836112037345782	1.01045474621908\\
-0.834444814938313	1.00557217040648\\
-0.832777592530844	1.00064262358647\\
-0.831110370123375	0.995666879568934\\
-0.829443147715905	0.990645718420174\\
-0.827775925308436	0.985579926280858\\
-0.826108702900967	0.980470295182582\\
-0.824441480493498	0.975317622863037\\
-0.822774258086029	0.970122712579869\\
-0.821107035678559	0.964886372923246\\
-0.81943981327109	0.959609417627216\\
-0.817772590863621	0.954292665379902\\
-0.816105368456152	0.948936939632573\\
-0.814438146048683	0.943543068407669\\
-0.812770923641214	0.938111884105812\\
-0.811103701233745	0.932644223311877\\
-0.809436478826275	0.927140926600158\\
-0.807769256418806	0.921602838338708\\
-0.806102034011337	0.916030806492889\\
-0.804434811603868	0.910425682428199\\
-0.802767589196399	0.90478832071243\\
-0.80110036678893	0.899119578917211\\
-0.799433144381461	0.893420317418998\\
-0.797765921973991	0.887691399199566\\
-0.796098699566522	0.881933689646063\\
-0.794431477159053	0.876148056350671\\
-0.792764254751584	0.870335368909959\\
-0.791097032344115	0.864496498723952\\
-0.789429809936645	0.858632318795007\\
-0.787762587529176	0.852743703526529\\
-0.786095365121707	0.846831528521599\\
-0.784428142714238	0.840896670381571\\
-0.782760920306769	0.834940006504693\\
-0.7810936978993	0.828962414884816\\
-0.779426475491831	0.82296477391024\\
-0.777759253084361	0.816947962162772\\
-0.776092030676892	0.81091285821704\\
-0.774424808269423	0.804860340440125\\
-0.772757585861954	0.798791286791579\\
-0.771090363454485	0.792706574623876\\
-0.769423141047016	0.78660708048336\\
-0.767755918639547	0.780493679911752\\
-0.766088696232077	0.774367247248265\\
-0.764421473824608	0.768228655432393\\
-0.762754251417139	0.762078775807439\\
-0.76108702900967	0.755918477924812\\
-0.759419806602201	0.749748629349192\\
-0.757752584194732	0.743570095464581\\
-0.756085361787262	0.737383739281329\\
-0.754418139379793	0.731190421244169\\
-0.752750916972324	0.72499099904133\\
-0.751083694564855	0.718786327414784\\
-0.749416472157386	0.712577257971677\\
-0.747749249749917	0.70636463899701\\
-0.746082027342447	0.700149315267612\\
-0.744414804934978	0.693932127867479\\
-0.742747582527509	0.687713914004509\\
-0.74108036012004	0.681495506828711\\
-0.739413137712571	0.675277735251933\\
-0.737745915305102	0.669061423769158\\
-0.736078692897633	0.662847392281422\\
-0.734411470490163	0.656636455920417\\
-0.732744248082694	0.650429424874823\\
-0.731077025675225	0.644227104218416\\
-0.729409803267756	0.638030293740014\\
-0.727742580860287	0.6318397877753\\
-0.726075358452818	0.625656375040591\\
-0.724408136045348	0.619480838468571\\
-0.722740913637879	0.613313955046073\\
-0.72107369123041	0.607156495653925\\
-0.719406468822941	0.601009224908937\\
-0.717739246415472	0.594872901008051\\
-0.716072024008003	0.588748275574712\\
-0.714404801600533	0.582636093507512\\
-0.712737579193064	0.576537092831131\\
-0.711070356785595	0.570452004549647\\
-0.709403134378126	0.564381552502224\\
-0.707735911970657	0.558326453221258\\
-0.706068689563188	0.552287415792988\\
-0.704401467155719	0.546265141720642\\
-0.702734244748249	0.540260324790132\\
-0.70106702234078	0.534273650938361\\
-0.699399799933311	0.528305798124155\\
-0.697732577525842	0.522357436201888\\
-0.696065355118373	0.516429226797807\\
-0.694398132710904	0.510521823189104\\
-0.692730910303434	0.504635870185787\\
-0.691063687895965	0.498772004015346\\
-0.689396465488496	0.492930852210281\\
-0.687729243081027	0.487113033498515\\
-0.686062020673558	0.481319157696702\\
-0.684394798266089	0.475549825606496\\
-0.68272757585862	0.469805628913775\\
-0.68106035345115	0.464087150090876\\
-0.679393131043681	0.458394962301844\\
-0.677725908636212	0.452729629310738\\
-0.676058686228743	0.447091705393013\\
-0.674391463821274	0.441481735249997\\
-0.672724241413805	0.435900253926489\\
-0.671057019006335	0.430347786731509\\
-0.669389796598866	0.424824849162197\\
-0.667722574191397	0.419331946830906\\
-0.666055351783928	0.413869575395489\\
-0.664388129376459	0.408438220492805\\
-0.66272090696899	0.403038357675461\\
-0.66105368456152	0.397670452351796\\
-0.659386462154051	0.39233495972913\\
-0.657719239746582	0.387032324760286\\
-0.656052017339113	0.381762982093393\\
-0.654384794931644	0.376527356024992\\
-0.652717572524175	0.371325860456436\\
-0.651050350116706	0.366158898853603\\
-0.649383127709236	0.361026864209931\\
-0.647715905301767	0.355930139012768\\
-0.646048682894298	0.350869095213056\\
-0.644381460486829	0.345844094198334\\
-0.64271423807936	0.340855486769082\\
-0.641047015671891	0.335903613118385\\
-0.639379793264421	0.330988802814938\\
-0.637712570856952	0.326111374789364\\
-0.636045348449483	0.321271637323872\\
-0.634378126042014	0.316469888045219\\
-0.632710903634545	0.311706413920994\\
-0.631043681227076	0.30698149125921\\
-0.629376458819607	0.302295385711183\\
-0.627709236412137	0.29764835227771\\
-0.626042014004668	0.293040635318517\\
-0.624374791597199	0.288472468564976\\
-0.62270756918973	0.283944075136069\\
-0.621040346782261	0.279455667557597\\
-0.619373124374792	0.275007447784599\\
-0.617705901967322	0.270599607226985\\
-0.616038679559853	0.266232326778345\\
-0.614371457152384	0.261905776847938\\
-0.612704234744915	0.257620117395811\\
-0.611037012337446	0.253375497971054\\
-0.609369789929977	0.249172057753146\\
-0.607702567522508	0.245009925596384\\
-0.606035345115038	0.24088922007736\\
-0.604368122707569	0.236810049545462\\
-0.6027009003001	0.232772512176371\\
-0.601033677892631	0.228776696028524\\
-0.599366455485162	0.224822679102519\\
-0.597699233077693	0.220910529403414\\
-0.596032010670223	0.217040305005918\\
-0.594364788262754	0.213212054122401\\
-0.592697565855285	0.20942581517372\\
-0.591030343447816	0.205681616862817\\
-0.589363121040347	0.20197947825104\\
-0.587695898632878	0.198319408837163\\
-0.586028676225408	0.194701408639064\\
-0.584361453817939	0.191125468278011\\
-0.58269423141047	0.18759156906553\\
-0.581027009003001	0.184099683092799\\
-0.579359786595532	0.180649773322535\\
-0.577692564188063	0.177241793683325\\
-0.576025341780594	0.173875689166352\\
-0.574358119373124	0.170551395924484\\
-0.572690896965655	0.167268841373662\\
-0.571023674558186	0.164027944296554\\
-0.569356452150717	0.160828614948409\\
-0.567689229743248	0.157670755165088\\
-0.566022007335779	0.154554258473188\\
-0.564354784928309	0.151479010202239\\
-0.56268756252084	0.148444887598901\\
-0.561020340113371	0.145451759943117\\
-0.559353117705902	0.14249948866617\\
-0.557685895298433	0.139587927470578\\
-0.556018672890964	0.136716922451795\\
-0.554351450483494	0.133886312221629\\
-0.552684228076025	0.131095928033358\\
-0.551017005668556	0.128345593908455\\
-0.549349783261087	0.125635126764881\\
-0.547682560853618	0.122964336546892\\
-0.546015338446149	0.12033302635628\\
-0.54434811603868	0.117740992585014\\
-0.54268089363121	0.115188025049201\\
-0.541013671223741	0.112673907124324\\
-0.539346448816272	0.110198415881676\\
-0.537679226408803	0.10776132222595\\
-0.536012004001334	0.105362391033908\\
-0.534344781593865	0.103001381294071\\
-0.532677559186395	0.100678046247375\\
-0.531010336778926	0.0983921335287175\\
-0.529343114371457	0.0961433853093438\\
-0.527675891963988	0.09393153844\\
-0.526008669556519	0.0917563245947964\\
-0.52434144714905	0.0896174704157135\\
-0.522674224741581	0.0875146976576914\\
-0.521007002334111	0.0854477233342304\\
-0.519339779926642	0.0834162598634487\\
-0.517672557519173	0.0814200152145264\\
-0.516005335111704	0.0794586930544724\\
-0.514338112704235	0.0775319928951562\\
-0.512670890296766	0.0756396102405298\\
-0.511003667889296	0.0737812367339863\\
-0.509336445481827	0.0719565603057846\\
-0.507669223074358	0.0701652653204787\\
-0.506002000666889	0.0684070327242885\\
-0.50433477825942	0.0666815401923476\\
-0.502667555851951	0.0649884622757652\\
-0.501000333444481	0.0633274705484393\\
-0.499333111037012	0.0616982337535592\\
-0.497665888629543	0.0601004179497333\\
-0.495998666222074	0.0585336866566826\\
-0.494331443814605	0.0569977010004357\\
-0.492664221407136	0.0554921198579667\\
-0.490996998999667	0.0540166000012133\\
-0.489329776592197	0.0525707962404168\\
-0.487662554184728	0.0511543615667223\\
-0.485995331777259	0.049766947293982\\
-0.48432810936979	0.0484082031997011\\
-0.482660886962321	0.0470777776650713\\
-0.480993664554852	0.0457753178140305\\
-0.479326442147382	0.0445004696512972\\
-0.477659219739913	0.0432528781993188\\
-0.475991997332444	0.0420321876340826\\
-0.474324774924975	0.0408380414197328\\
-0.472657552517506	0.0396700824419419\\
-0.470990330110037	0.0385279531399824\\
-0.469323107702568	0.0374112956374469\\
-0.467655885295098	0.0363197518715672\\
-0.465988662887629	0.0352529637210822\\
-0.46432144048016	0.0342105731326036\\
-0.462654218072691	0.0331922222454341\\
-0.460986995665222	0.0321975535147895\\
-0.459319773257753	0.0312262098333796\\
-0.457652550850283	0.0302778346513026\\
-0.455985328442814	0.029352072094209\\
-0.454318106035345	0.0284485670796933\\
-0.452650883627876	0.0275669654318713\\
-0.450983661220407	0.0267069139941029\\
-0.449316438812938	0.025868060739821\\
-0.447649216405469	0.0250500548814294\\
-0.445981993997999	0.0242525469772321\\
-0.44431477159053	0.0234751890363598\\
-0.442647549183061	0.0227176346216574\\
-0.440980326775592	0.021979538950503\\
-0.439313104368123	0.0212605589935233\\
-0.437645881960654	0.0205603535711786\\
-0.435978659553184	0.0198785834481851\\
-0.434311437145715	0.0192149114257518\\
-0.432644214738246	0.0185690024316011\\
-0.430976992330777	0.0179405236077515\\
-0.429309769923308	0.0173291443960393\\
-0.427642547515839	0.0167345366213558\\
-0.425975325108369	0.0161563745725816\\
-0.4243081027009	0.015594335081198\\
-0.422640880293431	0.015048097597559\\
-0.420973657885962	0.0145173442648079\\
-0.419306435478493	0.0140017599904234\\
-0.417639213071024	0.0135010325153835\\
-0.415971990663555	0.0130148524809357\\
-0.414304768256085	0.012542913492963\\
-0.412637545848616	0.0120849121839376\\
-0.410970323441147	0.011640548272457\\
-0.409303101033678	0.0112095246203543\\
-0.407635878626209	0.010791547287383\\
-0.40596865621874	0.0103863255834699\\
-0.40430143381127	0.00999357211853858\\
-0.402634211403801	0.00961300284990304\\
-0.400966988996332	0.00924433712723431\\
-0.399299766588863	0.00888729773510313\\
-0.397632544181394	0.00854161093310531\\
-0.395965321773925	0.00820700649357604\\
-0.394298099366455	0.00788321773690139\\
-0.392630876958986	0.00756998156443732\\
-0.390963654551517	0.00726703848904763\\
-0.389296432144048	0.00697413266327319\\
-0.387629209736579	0.00669101190514724\\
-0.38596198732911	0.00641742772167237\\
-0.384294764921641	0.00615313532997609\\
-0.382627542514171	0.00589789367616403\\
-0.380960320106702	0.00565146545189029\\
-0.379293097699233	0.0054136171086664\\
-0.377625875291764	0.00518411886993167\\
-0.375958652884295	0.00496274474090894\\
-0.374291430476826	0.00474927251627065\\
-0.372624208069356	0.00454348378564245\\
-0.370956985661887	0.00434516393697171\\
-0.369289763254418	0.00415410215779017\\
-0.367622540846949	0.00397009143440103\\
-0.36595531843948	0.00379292854902194\\
-0.364288096032011	0.00362241407491657\\
-0.362620873624541	0.0034583523695483\\
-0.360953651217072	0.00330055156579099\\
-0.359286428809603	0.00314882356123273\\
-0.357619206402134	0.00300298400560952\\
-0.355951983994665	0.00286285228640644\\
-0.354284761587196	0.0027282515126656\\
-0.352617539179727	0.00259900849704029\\
-0.350950316772257	0.00247495373613613\\
-0.349283094364788	0.00235592138918071\\
-0.347615871957319	0.00224174925506384\\
-0.34594864954985	0.0021322787477917\\
-0.344281427142381	0.00202735487039842\\
-0.342614204734912	0.00192682618735981\\
-0.340946982327442	0.00183054479555402\\
-0.339279759919973	0.00173836629381515\\
-0.337612537512504	0.00165014975112584\\
-0.335945315105035	0.00156575767349565\\
-0.334278092697566	0.0014850559695726\\
-0.332610870290097	0.00140791391503531\\
-0.330943647882628	0.001334204115814\\
-0.329276425475158	0.0012638024701885\\
-0.327609203067689	0.00119658812981213\\
-0.32594198066022	0.00113244345971023\\
-0.324274758252751	0.0010712539973025\\
-0.322607535845282	0.0010129084104983\\
-0.320940313437813	0.000957298454914375\\
-0.319273091030343	0.00090431893026437\\
-0.317605868622874	0.000853867635969462\\
-0.315938646215405	0.000805845326039595\\
-0.314271423807936	0.00076015566327454\\
-0.312604201400467	0.000716705172833933\\
-0.310936978992998	0.000675403195225281\\
-0.309269756585529	0.000636161838758679\\
-0.307602534178059	0.000598895931516695\\
-0.30593531177059	0.000563522972887618\\
-0.304268089363121	0.000529963084709812\\
-0.302600866955652	0.000498138962074606\\
-0.300933644548183	0.000467975823834637\\
-0.299266422140714	0.000439401362864073\\
-0.297599199733244	0.000412345696116631\\
-0.295931977325775	0.000386741314526711\\
-0.294264754918306	0.000362523032798313\\
-0.292597532510837	0.00033962793912578\\
-0.290930310103368	0.00031799534488972\\
-0.289263087695899	0.000297566734370615\\
-0.28759586528843	0.000278285714522005\\
-0.28592864288096	0.000260097964844142\\
-0.284261420473491	0.000242951187398314\\
-0.282594198066022	0.000226795057001008\\
-0.280926975658553	0.000211581171636278\\
-0.279259753251084	0.000197263003123638\\
-0.277592530843615	0.000183795848077867\\
-0.275925308436145	0.000171136779196076\\
-0.274258086028676	0.000159244596906348\\
-0.272590863621207	0.000148079781411179\\
-0.270923641213738	0.000137604445157885\\
-0.269256418806269	0.000127782285766966\\
-0.2675891963988	0.000118578539448329\\
-0.26592197399133	0.000109959934934084\\
-0.264254751583861	0.000101894647955433\\
-0.262587529176392	9.43522562900122e-05\\
-0.260920306768923	8.73036954047909e-05\\
-0.259253084361454	8.07212147184354e-05\\
-0.257585861953985	7.45783345057859e-05\\
-0.255918639546516	6.88498034658647e-05\\
-0.254251417139046	6.3511556973556e-05\\
-0.252584194731577	5.85406760338531e-05\\
-0.250916972324108	5.39153469562905e-05\\
-0.249249749916639	4.96148217659095e-05\\
-0.24758252750917	4.56193793658395e-05\\
-0.245915305101701	4.19102874653088e-05\\
-0.244248082694231	3.84697652856208e-05\\
-0.242580860286762	3.52809470553904e-05\\
-0.240913637879293	3.23278463050655e-05\\
-0.239246415471824	2.95953209695206e-05\\
-0.237579193064355	2.70690393062763e-05\\
-0.235911970656886	2.47354466356756e-05\\
-0.234244748249416	2.25817329081424e-05\\
-0.232577525841947	2.05958011024562e-05\\
-0.230910303434478	1.87662364578059e-05\\
-0.229243081027009	1.70822765412341e-05\\
-0.22757585861954	1.55337821509511e-05\\
-0.225908636212071	1.41112090548904e-05\\
-0.224241413804602	1.28055805627964e-05\\
-0.222574191397132	1.16084609290774e-05\\
-0.220906968989663	1.05119295826293e-05\\
-0.219239746582194	9.5085561788363e-06\\
-0.217572524174725	8.59137646798592e-06\\
-0.215905301767256	7.75386897340163e-06\\
-0.214238079359787	6.98993247169123e-06\\
-0.212570856952317	6.29386426664271e-06\\
-0.210903634544848	5.66033924746524e-06\\
-0.209236412137379	5.08438972127785e-06\\
-0.20756918972991	4.56138600899036e-06\\
-0.205901967322441	4.08701779299993e-06\\
-0.204234744914972	3.65727620444712e-06\\
-0.202567522507502	3.26843663713374e-06\\
-0.200900300100033	2.91704227460574e-06\\
-0.199233077692564	2.5998883163431e-06\\
-0.197565855285095	2.31400688848314e-06\\
-0.195898632877626	2.05665262402579e-06\\
-0.194231410470157	1.82528889703563e-06\\
-0.192564188062688	1.61757469496341e-06\\
-0.190896965655218	1.431352112859e-06\\
-0.189229743247749	1.26463445293933e-06\\
-0.18756252084028	1.11559491270815e-06\\
-0.185895298432811	9.82555844598834e-07\\
-0.184228076025342	8.63978569926674e-07\\
-0.182560853617873	7.58453729793281e-07\\
-0.180893631210403	6.64692155480862e-07\\
-0.179226408802934	5.81516240809104e-07\\
-0.177559186395465	5.07851798900157e-07\\
-0.175891963987996	4.4272038580757e-07\\
-0.174224741580527	3.8523207351157e-07\\
-0.172557519173058	3.34578654865121e-07\\
-0.170890296765589	2.90027263191178e-07\\
-0.169223074358119	2.50914389380507e-07\\
-0.16755585195065	2.16640279519925e-07\\
-0.165888629543181	1.86663696291475e-07\\
-0.164221407135712	1.60497027622378e-07\\
-0.162554184728243	1.37701726332159e-07\\
-0.160886962320774	1.17884064815526e-07\\
-0.159219739913304	1.00691189115606e-07\\
-0.157552517505835	8.58074570806957e-08\\
-0.155885295098366	7.29510456566169e-08\\
-0.154218072690897	6.18708127447272e-08\\
-0.152550850283428	5.23433994505957e-08\\
-0.150883627875959	4.41705589586529e-08\\
-0.149216405468489	3.71766986919618e-08\\
-0.14754918306102	3.12066228517986e-08\\
-0.145881960653551	2.61234628772104e-08\\
-0.144214738246082	2.18067838183455e-08\\
-0.142547515838613	1.81508550773815e-08\\
-0.140880293431144	1.50630744355317e-08\\
-0.139213071023675	1.2462534752237e-08\\
-0.137545848616205	1.02787231915377e-08\\
-0.135878626208736	8.45034329917709e-09\\
-0.134211403801267	6.92425072063401e-09\\
-0.132544181393798	5.65449381352387e-09\\
-0.130876958986329	4.60145086617648e-09\\
-0.12920973657886	3.73105608636166e-09\\
-0.12754251417139	3.01410696875707e-09\\
-0.125875291763921	2.42564608564809e-09\\
-0.124208069356452	1.9444107713763e-09\\
-0.122540846948983	1.55234458617182e-09\\
-0.120873624541514	1.23416484827013e-09\\
-0.119206402134045	9.76980913769598e-10\\
-0.117539179726576	7.69958260778256e-10\\
-0.115871957319106	6.04023797367752e-10\\
-0.114204734911637	4.71608161141456e-10\\
-0.112537512504168	3.6642111137408e-10\\
-0.110870290096699	2.83256432331148e-10\\
-0.10920306768923	2.17823068267112e-10\\
-0.107535845281761	1.66599496564798e-10\\
-0.105868622874291	1.26708615444139e-10\\
-0.104201400466822	9.58106766526851e-11\\
-0.102534178059353	7.20120316595811e-11\\
-0.100866955651884	5.37876822956369e-11\\
-0.0991997332444148	3.99158337799741e-11\\
-0.0975325108369456	2.94228399856165e-11\\
-0.0958652884294765	2.15371080260103e-11\\
-0.0941980660220073	1.5650692255743e-11\\
-0.0925308436145382	1.12874570892791e-11\\
-0.090863621207069	8.07682421602191e-12\\
-0.0891963987995999	5.73224343299124e-12\\
-0.0875291763921307	4.03363806542975e-12\\
-0.0858619539846616	2.81317646397466e-12\\
-0.0841947315771924	1.94381103666832e-12\\
-0.0825275091697232	1.33010638874113e-12\\
-0.0808602867622541	9.00949101481143e-13\\
-0.0791930643547849	6.03794180778975e-13\\
-0.0775258419473158	4.00157935606973e-13\\
-0.0758586195398466	2.62114682868646e-13\\
-0.0741913971323775	1.69595875198739e-13\\
-0.0725241747249083	1.08325646494142e-13\\
-0.0708569523174391	6.82569727838853e-14\\
-0.06918972990997	4.23982290228213e-14\\
-0.0675225075025008	2.5941427091659e-14\\
-0.0658552850950317	1.56213520868392e-14\\
-0.0641880626875625	9.24964048576025e-15\\
-0.0625208402800934	5.37999384474217e-15\\
-0.0608536178726242	3.07058514328815e-15\\
-0.0591863954651551	1.71764275354421e-15\\
-0.0575191730576859	9.4050233299724e-16\\
-0.0558519506502167	5.03376076717079e-16\\
-0.0541847282427476	2.62943138672607e-16\\
-0.0525175058352784	1.33823196508144e-16\\
-0.0508502834278093	6.62351652288011e-17\\
-0.0491830610203401	3.18151427918384e-17\\
-0.047515838612871	1.47968025766199e-17\\
-0.0458486162054018	6.6462513058668e-18\\
-0.0441813937979326	2.87484351019894e-18\\
-0.0425141713904635	1.19365848513791e-18\\
-0.0408469489829943	4.74017710476922e-19\\
-0.0391797265755252	1.79294377211314e-19\\
-0.037512504168056	6.42918190087093e-20\\
-0.0358452817605869	2.17382029112845e-20\\
-0.0341780593531177	6.88772077448255e-21\\
-0.0325108369456485	2.03041448866152e-21\\
-0.0308436145381794	5.52201076884185e-22\\
-0.0291763921307102	1.37185770942005e-22\\
-0.0275091697232411	3.07684245974657e-23\\
-0.0258419473157719	6.1425306251599e-24\\
-0.0241747249083028	1.07296762310963e-24\\
-0.0225075025008336	1.60572523357333e-25\\
-0.0208402800933645	2.00537528136293e-26\\
-0.0191730576858953	2.0216759269858e-27\\
-0.0175058352784261	1.57603084522974e-28\\
-0.015838612870957	8.97688874491797e-30\\
-0.0141713904634878	3.45935289777361e-31\\
-0.0125041680560187	8.09801412545312e-33\\
-0.0108369456485495	9.84028984363815e-35\\
-0.00916972324108036	4.87499822575302e-37\\
-0.0075025008336112	6.6151820813556e-40\\
-0.00583527842614205	1.19509033533482e-43\\
-0.00416805601867289	6.31707734380833e-49\\
-0.00250083361120373	1.61020434113455e-57\\
-0.000833611203734578	2.17712794233219e-78\\
0.000833611203734578	1.45141862822146e-78\\
0.00250083361120373	1.07346956075637e-57\\
0.00416805601867289	4.21138489587222e-49\\
0.00583527842614205	7.96726890223215e-44\\
0.0075025008336112	4.4101213875704e-40\\
0.00916972324108036	3.24999881716868e-37\\
0.0108369456485495	6.5601932290921e-35\\
0.0125041680560187	5.39867608363541e-33\\
0.0141713904634878	2.3062352651824e-31\\
0.015838612870957	5.98459249661198e-30\\
0.0175058352784261	1.05068723015316e-28\\
0.0191730576858953	1.34778395132387e-27\\
0.0208402800933645	1.33691685424195e-26\\
0.0225075025008336	1.07048348904889e-25\\
0.0241747249083028	7.15311748739757e-25\\
0.0258419473157719	4.09502041677327e-24\\
0.0275091697232411	2.05122830649772e-23\\
0.0291763921307102	9.14571806280033e-23\\
0.0308436145381794	3.68134051256124e-22\\
0.0325108369456485	1.35360965910768e-21\\
0.0341780593531177	4.59181384965504e-21\\
0.0358452817605869	1.44921352741897e-20\\
0.037512504168056	4.28612126724729e-20\\
0.0391797265755252	1.19529584807543e-19\\
0.0408469489829943	3.16011806984614e-19\\
0.0425141713904635	7.95772323425272e-19\\
0.0441813937979326	1.91656234013263e-18\\
0.0458486162054018	4.4308342039112e-18\\
0.047515838612871	9.86453505107993e-18\\
0.0491830610203401	2.12100951945589e-17\\
0.0508502834278093	4.41567768192007e-17\\
0.0525175058352784	8.92154643387628e-17\\
0.0541847282427476	1.75295425781738e-16\\
0.0558519506502167	3.35584051144719e-16\\
0.0575191730576859	6.27001555331493e-16\\
0.0591863954651551	1.14509516902947e-15\\
0.0608536178726242	2.0470567621921e-15\\
0.0625208402800934	3.58666256316144e-15\\
0.0641880626875625	6.16642699050684e-15\\
0.0658552850950317	1.04142347245595e-14\\
0.0675225075025008	1.72942847277727e-14\\
0.06918972990997	2.82654860152142e-14\\
0.0708569523174391	4.55046485225902e-14\\
0.0725241747249083	7.2217097662761e-14\\
0.0741913971323775	1.13063916799158e-13\\
0.0758586195398466	1.74743121912431e-13\\
0.0775258419473158	2.66771957071316e-13\\
0.0791930643547849	4.0252945385265e-13\\
0.0808602867622541	6.00632734320762e-13\\
0.0825275091697232	8.8673759249409e-13\\
0.0841947315771924	1.29587402444554e-12\\
0.0858619539846616	1.87545097598311e-12\\
0.0875291763921307	2.68909204361983e-12\\
0.0891963987995999	3.82149562199416e-12\\
0.090863621207069	5.38454947734794e-12\\
0.0925308436145382	7.52497139285284e-12\\
0.0941980660220073	1.0433794837162e-11\\
0.0958652884294765	1.43580720173402e-11\\
0.0975325108369456	1.96152266570777e-11\\
0.0991997332444148	2.66105558533161e-11\\
0.100866955651884	3.58584548637579e-11\\
0.102534178059353	4.80080211063874e-11\\
0.104201400466822	6.38737844351234e-11\\
0.105868622874291	8.44724102960924e-11\\
0.107535845281761	1.110663310432e-10\\
0.10920306768923	1.45215378844741e-10\\
0.110870290096699	1.88837621554099e-10\\
0.112537512504168	2.44280740916054e-10\\
0.114204734911637	3.14405440760971e-10\\
0.115871957319106	4.02682531578502e-10\\
0.117539179726576	5.13305507185504e-10\\
0.119206402134045	6.51320609179732e-10\\
0.120873624541514	8.22776565513423e-10\\
0.122540846948983	1.03489639078121e-09\\
0.124208069356452	1.2962738475842e-09\\
0.125875291763921	1.61709739043206e-09\\
0.12754251417139	2.00940464583805e-09\\
0.12920973657886	2.48737072424111e-09\\
0.130876958986329	3.06763391078432e-09\\
0.132544181393798	3.76966254234924e-09\\
0.134211403801267	4.61616714708934e-09\\
0.135878626208736	5.63356219945139e-09\\
0.137545848616205	6.8524821276919e-09\\
0.139213071023675	8.30835650149129e-09\\
0.140880293431144	1.00420496236878e-08\\
0.142547515838613	1.21005700515877e-08\\
0.144214738246082	1.4537855878897e-08\\
0.145881960653551	1.741564191814e-08\\
0.14754918306102	2.08044152345324e-08\\
0.149216405468489	2.47844657946412e-08\\
0.150883627875959	2.94470393057686e-08\\
0.152550850283428	3.48955996337305e-08\\
0.154218072690897	4.12472084964848e-08\\
0.155885295098366	4.86340304377446e-08\\
0.157552517505835	5.72049713871305e-08\\
0.159219739913304	6.71274594104045e-08\\
0.160886962320774	7.85893765436841e-08\\
0.162554184728243	9.18011508881058e-08\\
0.164221407135712	1.06998018414918e-07\\
0.165888629543181	1.24442464194317e-07\\
0.16755585195065	1.44426853013283e-07\\
0.169223074358119	1.67276259587005e-07\\
0.170890296765589	1.93351508794119e-07\\
0.172557519173058	2.23052436576747e-07\\
0.174224741580527	2.56821382341047e-07\\
0.175891963987996	2.95146923871713e-07\\
0.177559186395465	3.38567865933438e-07\\
0.179226408802934	3.87677493872736e-07\\
0.180893631210403	4.43128103653908e-07\\
0.182560853617873	5.05635819862187e-07\\
0.184228076025342	5.75985713284449e-07\\
0.185895298432811	6.55037229732556e-07\\
0.18756252084028	7.43729941805435e-07\\
0.189229743247749	8.43089635292887e-07\\
0.190896965655218	9.54234741906002e-07\\
0.192564188062688	1.0783831299756e-06\\
0.194231410470157	1.21685926469042e-06\\
0.195898632877626	1.37110174935053e-06\\
0.197565855285095	1.54267125898876e-06\\
0.199233077692564	1.73325887756207e-06\\
0.200900300100033	1.94469484973716e-06\\
0.202567522507502	2.17895775808916e-06\\
0.204234744914972	2.43818413629808e-06\\
0.205901967322441	2.72467852866662e-06\\
0.20756918972991	3.04092400599357e-06\\
0.209236412137379	3.38959314751857e-06\\
0.210903634544848	3.77355949831016e-06\\
0.212570856952317	4.19590951109514e-06\\
0.214238079359787	4.65995498112749e-06\\
0.215905301767256	5.16924598226775e-06\\
0.217572524174725	5.72758431199061e-06\\
0.219239746582194	6.33903745255753e-06\\
0.220906968989663	7.00795305508622e-06\\
0.222574191397132	7.73897395271821e-06\\
0.224241413804602	8.53705370853091e-06\\
0.225908636212071	9.40747270326028e-06\\
0.22757585861954	1.03558547673008e-05\\
0.229243081027009	1.13881843608227e-05\\
0.230910303434478	1.25108243052039e-05\\
0.232577525841947	1.37305340683041e-05\\
0.234244748249416	1.50544886054283e-05\\
0.235911970656886	1.64902977571171e-05\\
0.237579193064355	1.80460262041842e-05\\
0.239246415471824	1.97302139796804e-05\\
0.240913637879293	2.15518975367103e-05\\
0.242580860286762	2.35206313702603e-05\\
0.244248082694231	2.56465101904139e-05\\
0.245915305101701	2.79401916435392e-05\\
0.24758252750917	3.04129195772263e-05\\
0.249249749916639	3.30765478439396e-05\\
0.250916972324108	3.5943564637527e-05\\
0.252584194731577	3.9027117355902e-05\\
0.254251417139046	4.23410379823706e-05\\
0.255918639546516	4.58998689772432e-05\\
0.257585861953985	4.97188896705239e-05\\
0.259253084361454	5.38141431456236e-05\\
0.260920306768923	5.8202463603194e-05\\
0.262587529176392	6.29015041933415e-05\\
0.264254751583861	6.79297653036217e-05\\
0.26592197399133	7.33066232893893e-05\\
0.2675891963988	7.90523596322196e-05\\
0.269256418806269	8.51881905113103e-05\\
0.270923641213738	9.17362967719236e-05\\
0.272590863621207	9.87198542741193e-05\\
0.274258086028676	0.000106163064604232\\
0.275925308436145	0.000114091186130717\\
0.277592530843615	0.000122530565385244\\
0.279259753251084	0.000131508668749092\\
0.280926975658553	0.000141054114424186\\
0.282594198066022	0.000151196704667338\\
0.284261420473491	0.000161967458265542\\
0.28592864288096	0.000173398643229428\\
0.28759586528843	0.000185523809681337\\
0.289263087695899	0.000198377822913744\\
0.290930310103368	0.000211996896593146\\
0.292597532510837	0.000226418626083854\\
0.294264754918306	0.000241682021865541\\
0.295931977325775	0.000257827543017807\\
0.297599199733244	0.000274897130744421\\
0.299266422140714	0.000292934241909382\\
0.300933644548183	0.000311983882556425\\
0.302600866955652	0.000332092641383071\\
0.304268089363121	0.000353308723139875\\
0.30593531177059	0.000375681981925079\\
0.307602534178059	0.000399263954344464\\
0.309269756585529	0.000424107892505784\\
0.310936978992998	0.000450268796816854\\
0.312604201400467	0.000477803448555955\\
0.314271423807936	0.000506770442183027\\
0.315938646215405	0.000537230217359731\\
0.317605868622874	0.000569245090646308\\
0.319273091030343	0.000602879286842914\\
0.320940313437813	0.000638198969942919\\
0.322607535845282	0.000675272273665535\\
0.324274758252751	0.000714169331535002\\
0.32594198066022	0.000754962306473489\\
0.327609203067689	0.000797725419874751\\
0.329276425475158	0.000842534980125668\\
0.330943647882628	0.000889469410542666\\
0.332610870290097	0.000938609276690208\\
0.334278092697566	0.000990037313048398\\
0.335945315105035	0.0010438384489971\\
0.337612537512504	0.00110009983408389\\
0.339279759919973	0.00115891086254344\\
0.340946982327442	0.00122036319703601\\
0.342614204734912	0.00128455079157321\\
0.344281427142381	0.00135156991359895\\
0.34594864954985	0.00142151916519446\\
0.347615871957319	0.0014944995033759\\
0.349283094364788	0.00157061425945381\\
0.350950316772257	0.00164996915742409\\
0.352617539179727	0.00173267233136019\\
0.354284761587196	0.00181883434177707\\
0.355951983994665	0.00190856819093763\\
0.357619206402134	0.00200198933707301\\
0.359286428809603	0.00209921570748849\\
0.360953651217072	0.00220036771052732\\
0.362620873624541	0.00230556824636553\\
0.364288096032011	0.00241494271661105\\
0.36595531843948	0.00252861903268129\\
0.367622540846949	0.00264672762293402\\
0.369289763254418	0.00276940143852678\\
0.370956985661887	0.00289677595798114\\
0.372624208069356	0.0030289891904283\\
0.374291430476826	0.00316618167751377\\
0.375958652884295	0.00330849649393929\\
0.377625875291764	0.00345607924662111\\
0.379293097699233	0.00360907807244426\\
0.380960320106702	0.00376764363459352\\
0.382627542514171	0.00393192911744268\\
0.384294764921641	0.00410209021998405\\
0.38596198732911	0.00427828514778158\\
0.387629209736579	0.00446067460343149\\
0.389296432144048	0.00464942177551546\\
0.390963654551517	0.00484469232603175\\
0.392630876958986	0.00504665437629155\\
0.394298099366455	0.00525547849126759\\
0.395965321773925	0.00547133766238403\\
0.397632544181394	0.00569440728873687\\
0.399299766588863	0.00592486515673542\\
0.400966988996332	0.00616289141815621\\
0.402634211403801	0.00640866856660203\\
0.40430143381127	0.00666238141235903\\
0.40596865621874	0.0069242170556466\\
0.407635878626209	0.00719436485825536\\
0.409303101033678	0.00747301641356955\\
0.410970323441147	0.0077603655149713\\
0.412637545848616	0.00805660812262511\\
0.414304768256085	0.00836194232864201\\
0.415971990663555	0.00867656832062385\\
0.417639213071024	0.00900068834358901\\
0.419306435478493	0.00933450666028227\\
0.420973657885962	0.00967822950987194\\
0.422640880293431	0.0100320650650393\\
0.4243081027009	0.0103962233874653\\
0.425975325108369	0.010770916381721\\
0.427642547515839	0.0111563577475705\\
0.429309769923308	0.0115527629306929\\
0.430976992330777	0.0119603490718343\\
0.432644214738246	0.0123793349544007\\
0.434311437145715	0.0128099409505012\\
0.435978659553184	0.0132523889654568\\
0.437645881960654	0.0137069023807857\\
0.439313104368123	0.0141737059956822\\
0.440980326775592	0.014653025967002\\
0.442647549183061	0.0151450897477716\\
0.44431477159053	0.0156501260242399\\
0.445981993997999	0.0161683646514881\\
0.447649216405469	0.0167000365876196\\
0.449316438812938	0.0172453738265474\\
0.450983661220407	0.0178046093294019\\
0.452650883627876	0.0183779769545809\\
0.454318106035345	0.0189657113864622\\
0.455985328442814	0.019568048062806\\
0.457652550850283	0.0201852231008684\\
0.459319773257753	0.0208174732222531\\
0.460986995665222	0.0214650356765263\\
0.462654218072691	0.0221281481636228\\
0.46432144048016	0.0228070487550691\\
0.465988662887629	0.0235019758140548\\
0.467655885295098	0.0242131679143782\\
0.469323107702568	0.0249408637582979\\
0.470990330110037	0.0256853020933216\\
0.472657552517506	0.0264467216279613\\
0.474324774924975	0.0272253609464885\\
0.475991997332444	0.0280214584227217\\
0.477659219739913	0.0288352521328792\\
0.479326442147382	0.0296669797675315\\
0.480993664554852	0.030516878542687\\
0.482660886962321	0.0313851851100475\\
0.48432810936979	0.0322721354664674\\
0.485995331777259	0.0331779648626547\\
0.487662554184728	0.0341029077111482\\
0.489329776592197	0.0350471974936112\\
0.490996998999667	0.0360110666674755\\
0.492664221407136	0.0369947465719778\\
0.494331443814605	0.0379984673336238\\
0.495998666222074	0.0390224577711217\\
0.497665888629543	0.0400669452998222\\
0.499333111037012	0.0411321558357061\\
0.501000333444481	0.0422183136989595\\
0.502667555851951	0.0433256415171768\\
0.50433477825942	0.0444543601282317\\
0.506002000666889	0.045604688482859\\
0.507669223074358	0.0467768435469858\\
0.509336445481827	0.0479710402038564\\
0.511003667889296	0.0491874911559909\\
0.512670890296766	0.0504264068270199\\
0.514338112704235	0.0516879952634375\\
0.516005335111704	0.0529724620363149\\
0.517672557519173	0.0542800101430176\\
0.519339779926642	0.0556108399089658\\
0.521007002334111	0.0569651488894869\\
0.522674224741581	0.0583431317717943\\
0.52434144714905	0.0597449802771423\\
0.526008669556519	0.0611708830631974\\
0.527675891963988	0.0626210256266667\\
0.529343114371457	0.0640955902062292\\
0.531010336778926	0.0655947556858117\\
0.532677559186395	0.0671186974982499\\
0.534344781593865	0.0686675875293806\\
0.536012004001334	0.0702415940226053\\
0.537679226408803	0.071840881483967\\
0.539346448816272	0.0734656105877841\\
0.541013671223741	0.0751159380828826\\
0.54268089363121	0.0767920166994675\\
0.54434811603868	0.0784939950566761\\
0.546015338446149	0.0802220175708537\\
0.547682560853618	0.081976224364595\\
0.549349783261087	0.0837567511765877\\
0.551017005668556	0.085563729272303\\
0.552684228076025	0.0873972853555721\\
0.554351450483494	0.089257541481086\\
0.556018672890964	0.0911446149678631\\
0.557685895298433	0.0930586183137189\\
0.559353117705902	0.0949996591107798\\
0.561020340113371	0.0969678399620781\\
0.56268756252084	0.0989632583992674\\
0.564354784928309	0.100986006801493\\
0.566022007335779	0.103036172315459\\
0.567689229743248	0.105113836776725\\
0.569356452150717	0.107219076632273\\
0.571023674558186	0.109351962864369\\
0.572690896965655	0.111512560915775\\
0.574358119373124	0.113700930616322\\
0.576025341780594	0.115917126110901\\
0.577692564188063	0.118161195788883\\
0.579359786595532	0.120433182215023\\
0.581027009003001	0.122733122061866\\
0.58269423141047	0.125061046043686\\
0.584361453817939	0.127416978852007\\
0.586028676225408	0.129800939092709\\
0.587695898632878	0.132212939224776\\
0.589363121040347	0.134652985500693\\
0.591030343447816	0.137121077908545\\
0.592697565855285	0.139617210115813\\
0.594364788262754	0.142141369414934\\
0.596032010670223	0.144693536670612\\
0.597699233077693	0.147273686268943\\
0.599366455485162	0.149881786068346\\
0.601033677892631	0.15251779735235\\
0.6027009003001	0.155181674784248\\
0.604368122707569	0.157873366363641\\
0.606035345115038	0.160592813384907\\
0.607702567522508	0.163339950397589\\
0.609369789929977	0.166114705168764\\
0.611037012337446	0.168916998647369\\
0.612704234744915	0.171746744930541\\
0.614371457152384	0.174603851231958\\
0.616038679559853	0.17748821785223\\
0.617705901967322	0.180399738151323\\
0.619373124374792	0.183338298523066\\
0.621040346782261	0.186303778371732\\
0.62270756918973	0.189296050090713\\
0.624374791597199	0.192314979043317\\
0.626042014004668	0.195360423545678\\
0.627709236412137	0.198432234851807\\
0.629376458819607	0.201530257140789\\
0.631043681227076	0.20465432750614\\
0.632710903634545	0.20780427594733\\
0.634378126042014	0.210979925363479\\
0.636045348449483	0.214181091549248\\
0.637712570856952	0.21740758319291\\
0.639379793264421	0.220659201876625\\
0.641047015671891	0.223935742078923\\
0.64271423807936	0.227236991179388\\
0.644381460486829	0.230562729465556\\
0.646048682894298	0.233912730142037\\
0.647715905301767	0.237286759341845\\
0.649383127709236	0.240684576139954\\
0.651050350116706	0.244105932569069\\
0.652717572524175	0.247550573637624\\
0.654384794931644	0.251018237349995\\
0.656052017339113	0.254508654728928\\
0.657719239746582	0.25802154984019\\
0.659386462154051	0.26155663981942\\
0.66105368456152	0.265113634901197\\
0.66272090696899	0.268692238450307\\
0.664388129376459	0.272292146995203\\
0.666055351783928	0.275913050263659\\
0.667722574191397	0.279554631220604\\
0.669389796598866	0.283216566108132\\
0.671057019006335	0.286898524487673\\
0.672724241413805	0.290600169284326\\
0.674391463821274	0.294321156833331\\
0.676058686228743	0.298061136928676\\
0.677725908636212	0.301819752873825\\
0.679393131043681	0.305596641534562\\
0.68106035345115	0.309391433393917\\
0.68272757585862	0.313203752609183\\
0.684394798266089	0.317033217070997\\
0.686062020673558	0.320879438464468\\
0.687729243081027	0.324742022332343\\
0.689396465488496	0.328620568140188\\
0.691063687895965	0.332514669343564\\
0.692730910303434	0.336423913457192\\
0.694398132710904	0.34034788212607\\
0.696065355118373	0.344286151198538\\
0.697732577525842	0.348238290801259\\
0.699399799933311	0.352203865416103\\
0.70106702234078	0.356182433958907\\
0.702734244748249	0.360173549860088\\
0.704401467155719	0.364176761147095\\
0.706068689563188	0.368191610528659\\
0.707735911970657	0.372217635480839\\
0.709403134378126	0.376254368334816\\
0.711070356785595	0.380301336366431\\
0.712737579193064	0.384358061887421\\
0.714404801600533	0.388424062338341\\
0.716072024008003	0.392498850383141\\
0.717739246415472	0.396581934005367\\
0.719406468822941	0.400672816605958\\
0.72107369123041	0.404770997102617\\
0.722740913637879	0.408875970030715\\
0.724408136045348	0.412987225645714\\
0.726075358452818	0.417104250027061\\
0.727742580860287	0.421226525183533\\
0.729409803267756	0.425353529160009\\
0.731077025675225	0.429484736145611\\
0.732744248082694	0.433619616583216\\
0.734411470490163	0.437757637280278\\
0.736078692897633	0.441898261520948\\
0.737745915305102	0.446040949179439\\
0.739413137712571	0.450185156834622\\
0.74108036012004	0.454330337885807\\
0.742747582527509	0.458475942669672\\
0.744414804934978	0.46262141857832\\
0.746082027342447	0.466766210178408\\
0.747749249749917	0.47090975933134\\
0.749416472157386	0.475051505314452\\
0.751083694564855	0.479190884943189\\
0.752750916972324	0.48332733269422\\
0.754418139379793	0.487460280829446\\
0.756085361787262	0.491589159520886\\
0.757752584194732	0.495713396976387\\
0.759419806602201	0.499832419566128\\
0.76108702900967	0.503945651949875\\
0.762754251417139	0.508052517204959\\
0.764421473824608	0.512152436954929\\
0.766088696232077	0.516244831498843\\
0.767755918639547	0.520329119941168\\
0.769423141047016	0.52440472032224\\
0.771090363454485	0.528471049749251\\
0.772757585861954	0.532527524527719\\
0.774424808269423	0.536573560293417\\
0.776092030676892	0.540608572144693\\
0.777759253084361	0.544631974775181\\
0.779426475491831	0.548643182606827\\
0.7810936978993	0.552641609923211\\
0.782760920306769	0.556626671003129\\
0.784428142714238	0.560597780254381\\
0.786095365121707	0.564554352347733\\
0.787762587529176	0.568495802351019\\
0.789429809936645	0.572421545863338\\
0.791097032344115	0.576330999149301\\
0.792764254751584	0.580223579273306\\
0.794431477159053	0.584098704233781\\
0.796098699566522	0.587955793097375\\
0.797765921973991	0.591794266133044\\
0.799433144381461	0.595613544945999\\
0.80110036678893	0.599413052611474\\
0.802767589196399	0.603192213808287\\
0.804434811603868	0.606950454952133\\
0.806102034011337	0.610687204328593\\
0.807769256418806	0.614401892225805\\
0.809436478826275	0.618093951066772\\
0.811103701233745	0.621762815541251\\
0.812770923641214	0.625407922737208\\
0.814438146048683	0.629028712271779\\
0.816105368456152	0.632624626421715\\
0.817772590863621	0.636195110253268\\
0.81943981327109	0.639739611751478\\
0.821107035678559	0.643257581948831\\
0.822774258086029	0.646748475053246\\
0.824441480493498	0.650211748575358\\
0.826108702900967	0.653646863455054\\
0.827775925308436	0.657053284187239\\
0.829443147715905	0.660430478946783\\
0.831110370123375	0.663777919712623\\
0.832777592530844	0.667095082390978\\
0.834444814938313	0.670381446937654\\
0.836112037345782	0.673636497479384\\
0.837779259753251	0.676859722434192\\
0.83944648216072	0.680050614630739\\
0.841113704568189	0.683208671426601\\
0.842780926975659	0.68633339482548\\
0.844448149383128	0.68942429159328\\
0.846115371790597	0.692480873373046\\
0.847782594198066	0.69550265679871\\
0.849449816605535	0.698489163607626\\
0.851117039013004	0.701439920751864\\
0.852784261420473	0.704354460508225\\
0.854451483827943	0.70723232058695\\
0.856118706235412	0.710073044239094\\
0.857785928642881	0.712876180362538\\
0.85945315105035	0.715641283606607\\
0.861120373457819	0.718367914475262\\
0.862787595865289	0.721055639428846\\
0.864454818272757	0.723704030984355\\
0.866122040680227	0.726312667814203\\
0.867789263087696	0.72888113484345\\
0.869456485495165	0.731409023345487\\
0.871123707902634	0.73389593103613\\
0.872790930310103	0.736341462166105\\
0.874458152717573	0.738745227611912\\
0.876125375125042	0.741106844965022\\
0.877792597532511	0.743425938619404\\
0.87945981993998	0.745702139857348\\
0.881127042347449	0.74793508693356\\
0.882794264754918	0.750124425157515\\
0.884461487162387	0.752269806974049\\
0.886128709569857	0.754370892042146\\
0.887795931977326	0.756427347311939\\
0.889463154384795	0.758438847099862\\
0.891130376792264	0.760405073161974\\
0.892797599199733	0.762325714765407\\
0.894464821607202	0.76420046875793\\
0.896132044014672	0.766029039635622\\
0.897799266422141	0.767811139608618\\
0.89946648882961	0.769546488664928\\
0.901133711237079	0.771234814632306\\
0.902800933644548	0.772875853238149\\
0.904468156052017	0.774469348167429\\
0.906135378459487	0.776015051118624\\
0.907802600866956	0.777512721857646\\
0.909469823274425	0.778962128269751\\
0.911137045681894	0.780363046409424\\
0.912804268089363	0.78171526054821\\
0.914471490496832	0.783018563220508\\
0.916138712904301	0.784272755267293\\
0.917805935311771	0.785477645877769\\
0.91947315771924	0.786633052628938\\
0.921140380126709	0.787738801523087\\
0.922807602534178	0.78879472702317\\
0.924474824941647	0.78980067208609\\
0.926142047349116	0.790756488193868\\
0.927809269756586	0.791662035382701\\
0.929476492164055	0.792517182269888\\
0.931143714571524	0.79332180607864\\
0.932810936978993	0.794075792660752\\
0.934478159386462	0.794779036517144\\
0.936145381793931	0.795431440816265\\
0.937812604201401	0.79603291741036\\
0.93947982660887	0.796583386849587\\
0.941147049016339	0.797082778394005\\
0.942814271423808	0.797531030023413\\
0.944481493831277	0.797928088445047\\
0.946148716238746	0.798273909099137\\
0.947815938646215	0.798568456162325\\
0.949483161053685	0.798811702548944\\
0.951150383461154	0.799003629910165\\
0.952817605868623	0.79914422863101\\
0.954484828276092	0.799233497825238\\
0.956152050683561	0.799271445328104\\
0.95781927309103	0.79925808768701\\
0.9594864954985	0.799193450150032\\
0.961153717905969	0.799077566652347\\
0.962820940313438	0.798910479800557\\
0.964488162720907	0.798692240854928\\
0.966155385128376	0.798422909709531\\
0.967822607535845	0.798102554870326\\
0.969489829943314	0.797731253431162\\
0.971157052350784	0.797309091047731\\
0.972824274758253	0.796836161909471\\
0.974491497165722	0.796312568709437\\
0.976158719573191	0.795738422612141\\
0.97782594198066	0.795113843219386\\
0.979493164388129	0.7944389585341\\
0.981160386795599	0.793713904922176\\
0.982827609203068	0.792938827072346\\
0.984494831610537	0.792113877954091\\
0.986162054018006	0.791239218773614\\
0.987829276425475	0.790315018927868\\
0.989496498832944	0.789341455956687\\
0.991163721240413	0.78831871549301\\
0.992830943647883	0.787246991211221\\
0.994498166055352	0.786126484773635\\
0.996165388462821	0.784957405775131\\
0.99783261087029	0.783739971685951\\
0.999499833277759	0.782474407792706\\
1.00116705568523	0.781160947137572\\
1.0028342780927	0.779799830455728\\
1.00450150050017	0.77839130611104\\
1.00616872290764	0.776935630030009\\
1.00783594531511	0.775433065634018\\
1.00950316772257	0.773883883769884\\
1.01117039013004	0.772288362638742\\
1.01283761253751	0.770646787723295\\
1.01450483494498	0.768959451713428\\
1.01617205735245	0.767226654430235\\
1.01783927975992	0.765448702748464\\
1.01950650216739	0.763625910517411\\
1.02117372457486	0.761758598480291\\
1.02284094698233	0.759847094192103\\
1.0245081693898	0.757891731936013\\
1.02617539179727	0.755892852638297\\
1.02784261420473	0.753850803781841\\
1.0295098366122	0.751765939318256\\
1.03117705901967	0.749638619578606\\
1.03284428142714	0.747469211182799\\
1.03451150383461	0.745258086947648\\
1.03617872624208	0.743005625793646\\
1.03784594864955	0.740712212650471\\
1.03951317105702	0.738378238361259\\
1.04118039346449	0.736004099585657\\
1.04284761587196	0.733590198701711\\
1.04451483827943	0.731136943706586\\
1.0461820606869	0.728644748116174\\
1.04784928309436	0.726114030863605\\
1.04951650550183	0.723545216196694\\
1.0511837279093	0.720938733574351\\
1.05285095031677	0.718295017561994\\
1.05451817272424	0.715614507725983\\
1.05618539513171	0.712897648527109\\
1.05785261753918	0.710144889213175\\
1.05951983994665	0.707356683710695\\
1.06118706235412	0.704533490515735\\
1.06285428476159	0.701675772583948\\
1.06452150716906	0.698783997219803\\
1.06618872957653	0.695858635965077\\
1.06785595198399	0.692900164486602\\
1.06952317439146	0.689909062463339\\
1.07119039679893	0.686885813472776\\
1.0728576192064	0.683830904876699\\
1.07452484161387	0.680744827706376\\
1.07619206402134	0.677628076547163\\
1.07785928642881	0.674481149422589\\
1.07952650883628	0.671304547677932\\
1.08119373124375	0.668098775863334\\
1.08286095365122	0.664864341616481\\
1.08452817605869	0.661601755544874\\
1.08619539846616	0.658311531107743\\
1.08786262087362	0.654994184497607\\
1.08952984328109	0.651650234521551\\
1.09119706568856	0.648280202482212\\
1.09286428809603	0.644884612058539\\
1.0945315105035	0.641463989186341\\
1.09619873291097	0.638018861938665\\
1.09786595531844	0.634549760406033\\
1.09953317772591	0.631057216576573\\
1.10120040013338	0.627541764216065\\
1.10286762254085	0.62400393874796\\
1.10453484494832	0.620444277133377\\
1.10620206735579	0.616863317751128\\
1.10786928976325	0.613261600277793\\
1.10953651217072	0.609639665567888\\
1.11120373457819	0.605998055534145\\
1.11287095698566	0.602337313027952\\
1.11453817939313	0.598657981719965\\
1.1162054018006	0.594960605980944\\
1.11787262420807	0.591245730762834\\
1.11953984661554	0.587513901480116\\
1.12120706902301	0.583765663891478\\
1.12287429143048	0.580001563981822\\
1.12454151383795	0.576222147844642\\
1.12620873624542	0.572427961564802\\
1.12787595865288	0.568619551101754\\
1.12954318106035	0.564797462173214\\
1.13121040346782	0.560962240139331\\
1.13287762587529	0.557114429887387\\
1.13454484828276	0.553254575717042\\
1.13621207069023	0.549383221226165\\
1.1378792930977	0.545500909197282\\
1.13954651550517	0.541608181484661\\
1.14121373791264	0.537705578902065\\
1.14288096032011	0.533793641111213\\
1.14454818272758	0.529872906510957\\
1.14621540513505	0.525943912127227\\
1.14788262754251	0.522007193503744\\
1.14954984994998	0.51806328459356\\
1.15121707235745	0.51411271765142\\
1.15288429476492	0.510156023127001\\
1.15455151717239	0.506193729559034\\
1.15621873957986	0.502226363470346\\
1.15788596198733	0.498254449263845\\
1.1595531843948	0.494278509119473\\
1.16122040680227	0.490299062892151\\
1.16288762920974	0.486316628010745\\
1.16455485161721	0.482331719378076\\
1.16622207402467	0.478344849271988\\
1.16788929643214	0.474356527247519\\
1.16955651883961	0.470367260040178\\
1.17122374124708	0.466377551470357\\
1.17289096365455	0.46238790234891\\
1.17455818606202	0.458398810383907\\
1.17622540846949	0.454410770088594\\
1.17789263087696	0.450424272690572\\
1.17955985328443	0.446439806042232\\
1.1812270756919	0.442457854532445\\
1.18289429809937	0.438478898999542\\
1.18456152050684	0.434503416645601\\
1.1862287429143	0.430531880952058\\
1.18789596532177	0.426564761596652\\
1.18956318772924	0.422602524371752\\
1.19123041013671	0.418645631104037\\
1.19289763254418	0.414694539575599\\
1.19456485495165	0.410749703446434\\
1.19623207735912	0.406811572178387\\
1.19789929976659	0.402880590960522\\
1.19956652217406	0.398957200635969\\
1.20123374458153	0.395041837630237\\
1.202900966989	0.391134933881023\\
1.20456818939647	0.387236916769525\\
1.20623541180393	0.38334820905327\\
1.2079026342114	0.379469228800479\\
1.20956985661887	0.375600389325971\\
1.21123707902634	0.371742099128624\\
1.21290430143381	0.367894761830407\\
1.21457152384128	0.364058776116982\\
1.21623874624875	0.360234535679904\\
1.21790596865622	0.356422429160418\\
1.21957319106369	0.352622840094857\\
1.22124041347116	0.348836146861663\\
1.22290763587863	0.345062722630041\\
1.2245748582861	0.34130293531023\\
1.22624208069356	0.337557147505428\\
1.22790930310103	0.333825716465361\\
1.2295765255085	0.330108994041505\\
1.23124374791597	0.326407326643971\\
1.23291097032344	0.322721055200051\\
1.23457819273091	0.31905051511444\\
1.23624541513838	0.315396036231127\\
1.23791263754585	0.311757942796965\\
1.23957985995332	0.308136553426926\\
1.24124708236079	0.304532181071037\\
1.24291430476826	0.300945132983001\\
1.24458152717573	0.297375710690506\\
1.24624874958319	0.293824209967226\\
1.24791597199066	0.290290920806509\\
1.24958319439813	0.286776127396749\\
1.2512504168056	0.283280108098459\\
1.25291763921307	0.279803135423017\\
1.25458486162054	0.276345476013111\\
1.25625208402801	0.272907390624858\\
1.25791930643548	0.269489134111609\\
1.25958652884295	0.266090955409434\\
1.26125375125042	0.262713097524277\\
1.26292097365789	0.259355797520785\\
1.26458819606536	0.256019286512798\\
1.26625541847282	0.252703789655504\\
1.26792264088029	0.24940952613925\\
1.26958986328776	0.246136709184995\\
1.27125708569523	0.242885546041407\\
1.2729243081027	0.239656237983603\\
1.27459153051017	0.236448980313501\\
1.27625875291764	0.233263962361802\\
1.27792597532511	0.230101367491579\\
1.27959319773258	0.226961373103463\\
1.28126042014005	0.223844150642427\\
1.28292764254752	0.220749865606144\\
1.28459486495498	0.217678677554917\\
1.28626208736245	0.214630740123172\\
1.28792930976992	0.211606201032497\\
1.28959653217739	0.208605202106208\\
1.29126375458486	0.205627879285457\\
1.29293097699233	0.202674362646826\\
1.2945981993998	0.19974477642144\\
1.29626542180727	0.196839239015547\\
1.29793264421474	0.193957863032577\\
1.29959986662221	0.191100755296648\\
1.30126708902968	0.188268016877514\\
1.30293431143715	0.185459743116936\\
1.30460153384461	0.182676023656462\\
1.30626875625208	0.179916942466594\\
1.30793597865955	0.17718257787733\\
1.30960320106702	0.174473002610071\\
1.31127042347449	0.171788283810853\\
1.31293764588196	0.169128483084914\\
1.31460486828943	0.166493656532557\\
1.3162720906969	0.163883854786304\\
1.31793931310437	0.161299123049305\\
1.31960653551184	0.158739501135003\\
1.32127375791931	0.156205023508024\\
1.32294098032678	0.153695719326271\\
1.32460820273424	0.151211612484204\\
1.32627542514171	0.148752721657289\\
1.32794264754918	0.146319060347587\\
1.32960986995665	0.143910636930472\\
1.33127709236412	0.141527454702442\\
1.33294431477159	0.139169511930019\\
1.33461153717906	0.136836801899699\\
1.33627875958653	0.134529312968945\\
1.337945981994	0.132247028618181\\
1.33961320440147	0.129989927503785\\
1.34128042680894	0.127757983512049\\
1.34294764921641	0.125551165814068\\
1.34461487162387	0.123369438921566\\
1.34628209403134	0.121212762743603\\
1.34794931643881	0.119081092644162\\
1.34961653884628	0.116974379500577\\
1.35128376125375	0.114892569762786\\
1.35295098366122	0.112835605513376\\
1.35461820606869	0.110803424528412\\
1.35628542847616	0.108795960339001\\
1.35795265088363	0.106813142293585\\
1.3596198732911	0.104854895620929\\
1.36128709569857	0.102921141493781\\
1.36295431810604	0.101011797093178\\
1.3646215405135	0.0991267756733705\\
1.36628876292097	0.0972659866273442\\
1.36795598532844	0.0954293355529066\\
1.36962320773591	0.0936167243193202\\
1.37129043014338	0.0918280511344466\\
1.37295765255085	0.0900632106123868\\
1.37462487495832	0.0883220938415794\\
1.37629209736579	0.0866045884533424\\
1.37795931977326	0.0849105786908211\\
1.37962654218073	0.0832399454783254\\
1.3812937645882	0.0815925664910227\\
1.38296098699567	0.0799683162249654\\
1.38462820940313	0.078367066067423\\
1.3862954318106	0.0767886843674953\\
1.38796265421807	0.0752330365069788\\
1.38962987662554	0.0736999849714587\\
1.39129709903301	0.0721893894216058\\
1.39296432144048	0.0707011067646431\\
1.39463154384795	0.069234991225966\\
1.39629876625542	0.0677908944208825\\
1.39796598866289	0.0663686654264516\\
1.39963321107036	0.0649681508533919\\
1.40130043347783	0.0635891949180362\\
1.4029676558853	0.0622316395143045\\
1.40463487829276	0.0608953242856745\\
1.40630210070023	0.059580086697116\\
1.4079693231077	0.0582857621069743\\
1.40963654551517	0.0570121838387679\\
1.41130376792264	0.0557591832528818\\
1.41297099033011	0.0545265898181312\\
1.41463821273758	0.0533142311831668\\
1.41630543514505	0.0521219332477024\\
1.41797265755252	0.0509495202335376\\
1.41963987995999	0.0497968147553534\\
1.42130710236746	0.0486636378912547\\
1.42297432477492	0.0475498092530405\\
1.42464154718239	0.0464551470561721\\
1.42630876958986	0.0453794681894244\\
1.42797599199733	0.0443225882841886\\
1.4296432144048	0.0432843217834127\\
1.43131043681227	0.0422644820101504\\
1.43297765921974	0.0412628812357018\\
1.43464488162721	0.0402793307473193\\
1.43631210403468	0.0393136409154632\\
1.43797932644215	0.0383656212605807\\
1.43964654884962	0.0374350805193903\\
1.44131377125709	0.0365218267106518\\
1.44298099366456	0.0356256672003992\\
1.44464821607202	0.0347464087666205\\
1.44631543847949	0.0338838576633605\\
1.44798266088696	0.033037819684233\\
1.44964988329443	0.0322081002253187\\
1.4513171057019	0.0313945043474342\\
1.45298432810937	0.0305968368377519\\
1.45465155051684	0.0298149022707556\\
1.45631877292431	0.0290485050685109\\
1.45798599533178	0.0282974495602393\\
1.45965321773925	0.0275615400411747\\
1.46132044014672	0.0268405808306873\\
1.46298766255418	0.0261343763296638\\
1.46465488496165	0.0254427310771213\\
1.46632210736912	0.0247654498060477\\
1.46798932977659	0.0241023374984487\\
1.46965655218406	0.0234531994395925\\
1.47132377459153	0.0228178412714332\\
1.472990996999	0.0221960690452071\\
1.47465821940647	0.0215876892731811\\
1.47632544181394	0.0209925089795498\\
1.47799266422141	0.0204103357504631\\
1.47965988662888	0.0198409777831765\\
1.48132710903635	0.0192842439343128\\
1.48299433144381	0.0187399437672254\\
1.48466155385128	0.0182078875984521\\
1.48632877625875	0.0176878865432526\\
1.48799599866622	0.0171797525602184\\
1.48966322107369	0.0166832984949491\\
1.49133044348116	0.0161983381227857\\
1.49299766588863	0.0157246861905945\\
1.4946648882961	0.0152621584575946\\
1.49633211070357	0.0148105717352225\\
1.49799933311104	0.0143697439260285\\
1.49966655551851	0.0139394940615985\\
1.50133377792598	0.0135196423394977\\
1.50300100033344	0.0131100101592308\\
1.50466822274091	0.0127104201572156\\
1.50633544514838	0.0123206962407653\\
1.50800266755585	0.0119406636210791\\
1.50966988996332	0.0115701488452353\\
1.51133711237079	0.011208979827188\\
1.51300433477826	0.0108569858777642\\
1.51467155718573	0.0105139977336614\\
1.5163387795932	0.0101798475854438\\
1.51800600200067	0.00985436910453887\\
1.51967322440814	0.00953739746923369\\
1.52134044681561	0.0092287693896716\\
1.52300766922307	0.00892832313185239\\
1.52467489163054	0.0086358985406355\\
1.52634211403801	0.00835133706175103\\
1.52800933644548	0.0080744817628191\\
1.52967655885295	0.00780517735338304\\
1.53134378126042	0.00754327020395801\\
1.53301100366789	0.00728860836410154\\
1.53467822607536	0.007041041579508\\
1.53634544848283	0.00680042130813482\\
1.5380126708903	0.00656660073536365\\
1.53967989329777	0.0063394347882039\\
1.54134711570523	0.00611878014854472\\
1.5430143381127	0.00590449526546129\\
1.54468156052017	0.00569644036658442\\
1.54634878292764	0.00549447746853906\\
1.54801600533511	0.00529847038646148\\
1.54968322774258	0.00510828474260238\\
1.55135045015005	0.00492378797402549\\
1.55301767255752	0.00474484933940989\\
1.55468489496499	0.00457133992496719\\
1.55635211737246	0.00440313264948161\\
1.55801933977993	0.00424010226848471\\
1.5596865621874	0.00408212537757486\\
1.56135378459487	0.00392908041489225\\
1.56302100700233	0.00378084766276109\\
1.5646882294098	0.00363730924851051\\
1.56635545181727	0.0034983491444861\\
1.56802267422474	0.00336385316726438\\
1.56968989663221	0.00323370897608285\\
1.57135711903968	0.00310780607049815\\
1.57302434144715	0.00298603578728605\\
1.57469156385462	0.00286829129659599\\
1.57635878626209	0.00275446759737446\\
1.57802600866956	0.00264446151207066\\
1.57969323107703	0.00253817168063894\\
1.58136045348449	0.00243549855385208\\
1.58302767589196	0.00233634438594045\\
1.58469489829943	0.00224061322657132\\
1.5863621207069	0.00214821091218401\\
1.58802934311437	0.00205904505669528\\
1.58969656552184	0.00197302504159108\\
1.59136378792931	0.00189006200541996\\
1.59303101033678	0.0018100688327034\\
1.59469823274425	0.00173296014227972\\
1.59636545515172	0.00165865227509695\\
1.59803267755919	0.00158706328147089\\
1.59969989996666	0.00151811290782475\\
1.60136712237412	0.00145172258292656\\
1.60303434478159	0.00138781540364062\\
1.60470156718906	0.00132631612020986\\
1.60636878959653	0.0012671511210851\\
1.608036012004	0.00121024841731844\\
1.60970323441147	0.00115553762653681\\
1.61137045681894	0.00110294995651286\\
1.61303767922641	0.00105241818834947\\
1.61470490163388	0.00100387665929496\\
1.61637212404135	0.000957261245205342\\
1.61803934644882	0.000912509342670547\\
1.61970656885629	0.000869559850821178\\
1.62137379126375	0.000828353152832369\\
1.62304101367122	0.000788831097141484\\
1.62470823607869	0.000750936978395886\\
1.62637545848616	0.000714615518147571\\
1.62804268089363	0.000679812845310619\\
1.6297099033011	0.000646476476398144\\
1.63137712570857	0.000614555295554526\\
1.63304434811604	0.00058399953439927\\
1.63471157052351	0.000554760751698165\\
1.63637879293098	0.000526791812877774\\
1.63804601533845	0.000500046869398653\\
1.63971323774592	0.000474481338002988\\
1.64138046015338	0.000450051879851865\\
1.64304768256085	0.000426716379567311\\
1.64471490496832	0.000404433924194161\\
1.64638212737579	0.000383164782096389\\
1.64804934978326	0.000362870381802617\\
1.64971657219073	0.000343513290815012\\
1.6513837945982	0.00032505719439584\\
1.65305101700567	0.000307466874345451\\
1.65471823941314	0.000290708187785509\\
1.65638546182061	0.000274748045960741\\
1.65805268422808	0.000259554393072513\\
1.65971990663555	0.000245096185157046\\
1.66138712904301	0.000231343369020974\\
1.66305435145048	0.00021826686124659\\
1.66472157385795	0.000205838527278874\\
1.66638879626542	0.000194031160606115\\
1.66805601867289	0.000182818462045621\\
1.66972324108036	0.000172175019145749\\
1.67139046348783	0.000162076285715128\\
1.6730576858953	0.000152498561489717\\
1.67472490830277	0.00014341897194793\\
1.67639213071024	0.000134815448283839\\
1.67805935311771	0.000126666707548055\\
1.67972657552518	0.000118952232965628\\
1.68139379793264	0.000111652254439936\\
1.68306102034011	0.000104747729251216\\
1.68472824274758	9.82203229580398e-05\\
1.68639546515505	9.20523905097386e-05\\
1.68806268756252	8.62269575773609e-05\\
1.68972990996999	8.07277021105031e-05\\
1.69139713237746	7.55389361269306e-05\\
1.69306435478493	7.06455877415869e-05\\
1.6947315771924	6.60331834412707e-05\\
1.69639879959987	6.16878306108614e-05\\
1.69806602200734	5.75962003166737e-05\\
1.69973324441481	5.37455103521482e-05\\
1.70140046682227	5.01235085507534e-05\\
1.70306768922974	4.67184563706214e-05\\
1.70473491163721	4.351911275511e-05\\
1.70640213404468	4.05147182731189e-05\\
1.70806935645215	3.7694979542684e-05\\
1.70973657885962	3.50500539409953e-05\\
1.71140380126709	3.25705346036951e-05\\
1.71307102367456	3.02474357159405e-05\\
1.71473824608203	2.8072178097422e-05\\
1.7164054684895	2.60365750831784e-05\\
1.71807269089697	2.41328187017558e-05\\
1.71973991330443	2.23534661519202e-05\\
1.7214071357119	2.06914265788373e-05\\
1.72307435811937	1.91399481503284e-05\\
1.72474158052684	1.76926054334992e-05\\
1.72640880293431	1.63432870717659e-05\\
1.72807602534178	1.50861837619886e-05\\
1.72974324774925	1.39157765311672e-05\\
1.73141047015672	1.28268253118579e-05\\
1.73307769256419	1.18143578152148e-05\\
1.73474491497166	1.08736587002875e-05\\
1.73641213737913	1.00002590379653e-05\\
1.7380793597866	9.18992606769369e-06\\
1.73974658219406	8.43865324486913e-06\\
1.74141380460153	7.74265057656828e-06\\
1.743081027009	7.09833524305692e-06\\
1.74474824941647	6.50232250230337e-06\\
1.74641547182394	5.95141687451166e-06\\
1.74808269423141	5.44260360349767e-06\\
1.74974991663888	4.97304039153377e-06\\
1.75141713904635	4.54004940411268e-06\\
1.75308436145382	4.14110954090263e-06\\
1.75475158386129	3.77384896900867e-06\\
1.75641880626876	3.43603791449349e-06\\
1.75808602867623	3.12558170797182e-06\\
1.75975325108369	2.84051407995104e-06\\
1.76142047349116	2.5789907014661e-06\\
1.76308769589863	2.33928296543794e-06\\
1.7647549183061	2.11977200407469e-06\\
1.76642214071357	1.91894293753639e-06\\
1.76808936312104	1.73537934899229e-06\\
1.76975658552851	1.56775798111853e-06\\
1.77142380793598	1.41484364901039e-06\\
1.77309103034345	1.27548436442198e-06\\
1.77475825275092	1.14860666618808e-06\\
1.77642547515839	1.03321115164002e-06\\
1.77809269756586	9.28368203787842e-07\\
1.77975991997332	8.33213909013521e-07\\
1.78142714238079	7.46946159998838e-07\\
1.78309436478826	6.68820938599875e-07\\
1.78476158719573	5.98148773375519e-07\\
1.7864288096032	5.34291366481728e-07\\
1.78809603201067	4.76658384654066e-07\\
1.78976325441814	4.24704409021014e-07\\
1.79143047682561	3.77926038515768e-07\\
1.79309769923308	3.35859141688614e-07\\
1.79476492164055	2.98076251761387e-07\\
1.79643214404802	2.64184099812618e-07\\
1.79809936645549	2.33821281035013e-07\\
1.79976658886295	2.06656049065923e-07\\
1.80143381127042	1.82384233456427e-07\\
1.80310103367789	1.60727275414946e-07\\
1.80476825608536	1.41430377037021e-07\\
1.80643547849283	1.2426075931318e-07\\
1.8081027009003	1.09006024292185e-07\\
1.80976992330777	9.54726168660923e-08\\
1.81143714571524	8.34843817372228e-08\\
1.81310436812271	7.28812112240521e-08\\
1.81477159053018	6.35177796636719e-08\\
1.81643881293765	5.52623602718793e-08\\
1.81810603534512	4.79957204284093e-08\\
1.81977325775258	4.16100914634325e-08\\
1.82144048016005	3.60082091323763e-08\\
1.82310770256752	3.11024210788043e-08\\
1.82477492497499	2.68138576992273e-08\\
1.82644214738246	2.30716629391804e-08\\
1.82810936978993	1.98122816661062e-08\\
1.8297765921974	1.69788003815687e-08\\
1.83144381460487	1.45203381524699e-08\\
1.83311103701234	1.23914847582579e-08\\
1.83477825941981	1.05517831681011e-08\\
1.83644548182728	8.96525357856508e-09\\
1.83811270423474	7.59995635807447e-09\\
1.83977992664221	6.42759135923899e-09\\
1.84144714904968	5.42313117364071e-09\\
1.84311437145715	4.56448601576375e-09\\
1.84478159386462	3.83219803314517e-09\\
1.84644881627209	3.20916294833782e-09\\
1.84811603867956	2.68037704474238e-09\\
1.84978326108703	2.2327076125628e-09\\
1.8514504834945	1.85468507295197e-09\\
1.85311770590197	1.53631509765286e-09\\
1.85478492830944	1.26890913799922e-09\\
1.85645215071691	1.04493187087019e-09\\
1.85811937312437	8.57864160011443e-10\\
1.85978659553184	7.0208021892346e-10\\
1.86145381793931	5.72737746215073e-10\\
1.86312104034678	4.65679885846518e-10\\
1.86478826275425	3.77347942996298e-10\\
1.86645548516172	3.04703861337365e-10\\
1.86812270756919	2.45161539276578e-10\\
1.86978992997666	1.96526131183403e-10\\
1.87145715238413	1.56940544809668e-10\\
1.8731243747916	1.24838407995412e-10\\
1.87479159719907	9.89028363880453e-11\\
1.87645881960654	7.80303893118488e-11\\
1.878126042014	6.12996531553243e-11\\
1.87979326442147	4.79439407536091e-11\\
1.88146048682894	3.73276412961049e-11\\
1.88312770923641	2.89257983606988e-11\\
1.88479493164388	2.23065338474047e-11\\
1.88646215405135	1.71159729454309e-11\\
1.88812937645882	1.30653599142948e-11\\
1.88979659886629	9.92008649335214e-12\\
1.89146382127376	7.49038428090604e-12\\
1.89313104368123	5.62345955449728e-12\\
1.8947982660887	4.1968738512082e-12\\
1.89646548849617	3.11299630680743e-12\\
1.89813271090363	2.29437438262874e-12\\
1.8997999333111	1.67988830741832e-12\\
1.90146715571857	1.22157144625572e-12\\
1.90313437812604	8.81993997644234e-13\\
1.90480160053351	6.32121029225018e-13\\
1.90646882294098	4.49568006573375e-13\\
1.90813604534845	3.17187759883876e-13\\
1.90980326775592	2.21932378612408e-13\\
1.91147049016339	1.5394192929435e-13\\
1.91313771257086	1.05819257699786e-13\\
1.91480493497833	7.20565597152944e-14\\
1.9164721573858	4.8584977589991e-14\\
1.91813937979326	3.24232861925639e-14\\
1.91980660220073	2.14058592299096e-14\\
1.9214738246082	1.39736241816876e-14\\
1.92314104701567	9.01469779923012e-15\\
1.92480826942314	5.74390676469201e-15\\
1.92647549183061	3.61250047567797e-15\\
1.92814271423808	2.24110957305783e-15\\
1.92980993664555	1.37044425378353e-15\\
1.93147715905302	8.25405097218885e-16\\
1.93314438146049	4.89235790921838e-16\\
1.93481160386796	2.85116940182852e-16\\
1.93647882627543	1.63213989681091e-16\\
1.93814604868289	9.16771067607788e-17\\
1.93981327109036	5.04699391951281e-17\\
1.94148049349783	2.71973802987463e-17\\
1.9431477159053	1.43267333401404e-17\\
1.94481493831277	7.36613235217898e-18\\
1.94648216072024	3.69050845854688e-18\\
1.94814938312771	1.79844220952945e-18\\
1.94981660553518	8.50739800455037e-19\\
1.95148382794265	3.89779301229725e-19\\
1.95315105035012	1.72538424745591e-19\\
1.95481827275759	7.35861697216852e-20\\
1.95648549516505	3.0144177646341e-20\\
1.95815271757252	1.18193250888566e-20\\
1.95981993997999	4.4182660539937e-21\\
1.96148716238746	1.56760534800343e-21\\
1.96315438479493	5.25203623999477e-22\\
1.9648216072024	1.65187216442826e-22\\
1.96648882960987	4.84438683502629e-23\\
1.96815605201734	1.31428749250085e-23\\
1.96982327442481	3.26826995659957e-24\\
1.97149049683228	7.36850312255057e-25\\
1.97315771923975	1.48668540136807e-25\\
1.97482494164722	2.64255062422656e-26\\
1.97649216405468	4.05962959170825e-27\\
1.97815938646215	5.26442692047528e-28\\
1.97982660886962	5.59446355985497e-29\\
1.98149383127709	4.69144117523371e-30\\
1.98316105368456	2.95559649222253e-31\\
1.98482827609203	1.31012325411758e-32\\
1.9864954984995	3.73465420140099e-34\\
1.98816272090697	6.02468498484435e-36\\
1.98982994331444	4.54810388268019e-38\\
1.99149716572191	1.19111903899899e-40\\
1.99316438812938	6.49991542719046e-44\\
1.99483161053685	2.7959319527433e-48\\
1.99649883294431	1.03333027570576e-54\\
1.99816605535178	2.70654325536457e-66\\
1.99983327775925	4.0642844194225e-119\\
2.00150050016672	-0\\
2.00316772257419	0\\
2.00483494498166	-0\\
2.00650216738913	-0\\
2.0081693897966	0\\
2.00983661220407	-0\\
2.01150383461154	0\\
2.01317105701901	-0\\
2.01483827942648	-0\\
2.01650550183394	0\\
2.01817272424141	-0\\
2.01983994664888	-0\\
2.02150716905635	0\\
2.02317439146382	-0\\
2.02484161387129	-0\\
2.02650883627876	-0\\
2.02817605868623	-0\\
2.0298432810937	0\\
2.03151050350117	0\\
2.03317772590864	-0\\
2.03484494831611	-0\\
2.03651217072357	-0\\
2.03817939313104	-0\\
2.03984661553851	-0\\
2.04151383794598	0\\
2.04318106035345	0\\
2.04484828276092	-0\\
2.04651550516839	-0\\
2.04818272757586	-0\\
2.04984994998333	-0\\
2.0515171723908	-0\\
2.05318439479827	-0\\
2.05485161720574	-0\\
2.0565188396132	0\\
2.05818606202067	0\\
2.05985328442814	0\\
2.06152050683561	-0\\
2.06318772924308	-0\\
2.06485495165055	-0\\
2.06652217405802	-0\\
2.06818939646549	-0\\
2.06985661887296	-0\\
2.07152384128043	-0\\
2.0731910636879	-0\\
2.07485828609537	-0\\
2.07652550850283	-0\\
2.0781927309103	-0\\
2.07985995331777	0\\
2.08152717572524	0\\
2.08319439813271	0\\
2.08486162054018	0\\
2.08652884294765	-0\\
2.08819606535512	-0\\
2.08986328776259	-0\\
2.09153051017006	-0\\
2.09319773257753	-0\\
2.09486495498499	-0\\
2.09653217739246	-0\\
2.09819939979993	-0\\
2.0998666222074	-0\\
2.10153384461487	-0\\
2.10320106702234	-0\\
2.10486828942981	-0\\
2.10653551183728	-0\\
2.10820273424475	-0\\
2.10986995665222	0\\
2.11153717905969	0\\
2.11320440146716	0\\
2.11487162387462	0\\
2.11653884628209	0\\
2.11820606868956	0\\
2.11987329109703	-0\\
2.1215405135045	-0\\
2.12320773591197	-0\\
2.12487495831944	-0\\
2.12654218072691	-0\\
2.12820940313438	-0\\
2.12987662554185	-0\\
2.13154384794932	-0\\
2.13321107035679	-0\\
2.13487829276425	-0\\
2.13654551517172	-0\\
2.13821273757919	-0\\
2.13987995998666	-0\\
2.14154718239413	-0\\
2.1432144048016	-0\\
2.14488162720907	-0\\
2.14654884961654	-0\\
2.14821607202401	-0\\
2.14988329443148	-0\\
2.15155051683895	-0\\
2.15321773924642	-0\\
2.15488496165388	0\\
2.15655218406135	0\\
2.15821940646882	0\\
2.15988662887629	0\\
2.16155385128376	0\\
2.16322107369123	0\\
2.1648882960987	0\\
2.16655551850617	0\\
2.16822274091364	-0\\
2.16988996332111	-0\\
2.17155718572858	-0\\
2.17322440813605	-0\\
2.17489163054351	-0\\
2.17655885295098	-0\\
2.17822607535845	-0\\
2.17989329776592	-0\\
2.18156052017339	-0\\
2.18322774258086	-0\\
2.18489496498833	-0\\
2.1865621873958	-0\\
2.18822940980327	-0\\
2.18989663221074	-0\\
2.19156385461821	-0\\
2.19323107702568	-0\\
2.19489829943314	-0\\
2.19656552184061	-0\\
2.19823274424808	-0\\
2.19989996665555	-0\\
2.20156718906302	-0\\
2.20323441147049	-0\\
2.20490163387796	-0\\
2.20656885628543	-0\\
2.2082360786929	-0\\
2.20990330110037	-0\\
2.21157052350784	-0\\
2.2132377459153	-0\\
2.21490496832277	-0\\
2.21657219073024	-0\\
2.21823941313771	0\\
2.21990663554518	0\\
2.22157385795265	0\\
2.22324108036012	0\\
2.22490830276759	0\\
2.22657552517506	0\\
2.22824274758253	0\\
2.22990996999	0\\
2.23157719239747	0\\
2.23324441480493	0\\
2.2349116372124	0\\
2.23657885961987	0\\
2.23824608202734	0\\
2.23991330443481	-0\\
2.24158052684228	-0\\
2.24324774924975	-0\\
2.24491497165722	-0\\
2.24658219406469	-0\\
2.24824941647216	-0\\
2.24991663887963	-0\\
2.2515838612871	-0\\
2.25325108369456	-0\\
2.25491830610203	-0\\
2.2565855285095	-0\\
2.25825275091697	-0\\
2.25991997332444	-0\\
2.26158719573191	-0\\
2.26325441813938	-0\\
2.26492164054685	-0\\
2.26658886295432	-0\\
2.26825608536179	-0\\
2.26992330776926	-0\\
2.27159053017673	-0\\
2.27325775258419	-0\\
2.27492497499166	-0\\
2.27659219739913	-0\\
2.2782594198066	-0\\
2.27992664221407	-0\\
2.28159386462154	-0\\
2.28326108702901	-0\\
2.28492830943648	-0\\
2.28659553184395	-0\\
2.28826275425142	-0\\
2.28992997665889	-0\\
2.29159719906636	-0\\
2.29326442147382	-0\\
2.29493164388129	-0\\
2.29659886628876	-0\\
2.29826608869623	-0\\
2.2999333111037	-0\\
2.30160053351117	-0\\
2.30326775591864	-0\\
2.30493497832611	-0\\
2.30660220073358	-0\\
2.30826942314105	-0\\
2.30993664554852	-0\\
2.31160386795599	-0\\
2.31327109036345	0\\
2.31493831277092	0\\
2.31660553517839	0\\
2.31827275758586	0\\
2.31993997999333	0\\
2.3216072024008	0\\
2.32327442480827	0\\
2.32494164721574	0\\
2.32660886962321	0\\
2.32827609203068	0\\
2.32994331443815	0\\
2.33161053684562	0\\
2.33327775925308	0\\
2.33494498166055	0\\
2.33661220406802	0\\
2.33827942647549	0\\
2.33994664888296	0\\
2.34161387129043	0\\
2.3432810936979	0\\
2.34494831610537	-0\\
2.34661553851284	-0\\
2.34828276092031	-0\\
2.34994998332778	-0\\
2.35161720573524	-0\\
2.35328442814271	-0\\
2.35495165055018	-0\\
2.35661887295765	-0\\
2.35828609536512	-0\\
2.35995331777259	-0\\
2.36162054018006	-0\\
2.36328776258753	-0\\
2.364954984995	-0\\
2.36662220740247	-0\\
2.36828942980994	-0\\
2.36995665221741	-0\\
2.37162387462487	-0\\
2.37329109703234	-0\\
2.37495831943981	-0\\
2.37662554184728	-0\\
2.37829276425475	-0\\
2.37995998666222	-0\\
2.38162720906969	-0\\
2.38329443147716	-0\\
2.38496165388463	-0\\
2.3866288762921	-0\\
2.38829609869957	-0\\
2.38996332110704	-0\\
2.39163054351451	-0\\
2.39329776592197	-0\\
2.39496498832944	-0\\
2.39663221073691	-0\\
2.39829943314438	-0\\
2.39996665555185	-0\\
2.40163387795932	-0\\
2.40330110036679	-0\\
2.40496832277426	-0\\
2.40663554518173	-0\\
2.4083027675892	-0\\
2.40996998999667	-0\\
2.41163721240413	-0\\
2.4133044348116	-0\\
2.41497165721907	-0\\
2.41663887962654	-0\\
2.41830610203401	-0\\
2.41997332444148	-0\\
2.42164054684895	-0\\
2.42330776925642	-0\\
2.42497499166389	-0\\
2.42664221407136	-0\\
2.42830943647883	-0\\
2.4299766588863	-0\\
2.43164388129376	-0\\
2.43331110370123	-0\\
2.4349783261087	-0\\
2.43664554851617	-0\\
2.43831277092364	-0\\
2.43997999333111	-0\\
2.44164721573858	-0\\
2.44331443814605	-0\\
2.44498166055352	-0\\
2.44664888296099	-0\\
2.44831610536846	-0\\
2.44998332777593	-0\\
2.45165055018339	-0\\
2.45331777259086	-0\\
2.45498499499833	-0\\
2.4566522174058	-0\\
2.45831943981327	0\\
2.45998666222074	0\\
2.46165388462821	0\\
2.46332110703568	0\\
2.46498832944315	0\\
2.46665555185062	0\\
2.46832277425809	0\\
2.46998999666556	0\\
2.47165721907302	0\\
2.47332444148049	0\\
2.47499166388796	0\\
2.47665888629543	0\\
2.4783261087029	0\\
2.47999333111037	0\\
2.48166055351784	0\\
2.48332777592531	0\\
2.48499499833278	0\\
2.48666222074025	0\\
2.48832944314772	0\\
2.48999666555518	0\\
2.49166388796265	0\\
2.49333111037012	0\\
2.49499833277759	0\\
2.49666555518506	0\\
2.49833277759253	0\\
2.5	0\\
};
\addlegendentry{$f_{W_1}$ ($p=0.4, q=0.5)$}

\addplot [color=red,thick]
  table[row sep=crcr]{%
-2.5	1.57630857806351e-14\\
-2.49833277759253	1.68945271984652e-14\\
-2.49666555518506	1.81058202147426e-14\\
-2.49499833277759	1.94025013734515e-14\\
-2.49333111037012	2.07904840088608e-14\\
-2.49166388796265	2.22760833887056e-14\\
-2.48999666555518	2.3866043500599e-14\\
-2.48832944314772	2.55675655866959e-14\\
-2.48666222074025	2.73883385382275e-14\\
-2.48499499833278	2.93365712684349e-14\\
-2.48332777592531	3.14210271898604e-14\\
-2.48166055351784	3.36510609297325e-14\\
-2.47999333111037	3.60366574255201e-14\\
-2.4783261087029	3.85884735515115e-14\\
-2.47665888629543	4.13178824366216e-14\\
-2.47499166388796	4.42370206435133e-14\\
-2.47332444148049	4.73588383896316e-14\\
-2.47165721907302	5.06971530018547e-14\\
-2.46998999666556	5.42667058082598e-14\\
-2.46832277425809	5.80832226830275e-14\\
-2.46665555185062	6.21634784736853e-14\\
-2.46498832944315	6.65253655540334e-14\\
-2.46332110703568	7.11879667608328e-14\\
-2.46165388462821	7.61716329882373e-14\\
-2.45998666222074	8.14980657305269e-14\\
-2.45831943981327	8.71904048814531e-14\\
-2.4566522174058	9.32733221172285e-14\\
-2.45498499499833	9.97731202100044e-14\\
-2.45331777259086	1.0671783863973e-13\\
-2.45165055018339	1.14137365894522e-13\\
-2.44998332777593	1.22063558873224e-13\\
-2.44831610536846	1.30530369828797e-13\\
-2.44664888296099	1.39573981317594e-13\\
-2.44498166055352	1.49232949647493e-13\\
-2.44331443814605	1.59548357347493e-13\\
-2.44164721573858	1.705639752127e-13\\
-2.43997999333111	1.82326434511706e-13\\
-2.43831277092364	1.94885409978515e-13\\
-2.43664554851617	2.08293814248249e-13\\
-2.4349783261087	2.22608004435105e-13\\
-2.43331110370123	2.37888001592569e-13\\
-2.43164388129376	2.54197723839919e-13\\
-2.4299766588863	2.71605233985362e-13\\
-2.42830943647883	2.9018300252539e-13\\
-2.42664221407136	3.10008186952008e-13\\
-2.42497499166389	3.3116292835412e-13\\
-2.42330776925642	3.53734666357987e-13\\
-2.42164054684895	3.77816473512452e-13\\
-2.41997332444148	4.03507410290262e-13\\
-2.41830610203401	4.30912901944824e-13\\
-2.41663887962654	4.60145138534807e-13\\
-2.41497165721907	4.91323499505296e-13\\
-2.4133044348116	5.24575004295446e-13\\
-2.41163721240413	5.6003479052819e-13\\
-2.40996998999667	5.9784662142784e-13\\
-2.4083027675892	6.38163424207285e-13\\
-2.40663554518173	6.81147861266995e-13\\
-2.40496832277426	7.26972936155358e-13\\
-2.40330110036679	7.75822636351585e-13\\
-2.40163387795932	8.27892615052163e-13\\
-2.39996665555185	8.83390914267077e-13\\
-2.39829943314438	9.42538731664438e-13\\
-2.39663221073691	1.00557123374252e-12\\
-2.39496498832944	1.07273841805584e-12\\
-2.39329776592197	1.14430602737778e-12\\
-2.39163054351451	1.22055651884712e-12\\
-2.38996332110704	1.30179009131958e-12\\
-2.38829609869957	1.3883257743285e-12\\
-2.3866288762921	1.48050258225332e-12\\
-2.38496165388463	1.57868073749688e-12\\
-2.38329443147716	1.68324296669002e-12\\
-2.38162720906969	1.79459587416762e-12\\
-2.37995998666222	1.91317139720041e-12\\
-2.37829276425475	2.03942834772005e-12\\
-2.37662554184728	2.17385404554058e-12\\
-2.37495831943981	2.31696604836148e-12\\
-2.37329109703234	2.46931398413309e-12\\
-2.37162387462487	2.63148149167825e-12\\
-2.36995665221741	2.80408827579303e-12\\
-2.36828942980994	2.98779228339689e-12\\
-2.36662220740247	3.18329200766806e-12\\
-2.364954984995	3.39132892748668e-12\\
-2.36328776258753	3.6126900899138e-12\\
-2.36162054018006	3.84821084386268e-12\\
-2.35995331777259	4.09877773357043e-12\\
-2.35828609536512	4.36533156095372e-12\\
-2.35661887295765	4.64887062643202e-12\\
-2.35495165055018	4.95045415833015e-12\\
-2.35328442814271	5.27120594152785e-12\\
-2.35161720573524	5.61231815660733e-12\\
-2.34994998332778	5.97505544136877e-12\\
-2.34828276092031	6.36075918722923e-12\\
-2.34661553851284	6.77085208370494e-12\\
-2.34494831610537	7.206842924898e-12\\
-2.3432810936979	7.67033169265966e-12\\
-2.34161387129043	8.16301493190506e-12\\
-2.33994664888296	8.68669143438832e-12\\
-2.33827942647549	9.24326824813204e-12\\
-2.33661220406802	9.83476703062957e-12\\
-2.33494498166055	1.04633307649195e-11\\
-2.33327775925308	1.11312308586561e-11\\
-2.33161053684562	1.18408746473807e-11\\
-2.32994331443815	1.25948133243379e-11\\
-2.32827609203068	1.33957503203688e-11\\
-2.32660886962321	1.42465501586861e-11\\
-2.32494164721574	1.51502478106342e-11\\
-2.32327442480827	1.61100585799555e-11\\
-2.3216072024008	1.71293885445163e-11\\
-2.31993997999333	1.82118455860099e-11\\
-2.31827275758586	1.93612510397443e-11\\
-2.31660553517839	2.05816519983375e-11\\
-2.31493831277092	2.18773343049146e-11\\
-2.31327109036345	2.32528362732844e-11\\
-2.31160386795599	2.47129631745339e-11\\
-2.30993664554852	2.62628025315483e-11\\
-2.30826942314105	2.79077402651552e-11\\
-2.30660220073358	2.96534777378344e-11\\
-2.30493497832611	3.15060497433876e-11\\
-2.30326775591864	3.34718434934205e-11\\
-2.30160053351117	3.55576186541908e-11\\
-2.2999333111037	3.77705284901028e-11\\
-2.29826608869623	4.01181421730774e-11\\
-2.29659886628876	4.26084683200773e-11\\
-2.29493164388129	4.52499798242641e-11\\
-2.29326442147382	4.80516400486698e-11\\
-2.29159719906636	5.10229304547493e-11\\
-2.28992997665889	5.41738797419708e-11\\
-2.28826275425142	5.75150945784023e-11\\
-2.28659553184395	6.10577920064394e-11\\
-2.28492830943648	6.4813833612012e-11\\
-2.28326108702901	6.87957615502006e-11\\
-2.28159386462154	7.30168365248117e-11\\
-2.27992664221407	7.74910778245118e-11\\
-2.2782594198066	8.22333055232178e-11\\
-2.27659219739913	8.72591849579555e-11\\
-2.27492497499166	9.25852736030443e-11\\
-2.27325775258419	9.82290704654921e-11\\
-2.27159053017673	1.04209068132736e-10\\
-2.26992330776926	1.10544807610414e-10\\
-2.26825608536179	1.17256936094804e-10\\
-2.26658886295432	1.24367267831682e-10\\
-2.26492164054685	1.31898848221044e-10\\
-2.26325441813938	1.39876021334933e-10\\
-2.26158719573191	1.48324501023991e-10\\
-2.25991997332444	1.57271445797059e-10\\
-2.25825275091697	1.66745537667186e-10\\
-2.2565855285095	1.76777065167004e-10\\
-2.25491830610203	1.87398010746451e-10\\
-2.25325108369456	1.98642142776152e-10\\
-2.2515838612871	2.10545112390888e-10\\
-2.24991663887963	2.23144555418926e-10\\
-2.24824941647216	2.36480199655024e-10\\
-2.24658219406469	2.50593977747526e-10\\
-2.24491497165722	2.65530145983058e-10\\
-2.24324774924975	2.81335409266097e-10\\
-2.24158052684228	2.98059052605149e-10\\
-2.23991330443481	3.15753079432264e-10\\
-2.23824608202734	3.3447235709842e-10\\
-2.23657885961987	3.54274769903731e-10\\
-2.2349116372124	3.75221380038836e-10\\
-2.23324441480493	3.97376596831627e-10\\
-2.23157719239747	4.20808354712541e-10\\
-2.22990996999	4.45588300331283e-10\\
-2.22824274758253	4.71791989278401e-10\\
-2.22657552517506	4.99499092886888e-10\\
-2.22490830276759	5.28793615611157e-10\\
-2.22324108036012	5.59764123504845e-10\\
-2.22157385795265	5.92503984342862e-10\\
-2.21990663554518	6.27111619959382e-10\\
-2.21823941313771	6.63690771400031e-10\\
-2.21657219073024	7.02350777514698e-10\\
-2.21490496832277	7.43206867646752e-10\\
-2.2132377459153	7.86380469105065e-10\\
-2.21157052350784	8.3199953013733e-10\\
-2.20990330110037	8.80198859156346e-10\\
-2.2082360786929	9.31120481006261e-10\\
-2.20656885628543	9.84914011091642e-10\\
-2.20490163387796	1.04173704823113e-09\\
-2.20323441147049	1.10175558713602e-09\\
-2.20156718906302	1.16514445145681e-09\\
-2.19989996665555	1.23208774838298e-09\\
-2.19823274424808	1.30277934582721e-09\\
-2.19656552184061	1.37742337327182e-09\\
-2.19489829943314	1.45623474740482e-09\\
-2.19323107702568	1.53943972372389e-09\\
-2.19156385461821	1.62727647534036e-09\\
-2.18989663221074	1.71999570027121e-09\\
-2.18822940980327	1.81786125856458e-09\\
-2.1865621873958	1.92115084066658e-09\\
-2.18489496498833	2.03015666849812e-09\\
-2.18322774258086	2.14518623077907e-09\\
-2.18156052017339	2.26656305420397e-09\\
-2.17989329776592	2.39462751214603e-09\\
-2.17822607535845	2.52973767264088e-09\\
-2.17655885295098	2.6722701874794e-09\\
-2.17489163054351	2.82262122431991e-09\\
-2.17322440813605	2.9812074438152e-09\\
-2.17155718572858	3.14846702383712e-09\\
-2.16988996332111	3.32486073297427e-09\\
-2.16822274091364	3.51087305557341e-09\\
-2.16655551850617	3.70701337069425e-09\\
-2.1648882960987	3.91381718745279e-09\\
-2.16322107369123	4.13184743933426e-09\\
-2.16155385128376	4.36169584017085e-09\\
-2.15988662887629	4.60398430459528e-09\\
-2.15821940646882	4.85936643590419e-09\\
-2.15655218406135	5.12852908439149e-09\\
-2.15488496165388	5.41219397934381e-09\\
-2.15321773924642	5.71111943802814e-09\\
-2.15155051683895	6.02610215514417e-09\\
-2.14988329443148	6.3579790763625e-09\\
-2.14821607202401	6.70762935972581e-09\\
-2.14654884961654	7.07597642884753e-09\\
-2.14488162720907	7.46399012201657e-09\\
-2.1432144048016	7.8726889414812e-09\\
-2.14154718239413	8.30314240737715e-09\\
-2.13987995998666	8.7564735209419e-09\\
-2.13821273757919	9.2338613418629e-09\\
-2.13654551517172	9.73654368480341e-09\\
-2.13487829276425	1.02658199403644e-08\\
-2.13321107035679	1.08230540259605e-08\\
-2.13154384794932	1.14096774723144e-08\\
-2.12987662554185	1.20271926515142e-08\\
-2.12820940313438	1.26771761528187e-08\\
-2.12654218072691	1.33612823126631e-08\\
-2.12487495831944	1.40812469055643e-08\\
-2.12320773591197	1.48388910029262e-08\\
-2.1215405135045	1.56361250070032e-08\\
-2.11987329109703	1.64749528676075e-08\\
-2.11820606868956	1.73574764894269e-08\\
-2.11653884628209	1.82859003381624e-08\\
-2.11487162387462	1.92625362540141e-08\\
-2.11320440146716	2.02898084813961e-08\\
-2.11153717905969	2.13702589241178e-08\\
-2.10986995665222	2.25065526356349e-08\\
-2.10820273424475	2.37014835543782e-08\\
-2.10653551183728	2.49579804945369e-08\\
-2.10486828942981	2.62791134031266e-08\\
-2.10320106702234	2.76680998945633e-08\\
-2.10153384461487	2.91283120744503e-08\\
-2.0998666222074	3.06632836647106e-08\\
-2.09819939979993	3.22767174427075e-08\\
-2.09653217739246	3.39724930074757e-08\\
-2.09486495498499	3.57546748867088e-08\\
-2.09319773257753	3.76275209986787e-08\\
-2.09153051017006	3.95954914838213e-08\\
-2.08986328776259	4.16632579212949e-08\\
-2.08819606535512	4.38357129464037e-08\\
-2.08652884294765	4.61179802854209e-08\\
-2.08486162054018	4.85154252249354e-08\\
-2.08319439813271	5.10336655335756e-08\\
-2.08152717572524	5.36785828545677e-08\\
-2.07985995331777	5.64563345883669e-08\\
-2.0781927309103	5.93733662852886e-08\\
-2.07652550850283	6.24364245688353e-08\\
-2.07485828609537	6.56525706112126e-08\\
-2.0731910636879	6.90291941833242e-08\\
-2.07152384128043	7.25740283023899e-08\\
-2.06985661887296	7.6295164501192e-08\\
-2.06818939646549	8.02010687438618e-08\\
-2.06652217405802	8.43005980140413e-08\\
-2.06485495165055	8.86030176022392e-08\\
-2.06318772924308	9.31180191201551e-08\\
-2.06152050683561	9.78557392708277e-08\\
-2.05985328442814	1.02826779404486e-07\\
-2.05818606202067	1.08042225891103e-07\\
-2.0565188396132	1.13513671341789e-07\\
-2.05485161720574	1.19253236712315e-07\\
-2.05318439479827	1.25273594323326e-07\\
-2.0515171723908	1.31587991832973e-07\\
-2.04984994998333	1.38210277199091e-07\\
-2.04818272757586	1.45154924669294e-07\\
-2.04651550516839	1.52437061838812e-07\\
-2.04484828276092	1.60072497817303e-07\\
-2.04318106035345	1.68077752547283e-07\\
-2.04151383794598	1.76470087318511e-07\\
-2.03984661553851	1.85267536523998e-07\\
-2.03817939313104	1.94488940705159e-07\\
-2.03651217072357	2.04153980935144e-07\\
-2.03484494831611	2.14283214591198e-07\\
-2.03317772590864	2.24898112568653e-07\\
-2.03151050350117	2.36021097990968e-07\\
-2.0298432810937	2.47675586472202e-07\\
-2.02817605868623	2.59886027990177e-07\\
-2.02650883627876	2.72677950430689e-07\\
-2.02484161387129	2.86078004865065e-07\\
-2.02317439146382	3.00114012625779e-07\\
-2.02150716905635	3.14815014246668e-07\\
-2.01983994664888	3.30211320336927e-07\\
-2.01817272424141	3.46334564460198e-07\\
-2.01650550183394	3.63217758092537e-07\\
-2.01483827942648	3.8089534773556e-07\\
-2.01317105701901	3.99403274263623e-07\\
-2.01150383461154	4.18779034586488e-07\\
-2.00983661220407	4.3906174571174e-07\\
-2.0081693897966	4.60292211293966e-07\\
-2.00650216738913	4.82512990760489e-07\\
-2.00483494498166	5.05768471106763e-07\\
-2.00316772257419	5.3010494145705e-07\\
-2.00150050016672	5.55570670489725e-07\\
-1.99983327775925	5.82215986829337e-07\\
-1.99816605535178	6.10093362511139e-07\\
-1.99649883294431	6.39257499627129e-07\\
-1.99483161053685	6.69765420266176e-07\\
-1.99316438812938	7.01676559864429e-07\\
-1.99149716572191	7.35052864085942e-07\\
-1.98982994331444	7.69958889357278e-07\\
-1.98816272090697	8.06461907183697e-07\\
-1.9864954984995	8.44632012378784e-07\\
-1.98482827609203	8.84542235343228e-07\\
-1.98316105368456	9.26268658533097e-07\\
-1.98149383127709	9.69890537261864e-07\\
-1.97982660886962	1.01549042498555e-06\\
-1.97815938646215	1.06315430322428e-06\\
-1.97649216405468	1.11297171627892e-06\\
-1.97482494164722	1.1650359109059e-06\\
-1.97315771923975	1.21944398111857e-06\\
-1.97149049683228	1.2762970182884e-06\\
-1.96982327442481	1.33570026672487e-06\\
-1.96815605201734	1.39776328491773e-06\\
-1.96648882960987	1.46260011263181e-06\\
-1.9648216072024	1.53032944404907e-06\\
-1.96315438479493	1.60107480715933e-06\\
-1.96148716238746	1.67496474960683e-06\\
-1.95981993997999	1.75213303120551e-06\\
-1.95815271757252	1.83271882334282e-06\\
-1.95648549516505	1.91686691549771e-06\\
-1.95481827275759	2.00472792910552e-06\\
-1.95315105035012	2.09645853900887e-06\\
-1.95148382794265	2.1922217027408e-06\\
-1.94981660553518	2.29218689789321e-06\\
-1.94814938312771	2.39653036783152e-06\\
-1.94648216072024	2.50543537602278e-06\\
-1.94481493831277	2.61909246925354e-06\\
-1.9431477159053	2.73769975001993e-06\\
-1.94148049349783	2.86146315838184e-06\\
-1.93981327109036	2.99059676358003e-06\\
-1.93814604868289	3.12532306572426e-06\\
-1.93647882627543	3.26587330786816e-06\\
-1.93481160386796	3.41248779879623e-06\\
-1.93314438146049	3.56541624685613e-06\\
-1.93147715905302	3.72491810517942e-06\\
-1.92980993664555	3.89126292864305e-06\\
-1.92814271423808	4.06473074293238e-06\\
-1.92647549183061	4.24561242607824e-06\\
-1.92480826942314	4.43421010284774e-06\\
-1.92314104701567	4.63083755238139e-06\\
-1.9214738246082	4.83582062947683e-06\\
-1.91980660220073	5.04949769993271e-06\\
-1.91813937979326	5.27222009037363e-06\\
-1.9164721573858	5.50435255299185e-06\\
-1.91480493497833	5.74627374564901e-06\\
-1.91313771257086	5.99837672779506e-06\\
-1.91147049016339	6.2610694726722e-06\\
-1.90980326775592	6.53477539628278e-06\\
-1.90813604534845	6.81993390361426e-06\\
-1.90646882294098	7.11700095262383e-06\\
-1.90480160053351	7.42644963650017e-06\\
-1.90313437812604	7.74877078473116e-06\\
-1.90146715571857	8.08447358352027e-06\\
-1.8997999333111	8.43408621610609e-06\\
-1.89813271090363	8.79815652355544e-06\\
-1.89646548849617	9.17725268661054e-06\\
-1.8947982660887	9.57196392918882e-06\\
-1.89313104368123	9.98290124414413e-06\\
-1.89146382127376	1.04106981419154e-05\\
-1.88979659886629	1.08560114227022e-05\\
-1.88812937645882	1.13195219728204e-05\\
-1.88646215405135	1.18019355859095e-05\\
-1.88479493164388	1.23039838096735e-05\\
-1.88312770923641	1.28264248188598e-05\\
-1.88146048682894	1.33700443151864e-05\\
-1.87979326442147	1.39356564549558e-05\\
-1.878126042014	1.45241048050992e-05\\
-1.87645881960654	1.51362633284175e-05\\
-1.87479159719907	1.57730373988015e-05\\
-1.8731243747916	1.64353648472279e-05\\
-1.87145715238413	1.71242170393481e-05\\
-1.86978992997666	1.78405999855023e-05\\
-1.86812270756919	1.8585555484008e-05\\
-1.86645548516172	1.93601622985959e-05\\
-1.86478826275425	2.0165537370872e-05\\
-1.86312104034678	2.10028370687184e-05\\
-1.86145381793931	2.18732584715506e-05\\
-1.85978659553184	2.27780406933746e-05\\
-1.85811937312437	2.37184662446048e-05\\
-1.85645215071691	2.46958624336223e-05\\
-1.85478492830944	2.5711602809071e-05\\
-1.85311770590197	2.67671086439109e-05\\
-1.8514504834945	2.78638504622673e-05\\
-1.84978326108703	2.90033496101291e-05\\
-1.84811603867956	3.01871798709815e-05\\
-1.84644881627209	3.14169691274602e-05\\
-1.84478159386462	3.26944010701561e-05\\
-1.84311437145715	3.40212169546976e-05\\
-1.84144714904968	3.53992174082795e-05\\
-1.83977992664221	3.68302642868061e-05\\
-1.83811270423474	3.83162825838631e-05\\
-1.83644548182728	3.9859262392723e-05\\
-1.83477825941981	4.14612609226373e-05\\
-1.83311103701234	4.31244045706754e-05\\
-1.83144381460487	4.48508910503876e-05\\
-1.8297765921974	4.66429915786103e-05\\
-1.82810936978993	4.85030531217232e-05\\
-1.82644214738246	5.04335007027218e-05\\
-1.82477492497499	5.24368397704595e-05\\
-1.82310770256752	5.45156586324631e-05\\
-1.82144048016005	5.66726309527169e-05\\
-1.81977325775258	5.89105183158676e-05\\
-1.81810603534512	6.12321728592807e-05\\
-1.81643881293765	6.36405399744472e-05\\
-1.81477159053018	6.6138661079213e-05\\
-1.81310436812271	6.8729676462368e-05\\
-1.81143714571524	7.14168282021209e-05\\
-1.80976992330777	7.42034631600183e-05\\
-1.8081027009003	7.7093036051898e-05\\
-1.80643547849283	8.00891125974597e-05\\
-1.80476825608536	8.31953727500915e-05\\
-1.80310103367789	8.64156140085726e-05\\
-1.80143381127042	8.97537548123351e-05\\
-1.79976658886295	9.32138380219391e-05\\
-1.79809936645549	9.68000344864864e-05\\
-1.79643214404802	0.000100516646699666\\
-1.79476492164055	0.000104368112546188\\
-1.79309769923308	0.000108359009140352\\
-1.79143047682561	0.000112494056758523\\
-1.78976325441814	0.000116778122867312\\
-1.78809603201067	0.000121216226249258\\
-1.7864288096032	0.000125813541227856\\
-1.78476158719573	0.000130575401993748\\
-1.78309436478826	0.000135507307033957\\
-1.78142714238079	0.000140614923666021\\
-1.77975991997332	0.000145904092678924\\
-1.77809269756586	0.000151380833082718\\
-1.77642547515839	0.000157051346968756\\
-1.77475825275092	0.000162922024482466\\
-1.77309103034345	0.000168999448910593\\
-1.77142380793598	0.00017529040188488\\
-1.76975658552851	0.000181801868704134\\
-1.76808936312104	0.000188541043776649\\
-1.76642214071357	0.00019551533618499\\
-1.7647549183061	0.000202732375375081\\
-1.76308769589863	0.00021020001697165\\
-1.76142047349116	0.000217926348721983\\
-1.75975325108369	0.000225919696570021\\
-1.75808602867623	0.000234188630862811\\
-1.75641880626876	0.000242741972691318\\
-1.75475158386129	0.000251588800367614\\
-1.75308436145382	0.000260738456040469\\
-1.75141713904635	0.000270200552451361\\
-1.74974991663888	0.000279984979832901\\
-1.74808269423141	0.000290101912951729\\
-1.74641547182394	0.000300561818297831\\
-1.74474824941647	0.000311375461422344\\
-1.743081027009	0.000322553914425776\\
-1.74141380460153	0.000334108563598701\\
-1.73974658219406	0.000346051117216834\\
-1.7380793597866	0.000358393613492523\\
-1.73641213737913	0.000371148428684537\\
-1.73474491497166	0.000384328285368154\\
-1.73307769256419	0.000397946260867434\\
-1.73141047015672	0.000412015795851562\\
-1.72974324774925	0.000426550703097213\\
-1.72807602534178	0.0004415651764187\\
-1.72640880293431	0.000457073799767844\\
-1.72474158052684	0.000473091556505283\\
-1.72307435811937	0.000489633838845077\\
-1.7214071357119	0.000506716457474307\\
-1.71973991330443	0.000524355651349426\\
-1.71807269089697	0.000542568097671014\\
-1.7164054684895	0.000561370922038631\\
-1.71473824608203	0.000580781708787306\\
-1.71307102367456	0.000600818511507319\\
-1.71140380126709	0.000621499863748724\\
-1.70973657885962	0.000642844789912131\\
-1.70806935645215	0.000664872816327193\\
-1.70640213404468	0.000687603982520106\\
-1.70473491163721	0.000711058852671551\\
-1.70306768922974	0.000735258527266232\\
-1.70140046682227	0.000760224654935344\\
-1.69973324441481	0.000785979444492975\\
-1.69806602200734	0.000812545677167697\\
-1.69639879959987	0.000839946719030173\\
-1.6947315771924	0.00086820653361789\\
-1.69306435478493	0.000897349694757792\\
-1.69139713237746	0.000927401399587634\\
-1.68972990996999	0.000958387481776778\\
-1.68806268756252	0.000990334424947085\\
-1.68639546515505	0.00102326937629437\\
-1.68472824274758	0.00105722016041101\\
-1.68306102034011	0.00109221529330994\\
-1.68139379793264	0.00112828399665035\\
-1.67972657552518	0.00116545621216537\\
-1.67805935311771	0.00120376261629157\\
-1.67639213071024	0.0012432346350005\\
-1.67472490830277	0.00128390445883194\\
-1.6730576858953	0.00132580505812866\\
-1.67139046348783	0.00136897019847237\\
-1.66972324108036	0.0014134344563203\\
-1.66805601867289	0.00145923323484176\\
-1.66638879626542	0.0015064027799541\\
-1.66472157385795	0.00155498019655691\\
-1.66305435145048	0.00160500346496383\\
-1.66138712904301	0.00165651145753041\\
-1.65971990663555	0.0017095439554771\\
-1.65805268422808	0.00176414166590564\\
-1.65638546182061	0.00182034623900748\\
-1.65471823941314	0.00187820028546236\\
-1.65305101700567	0.00193774739402519\\
-1.6513837945982	0.00199903214929926\\
-1.64971657219073	0.0020621001496933\\
-1.64804934978326	0.00212699802556047\\
-1.64638212737579	0.00219377345751605\\
-1.64471490496832	0.00226247519493183\\
-1.64304768256085	0.00233315307460366\\
-1.64138046015338	0.00240585803958942\\
-1.63971323774592	0.00248064215821397\\
-1.63804601533845	0.00255755864323768\\
-1.63637879293098	0.00263666187118465\\
-1.63471157052351	0.00271800740182718\\
-1.63304434811604	0.00280165199782183\\
-1.63137712570857	0.00288765364449316\\
-1.6297099033011	0.00297607156976071\\
-1.62804268089363	0.00306696626420403\\
-1.62637545848616	0.00316039950126145\\
-1.62470823607869	0.00325643435755688\\
-1.62304101367122	0.00335513523334961\\
-1.62137379126375	0.00345656787310123\\
-1.61970656885629	0.00356079938615423\\
-1.61803934644882	0.00366789826751542\\
-1.61637212404135	0.00377793441873895\\
-1.61470490163388	0.00389097916890124\\
-1.61303767922641	0.0040071052956617\\
-1.61137045681894	0.00412638704640198\\
-1.60970323441147	0.00424890015943637\\
-1.608036012004	0.00437472188528586\\
-1.60636878959653	0.00450393100800791\\
-1.60470156718906	0.00463660786657391\\
-1.60303434478159	0.00477283437628586\\
-1.60136712237412	0.00491269405022402\\
-1.59969989996666	0.00505627202071569\\
-1.59803267755919	0.00520365506081736\\
-1.59636545515172	0.00535493160579918\\
-1.59469823274425	0.00551019177462336\\
-1.59303101033678	0.0056695273914056\\
-1.59136378792931	0.0058330320068497\\
-1.58969656552184	0.00600080091964458\\
-1.58802934311437	0.00617293119781297\\
-1.5863621207069	0.00634952170000024\\
-1.58469489829943	0.0065306730966927\\
-1.58302767589196	0.00671648789135268\\
-1.58136045348449	0.00690707044145888\\
-1.57969323107703	0.00710252697943987\\
-1.57802600866956	0.00730296563348753\\
-1.57635878626209	0.00750849644823795\\
-1.57469156385462	0.00771923140530645\\
-1.57302434144715	0.00793528444366316\\
-1.57135711903968	0.00815677147983553\\
-1.56968989663221	0.00838381042792353\\
-1.56802267422474	0.00861652121941277\\
-1.56635545181727	0.00885502582277218\\
-1.5646882294098	0.00909944826281914\\
-1.56302100700233	0.0093499146398392\\
-1.56135378459487	0.0096065531484425\\
-1.5596865621874	0.00986949409614313\\
-1.55801933977993	0.0101388699216435\\
-1.55635211737246	0.0104148152128086\\
-1.55468489496499	0.0106974667243127\\
-1.55301767255752	0.0109869633949416\\
-1.55135045015005	0.011283446364534\\
-1.54968322774258	0.0115870589905421\\
-1.54801600533511	0.0118979468641973\\
-1.54634878292764	0.0122162578262588\\
-1.54468156052017	0.0125421419823303\\
-1.5430143381127	0.0128757517177235\\
-1.54134711570523	0.0132172417118514\\
-1.53967989329777	0.0135667689521304\\
-1.5380126708903	0.0139244927473749\\
-1.53634544848283	0.0142905747406598\\
-1.53467822607536	0.0146651789216372\\
-1.53301100366789	0.0150484716382815\\
-1.53134378126042	0.0154406216080459\\
-1.52967655885295	0.0158417999284098\\
-1.52800933644548	0.0162521800867936\\
-1.52634211403801	0.0166719379698238\\
-1.52467489163054	0.0171012518719234\\
-1.52300766922307	0.0175403025032093\\
-1.52134044681561	0.0179892729966734\\
-1.51967322440814	0.0184483489146265\\
-1.51800600200067	0.0189177182543822\\
-1.5163387795932	0.0193975714531607\\
-1.51467155718573	0.0198881013921872\\
-1.51300433477826	0.0203895033999662\\
-1.51133711237079	0.0209019752547063\\
-1.50966988996332	0.0214257171858744\\
-1.50800266755585	0.021960931874857\\
-1.50633544514838	0.0225078244547037\\
-1.50466822274091	0.0230666025089337\\
-1.50300100033344	0.0236374760693775\\
-1.50133377792598	0.0242206576130365\\
-1.49966655551851	0.0248163620579318\\
-1.49799933311104	0.0254248067579243\\
-1.49633211070357	0.0260462114964788\\
-1.4946648882961	0.0266807984793515\\
-1.49299766588863	0.0273287923261775\\
-1.49133044348116	0.0279904200609342\\
-1.48966322107369	0.0286659111012591\\
-1.48799599866622	0.0293554972465975\\
-1.48632877625875	0.0300594126651576\\
-1.48466155385128	0.0307778938796526\\
-1.48299433144381	0.0315111797518021\\
-1.48132710903635	0.0322595114655746\\
-1.47965988662888	0.0330231325091476\\
-1.47799266422141	0.0338022886555613\\
-1.47632544181394	0.0345972279420454\\
-1.47465821940647	0.0354082006479963\\
-1.472990996999	0.0362354592715838\\
-1.47132377459153	0.037079258504964\\
-1.46965655218406	0.037939855208079\\
-1.46798932977659	0.0388175083810203\\
-1.46632210736912	0.0397124791349382\\
-1.46465488496165	0.0406250306614717\\
-1.46298766255418	0.0415554282006852\\
-1.46132044014672	0.0425039390074852\\
-1.45965321773925	0.0434708323165036\\
-1.45798599533178	0.0444563793054232\\
-1.45631877292431	0.0454608530567318\\
-1.45465155051684	0.0464845285178816\\
-1.45298432810937	0.047527682459839\\
-1.4513171057019	0.0485905934340075\\
-1.44964988329443	0.0496735417275034\\
-1.44798266088696	0.0507768093167732\\
-1.44631543847949	0.0519006798195303\\
-1.44464821607202	0.0530454384450019\\
-1.44298099366456	0.0542113719424655\\
-1.44131377125709	0.0553987685480658\\
-1.43964654884962	0.0566079179298923\\
-1.43797932644215	0.0578391111313126\\
-1.43631210403468	0.0590926405125392\\
-1.43464488162721	0.0603687996904279\\
-1.43297765921974	0.0616678834764874\\
-1.43131043681227	0.0629901878130971\\
-1.4296432144048	0.0643360097079199\\
-1.42797599199733	0.0657056471664996\\
-1.42630876958986	0.0670993991230402\\
-1.42464154718239	0.0685175653693524\\
-1.42297432477492	0.0699604464819685\\
-1.42130710236746	0.0714283437474115\\
-1.41963987995999	0.0729215590856233\\
-1.41797265755252	0.0744403949715378\\
-1.41630543514505	0.0759851543548056\\
-1.41463821273758	0.0775561405776585\\
-1.41297099033011	0.0791536572909218\\
-1.41130376792264	0.0807780083681673\\
-1.40963654551517	0.0824294978180105\\
-1.4079693231077	0.0841084296945541\\
-1.40630210070023	0.0858151080059803\\
-1.40463487829276	0.0875498366212937\\
-1.4029676558853	0.0893129191752212\\
-1.40130043347783	0.0911046589712782\\
-1.39963321107036	0.0929253588829995\\
-1.39796598866289	0.0947753212533537\\
-1.39629876625542	0.0966548477923398\\
-1.39463154384795	0.0985642394727857\\
-1.39296432144048	0.100503796424354\\
-1.39129709903301	0.102473817825769\\
-1.38962987662554	0.104474601795284\\
-1.38796265421807	0.106506445279394\\
-1.3862954318106	0.10856964393982\\
-1.38462820940313	0.110664492038777\\
-1.38296098699567	0.112791282322547\\
-1.3812937645882	0.114950305903374\\
-1.37962654218073	0.117141852139713\\
-1.37795931977326	0.119366208514831\\
-1.37629209736579	0.121623660513817\\
-1.37462487495832	0.123914491499005\\
-1.37295765255085	0.126238982583832\\
-1.37129043014338	0.128597412505185\\
-1.36962320773591	0.130990057494237\\
-1.36795598532844	0.133417191145817\\
-1.36628876292097	0.135879084286354\\
-1.3646215405135	0.138376004840407\\
-1.36295431810604	0.140908217695834\\
-1.36128709569857	0.143475984567629\\
-1.3596198732911	0.146079563860467\\
-1.35795265088363	0.148719210529988\\
-1.35628542847616	0.151395175942876\\
-1.35461820606869	0.154107707735755\\
-1.35295098366122	0.156857049672963\\
-1.35128376125375	0.159643441503238\\
-1.34961653884628	0.16246711881536\\
-1.34794931643881	0.165328312892809\\
-1.34628209403134	0.168227250567469\\
-1.34461487162387	0.171164154072447\\
-1.34294764921641	0.174139240894044\\
-1.34128042680894	0.177152723622932\\
-1.33961320440147	0.180204809804603\\
-1.337945981994	0.18329570178913\\
-1.33627875958653	0.186425596580304\\
-1.33461153717906	0.189594685684208\\
-1.33294431477159	0.192803154957278\\
-1.33127709236412	0.196051184453918\\
-1.32960986995665	0.199338948273735\\
-1.32794264754918	0.202666614408435\\
-1.32627542514171	0.206034344588486\\
-1.32460820273424	0.209442294129561\\
-1.32294098032678	0.212890611778874\\
-1.32127375791931	0.216379439561442\\
-1.31960653551184	0.219908912626374\\
-1.31793931310437	0.223479159093222\\
-1.3162720906969	0.227090299898499\\
-1.31460486828943	0.230742448642405\\
-1.31293764588196	0.234435711435866\\
-1.31127042347449	0.238170186747931\\
-1.30960320106702	0.241945965253623\\
-1.30793597865955	0.245763129682308\\
-1.30626875625208	0.249621754666667\\
-1.30460153384461	0.253521906592347\\
-1.30293431143715	0.257463643448364\\
-1.30126708902968	0.261447014678351\\
-1.29959986662221	0.265472061032711\\
-1.29793264421474	0.269538814421788\\
-1.29626542180727	0.273647297770099\\
-1.2945981993998	0.277797524871745\\
-1.29293097699233	0.281989500247063\\
-1.29126375458486	0.286223219000611\\
-1.28959653217739	0.290498666680569\\
-1.28792930976992	0.294815819139647\\
-1.28626208736245	0.29917464239757\\
-1.28459486495498	0.303575092505249\\
-1.28292764254752	0.308017115410701\\
-1.28126042014005	0.312500646826826\\
-1.27959319773258	0.317025612101116\\
-1.27792597532511	0.321591926087376\\
-1.27625875291764	0.326199493019571\\
-1.27459153051017	0.33084820638786\\
-1.2729243081027	0.335537948816918\\
-1.27125708569523	0.340268591946629\\
-1.26958986328776	0.345039996315248\\
-1.26792264088029	0.349852011245105\\
-1.26625541847282	0.354704474730946\\
-1.26458819606536	0.359597213331007\\
-1.26292097365789	0.364530042060893\\
-1.26125375125042	0.369502764290357\\
-1.25958652884295	0.374515171643072\\
-1.25791930643548	0.379567043899462\\
-1.25625208402801	0.384658148902716\\
-1.25458486162054	0.389788242468018\\
-1.25291763921307	0.394957068295127\\
-1.2512504168056	0.400164357884366\\
-1.24958319439813	0.405409830456101\\
-1.24791597199066	0.410693192873808\\
-1.24624874958319	0.416014139570805\\
-1.24458152717573	0.421372352480719\\
-1.24291430476826	0.426767500971782\\
-1.24124708236079	0.432199241785031\\
-1.23957985995332	0.437667218976491\\
-1.23791263754585	0.443171063863409\\
-1.23624541513838	0.448710394974637\\
-1.23457819273091	0.454284818005211\\
-1.23291097032344	0.459893925775223\\
-1.23124374791597	0.465537298193044\\
-1.2295765255085	0.471214502222975\\
-1.22790930310103	0.476925091857392\\
-1.22624208069356	0.482668608093462\\
-1.2245748582861	0.488444578914475\\
-1.22290763587863	0.494252519275883\\
-1.22124041347116	0.500091931096095\\
-1.21957319106369	0.505962303252078\\
-1.21790596865622	0.511863111579853\\
-1.21623874624875	0.517793818879918\\
-1.21457152384128	0.523753874927654\\
-1.21290430143381	0.529742716488791\\
-1.21123707902634	0.535759767339953\\
-1.20956985661887	0.541804438294364\\
-1.2079026342114	0.547876127232731\\
-1.20623541180393	0.553974219139375\\
-1.20456818939647	0.560098086143634\\
-1.202900966989	0.56624708756659\\
-1.20123374458153	0.572420569973154\\
-1.19956652217406	0.578617867229546\\
-1.19789929976659	0.584838300566191\\
-1.19623207735912	0.591081178646096\\
-1.19456485495165	0.597345797638681\\
-1.19289763254418	0.603631441299148\\
-1.19123041013671	0.609937381053372\\
-1.18956318772924	0.616262876088346\\
-1.18789596532177	0.622607173448197\\
-1.1862287429143	0.628969508135794\\
-1.18456152050684	0.635349103219949\\
-1.18289429809937	0.641745169948224\\
-1.1812270756919	0.648156907865355\\
-1.17955985328443	0.654583504937289\\
-1.17789263087696	0.661024137680848\\
-1.17622540846949	0.667477971298985\\
-1.17455818606202	0.673944159821674\\
-1.17289096365455	0.680421846252381\\
-1.17122374124708	0.686910162720134\\
-1.16955651883961	0.693408230637166\\
-1.16788929643214	0.6999151608621\\
-1.16622207402467	0.706430053868691\\
-1.16455485161721	0.71295199992006\\
-1.16288762920974	0.719480079248418\\
-1.16122040680227	0.726013362240242\\
-1.1595531843948	0.732550909626877\\
-1.15788596198733	0.739091772680505\\
-1.15621873957986	0.745634993415475\\
-1.15455151717239	0.752179604794917\\
-1.15288429476492	0.758724630942624\\
-1.15121707235745	0.765269087360121\\
-1.14954984994998	0.771811981148902\\
-1.14788262754251	0.778352311237753\\
-1.14621540513505	0.784889068615109\\
-1.14454818272758	0.791421236566398\\
-1.14288096032011	0.797947790916277\\
-1.14121373791264	0.804467700275723\\
-1.13954651550517	0.810979926293884\\
-1.1378792930977	0.81748342391463\\
-1.13621207069023	0.823977141637712\\
-1.13454484828276	0.830460021784469\\
-1.13287762587529	0.836931000767974\\
-1.13121040346782	0.843389009367554\\
-1.12954318106035	0.849832973007581\\
-1.12787595865288	0.856261812040437\\
-1.12620873624542	0.862674442033588\\
-1.12454151383795	0.869069774060613\\
-1.12287429143048	0.875446714996148\\
-1.12120706902301	0.881804167814594\\
-1.11953984661554	0.888141031892503\\
-1.11787262420807	0.894456203314531\\
-1.1162054018006	0.900748575182842\\
-1.11453817939313	0.907017037929847\\
-1.11287095698566	0.91326047963416\\
-1.11120373457819	0.919477786339655\\
-1.10953651217072	0.925667842377499\\
-1.10786928976325	0.931829530691033\\
-1.10620206735579	0.937961733163379\\
-1.10453484494832	0.944063330947632\\
-1.10286762254085	0.950133204799524\\
-1.10120040013338	0.956170235412405\\
-1.09953317772591	0.962173303754418\\
-1.09786595531844	0.968141291407725\\
-1.09619873291097	0.974073080909645\\
-1.0945315105035	0.979967556095557\\
-1.09286428809603	0.985823602443433\\
-1.09119706568856	0.991640107419841\\
-1.08952984328109	0.997415960827294\\
-1.08786262087362	1.00315005515277\\
-1.08619539846616	1.00884128591725\\
-1.08452817605869	1.01448855202617\\
-1.08286095365122	1.02009075612058\\
-1.08119373124375	1.02564680492886\\
-1.07952650883628	1.03115560961886\\
-1.07785928642881	1.03661608615035\\
-1.07619206402134	1.04202715562744\\
-1.07452484161387	1.04738774465112\\
-1.0728576192064	1.05269678567141\\
-1.07119039679893	1.05795321733926\\
-1.06952317439146	1.06315598485784\\
-1.06785595198399	1.06830404033313\\
-1.06618872957653	1.07339634312371\\
-1.06452150716906	1.07843186018944\\
-1.06285428476159	1.08340956643902\\
-1.06118706235412	1.08832844507615\\
-1.05951983994665	1.09318748794422\\
-1.05785261753918	1.09798569586929\\
-1.05618539513171	1.10272207900123\\
-1.05451817272424	1.10739565715289\\
-1.05285095031677	1.11200546013711\\
-1.0511837279093	1.11655052810133\\
-1.04951650550183	1.12102991185981\\
-1.04784928309436	1.12544267322315\\
-1.0461820606869	1.12978788532502\\
-1.04451483827943	1.13406463294589\\
-1.04284761587196	1.13827201283372\\
-1.04118039346449	1.14240913402127\\
-1.03951317105702	1.14647511814006\\
-1.03784594864955	1.15046909973066\\
-1.03617872624208	1.15439022654931\\
-1.03451150383461	1.15823765987062\\
-1.03284428142714	1.16201057478617\\
-1.03117705901967	1.16570816049901\\
-1.0295098366122	1.16932962061375\\
-1.02784261420473	1.17287417342218\\
-1.02617539179727	1.17634105218429\\
-1.0245081693898	1.17972950540447\\
-1.02284094698233	1.18303879710283\\
-1.02117372457486	1.18626820708147\\
-1.01950650216739	1.18941703118556\\
-1.01783927975992	1.19248458155911\\
-1.01617205735245	1.19547018689531\\
-1.01450483494498	1.19837319268125\\
-1.01283761253751	1.20119296143703\\
-1.01117039013004	1.20392887294893\\
-1.00950316772257	1.20658032449678\\
-1.00783594531511	1.20914673107513\\
-1.00616872290764	1.2116275256084\\
-1.00450150050017	1.21402215915963\\
-1.0028342780927	1.21633010113288\\
-1.00116705568523	1.2185508394692\\
-0.999499833277759	1.22068388083589\\
-0.99783261087029	1.22272875080918\\
-0.996165388462821	1.22468499405007\\
-0.994498166055352	1.22655217447328\\
-0.992830943647883	1.22832987540928\\
-0.991163721240413	1.23001769975925\\
-0.989496498832944	1.23161527014289\\
-0.987829276425475	1.23312222903906\\
-0.986162054018006	1.23453823891913\\
-0.984494831610537	1.23586298237293\\
-0.982827609203068	1.23709616222739\\
-0.981160386795599	1.2382375016576\\
-0.979493164388129	1.2392867442904\\
-0.97782594198066	1.24024365430033\\
-0.976158719573191	1.24110801649799\\
-0.974491497165722	1.2418796364107\\
-0.972824274758253	1.24255834035537\\
-0.971157052350784	1.24314397550371\\
-0.969489829943314	1.24363640993957\\
-0.967822607535845	1.24403553270846\\
-0.966155385128376	1.24434125385918\\
-0.964488162720907	1.24455350447768\\
-0.962820940313438	1.24467223671288\\
-0.961153717905969	1.2446974237947\\
-0.9594864954985	1.24462906004409\\
-0.95781927309103	1.24446716087517\\
-0.956152050683561	1.24421176278944\\
-0.954484828276092	1.24386292336206\\
-0.952817605868623	1.24342072122023\\
-0.951150383461154	1.24288525601365\\
-0.949483161053685	1.24225664837708\\
-0.947815938646215	1.24153503988507\\
-0.946148716238746	1.24072059299877\\
-0.944481493831277	1.23981349100505\\
-0.942814271423808	1.23881393794769\\
-0.941147049016339	1.2377221585509\\
-0.93947982660887	1.23653839813514\\
-0.937812604201401	1.23526292252523\\
-0.936145381793931	1.23389601795087\\
-0.934478159386462	1.23243799093957\\
-0.932810936978993	1.23088916820214\\
-0.931143714571524	1.22924989651062\\
-0.929476492164055	1.22752054256894\\
-0.927809269756586	1.22570149287615\\
-0.926142047349116	1.22379315358253\\
-0.924474824941647	1.22179595033839\\
-0.922807602534178	1.2197103281359\\
-0.921140380126709	1.21753675114383\\
-0.91947315771924	1.21527570253543\\
-0.917805935311771	1.21292768430936\\
-0.916138712904301	1.21049321710405\\
-0.914471490496832	1.20797284000525\\
-0.912804268089363	1.20536711034715\\
-0.911137045681894	1.20267660350697\\
-0.909469823274425	1.19990191269329\\
-0.907802600866956	1.19704364872808\\
-0.906135378459487	1.19410243982268\\
-0.904468156052017	1.19107893134772\\
-0.902800933644548	1.18797378559719\\
-0.901133711237079	1.18478768154674\\
-0.89946648882961	1.18152131460633\\
-0.897799266422141	1.17817539636739\\
-0.896132044014672	1.17475065434458\\
-0.894464821607202	1.17124783171229\\
-0.892797599199733	1.16766768703602\\
-0.891130376792264	1.1640109939988\\
-0.889463154384795	1.16027854112273\\
-0.887795931977326	1.15647113148584\\
-0.886128709569857	1.15258958243438\\
-0.884461487162387	1.14863472529069\\
-0.882794264754918	1.14460740505676\\
-0.881127042347449	1.14050848011374\\
-0.87945981993998	1.13633882191741\\
-0.877792597532511	1.13209931468985\\
-0.876125375125042	1.12779085510743\\
-0.874458152717573	1.12341435198528\\
-0.872790930310103	1.1189707259584\\
-0.871123707902634	1.11446090915958\\
-0.869456485495165	1.10988584489422\\
-0.867789263087696	1.10524648731233\\
-0.866122040680227	1.1005438010777\\
-0.864454818272757	1.09577876103461\\
-0.862787595865289	1.09095235187206\\
-0.861120373457819	1.08606556778573\\
-0.85945315105035	1.08111941213793\\
-0.857785928642881	1.07611489711553\\
-0.856118706235412	1.07105304338623\\
-0.854451483827943	1.06593487975312\\
-0.852784261420473	1.06076144280789\\
-0.851117039013004	1.05553377658271\\
-0.849449816605535	1.05025293220102\\
-0.847782594198066	1.04491996752737\\
-0.846115371790597	1.03953594681646\\
-0.844448149383128	1.03410194036158\\
-0.842780926975659	1.02861902414255\\
-0.841113704568189	1.02308827947336\\
-0.83944648216072	1.0175107926497\\
-0.837779259753251	1.01188765459649\\
-0.836112037345782	1.00621996051554\\
-0.834444814938313	1.00050880953361\\
-0.832777592530844	0.994755304350908\\
-0.831110370123375	0.988960550890261\\
-0.829443147715905	0.983125657947052\\
-0.827775925308436	0.977251736840134\\
-0.826108702900967	0.971339901063838\\
-0.824441480493498	0.965391265941218\\
-0.822774258086029	0.95940694827872\\
-0.821107035678559	0.95338806602237\\
-0.81943981327109	0.947335737915677\\
-0.817772590863621	0.941251083159358\\
-0.816105368456152	0.935135221073039\\
-0.814438146048683	0.928989270759076\\
-0.812770923641214	0.922814350768629\\
-0.811103701233745	0.916611578770123\\
-0.809436478826275	0.910382071220226\\
-0.807769256418806	0.904126943037492\\
-0.806102034011337	0.897847307278774\\
-0.804434811603868	0.891544274818553\\
-0.802767589196399	0.885218954031292\\
-0.80110036678893	0.878872450476956\\
-0.799433144381461	0.87250586658979\\
-0.797765921973991	0.866120301370502\\
-0.796098699566522	0.859716850081937\\
-0.794431477159053	0.853296603948378\\
-0.792764254751584	0.846860649858558\\
-0.791097032344115	0.840410070072517\\
-0.789429809936645	0.833945941932377\\
-0.787762587529176	0.827469337577162\\
-0.786095365121707	0.82098132366174\\
-0.784428142714238	0.814482961079994\\
-0.782760920306769	0.807975304692313\\
-0.7810936978993	0.80145940305748\\
-0.779426475491831	0.794936298169055\\
-0.777759253084361	0.788407025196337\\
-0.776092030676892	0.781872612229965\\
-0.774424808269423	0.775334080032262\\
-0.772757585861954	0.768792441792371\\
-0.771090363454485	0.76224870288627\\
-0.769423141047016	0.755703860641727\\
-0.767755918639547	0.749158904108249\\
-0.766088696232077	0.742614813832106\\
-0.764421473824608	0.736072561636472\\
-0.762754251417139	0.729533110406742\\
-0.76108702900967	0.722997413881076\\
-0.759419806602201	0.716466416446218\\
-0.757752584194732	0.709941052938636\\
-0.756085361787262	0.703422248451023\\
-0.754418139379793	0.6969109181442\\
-0.752750916972324	0.690407967064446\\
-0.751083694564855	0.683914289966308\\
-0.749416472157386	0.677430771140899\\
-0.747749249749917	0.670958284249716\\
-0.746082027342447	0.664497692164009\\
-0.744414804934978	0.658049846809714\\
-0.742747582527509	0.651615589017958\\
-0.74108036012004	0.645195748381169\\
-0.739413137712571	0.638791143114786\\
-0.737745915305102	0.632402579924574\\
-0.736078692897633	0.626030853879565\\
-0.734411470490163	0.619676748290612\\
-0.732744248082694	0.613341034594554\\
-0.731077025675225	0.607024472244001\\
-0.729409803267756	0.600727808602712\\
-0.727742580860287	0.594451778846573\\
-0.726075358452818	0.588197105870154\\
-0.724408136045348	0.581964500198826\\
-0.722740913637879	0.575754659906425\\
-0.72107369123041	0.569568270538442\\
-0.719406468822941	0.563406005040708\\
-0.717739246415472	0.557268523693559\\
-0.716072024008003	0.551156474051433\\
-0.714404801600533	0.545070490887893\\
-0.712737579193064	0.539011196146014\\
-0.711070356785595	0.532979198894123\\
-0.709403134378126	0.52697509528683\\
-0.707735911970657	0.520999468531325\\
-0.706068689563188	0.515052888858894\\
-0.704401467155719	0.509135913501595\\
-0.702734244748249	0.50324908667407\\
-0.70106702234078	0.497392939560417\\
-0.699399799933311	0.491567990306091\\
-0.697732577525842	0.48577474401476\\
-0.696065355118373	0.48001369275008\\
-0.694398132710904	0.474285315542319\\
-0.692730910303434	0.468590078399758\\
-0.691063687895965	0.462928434324844\\
-0.689396465488496	0.457300823334985\\
-0.687729243081027	0.451707672487959\\
-0.686062020673558	0.446149395911852\\
-0.684394798266089	0.440626394839452\\
-0.68272757585862	0.435139057647053\\
-0.68106035345115	0.429687759897566\\
-0.679393131043681	0.424272864387891\\
-0.677725908636212	0.418894721200452\\
-0.676058686228743	0.413553667758851\\
-0.674391463821274	0.408250028887524\\
-0.672724241413805	0.402984116875358\\
-0.671057019006335	0.397756231543172\\
-0.669389796598866	0.392566660314979\\
-0.667722574191397	0.387415678292965\\
-0.666055351783928	0.382303548336078\\
-0.664388129376459	0.377230521142176\\
-0.66272090696899	0.372196835333622\\
-0.66105368456152	0.367202717546257\\
-0.659386462154051	0.362248382521669\\
-0.657719239746582	0.357334033202655\\
-0.656052017339113	0.352459860831817\\
-0.654384794931644	0.347626045053178\\
-0.652717572524175	0.342832754016753\\
-0.651050350116706	0.338080144485979\\
-0.649383127709236	0.333368361947909\\
-0.647715905301767	0.3286975407261\\
-0.646048682894298	0.324067804096094\\
-0.644381460486829	0.319479264403408\\
-0.64271423807936	0.314932023183942\\
-0.641047015671891	0.310426171286728\\
-0.639379793264421	0.305961788998914\\
-0.637712570856952	0.301538946172911\\
-0.636045348449483	0.297157702355609\\
-0.634378126042014	0.292818106919572\\
-0.632710903634545	0.288520199196129\\
-0.631043681227076	0.284264008610273\\
-0.629376458819607	0.280049554817277\\
-0.627709236412137	0.275876847840946\\
-0.626042014004668	0.271745888213421\\
-0.624374791597199	0.267656667116436\\
-0.62270756918973	0.263609166523963\\
-0.621040346782261	0.259603359346139\\
-0.619373124374792	0.255639209574415\\
-0.617705901967322	0.251716672427818\\
-0.616038679559853	0.247835694500264\\
-0.614371457152384	0.243996213908833\\
-0.612704234744915	0.240198160442919\\
-0.611037012337446	0.236441455714181\\
-0.609369789929977	0.232726013307224\\
-0.607702567522508	0.229051738930906\\
-0.606035345115038	0.225418530570224\\
-0.604368122707569	0.221826278638677\\
-0.6027009003001	0.218274866131047\\
-0.601033677892631	0.214764168776512\\
-0.599366455485162	0.211294055192027\\
-0.597699233077693	0.207864387035887\\
-0.596032010670223	0.204475019161419\\
-0.594364788262754	0.201125799770713\\
-0.592697565855285	0.197816570568332\\
-0.591030343447816	0.194547166914936\\
-0.589363121040347	0.191317417980747\\
-0.587695898632878	0.188127146898785\\
-0.586028676225408	0.184976170917823\\
-0.584361453817939	0.181864301554986\\
-0.58269423141047	0.178791344747938\\
-0.581027009003001	0.175757101006588\\
-0.579359786595532	0.172761365564269\\
-0.577692564188063	0.169803928528315\\
-0.576025341780594	0.166884575029992\\
-0.574358119373124	0.164003085373721\\
-0.572690896965655	0.161159235185538\\
-0.571023674558186	0.15835279556074\\
-0.569356452150717	0.155583533210663\\
-0.567689229743248	0.152851210608544\\
-0.566022007335779	0.150155586134416\\
-0.564354784928309	0.147496414218988\\
-0.56268756252084	0.144873445486465\\
-0.561020340113371	0.142286426896257\\
-0.559353117705902	0.139735101883549\\
-0.557685895298433	0.137219210498664\\
-0.556018672890964	0.134738489545206\\
-0.554351450483494	0.132292672716923\\
-0.552684228076025	0.129881490733259\\
-0.551017005668556	0.127504671473563\\
-0.549349783261087	0.125161940109905\\
-0.547682560853618	0.122853019238488\\
-0.546015338446149	0.120577629009594\\
-0.54434811603868	0.118335487256063\\
-0.54268089363121	0.116126309620248\\
-0.541013671223741	0.113949809679439\\
-0.539346448816272	0.11180569906971\\
-0.537679226408803	0.109693687608181\\
-0.536012004001334	0.107613483413653\\
-0.534344781593865	0.105564793025611\\
-0.532677559186395	0.103547321521546\\
-0.531010336778926	0.101560772632612\\
-0.529343114371457	0.0996048488575644\\
-0.527675891963988	0.097679251574979\\
-0.526008669556519	0.0957836811537319\\
-0.52434144714905	0.0939178370617228\\
-0.522674224741581	0.0920814179728284\\
-0.521007002334111	0.0902741218720704\\
-0.519339779926642	0.0884956461589889\\
-0.517672557519173	0.0867456877492074\\
-0.516005335111704	0.0850239431741815\\
-0.514338112704235	0.0833301086791214\\
-0.512670890296766	0.081663880319082\\
-0.511003667889296	0.0800249540532103\\
-0.509336445481827	0.0784130258371514\\
-0.507669223074358	0.0768277917136015\\
-0.506002000666889	0.0752689479010092\\
-0.50433477825942	0.0737361908804224\\
-0.502667555851951	0.0722292174804763\\
-0.501000333444481	0.0707477249605269\\
-0.499333111037012	0.0692914110919275\\
-0.497665888629543	0.0678599742374504\\
-0.495998666222074	0.0664531134288572\\
-0.494331443814605	0.065070528442621\\
-0.492664221407136	0.0637119198738037\\
-0.490996998999667	0.0623769892080959\\
-0.489329776592197	0.0610654388920231\\
-0.487662554184728	0.0597769724013266\\
-0.485995331777259	0.0585112943075267\\
-0.48432810936979	0.0572681103426764\\
-0.482660886962321	0.0560471274623147\\
-0.480993664554852	0.0548480539066306\\
-0.479326442147382	0.0536705992598465\\
-0.477659219739913	0.052514474507835\\
-0.475991997332444	0.0513793920939791\\
-0.474324774924975	0.0502650659732898\\
-0.472657552517506	0.0491712116647937\\
-0.470990330110037	0.0480975463022058\\
-0.469323107702568	0.0470437886829004\\
-0.467655885295098	0.0460096593151968\\
-0.465988662887629	0.0449948804639746\\
-0.46432144048016	0.0439991761946356\\
-0.462654218072691	0.0430222724154281\\
-0.460986995665222	0.0420638969181514\\
-0.459319773257753	0.0411237794172588\\
-0.457652550850283	0.0402016515873758\\
-0.455985328442814	0.039297247099253\\
-0.454318106035345	0.0384103016541728\\
-0.452650883627876	0.0375405530168287\\
-0.450983661220407	0.0366877410466971\\
-0.449316438812938	0.0358516077279216\\
-0.447649216405469	0.0350318971977304\\
-0.445981993997999	0.0342283557734077\\
-0.44431477159053	0.0334407319778379\\
-0.442647549183061	0.0326687765636478\\
-0.440980326775592	0.0319122425359646\\
-0.439313104368123	0.0311708851738125\\
-0.437645881960654	0.0304444620501715\\
-0.435978659553184	0.029732733050717\\
-0.434311437145715	0.0290354603912662\\
-0.432644214738246	0.0283524086339511\\
-0.430976992330777	0.0276833447021413\\
-0.429309769923308	0.0270280378941403\\
-0.427642547515839	0.026386259895676\\
-0.425975325108369	0.025757784791211\\
-0.4243081027009	0.0251423890740926\\
-0.422640880293431	0.0245398516555677\\
-0.420973657885962	0.0239499538726857\\
-0.419306435478493	0.0233724794951099\\
-0.417639213071024	0.022807214730864\\
-0.415971990663555	0.0222539482310342\\
-0.414304768256085	0.0217124710934508\\
-0.412637545848616	0.021182576865373\\
-0.410970323441147	0.0206640615451981\\
-0.409303101033678	0.0201567235832208\\
-0.407635878626209	0.0196603638814626\\
-0.40596865621874	0.0191747857925955\\
-0.40430143381127	0.0186997951179837\\
-0.402634211403801	0.0182352001048636\\
-0.400966988996332	0.0177808114426864\\
-0.399299766588863	0.0173364422586452\\
-0.397632544181394	0.0169019081124085\\
-0.395965321773925	0.0164770269900826\\
-0.394298099366455	0.0160616192974252\\
-0.392630876958986	0.0156555078523305\\
-0.390963654551517	0.0152585178766097\\
-0.389296432144048	0.0148704769870862\\
-0.387629209736579	0.0144912151860285\\
-0.38596198732911	0.0141205648509403\\
-0.384294764921641	0.0137583607237298\\
-0.382627542514171	0.013404439899279\\
-0.380960320106702	0.0130586418134322\\
-0.379293097699233	0.0127208082304248\\
-0.377625875291764	0.0123907832297728\\
-0.375958652884295	0.012068413192642\\
-0.374291430476826	0.0117535467877162\\
-0.372624208069356	0.0114460349565848\\
-0.370956985661887	0.0111457308986679\\
-0.369289763254418	0.0108524900556979\\
-0.367622540846949	0.010566170095776\\
-0.36595531843948	0.0102866308970223\\
-0.364288096032011	0.0100137345308373\\
-0.362620873624541	0.00974734524479129\\
-0.360953651217072	0.00948732944516168\\
-0.359286428809603	0.00923355567913276\\
-0.357619206402134	0.00898589461667623\\
-0.355951983994665	0.00874421903212873\\
-0.354284761587196	0.00850840378548273\\
-0.352617539179727	0.00827832580340651\\
-0.350950316772257	0.0080538640600094\\
-0.349283094364788	0.00783489955736746\\
-0.347615871957319	0.0076213153058246\\
-0.34594864954985	0.00741299630408429\\
-0.344281427142381	0.00720982951910625\\
-0.342614204734912	0.0070117038658224\\
-0.340946982327442	0.00681851018668601\\
-0.339279759919973	0.00663014123106778\\
-0.337612537512504	0.00644649163451212\\
-0.335945315105035	0.00626745789786677\\
-0.334278092697566	0.00609293836629854\\
-0.332610870290097	0.00592283320820778\\
-0.330943647882628	0.00575704439405338\\
-0.329276425475158	0.00559547567510069\\
-0.327609203067689	0.00543803256210359\\
-0.32594198066022	0.00528462230393223\\
-0.324274758252751	0.00513515386615744\\
-0.322607535845282	0.00498953790960252\\
-0.320940313437813	0.00484768676887272\\
-0.319273091030343	0.00470951443087301\\
-0.317605868622874	0.00457493651332345\\
-0.315938646215405	0.00444387024328225\\
-0.314271423807936	0.00431623443568565\\
-0.312604201400467	0.00419194947191369\\
-0.310936978992998	0.00407093727839051\\
-0.309269756585529	0.00395312130522813\\
-0.307602534178059	0.00383842650492147\\
-0.30593531177059	0.00372677931110284\\
-0.304268089363121	0.00361810761736361\\
-0.302600866955652	0.00351234075615044\\
-0.300933644548183	0.00340940947774344\\
-0.299266422140714	0.00330924592932295\\
-0.297599199733244	0.00321178363413194\\
-0.295931977325775	0.00311695747074027\\
-0.294264754918306	0.00302470365241713\\
-0.292597532510837	0.00293495970661765\\
-0.290930310103368	0.00284766445458937\\
-0.289263087695899	0.00276275799110409\\
-0.28759586528843	0.00268018166432042\\
-0.28592864288096	0.0025998780557821\\
-0.284261420473491	0.00252179096055682\\
-0.282594198066022	0.00244586536752031\\
-0.280926975658553	0.00237204743978998\\
-0.279259753251084	0.00230028449531246\\
-0.277592530843615	0.00223052498760876\\
-0.275925308436145	0.00216271848668123\\
-0.274258086028676	0.00209681566008551\\
-0.272590863621207	0.00203276825417115\\
-0.270923641213738	0.00197052907549404\\
-0.269256418806269	0.00191005197240355\\
-0.2675891963988	0.00185129181680737\\
-0.26592197399133	0.00179420448611662\\
-0.264254751583861	0.00173874684537379\\
-0.262587529176392	0.0016848767295657\\
-0.260920306768923	0.0016325529261238\\
-0.259253084361454	0.00158173515761359\\
-0.257585861953985	0.0015323840646152\\
-0.255918639546516	0.00148446118879656\\
-0.254251417139046	0.00143792895618094\\
-0.252584194731577	0.00139275066061\\
-0.250916972324108	0.0013488904474037\\
-0.249249749916639	0.00130631329721815\\
-0.24758252750917	0.00126498501010226\\
-0.245915305101701	0.00122487218975414\\
-0.244248082694231	0.00118594222797784\\
-0.242580860286762	0.00114816328934096\\
-0.240913637879293	0.00111150429603375\\
-0.239246415471824	0.00107593491292978\\
-0.237579193064355	0.00104142553284859\\
-0.235911970656886	0.00100794726202028\\
-0.234244748249416	0.000975471905752126\\
-0.232577525841947	0.000943971954297024\\
-0.230910303434478	0.00091342056892361\\
-0.229243081027009	0.000883791568187734\\
-0.22757585861954	0.00085505941440482\\
-0.225908636212071	0.000827199200322715\\
-0.224241413804602	0.000800186635994344\\
-0.222574191397132	0.000773998035849572\\
-0.220906968989663	0.000748610305965499\\
-0.219239746582194	0.000724000931534335\\
-0.217572524174725	0.000700147964528009\\
-0.215905301767256	0.000677030011558466\\
-0.214238079359787	0.000654626221932681\\
-0.212570856952317	0.000632916275901224\\
-0.210903634544848	0.000611880373099218\\
-0.209236412137379	0.000591499221178493\\
-0.20756918972991	0.000571754024629575\\
-0.205901967322441	0.00055262647379223\\
-0.204234744914972	0.000534098734053122\\
-0.202567522507502	0.000516153435229157\\
-0.200900300100033	0.000498773661135009\\
-0.199233077692564	0.000481942939333296\\
-0.197565855285095	0.000465645231065805\\
-0.195898632877626	0.000449864921364163\\
-0.194231410470157	0.000434586809338289\\
-0.192564188062688	0.000419796098640914\\
-0.190896965655218	0.000405478388106468\\
-0.189229743247749	0.000391619662562554\\
-0.18756252084028	0.000378206283812227\\
-0.185895298432811	0.000365224981785249\\
-0.184228076025342	0.000352662845856516\\
-0.182560853617873	0.000340507316329747\\
-0.180893631210403	0.000328746176084578\\
-0.179226408802934	0.000317367542385164\\
-0.177559186395465	0.00030635985884834\\
-0.175891963987996	0.000295711887569429\\
-0.174224741580527	0.000285412701403743\\
-0.172557519173058	0.000275451676401802\\
-0.170890296765589	0.000265818484396317\\
-0.169223074358119	0.000256503085738943\\
-0.16755585195065	0.000247495722184803\\
-0.165888629543181	0.000238786909922822\\
-0.164221407135712	0.000230367432749832\\
-0.162554184728243	0.000222228335386472\\
-0.160886962320774	0.000214360916932861\\
-0.159219739913304	0.000206756724462056\\
-0.157552517505835	0.000199407546749267\\
-0.155885295098366	0.000192305408134856\\
-0.154218072690897	0.000185442562519086\\
-0.152550850283428	0.000178811487486656\\
-0.150883627875959	0.000172404878559009\\
-0.149216405468489	0.000166215643572439\\
-0.14754918306102	0.000160236897180021\\
-0.145881960653551	0.000154461955475386\\
-0.144214738246082	0.00014888433073639\\
-0.142547515838613	0.000143497726286727\\
-0.140880293431144	0.00013829603147354\\
-0.139213071023675	0.000133273316759112\\
-0.137545848616205	0.000128423828924713\\
-0.135878626208736	0.000123741986384708\\
-0.134211403801267	0.000119222374609039\\
-0.132544181393798	0.000114859741652197\\
-0.130876958986329	0.000110648993786844\\
-0.12920973657886	0.000106585191240227\\
-0.12754251417139	0.000102663544031561\\
-0.125875291763921	9.8879407908584e-05\\
-0.124208069356452	9.52282803814779e-05\\
-0.122540846948983	9.17057968523863e-05\\
-0.120873624541514	8.83077268387796e-05\\
-0.119206402134045	8.50299702889269e-05\\
-0.117539179726576	8.18685539877553e-05\\
-0.115871957319106	7.88196280514044e-05\\
-0.114204734911637	7.58794625087964e-05\\
-0.112537512504168	7.30444439685654e-05\\
-0.110870290096699	7.0311072369708e-05\\
-0.10920306768923	6.76759578143444e-05\\
-0.107535845281761	6.51358174809901e-05\\
-0.105868622874291	6.26874726167717e-05\\
-0.104201400466822	6.03278456070296e-05\\
-0.102534178059353	5.80539571207878e-05\\
-0.100866955651884	5.58629233305732e-05\\
-0.0991997332444148	5.37519532051093e-05\\
-0.0975325108369456	5.17183458734176e-05\\
-0.0958652884294765	4.97594880588875e-05\\
-0.0941980660220073	4.78728515819013e-05\\
-0.0925308436145382	4.6055990929617e-05\\
-0.090863621207069	4.43065408915388e-05\\
-0.0891963987995999	4.26222142595305e-05\\
-0.0875291763921307	4.10007995909415e-05\\
-0.0858619539846616	3.94401590335503e-05\\
-0.0841947315771924	3.79382262110407e-05\\
-0.0825275091697232	3.64930041677598e-05\\
-0.0808602867622541	3.51025633715234e-05\\
-0.0791930643547849	3.37650397732614e-05\\
-0.0775258419473158	3.24786329223155e-05\\
-0.0758586195398466	3.12416041362284e-05\\
-0.0741913971323775	3.00522747238839e-05\\
-0.0725241747249083	2.89090242608823e-05\\
-0.0708569523174391	2.78102889160569e-05\\
-0.06918972990997	2.67545598280628e-05\\
-0.0675225075025008	2.57403815309882e-05\\
-0.0658552850950317	2.4766350427967e-05\\
-0.0641880626875625	2.38311133117879e-05\\
-0.0625208402800934	2.29333659315235e-05\\
-0.0608536178726242	2.20718516042211e-05\\
-0.0591863954651551	2.12453598707233e-05\\
-0.0575191730576859	2.04527251947068e-05\\
-0.0558519506502167	1.96928257040481e-05\\
-0.0541847282427476	1.89645819736537e-05\\
-0.0525175058352784	1.82669558489069e-05\\
-0.0508502834278093	1.75989493089097e-05\\
-0.0491830610203401	1.69596033687201e-05\\
-0.047515838612871	1.63479970198058e-05\\
-0.0458486162054018	1.57632462079557e-05\\
-0.0441813937979326	1.52045028479166e-05\\
-0.0425141713904635	1.46709538740385e-05\\
-0.0408469489829943	1.41618203262377e-05\\
-0.0391797265755252	1.36763564706053e-05\\
-0.037512504168056	1.32138489540113e-05\\
-0.0358452817605869	1.27736159920734e-05\\
-0.0341780593531177	1.23550065898856e-05\\
-0.0325108369456485	1.19573997949138e-05\\
-0.0308436145381794	1.15802039814951e-05\\
-0.0291763921307102	1.12228561663925e-05\\
-0.0275091697232411	1.08848213548783e-05\\
-0.0258419473157719	1.05655919168403e-05\\
-0.0241747249083028	1.02646869924245e-05\\
-0.0225075025008336	9.98165192674905e-06\\
-0.0208402800933645	9.71605773324119e-06\\
-0.0191730576858953	9.46750058517252e-06\\
-0.0175058352784261	9.23560133498446e-06\\
-0.015838612870957	9.020005061017e-06\\
-0.0141713904634878	8.82038064127234e-06\\
-0.0125041680560187	8.63642035386518e-06\\
-0.0108369456485495	8.46783950382922e-06\\
-0.00916972324108036	8.31437607597049e-06\\
-0.0075025008336112	8.17579041347493e-06\\
-0.00583527842614205	8.05186492199842e-06\\
-0.00416805601867289	7.94240379898491e-06\\
-0.00250083361120373	7.84723278797808e-06\\
-0.000833611203734578	7.76619895770911e-06\\
0.000833611203734578	7.69917050576371e-06\\
0.00250083361120373	7.64603658664797e-06\\
0.00416805601867289	7.60670716409235e-06\\
0.00583527842614205	7.58111288745072e-06\\
0.0075025008336112	7.56920499206963e-06\\
0.00916972324108036	7.57095522352204e-06\\
0.0108369456485495	7.58635578561593e-06\\
0.0125041680560187	7.61541931210838e-06\\
0.0141713904634878	7.6581788620721e-06\\
0.015838612870957	7.7146879388802e-06\\
0.0175058352784261	7.78502053279205e-06\\
0.0191730576858953	7.86927118714215e-06\\
0.0208402800933645	7.96755508814986e-06\\
0.0225075025008336	8.08000817838745e-06\\
0.0241747249083028	8.2067872939603e-06\\
0.0258419473157719	8.34807032547136e-06\\
0.0275091697232411	8.50405640285901e-06\\
0.0291763921307102	8.67496610421624e-06\\
0.0308436145381794	8.8610416887148e-06\\
0.0325108369456485	9.0625473537772e-06\\
0.0341780593531177	9.27976951665607e-06\\
0.0358452817605869	9.51301712059798e-06\\
0.037512504168056	9.76262196578652e-06\\
0.0391797265755252	1.00289390652764e-05\\
0.0408469489829943	1.03123470261488e-05\\
0.0425141713904635	1.06132484561343e-05\\
0.0441813937979326	1.0932070395968e-05\\
0.0458486162054018	1.12692647777591e-05\\
0.047515838612871	1.16253089096734e-05\\
0.0491830610203401	1.20007059872466e-05\\
0.0508502834278093	1.23959856316608e-05\\
0.0525175058352784	1.28117044553377e-05\\
0.0541847282427476	1.3248446655216e-05\\
0.0558519506502167	1.37068246341003e-05\\
0.0575191730576859	1.41874796504839e-05\\
0.0591863954651551	1.46910824972687e-05\\
0.0608536178726242	1.52183342098201e-05\\
0.0625208402800934	1.57699668038111e-05\\
0.0641880626875625	1.63467440433329e-05\\
0.0658552850950317	1.69494622397594e-05\\
0.0675225075025008	1.75789510818762e-05\\
0.06918972990997	1.82360744977994e-05\\
0.0708569523174391	1.89217315492268e-05\\
0.0725241747249083	1.96368573585834e-05\\
0.0741913971323775	2.03824240696386e-05\\
0.0758586195398466	2.11594418421916e-05\\
0.0775258419473158	2.19689598814363e-05\\
0.0791930643547849	2.28120675026384e-05\\
0.0808602867622541	2.3689895231771e-05\\
0.0825275091697232	2.46036159427744e-05\\
0.0841947315771924	2.55544460321229e-05\\
0.0858619539846616	2.65436466313984e-05\\
0.0875291763921307	2.75725248585877e-05\\
0.0891963987995999	2.86424351088388e-05\\
0.090863621207069	2.97547803854268e-05\\
0.0925308436145382	3.09110136717001e-05\\
0.0941980660220073	3.21126393447905e-05\\
0.0958652884294765	3.33612146318932e-05\\
0.0975325108369456	3.46583511099334e-05\\
0.0991997332444148	3.6005716249461e-05\\
0.100866955651884	3.74050350036228e-05\\
0.102534178059353	3.88580914430866e-05\\
0.104201400466822	4.03667304378018e-05\\
0.105868622874291	4.19328593865031e-05\\
0.107535845281761	4.35584499948754e-05\\
0.10920306768923	4.52455401033194e-05\\
0.110870290096699	4.69962355652669e-05\\
0.112537512504168	4.88127121770202e-05\\
0.114204734911637	5.06972176600959e-05\\
0.115871957319106	5.26520736970778e-05\\
0.117539179726576	5.46796780219912e-05\\
0.119206402134045	5.67825065662349e-05\\
0.120873624541514	5.89631156611144e-05\\
0.122540846948983	6.12241442980398e-05\\
0.124208069356452	6.35683164474652e-05\\
0.125875291763921	6.59984434376618e-05\\
0.12754251417139	6.85174263944268e-05\\
0.12920973657886	7.11282587428516e-05\\
0.130876958986329	7.38340287722809e-05\\
0.132544181393798	7.6637922265609e-05\\
0.134211403801267	7.95432251940739e-05\\
0.135878626208736	8.25533264787213e-05\\
0.137545848616205	8.56717208197228e-05\\
0.139213071023675	8.89020115947456e-05\\
0.140880293431144	9.2247913827586e-05\\
0.142547515838613	9.57132572282763e-05\\
0.144214738246082	9.93019893059091e-05\\
0.145881960653551	0.00010301817855541\\
0.14754918306102	0.000106866017719513\\
0.149216405468489	0.000110849827127197\\
0.150883627875959	0.000114974058109859\\
0.152550850283428	0.000119243296496491\\
0.154218072690897	0.000123662266189152\\
0.155885295098366	0.000128235832820035\\
0.157552517505835	0.000132969007491402\\
0.159219739913304	0.00013786695059973\\
0.160886962320774	0.000142934975745343\\
0.162554184728243	0.000148178553728867\\
0.164221407135712	0.000153603316635815\\
0.165888629543181	0.000159215062010635\\
0.16755585195065	0.000165019757121529\\
0.169223074358119	0.000171023543317391\\
0.170890296765589	0.000177232740478165\\
0.172557519173058	0.00018365385155998\\
0.174224741580527	0.000190293567236352\\
0.175891963987996	0.000197158770636814\\
0.177559186395465	0.000204256542184272\\
0.179226408802934	0.000211594164532405\\
0.180893631210403	0.000219179127604438\\
0.182560853617873	0.000227019133734579\\
0.184228076025342	0.000235122102913427\\
0.185895298432811	0.000243496178138653\\
0.18756252084028	0.000252149730872213\\
0.189229743247749	0.000261091366605399\\
0.190896965655218	0.000270329930532966\\
0.192564188062688	0.00027987451333759\\
0.194231410470157	0.000289734457085907\\
0.195898632877626	0.000299919361237338\\
0.197565855285095	0.000310439088766911\\
0.199233077692564	0.000321303772403267\\
0.200900300100033	0.000332523820983026\\
0.202567522507502	0.000344109925922639\\
0.204234744914972	0.000356073067808885\\
0.205901967322441	0.000368424523109084\\
0.20756918972991	0.000381175871002123\\
0.209236412137379	0.000394339000331334\\
0.210903634544848	0.000407926116680259\\
0.212570856952317	0.000421949749572287\\
0.214238079359787	0.000436422759795126\\
0.215905301767256	0.000451358346851049\\
0.217572524174725	0.000466770056533781\\
0.219239746582194	0.000482671788632918\\
0.220906968989663	0.000499077804766688\\
0.222574191397132	0.000516002736343801\\
0.224241413804602	0.000533461592655188\\
0.225908636212071	0.000551469769096251\\
0.22757585861954	0.000570043055520334\\
0.229243081027009	0.000589197644723969\\
0.230910303434478	0.000608950141064466\\
0.232577525841947	0.000629317569210358\\
0.234244748249416	0.000650317383025106\\
0.235911970656886	0.0006719674745845\\
0.237579193064355	0.000694286183328038\\
0.239246415471824	0.000717292305344589\\
0.240913637879293	0.000741005102792537\\
0.242580860286762	0.000765444313454531\\
0.244248082694231	0.000790630160426927\\
0.245915305101701	0.00081658336194395\\
0.24758252750917	0.00084332514133647\\
0.249249749916639	0.000870877237125274\\
0.250916972324108	0.000899261913248626\\
0.252584194731577	0.000928501969423799\\
0.254251417139046	0.000958620751642218\\
0.255918639546516	0.000989642162797749\\
0.257585861953985	0.0010215906734476\\
0.259253084361454	0.00105449133270516\\
0.260920306768923	0.00108836977926415\\
0.262587529176392	0.00112325225255311\\
0.264254751583861	0.00115916560401945\\
0.26592197399133	0.00119613730854202\\
0.2675891963988	0.00123419547597103\\
0.269256418806269	0.00127336886279415\\
0.270923641213738	0.00131368688392746\\
0.272590863621207	0.00135517962462981\\
0.274258086028676	0.00139787785253907\\
0.275925308436145	0.00144181302982856\\
0.277592530843615	0.00148701732548198\\
0.279259753251084	0.00153352362768483\\
0.280926975658553	0.00158136555633039\\
0.282594198066022	0.0016305774756381\\
0.284261420473491	0.00168119450688205\\
0.28592864288096	0.00173325254122727\\
0.28759586528843	0.00178678825267112\\
0.289263087695899	0.00184183911108732\\
0.290930310103368	0.0018984433953697\\
0.292597532510837	0.00195664020667273\\
0.294264754918306	0.00201646948174583\\
0.295931977325775	0.00207797200635811\\
0.297599199733244	0.00214118942881034\\
0.299266422140714	0.00220616427353045\\
0.300933644548183	0.00227293995474893\\
0.302600866955652	0.00234156079025045\\
0.304268089363121	0.00241207201519748\\
0.30593531177059	0.00248451979602194\\
0.307602534178059	0.00255895124438051\\
0.309269756585529	0.00263541443116908\\
0.310936978992998	0.00271395840059183\\
0.312604201400467	0.00279463318427996\\
0.314271423807936	0.00287748981545532\\
0.315938646215405	0.00296258034313354\\
0.317605868622874	0.00304995784636152\\
0.319273091030343	0.00313967644848372\\
0.320940313437813	0.00323179133143159\\
0.322607535845282	0.00332635875003025\\
0.324274758252751	0.00342343604631634\\
0.32594198066022	0.00352308166386103\\
0.327609203067689	0.0036253551620915\\
0.329276425475158	0.00373031723060447\\
0.330943647882628	0.00383802970346497\\
0.332610870290097	0.00394855557348335\\
0.334278092697566	0.0040619590064634\\
0.335945315105035	0.00417830535541423\\
0.337612537512504	0.00429766117471827\\
0.339279759919973	0.00442009423424793\\
0.340946982327442	0.00454567353342249\\
0.342614204734912	0.00467446931519764\\
0.344281427142381	0.00480655307997897\\
0.34594864954985	0.00494199759945114\\
0.347615871957319	0.00508087693031369\\
0.349283094364788	0.00522326642791501\\
0.350950316772257	0.00536924275977494\\
0.352617539179727	0.00551888391898694\\
0.354284761587196	0.0056722692374903\\
0.355951983994665	0.00582947939920266\\
0.357619206402134	0.00599059645300285\\
0.359286428809603	0.00615570382555409\\
0.360953651217072	0.00632488633395726\\
0.362620873624541	0.00649823019822363\\
0.364288096032011	0.00667582305355648\\
0.36595531843948	0.00685775396243081\\
0.367622540846949	0.00704411342645988\\
0.369289763254418	0.0072349933980374\\
0.370956985661887	0.00743048729174423\\
0.372624208069356	0.00763068999550738\\
0.374291430476826	0.00783569788150017\\
0.375958652884295	0.00804560881677102\\
0.377625875291764	0.00826052217358906\\
0.379293097699233	0.00848053883949408\\
0.380960320106702	0.00870576122703818\\
0.382627542514171	0.00893629328320676\\
0.384294764921641	0.00917224049850588\\
0.38596198732911	0.00941370991570259\\
0.387629209736579	0.00966081013820565\\
0.389296432144048	0.00991365133807315\\
0.390963654551517	0.010172345263633\\
0.392630876958986	0.0104370052467035\\
0.394298099366455	0.0107077462093998\\
0.395965321773925	0.0109846846705119\\
0.397632544181394	0.0112679387514413\\
0.399299766588863	0.0115576281816809\\
0.400966988996332	0.0118538743038242\\
0.402634211403801	0.0121568000780904\\
0.40430143381127	0.0124665300863489\\
0.40596865621874	0.0127831905356304\\
0.407635878626209	0.013106909261109\\
0.409303101033678	0.0134378157285405\\
0.410970323441147	0.013776041036142\\
0.412637545848616	0.0141217179158978\\
0.414304768256085	0.0144749807342768\\
0.415971990663555	0.0148359654923462\\
0.417639213071024	0.0152048098252655\\
0.419306435478493	0.0155816530011465\\
0.420973657885962	0.0159666359192643\\
0.422640880293431	0.016359901107602\\
0.4243081027009	0.0167615927197164\\
0.425975325108369	0.0171718565309073\\
0.427642547515839	0.0175908399336756\\
0.429309769923308	0.0180186919324559\\
0.430976992330777	0.0184555631376057\\
0.432644214738246	0.018901605758639\\
0.434311437145715	0.0193569735966863\\
0.435978659553184	0.019821822036167\\
0.437645881960654	0.0202963080356594\\
0.439313104368123	0.0207805901179515\\
0.440980326775592	0.0212748283592591\\
0.442647549183061	0.0217791843775951\\
0.44431477159053	0.0222938213202761\\
0.445981993997999	0.0228189038505504\\
0.447649216405469	0.0233545981333331\\
0.449316438812938	0.023901071820034\\
0.450983661220407	0.0244584940324635\\
0.452650883627876	0.0250270353458024\\
0.454318106035345	0.0256068677706212\\
0.455985328442814	0.0261981647339354\\
0.457652550850283	0.0268011010592825\\
0.459319773257753	0.0274158529458072\\
0.460986995665222	0.0280425979463421\\
0.462654218072691	0.0286815149444702\\
0.46432144048016	0.0293327841305555\\
0.465988662887629	0.0299965869767318\\
0.467655885295098	0.0306731062108332\\
0.469323107702568	0.0313625257892585\\
0.470990330110037	0.0320650308687542\\
0.472657552517506	0.0327808077771075\\
0.474324774924975	0.0335100439827354\\
0.475991997332444	0.0342529280631609\\
0.477659219739913	0.0350096496723663\\
0.479326442147382	0.0357803995070107\\
0.480993664554852	0.0365653692715053\\
0.482660886962321	0.0373647516419351\\
0.48432810936979	0.0381787402288181\\
0.485995331777259	0.0390075295386952\\
0.487662554184728	0.03985131493454\\
0.489329776592197	0.0407102925949839\\
0.490996998999667	0.0415846594723467\\
0.492664221407136	0.0424746132494673\\
0.494331443814605	0.0433803522953287\\
0.495998666222074	0.0443020756194704\\
0.497665888629543	0.0452399828251844\\
0.499333111037012	0.0461942740614886\\
0.501000333444481	0.0471651499738752\\
0.502667555851951	0.0481528116538294\\
0.50433477825942	0.0491574605871153\\
0.506002000666889	0.0501792986008292\\
0.507669223074358	0.051218527809214\\
0.509336445481827	0.0522753505582379\\
0.511003667889296	0.053349969368935\\
0.512670890296766	0.054442586879508\\
0.514338112704235	0.0555534057861932\\
0.516005335111704	0.0566826287828927\\
0.517672557519173	0.0578304584995698\\
0.519339779926642	0.0589970974394178\\
0.521007002334111	0.0601827479147996\\
0.522674224741581	0.061387611981966\\
0.52434144714905	0.0626118913745571\\
0.526008669556519	0.0638557874358916\\
0.527675891963988	0.0651195010500518\\
0.529343114371457	0.0664032325717711\\
0.531010336778926	0.0677071817551321\\
0.532677559186395	0.0690315476810841\\
0.534344781593865	0.0703765286837906\\
0.536012004001334	0.0717423222758159\\
0.537679226408803	0.0731291250721642\\
0.539346448816272	0.0745371327131807\\
0.541013671223741	0.0759665397863307\\
0.54268089363121	0.0774175397468679\\
0.54434811603868	0.0788903248374087\\
0.546015338446149	0.0803850860064272\\
0.547682560853618	0.0819020128256877\\
0.549349783261087	0.0834412934066308\\
0.551017005668556	0.085003114315734\\
0.552684228076025	0.0865876604888634\\
0.554351450483494	0.0881951151446374\\
0.556018672890964	0.0898256596968247\\
0.557685895298433	0.0914794736657952\\
0.559353117705902	0.0931567345890507\\
0.561020340113371	0.0948576179308552\\
0.56268756252084	0.0965822969909924\\
0.564354784928309	0.0983309428126737\\
0.566022007335779	0.100103724089624\\
0.567689229743248	0.101900807072375\\
0.569356452150717	0.103722355473787\\
0.571023674558186	0.105568530373838\\
0.572690896965655	0.107439490123703\\
0.574358119373124	0.109335390249157\\
0.576025341780594	0.111256383353337\\
0.577692564188063	0.113202619018885\\
0.579359786595532	0.115174243709521\\
0.581027009003001	0.117171400671066\\
0.58269423141047	0.119194229831966\\
0.584361453817939	0.121242867703331\\
0.586028676225408	0.123317447278554\\
0.587695898632878	0.125418097932529\\
0.589363121040347	0.127544945320503\\
0.591030343447816	0.129698111276629\\
0.592697565855285	0.131877713712226\\
0.594364788262754	0.134083866513813\\
0.596032010670223	0.13631667944095\\
0.597699233077693	0.138576258023928\\
0.599366455485162	0.140862703461354\\
0.601033677892631	0.143176112517678\\
0.6027009003001	0.145516577420701\\
0.604368122707569	0.147884185759121\\
0.606035345115038	0.150279020380152\\
0.607702567522508	0.152701159287273\\
0.609369789929977	0.155150675538151\\
0.611037012337446	0.157627637142789\\
0.612704234744915	0.160132106961948\\
0.614371457152384	0.162664142605891\\
0.616038679559853	0.165223796333511\\
0.617705901967322	0.16781111495188\\
0.619373124374792	0.170426139716278\\
0.621040346782261	0.173068906230761\\
0.62270756918973	0.17573944434931\\
0.624374791597199	0.178437778077625\\
0.626042014004668	0.181163925475615\\
0.627709236412137	0.183917898560632\\
0.629376458819607	0.186699703211519\\
0.631043681227076	0.189509339073517\\
0.632710903634545	0.192346799464087\\
0.634378126042014	0.195212071279716\\
0.636045348449483	0.19810513490374\\
0.637712570856952	0.201025964115275\\
0.639379793264421	0.203974525999276\\
0.641047015671891	0.206950780857819\\
0.64271423807936	0.209954682122628\\
0.644381460486829	0.212986176268939\\
0.646048682894298	0.21604520273073\\
0.647715905301767	0.2191316938174\\
0.649383127709236	0.22224557463194\\
0.651050350116706	0.225386762990653\\
0.652717572524175	0.228555169344503\\
0.654384794931644	0.231750696702119\\
0.656052017339113	0.234973240554545\\
0.657719239746582	0.23822268880177\\
0.659386462154051	0.241498921681113\\
0.66105368456152	0.244801811697505\\
0.66272090696899	0.248131223555748\\
0.664388129376459	0.251487014094784\\
0.666055351783928	0.254869032224052\\
0.667722574191397	0.258277118861977\\
0.669389796598866	0.261711106876653\\
0.671057019006335	0.265170821028781\\
0.672724241413805	0.268656077916905\\
0.674391463821274	0.272166685925016\\
0.676058686228743	0.275702445172568\\
0.677725908636212	0.279263147466968\\
0.679393131043681	0.282848576258594\\
0.68106035345115	0.286458506598378\\
0.68272757585862	0.290092705098035\\
0.684394798266089	0.293750929892968\\
0.686062020673558	0.297432930607901\\
0.687729243081027	0.301138448325306\\
0.689396465488496	0.304867215556657\\
0.691063687895965	0.308618956216563\\
0.692730910303434	0.312393385599839\\
0.694398132710904	0.316190210361546\\
0.696065355118373	0.320009128500054\\
0.697732577525842	0.323849829343173\\
0.699399799933311	0.327711993537394\\
0.70106702234078	0.331595293040278\\
0.702734244748249	0.335499391116047\\
0.704401467155719	0.339423942334397\\
0.706068689563188	0.343368592572596\\
0.707735911970657	0.347332979020884\\
0.709403134378126	0.35131673019122\\
0.711070356785595	0.355319465929415\\
0.712737579193064	0.359340797430676\\
0.714404801600533	0.363380327258595\\
0.716072024008003	0.367437649367622\\
0.717739246415472	0.371512349129039\\
0.719406468822941	0.375604003360472\\
0.72107369123041	0.379712180358961\\
0.722740913637879	0.383836439937617\\
0.724408136045348	0.387976333465884\\
0.726075358452818	0.392131403913436\\
0.727742580860287	0.396301185897715\\
0.729409803267756	0.400485205735141\\
0.731077025675225	0.404682981496001\\
0.732744248082694	0.408894023063036\\
0.734411470490163	0.413117832193741\\
0.736078692897633	0.417353902586377\\
0.737745915305102	0.421601719949716\\
0.739413137712571	0.425860762076524\\
0.74108036012004	0.43013049892078\\
0.742747582527509	0.434410392678638\\
0.744414804934978	0.438699897873142\\
0.746082027342447	0.442998461442673\\
0.747749249749917	0.447305522833144\\
0.749416472157386	0.451620514093933\\
0.751083694564855	0.455942859977539\\
0.752750916972324	0.460271978042964\\
0.754418139379793	0.4646072787628\\
0.756085361787262	0.468948165634016\\
0.757752584194732	0.473294035292424\\
0.759419806602201	0.477644277630812\\
0.76108702900967	0.481998275920717\\
0.762754251417139	0.486355406937828\\
0.764421473824608	0.490715041090981\\
0.766088696232077	0.495076542554737\\
0.767755918639547	0.499439269405499\\
0.769423141047016	0.503802573761151\\
0.771090363454485	0.50816580192418\\
0.772757585861954	0.512528294528247\\
0.774424808269423	0.516889386688175\\
0.776092030676892	0.52124840815331\\
0.777759253084361	0.525604683464225\\
0.779426475491831	0.529957532112704\\
0.7810936978993	0.534306268704986\\
0.782760920306769	0.538650203128209\\
0.784428142714238	0.542988640719996\\
0.786095365121707	0.54732088244116\\
0.787762587529176	0.551646225051441\\
0.789429809936645	0.555963961288252\\
0.791097032344115	0.560273380048344\\
0.792764254751584	0.564573766572372\\
0.794431477159053	0.568864402632252\\
0.796098699566522	0.573144566721291\\
0.797765921973991	0.577413534247001\\
0.799433144381461	0.581670577726527\\
0.80110036678893	0.585914966984637\\
0.802767589196399	0.590145969354195\\
0.804434811603868	0.594362849879035\\
0.806102034011337	0.598564871519183\\
0.807769256418806	0.602751295358328\\
0.809436478826275	0.606921380813484\\
0.811103701233745	0.611074385846749\\
0.812770923641214	0.615209567179086\\
0.814438146048683	0.619326180506051\\
0.816105368456152	0.623423480715359\\
0.817772590863621	0.627500722106239\\
0.81943981327109	0.631557158610452\\
0.821107035678559	0.635592044014913\\
0.822774258086029	0.639604632185813\\
0.824441480493498	0.643594177294146\\
0.826108702900967	0.647559934042559\\
0.827775925308436	0.651501157893423\\
0.829443147715905	0.655417105298034\\
0.831110370123375	0.659307033926841\\
0.832777592530844	0.663170202900606\\
0.834444814938313	0.667005873022405\\
0.836112037345782	0.670813307010359\\
0.837779259753251	0.674591769730992\\
0.83944648216072	0.678340528433133\\
0.841113704568189	0.682058852982237\\
0.842780926975659	0.685746016095031\\
0.844448149383128	0.689401293574387\\
0.846115371790597	0.693023964544306\\
0.847782594198066	0.69661331168491\\
0.849449816605535	0.700168621467345\\
0.851117039013004	0.703689184388474\\
0.852784261420473	0.707174295205263\\
0.854451483827943	0.71062325316875\\
0.856118706235412	0.714035362257489\\
0.857785928642881	0.717409931410356\\
0.85945315105035	0.720746274758619\\
0.861120373457819	0.724043711857156\\
0.862787595865289	0.727301567914708\\
0.864454818272757	0.730519174023076\\
0.866122040680227	0.733695867385133\\
0.867789263087696	0.736830991541552\\
0.869456485495165	0.73992389659615\\
0.871123707902634	0.74297393943972\\
0.872790930310103	0.745980483972267\\
0.874458152717573	0.748942901323519\\
0.876125375125042	0.751860570071621\\
0.877792597532511	0.754732876459902\\
0.87945981993998	0.757559214611608\\
0.881127042347449	0.760338986742493\\
0.882794264754918	0.763071603371172\\
0.884461487162387	0.765756483527125\\
0.886128709569857	0.768393054956255\\
0.887795931977326	0.770980754323892\\
0.889463154384795	0.773519027415151\\
0.891130376792264	0.776007329332532\\
0.892797599199733	0.778445124690681\\
0.894464821607202	0.780831887808194\\
0.896132044014672	0.783167102896388\\
0.897799266422141	0.785450264244926\\
0.89946648882961	0.787680876404217\\
0.901133711237079	0.789858454364491\\
0.902800933644548	0.791982523731461\\
0.904468156052017	0.794052620898482\\
0.906135378459487	0.796068293215122\\
0.907802600866956	0.798029099152054\\
0.909469823274425	0.799934608462191\\
0.911137045681894	0.801784402337979\\
0.912804268089363	0.803578073564765\\
0.914471490496832	0.805315226670167\\
0.916138712904301	0.806995478069365\\
0.917805935311771	0.80861845620624\\
0.91947315771924	0.810183801690284\\
0.921140380126709	0.811691167429223\\
0.922807602534178	0.813140218757264\\
0.924474824941647	0.814530633558924\\
0.926142047349116	0.815862102388351\\
0.927809269756586	0.817134328584101\\
0.929476492164055	0.818347028379292\\
0.931143714571524	0.819499931007082\\
0.932810936978993	0.820592778801426\\
0.934478159386462	0.821625327293047\\
0.936145381793931	0.822597345300577\\
0.937812604201401	0.823508615016821\\
0.93947982660887	0.824358932090095\\
0.941147049016339	0.825148105700601\\
0.942814271423808	0.825875958631792\\
0.944481493831277	0.826542327336701\\
0.946148716238746	0.827147061999181\\
0.947815938646215	0.827690026590044\\
0.949483161053685	0.828171098918056\\
0.951150383461154	0.828590170675769\\
0.952817605868623	0.828947147480156\\
0.954484828276092	0.82924194890804\\
0.956152050683561	0.829474508526292\\
0.95781927309103	0.82964477391678\\
0.9594864954985	0.829752706696062\\
0.961153717905969	0.829798282529802\\
0.962820940313438	0.82978149114192\\
0.964488162720907	0.829702336318451\\
0.966155385128376	0.829560835906119\\
0.967822607535845	0.829357021805637\\
0.969489829943314	0.829090939959716\\
0.971157052350784	0.828762650335808\\
0.972824274758253	0.828372226903578\\
0.974491497165722	0.827919757607131\\
0.976158719573191	0.827405344331996\\
0.97782594198066	0.826829102866885\\
0.979493164388129	0.826191162860264\\
0.981160386795599	0.825491667771732\\
0.982827609203068	0.824730774818257\\
0.984494831610537	0.823908654915284\\
0.986162054018006	0.823025492612751\\
0.987829276425475	0.822081486026043\\
0.989496498832944	0.821076846761927\\
0.991163721240413	0.8200117998395\\
0.992830943647883	0.818886583606186\\
0.994498166055352	0.817701449648851\\
0.996165388462821	0.816456662700045\\
0.99783261087029	0.815152500539454\\
0.999499833277759	0.813789253890593\\
1.00116705568523	0.8123672263128\\
1.0028342780927	0.81088673408859\\
1.00450150050017	0.80934810610642\\
1.00616872290764	0.807751683738936\\
1.00783594531511	0.806097820716754\\
1.00950316772257	0.804386882997851\\
1.01117039013004	0.802619248632622\\
1.01283761253751	0.800795307624686\\
1.01450483494498	0.798915461787502\\
1.01617205735245	0.796980124596872\\
1.01783927975992	0.794989721039408\\
1.01950650216739	0.79294468745704\\
1.02117372457486	0.790845471387648\\
1.02284094698233	0.788692531401889\\
1.0245081693898	0.786486336936316\\
1.02617539179727	0.784227368122862\\
1.02784261420473	0.781916115614786\\
1.0295098366122	0.779553080409164\\
1.03117705901967	0.777138773666005\\
1.03284428142714	0.774673716524113\\
1.03451150383461	0.772158439913747\\
1.03617872624208	0.769593484366209\\
1.03784594864955	0.766979399820438\\
1.03951317105702	0.764316745426704\\
1.04118039346449	0.761606089347513\\
1.04284761587196	0.758848008555811\\
1.04451483827943	0.756043088630592\\
1.0461820606869	0.75319192355001\\
1.04784928309436	0.750295115482102\\
1.04951650550183	0.747353274573207\\
1.0511837279093	0.744367018734219\\
1.05285095031677	0.741336973424739\\
1.05451817272424	0.738263771435261\\
1.05618539513171	0.735148052667483\\
1.05785261753918	0.731990463912859\\
1.05951983994665	0.728791658629482\\
1.06118706235412	0.725552296717435\\
1.06285428476159	0.722273044292679\\
1.06452150716906	0.718954573459625\\
1.06618872957653	0.715597562082471\\
1.06785595198399	0.712202693555418\\
1.06952317439146	0.70877065657189\\
1.07119039679893	0.705302144892841\\
1.0728576192064	0.701797857114274\\
1.07452484161387	0.698258496434079\\
1.07619206402134	0.694684770418294\\
1.07785928642881	0.691077390766897\\
1.07952650883628	0.687437073079241\\
1.08119373124375	0.683764536619237\\
1.08286095365122	0.680060504080385\\
1.08452817605869	0.676325701350778\\
1.08619539846616	0.672560857278163\\
1.08786262087362	0.668766703435177\\
1.08952984328109	0.664943973884863\\
1.09119706568856	0.661093404946561\\
1.09286428809603	0.657215734962288\\
1.0945315105035	0.653311704063705\\
1.09619873291097	0.649382053939763\\
1.09786595531844	0.64542752760515\\
1.09953317772591	0.641448869169612\\
1.10120040013338	0.63744682360827\\
1.10286762254085	0.633422136533016\\
1.10453484494832	0.629375553965088\\
1.10620206735579	0.625307822108919\\
1.10786928976325	0.621219687127356\\
1.10953651217072	0.617111894918332\\
1.11120373457819	0.612985190893103\\
1.11287095698566	0.608840319756107\\
1.11453817939313	0.604678025286565\\
1.1162054018006	0.600499050121895\\
1.11787262420807	0.596304135543021\\
1.11953984661554	0.592094021261668\\
1.12120706902301	0.587869445209729\\
1.12287429143048	0.583631143330766\\
1.12454151383795	0.579379849373742\\
1.12620873624542	0.575116294689059\\
1.12787595865288	0.570841208026958\\
1.12954318106035	0.566555315338387\\
1.13121040346782	0.56225933957837\\
1.13287762587529	0.557954000511983\\
1.13454484828276	0.553640014522979\\
1.13621207069023	0.549318094425141\\
1.1378792930977	0.54498894927642\\
1.13954651550517	0.540653284195923\\
1.14121373791264	0.536311800183815\\
1.14288096032011	0.531965193944185\\
1.14454818272758	0.527614157710932\\
1.14621540513505	0.523259379076739\\
1.14788262754251	0.518901540825169\\
1.14954984994998	0.514541320765935\\
1.15121707235745	0.510179391573414\\
1.15288429476492	0.505816420628416\\
1.15455151717239	0.501453069863278\\
1.15621873957986	0.497089995610316\\
1.15788596198733	0.49272784845367\\
1.1595531843948	0.488367273084584\\
1.16122040680227	0.484008908160161\\
1.16288762920974	0.479653386165612\\
1.16455485161721	0.47530133328004\\
1.16622207402467	0.470953369245794\\
1.16788929643214	0.4666101072414\\
1.16955651883961	0.46227215375811\\
1.17122374124708	0.45794010848009\\
1.17289096365455	0.453614564168254\\
1.17455818606202	0.449296106547783\\
1.17622540846949	0.444985314199324\\
1.17789263087696	0.440682758453899\\
1.17955985328443	0.436389003291526\\
1.1812270756919	0.43210460524357\\
1.18289429809937	0.427830113298816\\
1.18456152050684	0.4235660688133\\
1.1862287429143	0.419313005423863\\
1.18789596532177	0.415071448965465\\
1.18956318772924	0.41084191739223\\
1.19123041013671	0.406624920702248\\
1.19289763254418	0.402420960866099\\
1.19456485495165	0.39823053175912\\
1.19623207735912	0.394054119097397\\
1.19789929976659	0.389892200377461\\
1.19956652217406	0.385745244819697\\
1.20123374458153	0.381613713315436\\
1.202900966989	0.377498058377727\\
1.20456818939647	0.373398724095756\\
1.20623541180393	0.369316146092917\\
1.2079026342114	0.365250751488488\\
1.20956985661887	0.361202958862909\\
1.21123707902634	0.357173178226635\\
1.21290430143381	0.353161810992527\\
1.21457152384128	0.34916924995177\\
1.21623874624875	0.345195879253279\\
1.21790596865622	0.341242074386569\\
1.21957319106369	0.337308202168052\\
1.22124041347116	0.33339462073073\\
1.22290763587863	0.329501679517256\\
1.2245748582861	0.325629719276316\\
1.22624208069356	0.321779072062308\\
1.22790930310103	0.317950061238262\\
1.2295765255085	0.314143001481983\\
1.23124374791597	0.310358198795363\\
1.23291097032344	0.306595950516816\\
1.23457819273091	0.302856545336808\\
1.23624541513838	0.299140263316425\\
1.23791263754585	0.295447375908939\\
1.23957985995332	0.291778145984327\\
1.24124708236079	0.288132827856688\\
1.24291430476826	0.284511667314521\\
1.24458152717573	0.280914901653813\\
1.24624874958319	0.27734275971387\\
1.24791597199066	0.273795461915872\\
1.24958319439813	0.270273220304067\\
1.2512504168056	0.266776238589578\\
1.25291763921307	0.263304712196751\\
1.25458486162054	0.259858828312012\\
1.25625208402801	0.256438765935144\\
1.25791930643548	0.253044695932975\\
1.25958652884295	0.249676781095381\\
1.26125375125042	0.246335176193571\\
1.26292097365789	0.243020028040596\\
1.26458819606536	0.239731475554005\\
1.26625541847282	0.236469649820631\\
1.26792264088029	0.233234674163403\\
1.26958986328776	0.230026664210166\\
1.27125708569523	0.226845727964419\\
1.2729243081027	0.223691965877945\\
1.27459153051017	0.22056547092524\\
1.27625875291764	0.217466328679714\\
1.27792597532511	0.214394617391584\\
1.27959319773258	0.211350408067411\\
1.28126042014005	0.208333764551218\\
1.28292764254752	0.205344743607134\\
1.28459486495498	0.2023833950035\\
1.28626208736245	0.19944976159838\\
1.28792930976992	0.196543879426432\\
1.28959653217739	0.193665777787046\\
1.29126375458486	0.190815479333741\\
1.29293097699233	0.187993000164709\\
1.2945981993998	0.185198349914497\\
1.29626542180727	0.182431531846733\\
1.29793264421474	0.179692542947859\\
1.29959986662221	0.176981374021808\\
1.30126708902968	0.174298009785568\\
1.30293431143715	0.171642428965576\\
1.30460153384461	0.169014604394898\\
1.30626875625208	0.166414503111111\\
1.30793597865955	0.163842086454872\\
1.30960320106702	0.161297310169082\\
1.31127042347449	0.158780124498621\\
1.31293764588196	0.156290474290577\\
1.31460486828943	0.153828299094937\\
1.3162720906969	0.151393533265666\\
1.31793931310437	0.148986106062148\\
1.31960653551184	0.146605941750916\\
1.32127375791931	0.144252959707628\\
1.32294098032678	0.141927074519249\\
1.32460820273424	0.139628196086374\\
1.32627542514171	0.137356229725658\\
1.32794264754918	0.13511107627229\\
1.32960986995665	0.13289263218249\\
1.33127709236412	0.130700789635945\\
1.33294431477159	0.128535436638185\\
1.33461153717906	0.126396457122805\\
1.33627875958653	0.124283731053536\\
1.337945981994	0.122197134526087\\
1.33961320440147	0.120136539869735\\
1.34128042680894	0.118101815748622\\
1.34294764921641	0.116092827262696\\
1.34461487162387	0.114109436048298\\
1.34628209403134	0.112151500378312\\
1.34794931643881	0.110218875261872\\
1.34961653884628	0.108311412543573\\
1.35128376125375	0.106428961002159\\
1.35295098366122	0.104571366448642\\
1.35461820606869	0.102738471823837\\
1.35628542847616	0.100930117295251\\
1.35795265088363	0.0991461403533256\\
1.3596198732911	0.0973863759069782\\
1.36128709569857	0.0956506563784193\\
1.36295431810604	0.0939388117972225\\
1.3646215405135	0.0922506698936046\\
1.36628876292097	0.0905860561909029\\
1.36795598532844	0.0889447940972112\\
1.36962320773591	0.0873267049961578\\
1.37129043014338	0.08573160833679\\
1.37295765255085	0.0841593217225548\\
1.37462487495832	0.0826096609993365\\
1.37629209736579	0.081082440342545\\
1.37795931977326	0.0795774723432206\\
1.37962654218073	0.078094568093142\\
1.3812937645882	0.0766335372689163\\
1.38296098699567	0.0751941882150311\\
1.38462820940313	0.0737763280258514\\
1.3862954318106	0.0723797626265467\\
1.38796265421807	0.0710042968529297\\
1.38962987662554	0.0696497345301894\\
1.39129709903301	0.0683158785505128\\
1.39296432144048	0.0670025309495691\\
1.39463154384795	0.0657094929818571\\
1.39629876625542	0.0644365651948932\\
1.39796598866289	0.0631835475022358\\
1.39963321107036	0.061950239255333\\
1.40130043347783	0.0607364393141855\\
1.4029676558853	0.0595419461168142\\
1.40463487829276	0.0583665577475292\\
1.40630210070023	0.0572100720039869\\
1.4079693231077	0.0560722864630361\\
1.40963654551517	0.0549529985453403\\
1.41130376792264	0.0538520055787782\\
1.41297099033011	0.0527691048606145\\
1.41463821273758	0.051704093718439\\
1.41630543514505	0.0506567695698704\\
1.41797265755252	0.0496269299810252\\
1.41963987995999	0.0486143727237489\\
1.42130710236746	0.0476188958316077\\
1.42297432477492	0.0466402976546457\\
1.42464154718239	0.0456783769129016\\
1.42630876958986	0.0447329327486935\\
1.42797599199733	0.0438037647776664\\
1.4296432144048	0.0428906731386133\\
1.43131043681227	0.0419934585420647\\
1.43297765921974	0.0411119223176583\\
1.43464488162721	0.0402458664602853\\
1.43631210403468	0.0393950936750261\\
1.43797932644215	0.0385594074208751\\
1.43964654884962	0.0377386119532615\\
1.44131377125709	0.0369325123653772\\
1.44298099366456	0.0361409146283104\\
1.44464821607202	0.0353636256300013\\
1.44631543847949	0.0346004532130202\\
1.44798266088696	0.0338512062111821\\
1.44964988329443	0.0331156944850023\\
1.4513171057019	0.032393728956005\\
1.45298432810937	0.0316851216398927\\
1.45465155051684	0.0309896856785877\\
1.45631877292431	0.0303072353711545\\
1.45798599533178	0.0296375862036155\\
1.45965321773925	0.0289805548776691\\
1.46132044014672	0.0283359593383235\\
1.46298766255418	0.0277036188004568\\
1.46465488496165	0.0270833537743145\\
1.46632210736912	0.0264749860899588\\
1.46798932977659	0.0258783389206802\\
1.46965655218406	0.025293236805386\\
1.47132377459153	0.024719505669976\\
1.472990996999	0.0241569728477225\\
1.47465821940647	0.0236054670986642\\
1.47632544181394	0.0230648186280303\\
1.47799266422141	0.0225348591037076\\
1.47965988662888	0.0220154216727651\\
1.48132710903635	0.0215063409770497\\
1.48299433144381	0.0210074531678681\\
1.48466155385128	0.0205185959197684\\
1.48632877625875	0.0200396084434384\\
1.48799599866622	0.0195703314977316\\
1.48966322107369	0.0191106074008394\\
1.49133044348116	0.0186602800406228\\
1.49299766588863	0.0182191948841183\\
1.4946648882961	0.0177871989862343\\
1.49633211070357	0.0173641409976525\\
1.49799933311104	0.0169498711719496\\
1.49966655551851	0.0165442413719545\\
1.50133377792598	0.0161471050753577\\
1.50300100033344	0.015758317379585\\
1.50466822274091	0.0153777350059558\\
1.50633544514838	0.0150052163031358\\
1.50800266755585	0.0146406212499046\\
1.50966988996332	0.0142838114572496\\
1.51133711237079	0.0139346501698042\\
1.51300433477826	0.0135930022666442\\
1.51467155718573	0.0132587342614582\\
1.5163387795932	0.0129317143021071\\
1.51800600200067	0.0126118121695882\\
1.51967322440814	0.0122988992764177\\
1.52134044681561	0.0119928486644489\\
1.52300766922307	0.0116935350021395\\
1.52467489163054	0.0114008345812822\\
1.52634211403801	0.0111146253132159\\
1.52800933644548	0.0108347867245291\\
1.52967655885295	0.0105611999522732\\
1.53134378126042	0.0102937477386972\\
1.53301100366789	0.010032314425521\\
1.53467822607536	0.00977678594775813\\
1.53634544848283	0.00952704982710655\\
1.5380126708903	0.00928299516491658\\
1.53967989329777	0.00904451263475362\\
1.54134711570523	0.00881149447456757\\
1.5430143381127	0.00858383447848233\\
1.54468156052017	0.00836142798822019\\
1.54634878292764	0.0081441718841725\\
1.54801600533511	0.0079319645761315\\
1.54968322774258	0.0077247059936947\\
1.55135045015005	0.00752229757635597\\
1.55301767255752	0.00732464226329441\\
1.55468489496499	0.00713164448287512\\
1.55635211737246	0.00694321014187241\\
1.55801933977993	0.00675924661442901\\
1.5596865621874	0.00657966273076209\\
1.56135378459487	0.00640436876562833\\
1.56302100700233	0.00623327642655946\\
1.5646882294098	0.00606629884187943\\
1.56635545181727	0.00590335054851479\\
1.56802267422474	0.00574434747960852\\
1.56968989663221	0.00558920695194902\\
1.57135711903968	0.00543784765322369\\
1.57302434144715	0.00529018962910877\\
1.57469156385462	0.0051461542702043\\
1.57635878626209	0.0050056642988253\\
1.57802600866956	0.00486864375565835\\
1.57969323107703	0.00473501798629325\\
1.58136045348449	0.00460471362763926\\
1.58302767589196	0.00447765859423512\\
1.58469489829943	0.0043537820644618\\
1.5863621207069	0.00423301446666682\\
1.58802934311437	0.00411528746520865\\
1.58969656552184	0.00400053394642972\\
1.59136378792931	0.00388868800456646\\
1.59303101033678	0.00377968492760374\\
1.59469823274425	0.00367346118308224\\
1.59636545515172	0.00356995440386612\\
1.59803267755919	0.00346910337387824\\
1.59969989996666	0.00337084801381046\\
1.60136712237412	0.00327512936681601\\
1.60303434478159	0.00318188958419058\\
1.60470156718906	0.00309107191104927\\
1.60636878959653	0.00300262067200528\\
1.608036012004	0.00291648125685724\\
1.60970323441147	0.00283260010629091\\
1.61137045681894	0.00275092469760132\\
1.61303767922641	0.00267140353044113\\
1.61470490163388	0.00259398611260083\\
1.61637212404135	0.00251862294582597\\
1.61803934644882	0.00244526551167695\\
1.61970656885629	0.00237386625743615\\
1.62137379126375	0.00230437858206749\\
1.62304101367122	0.00223675682223307\\
1.62470823607869	0.00217095623837125\\
1.62637545848616	0.00210693300084097\\
1.62804268089363	0.00204464417613602\\
1.6297099033011	0.00198404771317381\\
1.63137712570857	0.00192510242966211\\
1.63304434811604	0.00186776799854789\\
1.63471157052351	0.00181200493455145\\
1.63637879293098	0.00175777458078977\\
1.63804601533845	0.00170503909549178\\
1.63971323774592	0.00165376143880931\\
1.64138046015338	0.00160390535972628\\
1.64304768256085	0.0015554353830691\\
1.64471490496832	0.00150831679662122\\
1.64638212737579	0.00146251563834403\\
1.64804934978326	0.00141799868370698\\
1.64971657219073	0.00137473343312887\\
1.6513837945982	0.00133268809953284\\
1.65305101700567	0.0012918315960168\\
1.65471823941314	0.00125213352364157\\
1.65638546182061	0.00121356415933832\\
1.65805268422808	0.00117609444393709\\
1.65971990663555	0.00113969597031807\\
1.66138712904301	0.00110434097168694\\
1.66305435145048	0.00107000230997589\\
1.66472157385795	0.00103665346437128\\
1.66638879626542	0.0010042685199694\\
1.66805601867289	0.000972822156561175\\
1.66972324108036	0.000942289637546867\\
1.67139046348783	0.000912646798981579\\
1.6730576858953	0.00088387003875244\\
1.67472490830277	0.000855936305887961\\
1.67639213071024	0.000828823090000336\\
1.67805935311771	0.000802508410861045\\
1.67972657552518	0.000776970808110244\\
1.68139379793264	0.000752189331100231\\
1.68306102034011	0.000728143528873291\\
1.68472824274758	0.000704813440274007\\
1.68639546515505	0.000682179584196246\\
1.68806268756252	0.000660222949964723\\
1.68972990996999	0.000638924987851185\\
1.69139713237746	0.000618267599725089\\
1.69306435478493	0.000598233129838528\\
1.6947315771924	0.00057880435574526\\
1.69639879959987	0.000559964479353448\\
1.69806602200734	0.000541697118111798\\
1.69973324441481	0.00052398629632865\\
1.70140046682227	0.000506816436623563\\
1.70306768922974	0.000490172351510821\\
1.70473491163721	0.000474039235114367\\
1.70640213404468	0.000458402655013404\\
1.70806935645215	0.000443248544218129\\
1.70973657885962	0.000428563193274754\\
1.71140380126709	0.000414333242499149\\
1.71307102367456	0.000400545674338213\\
1.71473824608203	0.000387187805858204\\
1.7164054684895	0.000374247281359087\\
1.71807269089697	0.000361712065114009\\
1.71973991330443	0.000349570434232951\\
1.7214071357119	0.000337810971649538\\
1.72307435811937	0.000326422559230051\\
1.72474158052684	0.000315394371003522\\
1.72640880293431	0.000304715866511896\\
1.72807602534178	0.000294376784279133\\
1.72974324774925	0.000284367135398142\\
1.73141047015672	0.000274677197234374\\
1.73307769256419	0.000265297507244956\\
1.73474491497166	0.000256218856912103\\
1.73641213737913	0.000247432285789692\\
1.7380793597866	0.000238929075661682\\
1.73974658219406	0.000230700744811223\\
1.74141380460153	0.000222739042399134\\
1.743081027009	0.000215035942950517\\
1.74474824941647	0.000207583640948229\\
1.74641547182394	0.000200374545531887\\
1.74808269423141	0.000193401275301153\\
1.74974991663888	0.000186656653221934\\
1.75141713904635	0.000180133701634241\\
1.75308436145382	0.000173825637360313\\
1.75475158386129	0.000167725866911743\\
1.75641880626876	0.000161827981794212\\
1.75808602867623	0.000156125753908541\\
1.75975325108369	0.00015061313104668\\
1.76142047349116	0.000145284232481322\\
1.76308769589863	0.000140133344647767\\
1.7647549183061	0.000135154916916721\\
1.76642214071357	0.00013034355745666\\
1.76808936312104	0.000125694029184433\\
1.76975658552851	0.000121201245802756\\
1.77142380793598	0.000116860267923253\\
1.77309103034345	0.000112666299273729\\
1.77475825275092	0.000108614682988311\\
1.77642547515839	0.000104700897979171\\
1.77809269756586	0.000100920555388479\\
1.77975991997332	9.72693951192824e-05\\
1.78142714238079	9.37432824440138e-05\\
1.78309436478826	9.03382046893048e-05\\
1.78476158719573	8.70502679958319e-05\\
1.7864288096032	8.38756941519043e-05\\
1.78809603201067	8.08108174995052e-05\\
1.78976325441814	7.78520819115411e-05\\
1.79143047682561	7.49960378390156e-05\\
1.79309769923308	7.22393394269011e-05\\
1.79476492164055	6.95787416974585e-05\\
1.79643214404802	6.70110977997772e-05\\
1.79809936645549	6.45333563243242e-05\\
1.79976658886295	6.21425586812927e-05\\
1.80143381127042	5.98358365415567e-05\\
1.80310103367789	5.76104093390484e-05\\
1.80476825608536	5.54635818333944e-05\\
1.80643547849283	5.33927417316398e-05\\
1.8081027009003	5.1395357367932e-05\\
1.80976992330777	4.94689754400122e-05\\
1.81143714571524	4.76112188014139e-05\\
1.81310436812271	4.58197843082454e-05\\
1.81477159053018	4.40924407194754e-05\\
1.81643881293765	4.24270266496315e-05\\
1.81810603534512	4.08214485728538e-05\\
1.81977325775258	3.92736788772451e-05\\
1.82144048016005	3.77817539684779e-05\\
1.82310770256752	3.63437724216421e-05\\
1.82477492497499	3.49578931803063e-05\\
1.82644214738246	3.36223338018145e-05\\
1.82810936978993	3.23353687478155e-05\\
1.8297765921974	3.10953277190735e-05\\
1.83144381460487	2.99005940335917e-05\\
1.83311103701234	2.87496030471169e-05\\
1.83477825941981	2.76408406150915e-05\\
1.83644548182728	2.65728415951487e-05\\
1.83811270423474	2.55441883892421e-05\\
1.83977992664221	2.45535095245374e-05\\
1.84144714904968	2.35994782721863e-05\\
1.84311437145715	2.26808113031318e-05\\
1.84478159386462	2.17962673801041e-05\\
1.84644881627209	2.09446460849735e-05\\
1.84811603867956	2.01247865806543e-05\\
1.84978326108703	1.93355664067528e-05\\
1.8514504834945	1.85759003081782e-05\\
1.85311770590197	1.78447390959406e-05\\
1.85478492830944	1.71410685393807e-05\\
1.85645215071691	1.64639082890815e-05\\
1.85811937312437	1.58123108297365e-05\\
1.85978659553184	1.51853604622497e-05\\
1.86145381793931	1.45821723143671e-05\\
1.86312104034678	1.40018913791456e-05\\
1.86478826275425	1.34436915805813e-05\\
1.86645548516172	1.29067748657306e-05\\
1.86812270756919	1.2390370322672e-05\\
1.86978992997666	1.18937333236682e-05\\
1.87145715238413	1.14161446928987e-05\\
1.8731243747916	1.0956909898152e-05\\
1.87479159719907	1.05153582658677e-05\\
1.87645881960654	1.0090842218945e-05\\
1.878126042014	9.68273653673278e-06\\
1.87979326442147	9.2904376366372e-06\\
1.88146048682894	8.91336287679091e-06\\
1.88312770923641	8.55094987923985e-06\\
1.88479493164388	8.2026558731157e-06\\
1.88646215405135	7.86795705727299e-06\\
1.88812937645882	7.54634798188027e-06\\
1.88979659886629	7.23734094846813e-06\\
1.89146382127376	6.94046542794363e-06\\
1.89313104368123	6.65526749609609e-06\\
1.8947982660887	6.38130928612588e-06\\
1.89646548849617	6.11816845774036e-06\\
1.89813271090363	5.8654376823703e-06\\
1.8997999333111	5.62272414407073e-06\\
1.90146715571857	5.38964905568018e-06\\
1.90313437812604	5.16584718982077e-06\\
1.90480160053351	4.95096642433345e-06\\
1.90646882294098	4.74466730174922e-06\\
1.90813604534845	4.54662260240951e-06\\
1.90980326775592	4.35651693085519e-06\\
1.91147049016339	4.1740463151148e-06\\
1.91313771257086	3.99891781853004e-06\\
1.91480493497833	3.83084916376601e-06\\
1.9164721573858	3.66956836866123e-06\\
1.91813937979326	3.51481339358242e-06\\
1.91980660220073	3.36633179995514e-06\\
1.9214738246082	3.22388041965122e-06\\
1.92314104701567	3.08722503492093e-06\\
1.92480826942314	2.95614006856516e-06\\
1.92647549183061	2.83040828405216e-06\\
1.92814271423808	2.70982049528825e-06\\
1.92980993664555	2.59417528576203e-06\\
1.93147715905302	2.48327873678628e-06\\
1.93314438146049	2.37694416457076e-06\\
1.93481160386796	2.27499186586416e-06\\
1.93647882627543	2.17724887191211e-06\\
1.93814604868289	2.08354871048284e-06\\
1.93981327109036	1.99373117572002e-06\\
1.94148049349783	1.90764210558789e-06\\
1.9431477159053	1.82513316667996e-06\\
1.94481493831277	1.74606164616903e-06\\
1.94648216072024	1.67029025068185e-06\\
1.94814938312771	1.59768691188768e-06\\
1.94981660553518	1.52812459859547e-06\\
1.95148382794265	1.46148113516053e-06\\
1.95315105035012	1.39763902600591e-06\\
1.95481827275759	1.33648528607035e-06\\
1.95648549516505	1.27791127699847e-06\\
1.95815271757252	1.22181254889522e-06\\
1.95981993997999	1.16808868747034e-06\\
1.96148716238746	1.11664316640455e-06\\
1.96315438479493	1.06738320477289e-06\\
1.9648216072024	1.02021962936605e-06\\
1.96648882960987	9.75066741754541e-07\\
1.96815605201734	9.31842189945154e-07\\
1.96982327442481	8.90466844483246e-07\\
1.97149049683228	8.50864678858937e-07\\
1.97315771923975	8.12962654079046e-07\\
1.97482494164722	7.76690607270603e-07\\
1.97649216405468	7.41981144185947e-07\\
1.97815938646215	7.08769535482853e-07\\
1.97982660886962	6.76993616657035e-07\\
1.98149383127709	6.46593691507909e-07\\
1.98316105368456	6.17512439022065e-07\\
1.98482827609203	5.89694823562152e-07\\
1.9864954984995	5.63088008252523e-07\\
1.98816272090697	5.37641271455798e-07\\
1.98982994331444	5.13305926238185e-07\\
1.99149716572191	4.90035242723961e-07\\
1.99316438812938	4.67784373242953e-07\\
1.99483161053685	4.46510280177451e-07\\
1.99649883294431	4.26171666418086e-07\\
1.99816605535178	4.06728908340759e-07\\
1.99983327775925	3.88143991219558e-07\\
2.00150050016672	3.7038044699315e-07\\
2.00316772257419	3.534032943047e-07\\
2.00483494498166	3.37178980737842e-07\\
2.00650216738913	3.21675327173659e-07\\
2.0081693897966	3.06861474195978e-07\\
2.00983661220407	2.92707830474493e-07\\
2.01150383461154	2.79186023057659e-07\\
2.01317105701901	2.66268849509082e-07\\
2.01483827942648	2.53930231823707e-07\\
2.01650550183394	2.42145172061691e-07\\
2.01817272424141	2.30889709640132e-07\\
2.01983994664888	2.20140880224618e-07\\
2.02150716905635	2.09876676164445e-07\\
2.02317439146382	2.00076008417186e-07\\
2.02484161387129	1.90718669910044e-07\\
2.02650883627876	1.81785300287126e-07\\
2.02817605868623	1.73257351993452e-07\\
2.0298432810937	1.65117057648135e-07\\
2.03151050350117	1.57347398660645e-07\\
2.03317772590864	1.49932075045769e-07\\
2.03484494831611	1.42855476394132e-07\\
2.03651217072357	1.36102653956762e-07\\
2.03817939313104	1.2965929380344e-07\\
2.03984661553851	1.23511691015999e-07\\
2.04151383794598	1.17646724879007e-07\\
2.04318106035345	1.12051835031522e-07\\
2.04484828276092	1.06714998544869e-07\\
2.04651550516839	1.01624707892542e-07\\
2.04818272757586	9.67699497795292e-08\\
2.04984994998333	9.21401847993937e-08\\
2.0515171723908	8.77253278886485e-08\\
2.05318439479827	8.35157295488838e-08\\
2.05485161720574	7.95021578082103e-08\\
2.0565188396132	7.56757808945258e-08\\
2.05818606202067	7.20281505940689e-08\\
2.05985328442814	6.85511862696571e-08\\
2.06152050683561	6.52371595138851e-08\\
2.06318772924308	6.20786794134368e-08\\
2.06485495165055	5.90686784014928e-08\\
2.06652217405802	5.62003986760275e-08\\
2.06818939646549	5.34673791625745e-08\\
2.06985661887296	5.08634430007947e-08\\
2.07152384128043	4.83826855349266e-08\\
2.0731910636879	4.60194627888828e-08\\
2.07485828609537	4.3768380407475e-08\\
2.07652550850283	4.16242830458902e-08\\
2.0781927309103	3.95822441901924e-08\\
2.07985995331777	3.76375563922446e-08\\
2.08152717572524	3.57857219030451e-08\\
2.08319439813271	3.40224436890504e-08\\
2.08486162054018	3.23436168166236e-08\\
2.08652884294765	3.07453201902806e-08\\
2.08819606535512	2.92238086309358e-08\\
2.08986328776259	2.77755052808633e-08\\
2.09153051017006	2.63969943225475e-08\\
2.09319773257753	2.50850139991191e-08\\
2.09486495498499	2.38364499244726e-08\\
2.09653217739246	2.26483286716504e-08\\
2.09819939979993	2.15178116284717e-08\\
2.0998666222074	2.04421891098071e-08\\
2.10153384461487	1.94188747163002e-08\\
2.10320106702234	1.84453999297088e-08\\
2.10486828942981	1.75194089354177e-08\\
2.10653551183728	1.66386536630246e-08\\
2.10820273424475	1.58009890362521e-08\\
2.10986995665222	1.50043684237566e-08\\
2.11153717905969	1.42468392827452e-08\\
2.11320440146716	1.35265389875974e-08\\
2.11487162387462	1.28416908360094e-08\\
2.11653884628209	1.21906002254416e-08\\
2.11820606868956	1.15716509929513e-08\\
2.11987329109703	1.09833019117383e-08\\
2.1215405135045	1.04240833380021e-08\\
2.12320773591197	9.89259400195082e-09\\
2.12487495831944	9.38749793704289e-09\\
2.12654218072691	8.9075215417754e-09\\
2.12820940313438	8.45145076854583e-09\\
2.12987662554185	8.01812843434278e-09\\
2.13154384794932	7.60645164820961e-09\\
2.13321107035679	7.21536935064034e-09\\
2.13487829276425	6.84387996024295e-09\\
2.13654551517172	6.49102912320227e-09\\
2.13821273757919	6.15590756124194e-09\\
2.13987995998666	5.83764901396127e-09\\
2.14154718239413	5.53542827158477e-09\\
2.1432144048016	5.2484592943208e-09\\
2.14488162720907	4.97599341467771e-09\\
2.14654884961654	4.71731761923169e-09\\
2.14821607202401	4.47175290648387e-09\\
2.14988329443148	4.238652717575e-09\\
2.15155051683895	4.01740143676278e-09\\
2.15321773924642	3.80741295868543e-09\\
2.15488496165388	3.60812931956254e-09\\
2.15655218406135	3.41901938959433e-09\\
2.15821940646882	3.23957762393613e-09\\
2.15988662887629	3.06932286973019e-09\\
2.16155385128376	2.90779722678057e-09\\
2.16322107369123	2.75456495955617e-09\\
2.1648882960987	2.60921145830186e-09\\
2.16655551850617	2.4713422471295e-09\\
2.16822274091364	2.34058203704894e-09\\
2.16988996332111	2.21657382198285e-09\\
2.17155718572858	2.09897801589141e-09\\
2.17322440813605	1.98747162921013e-09\\
2.17489163054351	1.88174748287994e-09\\
2.17655885295098	1.7815134583196e-09\\
2.17822607535845	1.68649178176059e-09\\
2.17989329776592	1.59641834143069e-09\\
2.18156052017339	1.51104203613598e-09\\
2.18322774258086	1.43012415385271e-09\\
2.18489496498833	1.35343777899874e-09\\
2.1865621873958	1.28076722711106e-09\\
2.18822940980327	1.21190750570972e-09\\
2.18989663221074	1.14666380018081e-09\\
2.19156385461821	1.08485098356024e-09\\
2.19323107702568	1.02629314914926e-09\\
2.19489829943314	9.70823164936549e-10\\
2.19656552184061	9.18282248847881e-10\\
2.19823274424808	8.68519563884806e-10\\
2.19989996665555	8.2139183225532e-10\\
2.20156718906302	7.76762967637874e-10\\
2.20323441147049	7.34503724757347e-10\\
2.20490163387796	6.94491365487418e-10\\
2.20656885628543	6.56609340727761e-10\\
2.2082360786929	6.20746987337508e-10\\
2.20990330110037	5.86799239437564e-10\\
2.21157052350784	5.54666353424887e-10\\
2.2132377459153	5.24253646070043e-10\\
2.21490496832277	4.95471245097834e-10\\
2.21657219073024	4.68233851676465e-10\\
2.21823941313771	4.42460514266687e-10\\
2.21990663554518	4.18074413306254e-10\\
2.22157385795265	3.95002656228575e-10\\
2.22324108036012	3.73176082336563e-10\\
2.22490830276759	3.52529077074104e-10\\
2.22657552517506	3.32999395257925e-10\\
2.22824274758253	3.14527992852267e-10\\
2.22990996999	2.97058866887522e-10\\
2.23157719239747	2.80538903141694e-10\\
2.23324441480493	2.64917731221085e-10\\
2.2349116372124	2.50147586692558e-10\\
2.23657885961987	2.36183179935821e-10\\
2.23824608202734	2.22981571398947e-10\\
2.23991330443481	2.10502052954843e-10\\
2.24158052684228	1.98706035070099e-10\\
2.24324774924975	1.87556939510731e-10\\
2.24491497165722	1.77020097322039e-10\\
2.24658219406469	1.67062651831684e-10\\
2.24824941647216	1.57653466436683e-10\\
2.24991663887963	1.48763036945951e-10\\
2.2515838612871	1.40363408260592e-10\\
2.25325108369456	1.32428095184101e-10\\
2.25491830610203	1.24932007164301e-10\\
2.2565855285095	1.17851376778003e-10\\
2.25825275091697	1.11163691778124e-10\\
2.25991997332444	1.04847630531373e-10\\
2.26158719573191	9.88830006826609e-11\\
2.26325441813938	9.32506808899551e-11\\
2.26492164054685	8.79325654806963e-11\\
2.26658886295432	8.2911511887788e-11\\
2.26825608536179	7.81712907298696e-11\\
2.26992330776926	7.36965384069424e-11\\
2.27159053017673	6.94727120884909e-11\\
2.27325775258419	6.54860469769947e-11\\
2.27492497499166	6.17235157353629e-11\\
2.27659219739913	5.81727899719703e-11\\
2.2782594198066	5.48222036821452e-11\\
2.27992664221407	5.16607185496746e-11\\
2.28159386462154	4.86778910165411e-11\\
2.28326108702901	4.58638410334671e-11\\
2.28492830943648	4.3209222408008e-11\\
2.28659553184395	4.07051946709596e-11\\
2.28826275425142	3.83433963856016e-11\\
2.28992997665889	3.61159198279806e-11\\
2.29159719906636	3.40152869698329e-11\\
2.29326442147382	3.20344266991132e-11\\
2.29493164388129	3.01666532161761e-11\\
2.29659886628876	2.84056455467182e-11\\
2.29826608869623	2.67454281153849e-11\\
2.2999333111037	2.51803523267352e-11\\
2.30160053351117	2.37050791027939e-11\\
2.30326775591864	2.2314562328947e-11\\
2.30493497832611	2.10040331622584e-11\\
2.30660220073358	1.97689851585563e-11\\
2.30826942314105	1.86051601767701e-11\\
2.30993664554852	1.75085350210322e-11\\
2.31160386795599	1.64753087830226e-11\\
2.31327109036345	1.55018908488562e-11\\
2.31493831277092	1.45848895366098e-11\\
2.31660553517839	1.3721101332225e-11\\
2.31827275758586	1.29075006931629e-11\\
2.31993997999333	1.21412303906732e-11\\
2.3216072024008	1.14195923630109e-11\\
2.32327442480827	1.07400390533037e-11\\
2.32494164721574	1.01001652070895e-11\\
2.32660886962321	9.49770010579073e-12\\
2.32827609203068	8.93050021357922e-12\\
2.32994331443815	8.39654221622526e-12\\
2.33161053684562	7.89391643158717e-12\\
2.33327775925308	7.42082057243738e-12\\
2.33494498166055	6.97555384327966e-12\\
2.33661220406802	6.55651135375305e-12\\
2.33827942647549	6.16217883208803e-12\\
2.33994664888296	5.79112762292555e-12\\
2.34161387129043	5.44200995460338e-12\\
2.3432810936979	5.11355446177311e-12\\
2.34494831610537	4.804561949932e-12\\
2.34661553851284	4.51390138913663e-12\\
2.34828276092031	4.24050612481948e-12\\
2.34994998332778	3.98337029424585e-12\\
2.35161720573524	3.74154543773822e-12\\
2.35328442814271	3.5141372943519e-12\\
2.35495165055018	3.3003027722201e-12\\
2.35661887295765	3.09924708428801e-12\\
2.35828609536512	2.91022104063581e-12\\
2.35995331777259	2.73251848904695e-12\\
2.36162054018006	2.56547389590845e-12\\
2.36328776258753	2.40846005994253e-12\\
2.364954984995	2.26088595165779e-12\\
2.36662220740247	2.1221946717787e-12\\
2.36828942980994	1.9918615222646e-12\\
2.36995665221741	1.86939218386202e-12\\
2.37162387462487	1.75432099445217e-12\\
2.37329109703234	1.64620932275539e-12\\
2.37495831943981	1.54464403224098e-12\\
2.37662554184728	1.44923603036039e-12\\
2.37829276425475	1.35961889848004e-12\\
2.37995998666222	1.2754475981336e-12\\
2.38162720906969	1.19639724944508e-12\\
2.38329443147716	1.12216197779335e-12\\
2.38496165388463	1.05245382499792e-12\\
2.3866288762921	9.87001721502216e-13\\
2.38829609869957	9.25550516218997e-13\\
2.38996332110704	8.67860060879718e-13\\
2.39163054351451	8.1370434589808e-13\\
2.39329776592197	7.62870684918522e-13\\
2.39496498832944	7.15158945370563e-13\\
2.39663221073691	6.70380822495011e-13\\
2.39829943314438	6.28359154442959e-13\\
2.39996665555185	5.88927276178052e-13\\
2.40163387795932	5.51928410034775e-13\\
2.40330110036679	5.17215090901057e-13\\
2.40496832277426	4.84648624103572e-13\\
2.40663554518173	4.54098574177997e-13\\
2.4083027675892	4.25442282804857e-13\\
2.40996998999667	3.98564414285227e-13\\
2.41163721240413	3.73356527018794e-13\\
2.4133044348116	3.49716669530297e-13\\
2.41497165721907	3.27548999670197e-13\\
2.41663887962654	3.06763425689871e-13\\
2.41830610203401	2.87275267963216e-13\\
2.41997332444148	2.69004940193508e-13\\
2.42164054684895	2.51877649008301e-13\\
2.42330776925642	2.35823110905325e-13\\
2.42497499166389	2.20775285569414e-13\\
2.42664221407136	2.06672124634672e-13\\
2.42830943647883	1.93455335016927e-13\\
2.4299766588863	1.81070155990241e-13\\
2.43164388129376	1.69465149226613e-13\\
2.43331110370123	1.58592001061712e-13\\
2.4349783261087	1.4840533629007e-13\\
2.43664554851617	1.38862542832166e-13\\
2.43831277092364	1.29923606652343e-13\\
2.43997999333111	1.21550956341137e-13\\
2.44164721573858	1.13709316808467e-13\\
2.44331443814605	1.06365571564996e-13\\
2.44498166055352	9.94886330983287e-14\\
2.44664888296099	9.30493208783963e-14\\
2.44831610536846	8.70202465525313e-14\\
2.44998332777593	8.13757059154827e-14\\
2.45165055018339	7.6091577263015e-14\\
2.45331777259086	7.11452257598198e-14\\
2.45498499499833	6.65154134733362e-14\\
2.4566522174058	6.2182214744819e-14\\
2.45831943981327	5.81269365876354e-14\\
2.45998666222074	5.43320438203512e-14\\
2.46165388462821	5.07810886588249e-14\\
2.46332110703568	4.74586445072219e-14\\
2.46498832944315	4.43502437026889e-14\\
2.46665555185062	4.14423189824568e-14\\
2.46832277425809	3.87221484553517e-14\\
2.46998999666556	3.61778038721732e-14\\
2.47165721907302	3.37981020012365e-14\\
2.47332444148049	3.1572558926421e-14\\
2.47499166388796	2.94913470956755e-14\\
2.47665888629543	2.75452549577477e-14\\
2.4783261087029	2.5725649034341e-14\\
2.47999333111037	2.40244382836801e-14\\
2.48166055351784	2.24340406198217e-14\\
2.48332777592531	2.09473514599069e-14\\
2.48499499833278	1.95577141789566e-14\\
2.48666222074025	1.82588923588183e-14\\
2.48832944314772	1.70450437244639e-14\\
2.48999666555518	1.5910695667066e-14\\
2.49166388796265	1.48507222591371e-14\\
2.49333111037012	1.38603226725739e-14\\
2.49499833277759	1.29350009156343e-14\\
2.49666555518506	1.20705468098284e-14\\
2.49833277759253	1.12630181323102e-14\\
2.5	1.05087238537567e-14\\
};
\addlegendentry{$f_{W_2}$ (Gaussian)}

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
-2.2	0\\
-2.19853284428143	-0\\
-2.19706568856285	-0\\
-2.19559853284428	-0\\
-2.19413137712571	-0\\
-2.19266422140714	-0\\
-2.19119706568856	-0\\
-2.18972990996999	-0\\
-2.18826275425142	-0\\
-2.18679559853284	-0\\
-2.18532844281427	-0\\
-2.1838612870957	-0\\
-2.18239413137713	-0\\
-2.18092697565855	-0\\
-2.17945981993998	-0\\
-2.17799266422141	-0\\
-2.17652550850283	-0\\
-2.17505835278426	-0\\
-2.17359119706569	-0\\
-2.17212404134712	-0\\
-2.17065688562854	-0\\
-2.16918972990997	-0\\
-2.1677225741914	0\\
-2.16625541847282	0\\
-2.16478826275425	0\\
-2.16332110703568	0\\
-2.16185395131711	0\\
-2.16038679559853	0\\
-2.15891963987996	0\\
-2.15745248416139	0\\
-2.15598532844281	0\\
-2.15451817272424	-0\\
-2.15305101700567	-0\\
-2.1515838612871	-0\\
-2.15011670556852	-0\\
-2.14864954984995	-0\\
-2.14718239413138	-0\\
-2.1457152384128	-0\\
-2.14424808269423	-0\\
-2.14278092697566	-0\\
-2.14131377125709	-0\\
-2.13984661553851	-0\\
-2.13837945981994	-0\\
-2.13691230410137	-0\\
-2.13544514838279	-0\\
-2.13397799266422	-0\\
-2.13251083694565	-0\\
-2.13104368122708	-0\\
-2.1295765255085	-0\\
-2.12810936978993	-0\\
-2.12664221407136	-0\\
-2.12517505835278	-0\\
-2.12370790263421	-0\\
-2.12224074691564	-0\\
-2.12077359119707	-0\\
-2.11930643547849	0\\
-2.11783927975992	0\\
-2.11637212404135	0\\
-2.11490496832277	0\\
-2.1134378126042	0\\
-2.11197065688563	0\\
-2.11050350116706	0\\
-2.10903634544848	-0\\
-2.10756918972991	-0\\
-2.10610203401134	-0\\
-2.10463487829276	-0\\
-2.10316772257419	-0\\
-2.10170056685562	-0\\
-2.10023341113705	-0\\
-2.09876625541847	-0\\
-2.0972990996999	-0\\
-2.09583194398133	-0\\
-2.09436478826275	-0\\
-2.09289763254418	-0\\
-2.09143047682561	-0\\
-2.08996332110704	-0\\
-2.08849616538846	-0\\
-2.08702900966989	-0\\
-2.08556185395132	-0\\
-2.08409469823274	0\\
-2.08262754251417	0\\
-2.0811603867956	0\\
-2.07969323107703	0\\
-2.07822607535845	-0\\
-2.07675891963988	-0\\
-2.07529176392131	-0\\
-2.07382460820273	-0\\
-2.07235745248416	-0\\
-2.07089029676559	-0\\
-2.06942314104702	-0\\
-2.06795598532844	-0\\
-2.06648882960987	-0\\
-2.0650216738913	-0\\
-2.06355451817272	-0\\
-2.06208736245415	-0\\
-2.06062020673558	0\\
-2.05915305101701	0\\
-2.05768589529843	0\\
-2.05621873957986	-0\\
-2.05475158386129	-0\\
-2.05328442814271	-0\\
-2.05181727242414	-0\\
-2.05035011670557	-0\\
-2.048882960987	-0\\
-2.04741580526842	-0\\
-2.04594864954985	-0\\
-2.04448149383128	-0\\
-2.0430143381127	0\\
-2.04154718239413	0\\
-2.04008002667556	-0\\
-2.03861287095699	-0\\
-2.03714571523841	-0\\
-2.03567855951984	-0\\
-2.03421140380127	-0\\
-2.03274424808269	-0\\
-2.03127709236412	0\\
-2.02980993664555	0\\
-2.02834278092698	-0\\
-2.0268756252084	-0\\
-2.02540846948983	-0\\
-2.02394131377126	-0\\
-2.02247415805268	0\\
-2.02100700233411	-0\\
-2.01953984661554	-0\\
-2.01807269089697	-0\\
-2.01660553517839	0\\
-2.01513837945982	-0\\
-2.01367122374125	-0\\
-2.01220406802267	-0\\
-2.0107369123041	-0\\
-2.00926975658553	-0\\
-2.00780260086696	-0\\
-2.00633544514838	0\\
-2.00486828942981	-0\\
-2.00340113371124	-0\\
-2.00193397799266	-0\\
-2.00046682227409	0\\
-1.99899966655552	1.12435525654171e-86\\
-1.99753251083695	2.4112449052294e-68\\
-1.99606535511837	9.86686130231771e-60\\
-1.9945981993998	3.23035750185715e-54\\
-1.99313104368123	3.24522598454444e-50\\
-1.99166388796265	4.19956625457468e-47\\
-1.99019673224408	1.42043407304243e-44\\
-1.98872957652551	1.87181736111459e-42\\
-1.98726242080694	1.22964187052122e-40\\
-1.98579526508836	4.7370636722239e-39\\
-1.98432810936979	1.19754666694416e-37\\
-1.98286095365122	2.1541400348587e-36\\
-1.98139379793264	2.92785134564703e-35\\
-1.97992664221407	3.14774086181826e-34\\
-1.9784594864955	2.77396947639628e-33\\
-1.97699233077693	2.06125029648687e-32\\
-1.97552517505835	1.32121760642167e-31\\
-1.97405801933978	7.44234458276875e-31\\
-1.97259086362121	3.74123927992167e-30\\
-1.97112370790263	1.70009484160836e-29\\
-1.96965655218406	7.05980496573992e-29\\
-1.96818939646549	2.70385173494835e-28\\
-1.96672224074692	9.62680556664931e-28\\
-1.96525508502834	3.20819692125639e-27\\
-1.96378792930977	1.00670390883238e-26\\
-1.9623207735912	2.9899425630783e-26\\
-1.96085361787262	8.44364728647679e-26\\
-1.95938646215405	2.27645075422215e-25\\
-1.95791930643548	5.88037741742364e-25\\
-1.95645215071691	1.46002335640503e-24\\
-1.95498499499833	3.49434102313344e-24\\
-1.95351783927976	8.08236781950148e-24\\
-1.95205068356119	1.8108679525793e-23\\
-1.95058352784261	3.93840738164132e-23\\
-1.94911637212404	8.33041299893564e-23\\
-1.94764921640547	1.71662861782623e-22\\
-1.9461820606869	3.45172382504668e-22\\
-1.94471490496832	6.78223800016499e-22\\
-1.94324774924975	1.3039548808329e-21\\
-1.94178059353118	2.45602791766221e-21\\
-1.9403134378126	4.53703458321783e-21\\
-1.93884628209403	8.2286433125032e-21\\
-1.93737912637546	1.46661862282034e-20\\
-1.93591197065689	2.57112880907503e-20\\
-1.93444481493831	4.43716245313953e-20\\
-1.93297765921974	7.54386159912592e-20\\
-1.93151050350117	1.26443976037413e-19\\
-1.93004334778259	2.09077324980765e-19\\
-1.92857619206402	3.41263115295049e-19\\
-1.92710903634545	5.50170408596861e-19\\
-1.92564188062688	8.76529264524734e-19\\
-1.9241747249083	1.38075971156659e-18\\
-1.92270756918973	2.15159219555183e-18\\
-1.92124041347116	3.31808274695253e-18\\
-1.91977325775258	5.06621490838872e-18\\
-1.91830610203401	7.66164948497942e-18\\
-1.91683894631544	1.14806513679487e-17\\
-1.91537179059687	1.70518126609991e-17\\
-1.91390463487829	2.51119299672214e-17\\
-1.91243747915972	3.66803126735881e-17\\
-1.91097032344115	5.31569356151069e-17\\
-1.90950316772257	7.64512470704897e-17\\
-1.908036012004	1.0915015213027e-16\\
-1.90656885628543	1.54735770474877e-16\\
-1.90510170056686	2.17866083705148e-16\\
-1.90363454484828	3.04734617580746e-16\\
-1.90216738912971	4.23528936693554e-16\\
-1.90070023341114	5.85012063043126e-16\\
-1.89923307769256	8.03256078645985e-16\\
-1.89776592197399	1.09656326302721e-15\\
-1.89629876625542	1.48861729222692e-15\\
-1.89483161053685	2.00991544683778e-15\\
-1.89336445481827	2.6995426210653e-15\\
-1.8918972990997	3.60735939123406e-15\\
-1.89043014338113	4.79668971035566e-15\\
-1.88896298766255	6.34760918802904e-15\\
-1.88749583194398	8.36095265936033e-15\\
-1.88602867622541	1.09631801361274e-14\\
-1.88456152050684	1.43122635893241e-14\\
-1.88309436478826	1.86047836850507e-14\\
-1.88162720906969	2.40844559672793e-14\\
-1.88016005335112	3.10523404657865e-14\\
-1.87869289763254	3.98790277544855e-14\\
-1.87722574191397	5.10191385796433e-14\\
-1.8757585861954	6.50285238417983e-14\\
-1.87429143047683	8.25846075119615e-14\\
-1.87282427475825	1.04510377594963e-13\\
-1.87135711903968	1.31802600166572e-13\\
-1.86988996332111	1.6566490949564e-13\\
-1.86842280760253	2.07546514053781e-13\\
-1.86695565188396	2.59187354594548e-13\\
-1.86548849616539	3.22670657282418e-13\\
-1.86402134044682	4.00483942948347e-13\\
-1.86255418472824	4.95589683873798e-13\\
-1.86108702900967	6.11506943040498e-13\\
-1.8596198732911	7.52405488562706e-13\\
-1.85815271757252	9.23214049131232e-13\\
-1.85668556185395	1.12974456588321e-12\\
-1.85521840613538	1.37883450336887e-12\\
-1.85375125041681	1.67850950846234e-12\\
-1.85228409469823	2.03816895247201e-12\\
-1.85081693897966	2.46879715970074e-12\\
-1.84934978326109	2.98320341671736e-12\\
-1.84788262754251	3.59629417208813e-12\\
-1.84641547182394	4.32538117782699e-12\\
-1.84494831610537	5.19052969291905e-12\\
-1.8434811603868	6.21495126762234e-12\\
-1.84201400466822	7.42544605651081e-12\\
-1.84054684894965	8.85290007018036e-12\\
-1.83907969323108	1.05328432719471e-11\\
-1.8376125375125	1.25060749586159e-11\\
-1.83614538179393	1.48193634353596e-11\\
-1.83467822607536	1.75262276058648e-11\\
-1.83321107035679	2.06878087521958e-11\\
-1.83174391463821	2.43738414762913e-11\\
-1.83027675891964	2.86637335187678e-11\\
-1.82880960320107	3.36477649628248e-11\\
-1.82734244748249	3.94284181737424e-11\\
-1.82587529176392	4.61218507198621e-11\\
-1.82440813604535	5.38595244713557e-11\\
-1.82294098032678	6.27900050806358e-11\\
-1.8214738246082	7.30809471154025e-11\\
-1.82000666888963	8.49212812441693e-11\\
-1.81853951317106	9.85236210672096e-11\\
-1.81707235745248	1.14126908445271e-10\\
-1.81560520173391	1.31999317506786e-10\\
-1.81413804601534	1.52441438913894e-10\\
-1.81267089029677	1.75789767440528e-10\\
-1.81120373457819	2.02420517465107e-10\\
-1.80973657885962	2.3275379260751e-10\\
-1.80826942314105	2.67258137448379e-10\\
-1.80680226742247	3.06455501059664e-10\\
-1.8053351117039	3.50926643952261e-10\\
-1.80386795598533	4.01317022010517e-10\\
-1.80240080026676	4.58343183038318e-10\\
-1.80093364454818	5.22799713687603e-10\\
-1.79946648882961	5.9556677678242e-10\\
-1.79799933311104	6.77618281388702e-10\\
-1.79653217739246	7.70030730418606e-10\\
-1.79506502167389	8.73992793095549e-10\\
-1.79359786595532	9.9081565224821e-10\\
-1.79213071023675	1.12194417914931e-09\\
-1.79066355451817	1.2689689914682e-09\\
-1.7891963987996	1.43363945287134e-09\\
-1.78772924308103	1.61787767587749e-09\\
-1.78626208736245	1.82379359276446e-09\\
-1.78479493164388	2.05370116262362e-09\\
-1.78332777592531	2.31013578607992e-09\\
-1.78186062020674	2.59587300272758e-09\\
-1.78039346448816	2.91394854999141e-09\\
-1.77892630876959	3.26767986589585e-09\\
-1.77745915305102	3.66068912212548e-09\\
-1.77599199733244	4.09692787777771e-09\\
-1.77452484161387	4.58070344835971e-09\\
-1.7730576858953	5.11670708884535e-09\\
-1.77159053017673	5.71004409401102e-09\\
-1.77012337445815	6.36626592378756e-09\\
-1.76865621873958	7.09140446601986e-09\\
-1.76718906302101	7.89200855380363e-09\\
-1.76572190730243	8.77518285947471e-09\\
-1.76425475158386	9.74862929236386e-09\\
-1.76278759586529	1.08206910325936e-08\\
-1.76132044014672	1.20003993384882e-08\\
-1.75985328442814	1.32975232705866e-08\\
-1.75838612870957	1.47226224808041e-08\\
-1.756918972991	1.6287103220956e-08\\
-1.75545181727242	1.80032777306787e-08\\
-1.75398466155385	1.9884427170696e-08\\
-1.75251750583528	2.19448682734508e-08\\
-1.75105035011671	2.42000238892987e-08\\
-1.74958319439813	2.66664976127637e-08\\
-1.74811603867956	2.93621526797948e-08\\
-1.74664888296099	3.23061953334893e-08\\
-1.74518172724241	3.55192628624494e-08\\
-1.74371457152384	3.9023516522685e-08\\
-1.74224741580527	4.28427395609159e-08\\
-1.7407802600867	4.70024405640992e-08\\
-1.73931310436812	5.15299623671747e-08\\
-1.73784594864955	5.64545967582136e-08\\
-1.73637879293098	6.18077052275353e-08\\
-1.7349116372124	6.7622846014747e-08\\
-1.73344448149383	7.39359077152734e-08\\
-1.73197732577526	8.0785249715505e-08\\
-1.73051017005669	8.8211849733498e-08\\
-1.72904301433811	9.62594587499225e-08\\
-1.72757585861954	1.04974763621906e-07\\
-1.72610870290097	1.14407557680409e-07\\
-1.72464154718239	1.24610919619813e-07\\
-1.72317439146382	1.3564140099658e-07\\
-1.72170723574525	1.47559222662047e-07\\
-1.72024008002668	1.60428480462717e-07\\
-1.7187729243081	1.74317360549731e-07\\
-1.71730576858953	1.89298364647632e-07\\
-1.71583861287096	2.05448545640975e-07\\
-1.71437145715238	2.22849753845872e-07\\
-1.71290430143381	2.41588894342053e-07\\
-1.71143714571524	2.61758195749666e-07\\
-1.70996998999667	2.83455490843591e-07\\
-1.70850283427809	3.06784509406792e-07\\
-1.70703567855952	3.31855183732763e-07\\
-1.70556852284095	3.58783967195848e-07\\
-1.70410136712237	3.87694166317034e-07\\
-1.7026342114038	4.187162867612e-07\\
-1.70116705568523	4.51988393710916e-07\\
-1.69969989996666	4.87656487070025e-07\\
-1.69823274424808	5.25874891959538e-07\\
-1.69676558852951	5.66806664976339e-07\\
-1.69529843281094	6.10624016694442e-07\\
-1.69383127709236	6.57508750896493e-07\\
-1.69236412137379	7.07652721032369e-07\\
-1.69089696565522	7.61258304409564e-07\\
-1.68942980993665	8.18538894629151e-07\\
-1.68796265421807	8.79719412788662e-07\\
-1.6864954984995	9.45036837982461e-07\\
-1.68502834278093	1.01474075763738e-06\\
-1.68356118706235	1.08909393823055e-06\\
-1.68209403134378	1.16837291694324e-06\\
-1.68062687562521	1.25286861481359e-06\\
-1.67915971990664	1.34288697195824e-06\\
-1.67769256418806	1.43874960544034e-06\\
-1.67622540846949	1.54079449037013e-06\\
-1.67475825275092	1.64937666483009e-06\\
-1.67329109703234	1.76486895922579e-06\\
-1.67182394131377	1.88766275066877e-06\\
-1.6703567855952	2.01816874300668e-06\\
-1.66888962987663	2.15681777312124e-06\\
-1.66742247415805	2.30406164412236e-06\\
-1.66595531843948	2.46037398607215e-06\\
-1.66448816272091	2.6262511448801e-06\\
-1.66302100700233	2.80221310001554e-06\\
-1.66155385128376	2.98880441169076e-06\\
-1.66008669556519	3.18659519817216e-06\\
-1.65861953984662	3.39618214388402e-06\\
-1.65715238412804	3.61818953897372e-06\\
-1.65568522840947	3.85327035101213e-06\\
-1.6542180726909	4.10210732950842e-06\\
-1.65275091697232	4.36541414392223e-06\\
-1.65128376125375	4.64393655586126e-06\\
-1.64981660553518	4.9384536261553e-06\\
-1.64834944981661	5.2497789575024e-06\\
-1.64688229409803	5.57876197338551e-06\\
-1.64541513837946	5.9262892339622e-06\\
-1.64394798266089	6.29328578963085e-06\\
-1.64248082694231	6.68071657298253e-06\\
-1.64101367122374	7.08958782984555e-06\\
-1.63954651550517	7.52094859013636e-06\\
-1.6380793597866	7.97589217922883e-06\\
-1.63661220406802	8.4555577705551e-06\\
-1.63514504834945	8.96113198015563e-06\\
-1.63367789263088	9.49385050389115e-06\\
-1.6322107369123	1.00549997980356e-05\\
-1.63074358119373	1.06459188039619e-05\\
-1.62927642547516	1.12680007176401e-05\\
-1.62780926975659	1.19226948046581e-05\\
-1.62634211403801	1.2611508261482e-05\\
-1.62487495831944	1.33360081236626e-05\\
-1.62340780260087	1.40978232217025e-05\\
-1.62194064688229	1.48986461852857e-05\\
-1.62047349116372	1.57402354965786e-05\\
-1.61900633544515	1.6624417593297e-05\\
-1.61753917972658	1.75530890222421e-05\\
-1.616072024008	1.85282186439942e-05\\
-1.61460486828943	1.95518498894537e-05\\
-1.61313771257086	2.06261030689115e-05\\
-1.61167055685228	2.17531777343286e-05\\
-1.61020340113371	2.29353550954951e-05\\
-1.60873624541514	2.41750004907339e-05\\
-1.60726908969657	2.54745659128094e-05\\
-1.60580193397799	2.68365925906893e-05\\
-1.60433477825942	2.82637136278088e-05\\
-1.60286762254085	2.97586566974663e-05\\
-1.60140046682227	3.13242467959825e-05\\
-1.5999333111037	3.29634090542364e-05\\
-1.59846615538513	3.46791716081911e-05\\
-1.59699899966656	3.64746685290025e-05\\
-1.59553184394798	3.8353142813302e-05\\
-1.59406468822941	4.0317949434227e-05\\
-1.59259753251084	4.23725584537633e-05\\
-1.59113037679226	4.45205581969603e-05\\
-1.58966322107369	4.67656584885415e-05\\
-1.58819606535512	4.91116939524594e-05\\
-1.58672890963655	5.15626273748884e-05\\
-1.58526175391797	5.41225531311712e-05\\
-1.5837945981994	5.67957006771882e-05\\
-1.58232744248083	5.95864381056353e-05\\
-1.58086028676225	6.24992757676487e-05\\
-1.57939313104368	6.55388699602321e-05\\
-1.57792597532511	6.87100266798867e-05\\
-1.57645881960654	7.20177054428695e-05\\
-1.57499166388796	7.54670231724488e-05\\
-1.57352450816939	7.90632581535431e-05\\
-1.57205735245082	8.28118540550718e-05\\
-1.57059019673224	8.67184240203679e-05\\
-1.56912304101367	9.07887548259562e-05\\
-1.5676558852951	9.50288111089831e-05\\
-1.56618872957653	9.94447396635766e-05\\
-1.56472157385795	0.000104042873806377\\
-1.56325441813938	0.00010882973781148\\
-1.56178726242081	0.000113812051414975\\
-1.56032010670223	0.000118996734389281\\
-1.55885295098366	0.000124390911187431\\
-1.55738579526509	0.00013000191565744\\
-1.55591863954652	0.000135837295826871\\
-1.55445148382794	0.000141904818757681\\
-1.55298432810937	0.000148212475471408\\
-1.5515171723908	0.00015476848594475\\
-1.55005001667222	0.000161581304175525\\
-1.54858286095365	0.000168659623318999\\
-1.54711570523508	0.000176012380894555\\
-1.54564854951651	0.000183648764062606\\
-1.54418139379793	0.000191578214971684\\
-1.54271423807936	0.000199810436175533\\
-1.54124708236079	0.000208355396120102\\
-1.53977992664221	0.000217223334700198\\
-1.53831277092364	0.00022642476888564\\
-1.53684561520507	0.000235970498416599\\
-1.5353784594865	0.000245871611567924\\
-1.53391130376792	0.000256139490982071\\
-1.53244414804935	0.000266785819570366\\
-1.53097699233078	0.000277822586482159\\
-1.5295098366122	0.00028926209314153\\
-1.52804268089363	0.000301116959351077\\
-1.52657552517506	0.000313400129462294\\
-1.52510836945649	0.000326124878612109\\
-1.52364121373791	0.000339304819024946\\
-1.52217405801934	0.000352953906379851\\
-1.52070690230077	0.000367086446241948\\
-1.51923974658219	0.000381717100557718\\
-1.51777259086362	0.000396860894213308\\
-1.51630543514505	0.000412533221655254\\
-1.51483827942648	0.000428749853572774\\
-1.5133711237079	0.00044552694364095\\
-1.51190396798933	0.000462881035323883\\
-1.51043681227076	0.000480829068737045\\
-1.50896965655218	0.000499388387567851\\
-1.50750250083361	0.000518576746053606\\
-1.50603534511504	0.000538412316015775\\
-1.50456818939647	0.000558913693949636\\
-1.50310103367789	0.000580099908168223\\
-1.50163387795932	0.000601990425999478\\
-1.50016672224075	0.000624605161035545\\
-1.49869956652217	0.000647964480432952\\
-1.4972324108036	0.00067208921226256\\
-1.49576525508503	0.000697000652907973\\
-1.49429809936646	0.000722720574511211\\
-1.49283094364788	0.000749271232464239\\
-1.49136378792931	0.000776675372945034\\
-1.48989663221074	0.000804956240496792\\
-1.48842947649216	0.000834137585648853\\
-1.48696232077359	0.000864243672577798\\
-1.48549516505502	0.000895299286807289\\
-1.48402800933645	0.000927329742944997\\
-1.48256085361787	0.000960360892455112\\
-1.4810936978993	0.000994419131464727\\
-1.47962654218073	0.0010295314086024\\
-1.47815938646215	0.00106572523286729\\
-1.47669223074358	0.0011030286815269\\
-1.47522507502501	0.0011414704080419\\
-1.47375791930644	0.00118107965001584\\
-1.47229076358786	0.00122188623716824\\
-1.47082360786929	0.00126392059932881\\
-1.46935645215072	0.00130721377445105\\
-1.46788929643214	0.0013517974166431\\
-1.46642214071357	0.00139770380421391\\
-1.464954984995	0.00144496584773241\\
-1.46348782927643	0.00149361709809799\\
-1.46202067355785	0.0015436917546195\\
-1.46055351783928	0.0015952246731012\\
-1.45908636212071	0.00164825137393297\\
-1.45761920640213	0.00170280805018266\\
-1.45615205068356	0.00175893157568828\\
-1.45468489496499	0.00181665951314755\\
-1.45321773924642	0.00187603012220255\\
-1.45175058352784	0.00193708236751691\\
-1.45028342780927	0.00199985592684308\\
-1.4488162720907	0.00206439119907716\\
-1.44734911637212	0.00213072931229884\\
-1.44588196065355	0.00219891213179368\\
-1.44441480493498	0.00226898226805514\\
-1.44294764921641	0.00234098308476375\\
-1.44148049349783	0.00241495870674081\\
-1.44001333777926	0.00249095402787347\\
-1.43854618206069	0.00256901471900895\\
-1.43707902634211	0.00264918723581464\\
-1.43561187062354	0.00273151882660144\\
-1.43414471490497	0.00281605754010752\\
-1.4326775591864	0.0029028522332392\\
-1.43121040346782	0.00299195257876661\\
-1.42974324774925	0.00308340907297043\\
-1.42827609203068	0.00317727304323739\\
-1.4268089363121	0.00327359665560074\\
-1.42534178059353	0.00337243292222336\\
-1.42387462487496	0.00347383570881967\\
-1.42240746915639	0.00357785974201386\\
-1.42094031343781	0.00368456061663056\\
-1.41947315771924	0.00379399480291539\\
-1.41800600200067	0.0039062196536817\\
-1.41653884628209	0.00402129341138045\\
-1.41507169056352	0.00413927521508973\\
-1.41360453484495	0.00426022510742085\\
-1.41213737912638	0.00438420404133752\\
-1.4106702234078	0.00451127388688445\\
-1.40920306768923	0.0046414974378227\\
-1.40773591197066	0.00477493841816734\\
-1.40626875625208	0.00491166148862505\\
-1.40480160053351	0.00505173225292705\\
-1.40333444481494	0.00519521726405496\\
-1.40186728909637	0.00534218403035499\\
-1.40040013337779	0.00549270102153814\\
-1.39893297765922	0.00564683767456126\\
-1.39746582194065	0.00580466439938709\\
-1.39599866622207	0.00596625258461827\\
-1.3945315105035	0.00613167460300265\\
-1.39306435478493	0.00630100381680548\\
-1.39159719906636	0.00647431458304547\\
-1.39013004334778	0.00665168225859066\\
-1.38866288762921	0.00683318320511065\\
-1.38719573191064	0.00701889479388109\\
-1.38572857619206	0.00720889541043703\\
-1.38426142047349	0.00740326445907159\\
-1.38279426475492	0.00760208236717552\\
-1.38132710903635	0.00780543058941454\\
-1.37985995331777	0.00801339161174042\\
-1.3783927975992	0.00822604895523208\\
-1.37692564188063	0.00844348717976281\\
-1.37545848616205	0.00866579188749007\\
-1.37399133044348	0.00889304972616354\\
-1.37252417472491	0.0091253483922486\\
-1.37105701900634	0.00936277663386043\\
-1.36958986328776	0.00960542425350509\\
-1.36812270756919	0.00985338211062461\\
-1.36665555185062	0.0101067421239412\\
-1.36518839613204	0.0103655972735974\\
-1.36372124041347	0.0106300416030881\\
-1.3622540846949	0.010900170220981\\
-1.36078692897633	0.0111760793024209\\
-1.35931977325775	0.0114578660904153\\
-1.35785261753918	0.0117456288968958\\
-1.35638546182061	0.0120394671035535\\
-1.35491830610203	0.0123394811624427\\
-1.35345115038346	0.0126457725963511\\
-1.35198399466489	0.01295844399893\\
-1.35051683894632	0.0132775990345847\\
-1.34904968322774	0.0136033424381166\\
-1.34758252750917	0.0139357800141185\\
-1.3461153717906	0.0142750186361136\\
-1.34464821607202	0.0146211662454404\\
-1.34318106035345	0.0149743318498757\\
-1.34171390463488	0.0153346255219927\\
-1.34024674891631	0.0157021583972533\\
-1.33877959319773	0.0160770426718261\\
-1.33731243747916	0.0164593916001325\\
-1.33584528176059	0.0168493194921114\\
-1.33437812604201	0.0172469417102036\\
-1.33291097032344	0.0176523746660493\\
-1.33144381460487	0.0180657358168973\\
-1.3299766588863	0.0184871436617213\\
-1.32850950316772	0.0189167177370398\\
-1.32704234744915	0.0193545786124371\\
-1.32557519173058	0.0198008478857809\\
-1.324108036012	0.0202556481781349\\
-1.32264088029343	0.0207191031283601\\
-1.32117372457486	0.0211913373874053\\
-1.31970656885629	0.0216724766122804\\
-1.31823941313771	0.0221626474597117\\
-1.31677225741914	0.0226619775794735\\
-1.31530510170057	0.023170595607396\\
-1.31383794598199	0.0236886311580437\\
-1.31237079026342	0.0242162148170629\\
-1.31090363454485	0.0247534781331944\\
-1.30943647882628	0.0253005536099497\\
-1.3079693231077	0.0258575746969458\\
-1.30650216738913	0.0264246757808989\\
-1.30503501167056	0.0270019921762703\\
-1.30356785595198	0.0275896601155649\\
-1.30210070023341	0.0281878167392789\\
-1.30063354451484	0.0287966000854927\\
-1.29916638879627	0.0294161490791088\\
-1.29769923307769	0.0300466035207295\\
-1.29623207735912	0.0306881040751745\\
-1.29476492164055	0.0313407922596345\\
-1.29329776592197	0.0320048104314588\\
-1.2918306102034	0.0326803017755741\\
-1.29036345448483	0.0333674102915348\\
-1.28889629876626	0.0340662807801988\\
-1.28742914304768	0.0347770588300297\\
-1.28596198732911	0.0354998908030222\\
-1.28449483161054	0.0362349238202494\\
-1.28302767589196	0.0369823057470293\\
-1.28156052017339	0.0377421851777095\\
-1.28009336445482	0.038514711420068\\
-1.27862620873625	0.0393000344793282\\
-1.27715905301767	0.0400983050417885\\
-1.2756918972991	0.0409096744580602\\
-1.27422474158053	0.0417342947259196\\
-1.27275758586195	0.0425723184727652\\
-1.27129043014338	0.0434238989376857\\
-1.26982327442481	0.044289189953131\\
-1.26835611870624	0.0451683459261918\\
-1.26688896298766	0.0460615218194811\\
-1.26542180726909	0.0469688731316209\\
-1.26395465155052	0.0478905558773299\\
-1.26248749583194	0.0488267265671144\\
-1.26102034011337	0.0497775421865592\\
-1.2595531843948	0.0507431601752211\\
-1.25808602867623	0.0517237384051201\\
-1.25661887295765	0.0527194351588319\\
-1.25515171723908	0.0537304091071804\\
-1.25368456152051	0.0547568192865283\\
-1.25221740580193	0.0557988250756681\\
-1.25075025008336	0.0568565861723107\\
-1.24928309436479	0.0579302625691772\\
-1.24781593864622	0.0590200145296844\\
-1.24634878292764	0.0601260025632366\\
-1.24488162720907	0.0612483874001124\\
-1.2434144714905	0.0623873299659565\\
-1.24194731577192	0.0635429913558694\\
-1.24048016005335	0.0647155328081026\\
-1.23901300433478	0.0659051156773536\\
-1.23754584861621	0.067111901407668\\
-1.23607869289763	0.0683360515049439\\
-1.23461153717906	0.0695777275090436\\
-1.23314438146049	0.070837090965513\\
-1.23167722574191	0.072114303396909\\
-1.23021007002334	0.0734095262737377\\
-1.22874291430477	0.0747229209850032\\
-1.2272757585862	0.0760546488083721\\
-1.22580860286762	0.0774048708799508\\
-1.22434144714905	0.0787737481636824\\
-1.22287429143048	0.0801614414203599\\
-1.2214071357119	0.0815681111762645\\
-1.21993997999333	0.0829939176914247\\
-1.21847282427476	0.0844390209275025\\
-1.21700566855619	0.0859035805153077\\
-1.21553851283761	0.0873877557219454\\
-1.21407135711904	0.088891705417595\\
-1.21260420140047	0.0904155880419263\\
-1.21113704568189	0.0919595615701574\\
-1.20966988996332	0.0935237834787527\\
-1.20820273424475	0.095108410710771\\
-1.20673557852618	0.096713599640858\\
-1.2052684228076	0.0983395060398962\\
-1.20380126708903	0.0999862850393084\\
-1.20233411137046	0.101654091095025\\
-1.20086695565188	0.103343077951108\\
-1.19939979993331	0.105053398603057\\
-1.19793264421474	0.10678520526077\\
-1.19646548849617	0.108538649311192\\
-1.19499833277759	0.110313881280645\\
-1.19353117705902	0.112111050796837\\
-1.19206402134045	0.113930306550562\\
-1.19059686562187	0.1157717962571\\
-1.1891297099033	0.117635666617311\\
-1.18766255418473	0.119522063278434\\
-1.18619539846616	0.121431130794598\\
-1.18472824274758	0.123363012587048\\
-1.18326108702901	0.125317850904085\\
-1.18179393131044	0.127295786780739\\
-1.18032677559186	0.129296959998168\\
-1.17885961987329	0.131321509042801\\
-1.17739246415472	0.133369571065213\\
-1.17592530843615	0.135441281838757\\
-1.17445815271757	0.137536775717949\\
-1.172990996999	0.139656185596615\\
-1.17152384128043	0.1417996428658\\
-1.17005668556185	0.143967277371462\\
-1.16858952984328	0.146159217371932\\
-1.16712237412471	0.148375589495178\\
-1.16565521840614	0.150616518695848\\
-1.16418806268756	0.152882128212127\\
-1.16272090696899	0.155172539522391\\
-1.16125375125042	0.157487872301691\\
-1.15978659553184	0.159828244378041\\
-1.15831943981327	0.162193771688556\\
-1.1568522840947	0.164584568235418\\
-1.15538512837613	0.167000746041687\\
-1.15391797265755	0.169442415106973\\
-1.15245081693898	0.171909683362962\\
-1.15098366122041	0.174402656628819\\
-1.14951650550183	0.176921438566469\\
-1.14804934978326	0.179466130635753\\
-1.14658219406469	0.1820368320495\\
-1.14511503834612	0.184633639728484\\
-1.14364788262754	0.187256648256303\\
-1.14218072690897	0.18990594983418\\
-1.1407135711904	0.192581634235688\\
-1.13924641547182	0.195283788761423\\
-1.13777925975325	0.198012498193617\\
-1.13631210403468	0.20076784475072\\
-1.13484494831611	0.203549908041934\\
-1.13337779259753	0.206358765021743\\
-1.13191063687896	0.209194489944412\\
-1.13044348116039	0.212057154318495\\
-1.12897632544181	0.214946826861342\\
-1.12750916972324	0.217863573453628\\
-1.12604201400467	0.220807457093904\\
-1.1245748582861	0.223778537853185\\
-1.12310770256752	0.226776872829588\\
-1.12164054684895	0.229802516103026\\
-1.12017339113038	0.232855518689967\\
-1.1187062354118	0.235935928498276\\
-1.11723907969323	0.239043790282143\\
-1.11577192397466	0.242179145597116\\
-1.11430476825609	0.245342032755233\\
-1.11283761253751	0.248532486780292\\
-1.11137045681894	0.25175053936324\\
-1.10990330110037	0.254996218817718\\
-1.10843614538179	0.258269550035749\\
-1.10696898966322	0.261570554443604\\
-1.10550183394465	0.264899249957839\\
-1.10403467822608	0.268255650941528\\
-1.1025675225075	0.271639768160687\\
-1.10110036678893	0.275051608740925\\
-1.09963321107036	0.278491176124308\\
-1.09816605535178	0.281958470026466\\
-1.09669889963321	0.285453486393946\\
-1.09523174391464	0.288976217361826\\
-1.09376458819607	0.292526651211606\\
-1.09229743247749	0.296104772329374\\
-1.09083027675892	0.299710561164278\\
-1.08936312104035	0.303343994187305\\
-1.08789596532177	0.30700504385038\\
-1.0864288096032	0.310693678545799\\
-1.08496165388463	0.314409862566007\\
-1.08349449816606	0.318153556063743\\
-1.08202734244748	0.321924715012543\\
-1.08056018672891	0.325723291167643\\
-1.07909303101034	0.329549232027261\\
-1.07762587529176	0.333402480794304\\
-1.07615871957319	0.337282976338489\\
-1.07469156385462	0.341190653158899\\
-1.07322440813605	0.34512544134699\\
-1.07175725241747	0.349087266550057\\
-1.0702900966989	0.353076049935173\\
-1.06882294098033	0.357091708153614\\
-1.06735578526175	0.361134153305785\\
-1.06588862954318	0.365203292906655\\
-1.06442147382461	0.369299029851724\\
-1.06295431810604	0.373421262383519\\
-1.06148716238746	0.377569884058649\\
-1.06002000666889	0.381744783715419\\
-1.05855285095032	0.385945845442027\\
-1.05708569523174	0.390172948545342\\
-1.05561853951317	0.394425967520301\\
-1.0541513837946	0.398704772019901\\
-1.05268422807603	0.403009226825843\\
-1.05121707235745	0.407339191819801\\
-1.04974991663888	0.411694521955356\\
-1.04828276092031	0.416075067230599\\
-1.04681560520173	0.420480672661406\\
-1.04534844948316	0.424911178255422\\
-1.04388129376459	0.429366418986736\\
-1.04241413804602	0.433846224771296\\
-1.04094698232744	0.438350420443038\\
-1.03947982660887	0.442878825730776\\
-1.0380126708903	0.447431255235838\\
-1.03654551517172	0.452007518410492\\
-1.03507835945315	0.456607419537136\\
-1.03361120373458	0.4612307577083\\
-1.03214404801601	0.465877326807449\\
-1.03067689229743	0.470546915490622\\
-1.02920973657886	0.475239307168886\\
-1.02774258086029	0.479954279991659\\
-1.02627542514171	0.484691606830871\\
-1.02480826942314	0.489451055266026\\
-1.02334111370457	0.494232387570116\\
-1.021873957986	0.499035360696459\\
-1.02040680226742	0.50385972626643\\
-1.01893964654885	0.508705230558123\\
-1.01747249083028	0.513571614495935\\
-1.0160053351117	0.518458613641112\\
-1.01453817939313	0.523365958183233\\
-1.01307102367456	0.528293372932674\\
-1.01160386795599	0.533240577314049\\
-1.01013671223741	0.538207285360646\\
-1.00866955651884	0.543193205709857\\
-1.00720240080027	0.548198041599634\\
-1.00573524508169	0.553221490865958\\
-1.00426808936312	0.558263245941352\\
-1.00280093364455	0.56332299385445\\
-1.00133377792598	0.568400416230593\\
-0.999866622207403	0.573495189293534\\
-0.99839946648883	0.578606983868193\\
-0.996932310770257	0.58373546538451\\
-0.995465155051684	0.5888802938824\\
-0.993997999333111	0.594041124017818\\
-0.992530843614538	0.599217605069937\\
-0.991063687895965	0.604409380949462\\
-0.989596532177393	0.609616090208082\\
-0.98812937645882	0.614837366049065\\
-0.986662220740247	0.620072836339016\\
-0.985195065021674	0.625322123620801\\
-0.983727909303101	0.63058484512764\\
-0.982260753584528	0.635860612798396\\
-0.980793597865955	0.641149033294043\\
-0.979326442147383	0.646449708015348\\
-0.97785928642881	0.651762233121747\\
-0.976392130710237	0.657086199551456\\
-0.974924974991664	0.662421193042792\\
-0.973457819273091	0.667766794156728\\
-0.971990663554518	0.6731225783007\\
-0.970523507835945	0.678488115753642\\
-0.969056352117373	0.68386297169229\\
-0.9675891963988	0.689246706218736\\
-0.966122040680227	0.694638874389254\\
-0.964654884961654	0.700039026244396\\
-0.963187729243081	0.70544670684037\\
-0.961720573524508	0.710861456281695\\
-0.960253417805935	0.716282809755151\\
-0.958786262087363	0.721710297565031\\
-0.95731910636879	0.727143445169672\\
-0.955851950650217	0.732581773219315\\
-0.954384794931644	0.738024797595257\\
-0.952917639213071	0.743472029450321\\
-0.951450483494498	0.74892297525065\\
-0.949983327775925	0.754377136818806\\
-0.948516172057353	0.759834011378212\\
-0.94704901633878	0.765293091598902\\
-0.945581860620207	0.77075386564462\\
-0.944114704901634	0.776215817221234\\
-0.942647549183061	0.781678425626496\\
-0.941180393464488	0.787141165801135\\
-0.939713237745915	0.792603508381285\\
-0.938246082027342	0.798064919752257\\
-0.93677892630877	0.803524862103649\\
-0.935311770590197	0.808982793485798\\
-0.933844614871624	0.814438167867573\\
-0.932377459153051	0.819890435195504\\
-0.930910303434478	0.825339041454267\\
-0.929443147715905	0.830783428728493\\
-0.927975991997332	0.836223035265924\\
-0.92650883627876	0.841657295541908\\
-0.925041680560187	0.847085640325232\\
-0.923574524841614	0.852507496745283\\
-0.922107369123041	0.857922288360551\\
-0.920640213404468	0.863329435228449\\
-0.919173057685895	0.868728353976478\\
-0.917705901967322	0.8741184578747\\
-0.91623874624875	0.879499156909534\\
-0.914771590530177	0.884869857858876\\
-0.913304434811604	0.89022996436852\\
-0.911837279093031	0.895578877029895\\
-0.910370123374458	0.900915993459096\\
-0.908902967655885	0.906240708377213\\
-0.907435811937312	0.911552413691955\\
-0.90596865621874	0.916850498580553\\
-0.904501500500167	0.92213434957394\\
-0.903034344781594	0.927403350642206\\
-0.901567189063021	0.932656883281312\\
-0.900100033344448	0.937894326601056\\
-0.898632877625875	0.943115057414297\\
-0.897165721907302	0.948318450327406\\
-0.89569856618873	0.953503877831953\\
-0.894231410470157	0.958670710397609\\
-0.892764254751584	0.963818316566267\\
-0.891297099033011	0.968946063047353\\
-0.889829943314438	0.974053314814333\\
-0.888362787595865	0.979139435202399\\
-0.886895631877292	0.984203786007318\\
-0.88542847615872	0.98924572758544\\
-0.883961320440147	0.994264618954854\\
-0.882494164721574	0.99925981789766\\
-0.881027009003001	1.00423068106338\\
-0.879559853284428	1.00917656407346\\
-0.878092697565855	1.01409682162685\\
-0.876625541847282	1.0189908076067\\
-0.87515838612871	1.02385787518809\\
-0.873691230410137	1.02869737694678\\
-0.872224074691564	1.03350866496908\\
-0.870756918972991	1.03829109096262\\
-0.869289763254418	1.04304400636821\\
-0.867822607535845	1.04776676247264\\
-0.866355451817273	1.05245871052247\\
-0.8648882960987	1.05711920183874\\
-0.863421140380127	1.0617475879326\\
-0.861953984661554	1.06634322062194\\
-0.860486828942981	1.07090545214879\\
-0.859019673224408	1.07543363529767\\
-0.857552517505835	1.07992712351479\\
-0.856085361787262	1.08438527102805\\
-0.85461820606869	1.08880743296788\\
-0.853151050350117	1.09319296548888\\
-0.851683894631544	1.09754122589219\\
-0.850216738912971	1.10185157274866\\
-0.848749583194398	1.10612336602273\\
-0.847282427475825	1.11035596719697\\
-0.845815271757253	1.1145487393974\\
-0.84434811603868	1.11870104751935\\
-0.842880960320107	1.12281225835408\\
-0.841413804601534	1.12688174071588\\
-0.839946648882961	1.13090886556988\\
-0.838479493164388	1.13489300616033\\
-0.837012337445815	1.13883353813945\\
-0.835545181727242	1.14272983969682\\
-0.83407802600867	1.1465812916892\\
-0.832610870290097	1.15038727777081\\
-0.831143714571524	1.15414718452414\\
-0.829676558852951	1.15786040159099\\
-0.828209403134378	1.16152632180403\\
-0.826742247415805	1.16514434131869\\
-0.825275091697233	1.16871385974528\\
-0.82380793597866	1.17223428028146\\
-0.822340780260087	1.17570500984504\\
-0.820873624541514	1.17912545920684\\
-0.819406468822941	1.18249504312395\\
-0.817939313104368	1.18581318047299\\
-0.816472157385795	1.18907929438362\\
-0.815005001667222	1.1922928123721\\
-0.81353784594865	1.195453166475\\
-0.812070690230077	1.19855979338285\\
-0.810603534511504	1.2016121345739\\
-0.809136378792931	1.20460963644783\\
-0.807669223074358	1.20755175045936\\
-0.806202067355785	1.21043793325189\\
-0.804734911637212	1.21326764679091\\
-0.80326775591864	1.2160403584973\\
-0.801800600200067	1.2187555413805\\
-0.800333444481494	1.22141267417136\\
-0.798866288762921	1.22401124145483\\
-0.797399133044348	1.22655073380232\\
-0.795931977325775	1.22903064790369\\
-0.794464821607202	1.23145048669902\\
-0.79299766588863	1.23380975950984\\
-0.791530510170057	1.23610798217\\
-0.790063354451484	1.23834467715609\\
-0.788596198732911	1.24051937371731\\
-0.787129043014338	1.24263160800486\\
-0.785661887295765	1.24468092320066\\
-0.784194731577192	1.24666686964561\\
-0.78272757585862	1.24858900496704\\
-0.781260420140047	1.25044689420559\\
-0.779793264421474	1.25224010994128\\
-0.778326108702901	1.25396823241891\\
-0.776858952984328	1.25563084967258\\
-0.775391797265755	1.25722755764943\\
-0.773924641547182	1.25875796033245\\
-0.77245748582861	1.26022166986242\\
-0.770990330110037	1.26161830665889\\
-0.769523174391464	1.26294749954015\\
-0.768056018672891	1.26420888584219\\
-0.766588862954318	1.26540211153657\\
-0.765121707235745	1.26652683134722\\
-0.763654551517172	1.26758270886604\\
-0.7621873957986	1.26856941666735\\
-0.760720240080027	1.26948663642114\\
-0.759253084361454	1.27033405900495\\
-0.757785928642881	1.27111138461462\\
-0.756318772924308	1.2718183228735\\
-0.754851617205735	1.27245459294043\\
-0.753384461487162	1.27301992361625\\
-0.75191730576859	1.27351405344877\\
-0.750450150050017	1.27393673083643\\
-0.748982994331444	1.27428771413017\\
-0.747515838612871	1.27456677173398\\
-0.746048682894298	1.27477368220359\\
-0.744581527175725	1.27490823434372\\
-0.743114371457152	1.27497022730345\\
-0.74164721573858	1.27495947067\\
-0.740180060020007	1.27487578456063\\
-0.738712904301434	1.27471899971281\\
-0.737245748582861	1.27448895757244\\
-0.735778592864288	1.27418551038033\\
-0.734311437145715	1.27380852125657\\
-0.732844281427143	1.27335786428308\\
-0.73137712570857	1.2728334245841\\
-0.729909969989997	1.27223509840462\\
-0.728442814271424	1.27156279318676\\
-0.726975658552851	1.27081642764402\\
-0.725508502834278	1.2699959318334\\
-0.724041347115705	1.2691012472253\\
-0.722574191397132	1.26813232677118\\
-0.72110703567856	1.26708913496901\\
-0.719639879959987	1.26597164792639\\
-0.718172724241414	1.26477985342133\\
-0.716705568522841	1.26351375096064\\
-0.715238412804268	1.26217335183599\\
-0.713771257085695	1.26075867917745\\
-0.712304101367123	1.25926976800459\\
-0.71083694564855	1.2577066652751\\
-0.709369789929977	1.25606942993079\\
-0.707902634211404	1.2543581329411\\
-0.706435478492831	1.25257285734398\\
-0.704968322774258	1.25071369828406\\
-0.703501167055685	1.24878076304831\\
-0.702034011337112	1.24677417109879\\
-0.70056685561854	1.24469405410286\\
-0.699099699899967	1.24254055596051\\
-0.697632544181394	1.24031383282894\\
-0.696165388462821	1.23801405314432\\
-0.694698232744248	1.23564139764068\\
-0.693231077025675	1.23319605936594\\
-0.691763921307103	1.23067824369507\\
-0.69029676558853	1.22808816834023\\
-0.688829609869957	1.22542606335805\\
-0.687362454151384	1.22269217115385\\
-0.685895298432811	1.21988674648291\\
-0.684428142714238	1.21701005644871\\
-0.682960986995665	1.21406238049804\\
-0.681493831277092	1.21104401041313\\
-0.68002667555852	1.20795525030061\\
-0.678559519839947	1.20479641657743\\
-0.677092364121374	1.20156783795352\\
-0.675625208402801	1.19826985541143\\
-0.674158052684228	1.19490282218266\\
-0.672690896965655	1.19146710372092\\
-0.671223741247082	1.18796307767206\\
-0.66975658552851	1.18439113384086\\
-0.668289429809937	1.18075167415454\\
-0.666822274091364	1.17704511262297\\
-0.665355118372791	1.17327187529572\\
-0.663887962654218	1.16943240021567\\
-0.662420806935645	1.1655271373695\\
-0.660953651217072	1.16155654863467\\
-0.6594864954985	1.15752110772329\\
-0.658019339779927	1.15342130012251\\
-0.656552184061354	1.14925762303161\\
-0.655085028342781	1.14503058529584\\
-0.653617872624208	1.14074070733676\\
-0.652150716905635	1.13638852107935\\
-0.650683561187062	1.13197456987569\\
-0.649216405468489	1.12749940842536\\
-0.647749249749917	1.12296360269236\\
-0.646282094031344	1.1183677298188\\
-0.644814938312771	1.11371237803512\\
-0.643347782594198	1.10899814656704\\
-0.641880626875625	1.10422564553907\\
-0.640413471157052	1.09939549587472\\
-0.63894631543848	1.09450832919337\\
-0.637479159719907	1.08956478770373\\
-0.636012004001334	1.08456552409407\\
-0.634544848282761	1.07951120141901\\
-0.633077692564188	1.07440249298309\\
-0.631610536845615	1.06924008222098\\
-0.630143381127042	1.06402466257442\\
-0.628676225408469	1.05875693736584\\
-0.627209069689897	1.05343761966878\\
-0.625741913971324	1.04806743217501\\
-0.624274758252751	1.04264710705847\\
-0.622807602534178	1.03717738583588\\
-0.621340446815605	1.03165901922432\\
-0.619873291097032	1.0260927669955\\
-0.61840613537846	1.02047939782698\\
-0.616938979659887	1.01481968915016\\
-0.615471823941314	1.00911442699525\\
-0.614004668222741	1.00336440583314\\
-0.612537512504168	0.997570428414225\\
-0.611070356785595	0.991733305604173\\
-0.609603201067022	0.985853856216757\\
-0.608136045348449	0.979932906843698\\
-0.606668889629877	0.973971291681588\\
-0.605201733911304	0.967969852355926\\
-0.603734578192731	0.961929437742295\\
-0.602267422474158	0.955850903784722\\
-0.600800266755585	0.949735113311253\\
-0.599333111037012	0.943582935846801\\
-0.59786595531844	0.937395247423273\\
-0.596398799599867	0.931172930387063\\
-0.594931643881294	0.924916873203911\\
-0.593464488162721	0.918627970261211\\
-0.591997332444148	0.912307121667779\\
-0.590530176725575	0.905955233051168\\
-0.589063021007002	0.899573215352534\\
-0.58759586528843	0.893161984619152\\
-0.586128709569857	0.886722461794588\\
-0.584661553851284	0.880255572506618\\
-0.583194398132711	0.873762246852918\\
-0.581727242414138	0.867243419184607\\
-0.580260086695565	0.860700027887683\\
-0.578792930976992	0.854133015162411\\
-0.57732577525842	0.847543326800739\\
-0.575858619539847	0.840931911961779\\
-0.574391463821274	0.834299722945439\\
-0.572924308102701	0.827647714964251\\
-0.571457152384128	0.820976845913472\\
-0.569989996665555	0.81428807613952\\
-0.568522840946982	0.807582368206808\\
-0.56705568522841	0.800860686663059\\
-0.565588529509837	0.794123997803154\\
-0.564121373791264	0.787373269431593\\
-0.562654218072691	0.780609470623646\\
-0.561187062354118	0.773833571485265\\
-0.559719906635545	0.767046542911811\\
-0.558252750916972	0.76024935634572\\
-0.5567855951984	0.753442983533126\\
-0.555318439479827	0.746628396279571\\
-0.553851283761254	0.739806566204844\\
-0.552384128042681	0.73297846449705\\
-0.550916972324108	0.726145061665989\\
-0.549449816605535	0.719307327295909\\
-0.547982660886962	0.712466229797745\\
-0.54651550516839	0.705622736160905\\
-0.545048349449817	0.698777811704699\\
-0.543581193731244	0.691932419829495\\
-0.542114038012671	0.685087521767688\\
-0.540646882294098	0.678244076334574\\
-0.539179726575525	0.671403039679213\\
-0.537712570856952	0.664565365035367\\
-0.53624541513838	0.657732002472627\\
-0.534778259419807	0.650903898647776\\
-0.533311103701234	0.64408199655653\\
-0.531843947982661	0.637267235285715\\
-0.530376792264088	0.630460549765979\\
-0.528909636545515	0.623662870525151\\
-0.527442480826942	0.616875123442317\\
-0.52597532510837	0.61009822950273\\
-0.524508169389797	0.603333104553624\\
-0.523041013671224	0.59658065906106\\
-0.521573857952651	0.589841797867869\\
-0.520106702234078	0.583117419952817\\
-0.518639546515505	0.576408418191057\\
-0.517172390796932	0.569715679116006\\
-0.51570523507836	0.563040082682703\\
-0.514238079359787	0.556382502032777\\
-0.512770923641214	0.549743803261112\\
-0.511303767922641	0.543124845184293\\
-0.509836612204068	0.53652647911097\\
-0.508369456485495	0.52994954861419\\
-0.506902300766922	0.523394889305832\\
-0.50543514504835	0.516863328613227\\
-0.503967989329777	0.510355685558069\\
-0.502500833611204	0.503872770537706\\
-0.501033677892631	0.497415385108912\\
-0.499566522174058	0.490984321774252\\
-0.498099366455485	0.484580363771108\\
-0.496632210736912	0.478204284863496\\
-0.49516505501834	0.471856849136741\\
-0.493697899299767	0.465538810795133\\
-0.492230743581194	0.459250913962635\\
-0.490763587862621	0.452993892486757\\
-0.489296432144048	0.44676846974568\\
-0.487829276425475	0.440575358458728\\
-0.486362120706902	0.434415260500278\\
-0.48489496498833	0.428288866717207\\
-0.483427809269757	0.422196856749955\\
-0.481960653551184	0.416139898857308\\
-0.480493497832611	0.410118649744986\\
-0.479026342114038	0.404133754398111\\
-0.477559186395465	0.398185845917674\\
-0.476092030676892	0.392275545361048\\
-0.474624874958319	0.386403461586667\\
-0.473157719239747	0.380570191102928\\
-0.471690563521174	0.374776317921419\\
-0.470223407802601	0.369022413414541\\
-0.468756252084028	0.363309036177604\\
-0.467289096365455	0.357636731895491\\
-0.465821940646882	0.352006033213937\\
-0.464354784928309	0.346417459615534\\
-0.462887629209737	0.340871517300502\\
-0.461420473491164	0.335368699072317\\
-0.459953317772591	0.329909484228269\\
-0.458486162054018	0.324494338454993\\
-0.457019006335445	0.319123713729072\\
-0.455551850616872	0.31379804822275\\
-0.454084694898299	0.308517766214829\\
-0.452617539179727	0.303283278006808\\
-0.451150383461154	0.298094979844318\\
-0.449683227742581	0.292953253843916\\
-0.448216072024008	0.28785846792528\\
-0.446748916305435	0.282810975748867\\
-0.445281760586862	0.277811116659072\\
-0.443814604868289	0.272859215632948\\
-0.442347449149717	0.267955583234507\\
-0.440880293431144	0.263100515574672\\
-0.439413137712571	0.258294294276895\\
-0.437945981993998	0.253537186448484\\
-0.436478826275425	0.248829444657677\\
-0.435011670556852	0.244171306916486\\
-0.433544514838279	0.23956299666934\\
-0.432077359119707	0.23500472278755\\
-0.430610203401134	0.230496679569627\\
-0.429143047682561	0.22603904674745\\
-0.427675891963988	0.221631989498325\\
-0.426208736245415	0.217275658462928\\
-0.424741580526842	0.212970189769147\\
-0.423274424808269	0.208715705061836\\
-0.421807269089697	0.204512311538469\\
-0.420340113371124	0.200360101990711\\
-0.418872957652551	0.196259154851884\\
-0.417405801933978	0.192209534250333\\
-0.415938646215405	0.188211290068683\\
-0.414471490496832	0.184264458008965\\
-0.413004334778259	0.180369059663591\\
-0.411537179059687	0.176525102592178\\
-0.410070023341114	0.172732580404166\\
-0.408602867622541	0.168991472847234\\
-0.407135711903968	0.165301745901452\\
-0.405668556185395	0.161663351879165\\
-0.404201400466822	0.158076229530542\\
-0.402734244748249	0.154540304154771\\
-0.401267089029677	0.151055487716842\\
-0.399799933311104	0.147621678969869\\
-0.398332777592531	0.144238763582906\\
-0.396865621873958	0.140906614274192\\
-0.395398466155385	0.137625090949775\\
-0.393931310436812	0.13439404084744\\
-0.392464154718239	0.131213298685881\\
-0.390996998999667	0.128082686819049\\
-0.389529843281094	0.125002015395592\\
-0.388062687562521	0.121971082523318\\
-0.386595531843948	0.118989674438598\\
-0.385128376125375	0.11605756568062\\
-0.383661220406802	0.113174519270405\\
-0.382194064688229	0.110340286894505\\
-0.380726908969657	0.107554609093268\\
-0.379259753251084	0.104817215453589\\
-0.377792597532511	0.102127824806035\\
-0.376325441813938	0.0994861454262338\\
-0.374858286095365	0.0968918752404366\\
-0.373391130376792	0.0943447020351181\\
-0.371923974658219	0.0918443036705151\\
-0.370456818939647	0.0893903482979785\\
-0.368989663221074	0.0869824945810157\\
-0.367522507502501	0.0846203919199032\\
-0.366055351783928	0.0823036806797344\\
-0.364588196065355	0.0800319924217788\\
-0.363121040346782	0.0778049501380126\\
-0.361653884628209	0.0756221684886868\\
-0.360186728909637	0.0734832540427938\\
-0.358719573191064	0.0713878055212874\\
-0.357252417472491	0.0693354140429145\\
-0.355785261753918	0.0673256633725094\\
-0.354318106035345	0.0653581301716007\\
-0.352850950316772	0.0634323842511805\\
-0.351383794598199	0.0615479888264791\\
-0.349916638879627	0.0597045007735906\\
-0.348449483161054	0.0579014708877917\\
-0.346982327442481	0.0561384441433898\\
-0.345515171723908	0.0544149599549426\\
-0.344048016005335	0.0527305524396816\\
-0.342580860286762	0.051084750680978\\
-0.341113704568189	0.0494770789926799\\
-0.339646548849617	0.0479070571841555\\
-0.338179393131044	0.0463742008258726\\
-0.336712237412471	0.044878021515343\\
-0.335245081693898	0.0434180271432614\\
-0.333777925975325	0.041993722159666\\
-0.332310770256752	0.0406046078399483\\
-0.330843614538179	0.0392501825505392\\
-0.329376458819607	0.0379299420140972\\
-0.327909303101034	0.0366433795740246\\
-0.326442147382461	0.0353899864581393\\
-0.324974991663888	0.034169252041326\\
-0.323507835945315	0.0329806641069962\\
-0.322040680226742	0.03182370910718\\
-0.320573524508169	0.0306978724210819\\
-0.319106368789597	0.0296026386119239\\
-0.317639213071024	0.0285374916819091\\
-0.316172057352451	0.0275019153251321\\
-0.314704901633878	0.0264953931782712\\
-0.313237745915305	0.0255174090688924\\
-0.311770590196732	0.0245674472612011\\
-0.310303434478159	0.0236449926990755\\
-0.308836278759587	0.0227495312462231\\
-0.307369123041014	0.0218805499232965\\
-0.305901967322441	0.0210375371418135\\
-0.304434811603868	0.020219982934724\\
-0.302967655885295	0.0194273791834739\\
-0.301500500166722	0.0186592198414128\\
-0.300033344448149	0.0179150011533997\\
-0.298566188729577	0.0171942218714651\\
-0.297099033011004	0.0164963834663839\\
-0.295631877292431	0.0158209903350269\\
-0.294164721573858	0.0151675500033541\\
-0.292697565855285	0.0145355733249216\\
-0.291230410136712	0.0139245746747746\\
-0.289763254418139	0.013334072138607\\
-0.288296098699567	0.0127635876970678\\
-0.286828942980994	0.0122126474051025\\
-0.285361787262421	0.0116807815662205\\
-0.283894631543848	0.0111675249015844\\
-0.282427475825275	0.0106724167138232\\
-0.280960320106702	0.0101950010454733\\
-0.279493164388129	0.00973482683196126\\
-0.278026008669557	0.00929144804904205\\
-0.276558852950984	0.0088644238546159\\
-0.275091697232411	0.00845331872485113\\
-0.273624541513838	0.00805770258454486\\
-0.272157385795265	0.00767715093166138\\
-0.270690230076692	0.00731124495599198\\
-0.269223074358119	0.00695957165188648\\
-0.267755918639547	0.00662172392501372\\
-0.266288762920974	0.00629730069311265\\
-0.264821607202401	0.00598590698070353\\
-0.263354451483828	0.00568715400773364\\
-0.261887295765255	0.00540065927213954\\
-0.260420140046682	0.00512604662631293\\
-0.258952984328109	0.0048629463474648\\
-0.257485828609537	0.00461099520188828\\
-0.256018672890964	0.00436983650312748\\
-0.254551517172391	0.0041391201640658\\
-0.253084361453818	0.00391850274295409\\
-0.251617205735245	0.00370764748340542\\
-0.250150050016672	0.00350622434838951\\
-0.248682894298099	0.00331391004826693\\
-0.247215738579527	0.00313038806290899\\
-0.245748582860954	0.00295534865795639\\
-0.244281427142381	0.00278848889527546\\
-0.242814271423808	0.00262951263767754\\
-0.241347115705235	0.0024781305479735\\
-0.239879959986662	0.00233406008244079\\
-0.238412804268089	0.00219702547878771\\
-0.236945648549517	0.00206675773870439\\
-0.235478492830944	0.00194299460509689\\
-0.234011337112371	0.00182548053410588\\
-0.232544181393798	0.00171396666201734\\
-0.231077025675225	0.0016082107671783\\
-0.229609869956652	0.0015079772270357\\
-0.228142714238079	0.00141303697042185\\
-0.226675558519507	0.00132316742521503\\
-0.225208402800934	0.00123815246150837\\
-0.223741247082361	0.00115778233042496\\
-0.222274091363788	0.00108185359872163\\
-0.220806935645215	0.00101016907932781\\
-0.219339779926642	0.000942537757970111\\
-0.217872624208069	0.000878774716036948\\
-0.216405468489497	0.000818701049840998\\
-0.214938312770924	0.000762143786440652\\
-0.213471157052351	0.000708935796184486\\
-0.212004001333778	0.000658915702145739\\
-0.210536845615205	0.000611927786616027\\
-0.209069689896632	0.000567821894829863\\
-0.207602534178059	0.000526453336093423\\
-0.206135378459487	0.000487682782492581\\
-0.204668222740914	0.000451376165356571\\
-0.203201067022341	0.000417404569654685\\
-0.201733911303768	0.000385644126504003\\
-0.200266755585195	0.000355975903966725\\
-0.198799599866622	0.00032828579631557\\
-0.197332444148049	0.00030246441194562\\
-0.195865288429477	0.00027840696011034\\
-0.194398132710904	0.000256013136658683\\
-0.192930976992331	0.000235187008949013\\
-0.191463821273758	0.00021583690011402\\
-0.189996665555185	0.000197875272849066\\
-0.188529509836612	0.000181218612894185\\
-0.187062354118039	0.0001657873123776\\
-0.185595198399467	0.000151505553185807\\
-0.184128042680894	0.000138301190522297\\
-0.182660886962321	0.000126105636813597\\
-0.181193731243748	0.000114853746117701\\
-0.179726575525175	0.00010448369918609\\
-0.178259419806602	9.49368893263088e-05\\
-0.176792264088029	8.6157809207663e-05\\
-0.175325108369457	7.80939387479119e-05\\
-0.173857952650884	7.06956342138832e-05\\
-0.172390796932311	6.3916018663787e-05\\
-0.170923641213738	5.77108738536348e-05\\
-0.169456485495165	5.20385337245797e-05\\
-0.167989329776592	4.68597795822362e-05\\
-0.166522174058019	4.21377370730972e-05\\
-0.165055018339446	3.78377750570646e-05\\
-0.163587862620874	3.39274064688737e-05\\
-0.162120706902301	3.0376191254833e-05\\
-0.160653551183728	2.71556414648204e-05\\
-0.159186395465155	2.42391285729363e-05\\
-0.157719239746582	2.16017930935655e-05\\
-0.156252084028009	1.92204565529412e-05\\
-0.154784928309436	1.70735358695801e-05\\
-0.153317772590864	1.51409601902415e-05\\
-0.151850616872291	1.34040902213456e-05\\
-0.150383461153718	1.1845640089104e-05\\
-0.148916305435145	1.04496017549694e-05\\
-0.147449149716572	9.20117200644473e-06\\
-0.145981993997999	8.08668203680672e-06\\
-0.144514838279426	7.09352962092001e-06\\
-0.143047682560854	6.21011388806928e-06\\
-0.141580526842281	5.42577268663019e-06\\
-0.140113371123708	4.73072252945953e-06\\
-0.138646215405135	4.11600110312534e-06\\
-0.137179059686562	3.57341231853721e-06\\
-0.135711903967989	3.09547387519292e-06\\
-0.134244748249416	2.67536730614512e-06\\
-0.132777592530844	2.306890465924e-06\\
-0.131310436812271	1.98441241904642e-06\\
-0.129843281093698	1.70283068240773e-06\\
-0.128376125375125	1.45753077080294e-06\\
-0.126908969656552	1.24434799106926e-06\\
-0.125441813937979	1.05953142689027e-06\\
-0.123974658219406	8.99710053161707e-07\\
-0.122507502500834	7.61860915995358e-07\\
-0.121040346782261	6.43279311936313e-07\\
-0.119573191063688	5.41550897791456e-07\\
-0.118106035345115	4.54525660617083e-07\\
-0.116638879626542	3.80293675888746e-07\\
-0.115171723907969	3.1716258067656e-07\\
-0.113704568189396	2.63636687770132e-07\\
-0.112237412470824	2.18397666134327e-07\\
-0.110770256752251	1.80286712823545e-07\\
-0.109303101033678	1.48288141529922e-07\\
-0.107835945315105	1.21514313280282e-07\\
-0.106368789596532	9.91918354164325e-08\\
-0.104901633877959	8.06489558811324e-08\\
-0.103434478159386	6.53040809737557e-08\\
-0.101967322440814	5.2655346120258e-08\\
-0.100500166722241	4.22711708052614e-08\\
-0.0990330110036679	3.37817306226297e-08\\
-0.097565855285095	2.68712813966839e-08\\
-0.0960986995665222	2.12712724902507e-08\\
-0.0946315438479493	1.67541887285674e-08\\
-0.0931643881293765	1.31280628096901e-08\\
-0.0916972324108036	1.02316026222021e-08\\
-0.0902300766922308	7.9298805292982e-09\\
-0.0887629209736579	6.11053438435119e-09\\
-0.087295765255085	4.68043279670208e-09\\
-0.0858286095365122	3.56275994785203e-09\\
-0.0843614538179393	2.69447804823556e-09\\
-0.0828942980993665	2.02412830477206e-09\\
-0.0814271423807936	1.50993402174092e-09\\
-0.0799599866622207	1.11817216552714e-09\\
-0.0784928309436479	8.2178237190176e-10\\
-0.077025675225075	5.99184948465524e-10\\
-0.0755585195065022	4.33281911800595e-10\\
-0.0740913637879293	3.10617487314825e-10\\
-0.0726242080693565	2.20676779841493e-10\\
-0.0711570523507836	1.55303486479226e-10\\
-0.0696898966322107	1.08219563257752e-10\\
-0.0682227409136379	7.46316689652559e-11\\
-0.066755585195065	5.09109894695345e-11\\
-0.0652884294764922	3.4334692295326e-11\\
-0.0638212737579193	2.28787738060733e-11\\
-0.0623541180393464	1.50534412589621e-11\\
-0.0608869623207736	9.77342179455772e-12\\
-0.0594198066022007	6.25671386641679e-12\\
-0.0579526508836279	3.94629860121991e-12\\
-0.056485495165055	2.45021495945675e-12\\
-0.0550183394464822	1.49618000118017e-12\\
-0.0535511837279093	8.9761135502568e-13\\
-0.0520840280093365	5.28490922258258e-13\\
-0.0506168722907636	3.05005011024602e-13\\
-0.0491497165721907	1.72314725463212e-13\\
-0.0476825608536179	9.51597568314244e-14\\
-0.046215405135045	5.12868128903767e-14\\
-0.0447482494164722	2.69285677475129e-14\\
-0.0432810936978993	1.37476116314057e-14\\
-0.0418139379793264	6.80933398466409e-15\\
-0.0403467822607536	3.26432764361044e-15\\
-0.0388796265421807	1.51048839118231e-15\\
-0.0374124708236079	6.72593290049635e-16\\
-0.035945315105035	2.87214033759963e-16\\
-0.0344781593864622	1.171609555998e-16\\
-0.0330110036678893	4.54520380718432e-17\\
-0.0315438479493164	1.66841347558235e-17\\
-0.0300766922307436	5.76078283969207e-18\\
-0.0286095365121707	1.85833502633978e-18\\
-0.0271423807935979	5.55606193461336e-19\\
-0.025675225075025	1.52520418069965e-19\\
-0.0242080693564522	3.80147632947302e-20\\
-0.0227409136378793	8.48810585663272e-21\\
-0.0212737579193064	1.67042117104814e-21\\
-0.0198066022007336	2.83985882566315e-22\\
-0.0183394464821607	4.06792022921752e-23\\
-0.0168722907635879	4.75661946694461e-24\\
-0.015405135045015	4.35816618114601e-25\\
-0.0139379793264421	2.96420365304601e-26\\
-0.0124708236078693	1.39073362237543e-27\\
-0.0110036678892964	4.06095465917271e-29\\
-0.00953651217072358	6.35053617436907e-31\\
-0.00806935645215072	4.22105518653207e-33\\
-0.00660220073357786	8.14729484405766e-36\\
-0.005135045015005	2.28623549556194e-39\\
-0.00366788929643214	2.17638456582384e-44\\
-0.00220073357785929	1.35238329570637e-52\\
-0.000733577859286429	1.23664745390609e-72\\
0.000733577859286429	4.79111446913488e-90\\
0.00220073357785929	1.37754753801759e-67\\
0.00366788929643214	2.96318390279206e-58\\
0.005135045015005	1.71943177595379e-52\\
0.00660220073357786	2.19824100613452e-48\\
0.00806935645215072	3.16087991673033e-45\\
0.00953651217072358	1.11308609910878e-42\\
0.0110036678892964	1.47555242641701e-40\\
0.0124708236078693	9.56525145495966e-39\\
0.0139379793264421	3.5959131301046e-37\\
0.015405135045015	8.81311340136746e-36\\
0.0168722907635879	1.53106458824265e-34\\
0.0183394464821607	2.00553957252071e-33\\
0.0198066022007336	2.07581141995983e-32\\
0.0212737579193064	1.76051541323629e-31\\
0.0227409136378793	1.25908313859373e-30\\
0.0242080693564522	7.77044519544974e-30\\
0.025675225075025	4.21670208833252e-29\\
0.0271423807935979	2.04345645796369e-28\\
0.0286095365121707	8.95851697681729e-28\\
0.0300766922307436	3.59180158604943e-27\\
0.0315438479493164	1.32926182876484e-26\\
0.0330110036678893	4.57689010867786e-26\\
0.0344781593864622	1.47624792289531e-25\\
0.035945315105035	4.48697000650825e-25\\
0.0374124708236079	1.29182084003449e-24\\
0.0388796265421807	3.5390194548812e-24\\
0.0403467822607536	9.26274459866712e-24\\
0.0418139379793264	2.32444716705253e-23\\
0.0432810936978993	5.61049308085822e-23\\
0.0447482494164722	1.30621969399846e-22\\
0.046215405135045	2.94084181250852e-22\\
0.0476825608536179	6.41747295295326e-22\\
0.0491497165721907	1.36017322682567e-21\\
0.0506168722907636	2.80529745075483e-21\\
0.0520840280093365	5.63976161367904e-21\\
0.0535511837279093	1.10692141810196e-20\\
0.0550183394464822	2.12405602739718e-20\\
0.056485495165055	3.99002318933824e-20\\
0.0579526508836279	7.34625568302592e-20\\
0.0594198066022007	1.32714170263601e-19\\
0.0608869623207736	2.3548944412524e-19\\
0.0623541180393464	4.10806420671246e-19\\
0.0638212737579193	7.05168823348907e-19\\
0.0652884294764922	1.19203817182535e-18\\
0.066755585195065	1.98588741479096e-18\\
0.0682227409136379	3.26279740682696e-18\\
0.0696898966322107	5.29029205831527e-18\\
0.0711570523507836	8.47007926425764e-18\\
0.0726242080693565	1.33986369401706e-17\\
0.0740913637879293	2.09522349153605e-17\\
0.0755585195065022	3.24051087287356e-17\\
0.077025675225075	4.95922142128352e-17\\
0.0784928309436479	7.51314276444447e-17\\
0.0799599866622207	1.12724375612591e-16\\
0.0814271423807936	1.67560470297653e-16\\
0.0828942980993665	2.46855410115204e-16\\
0.0843614538179393	3.60563638895601e-16\\
0.0858286095365122	5.22314334952535e-16\\
0.087295765255085	7.50632764612827e-16\\
0.0887629209736579	1.07052367167482e-15\\
0.0902300766922308	1.51551122673664e-15\\
0.0916972324108036	2.13025142841038e-15\\
0.0931643881293765	2.97385829526689e-15\\
0.0946315438479493	4.12411534432874e-15\\
0.0960986995665222	5.68277942389597e-15\\
0.097565855285095	7.78222573899728e-15\\
0.0990330110036679	1.0593731744355e-14\\
0.100500166722241	1.43377544392196e-14\\
0.101967322440814	1.92966215320195e-14\\
0.103434478159386	2.58301331013216e-14\\
0.104901633877959	3.43946580184721e-14\\
0.106368789596532	4.55664098813199e-14\\
0.107835945315105	6.00697020163108e-14\\
0.109303101033678	7.88111118351864e-14\\
0.110770256752251	1.02920633202026e-13\\
0.112237412470824	1.33801063322178e-13\\
0.113704568189396	1.73187059982018e-13\\
0.115171723907969	2.23215517855258e-13\\
0.116638879626542	2.86509151290668e-13\\
0.118106035345115	3.66275437887531e-13\\
0.119573191063688	4.66423374767996e-13\\
0.121040346782261	5.91700830428196e-13\\
0.122507502500834	7.4785564219173e-13\\
0.123974658219406	9.41824015539342e-13\\
0.125441813937979	1.18195023002614e-12\\
0.126908969656552	1.4782421503403e-12\\
0.128376125375125	1.84266758365852e-12\\
0.129843281093698	2.28949711930214e-12\\
0.131310436812271	2.83569973741255e-12\\
0.132777592530844	3.5013981836911e-12\\
0.134244748249416	4.31039188105761e-12\\
0.135711903967989	5.29075599035735e-12\\
0.137179059686562	6.47552614508871e-12\\
0.138646215405135	7.90347937373905e-12\\
0.140113371123708	9.62002279200111e-12\\
0.141580526842281	1.16782028003003e-11\\
0.143047682560854	1.41398487641629e-11\\
0.144514838279426	1.70768664905524e-11\\
0.145981993997999	2.05726982470147e-11\\
0.147449149716572	2.47239676069661e-11\\
0.148916305435145	2.96423290484601e-11\\
0.150383461153718	3.54565439900217e-11\\
0.151850616872291	4.23148068204228e-11\\
0.153317772590864	5.03873464743566e-11\\
0.154784928309436	5.98693312276857e-11\\
0.156252084028009	7.09841066389927e-11\\
0.157719239746582	8.39867989533584e-11\\
0.159186395465155	9.91683188143192e-11\\
0.160653551183728	1.16859802805468e-10\\
0.162120706902301	1.3743753316875e-10\\
0.163587862620874	1.61328379026718e-10\\
0.165055018339446	1.89015805575225e-10\\
0.166522174058019	2.21046501015589e-10\\
0.167989329776592	2.58037674465408e-10\\
0.169456485495165	3.00685081728898e-10\\
0.170923641213738	3.49771839624938e-10\\
0.172390796932311	4.06178093567526e-10\\
0.173857952650884	4.70891607272837e-10\\
0.175325108369457	5.45019347832919e-10\\
0.176792264088029	6.29800143951091e-10\\
0.178259419806602	7.26618499882344e-10\\
0.179726575525175	8.37019652564397e-10\\
0.181193731243748	9.62725964566642e-10\\
0.182660886962321	1.10565475082467e-09\\
0.184128042680894	1.26793764267131e-09\\
0.185595198399467	1.45194159842185e-09\\
0.187062354118039	1.66029167572375e-09\\
0.188529509836612	1.89589568703965e-09\\
0.189996665555185	2.16197086599866e-09\\
0.191463821273758	2.46207267892517e-09\\
0.192930976992331	2.80012592263716e-09\\
0.194398132710904	3.18045825659586e-09\\
0.195865288429477	3.60783632468701e-09\\
0.197332444148049	4.08750462932015e-09\\
0.198799599866622	4.62522732814188e-09\\
0.200266755585195	5.22733313147555e-09\\
0.201733911303768	5.9007634866184e-09\\
0.203201067022341	6.65312424334306e-09\\
0.204668222740914	7.49274100337049e-09\\
0.206135378459487	8.4287183651888e-09\\
0.207602534178059	9.47100328439756e-09\\
0.209069689896632	1.06304527787463e-08\\
0.210536845615205	1.19189062162115e-08\\
0.212004001333778	1.33492624338097e-08\\
0.213471157052351	1.49355619443715e-08\\
0.214938312770924	1.66930744982016e-08\\
0.216405468489497	1.86383922764086e-08\\
0.217872624208069	2.07895290027094e-08\\
0.219339779926642	2.31660252706822e-08\\
0.220806935645215	2.57890603937602e-08\\
0.222274091363788	2.86815710957079e-08\\
0.223741247082361	3.1868377369905e-08\\
0.225208402800934	3.53763158464757e-08\\
0.226675558519507	3.92343810171083e-08\\
0.228142714238079	4.34738746783517e-08\\
0.229609869956652	4.81285639651803e-08\\
0.231077025675225	5.32348483577453e-08\\
0.232544181393798	5.88319360554103e-08\\
0.234011337112371	6.49620301234258e-08\\
0.235478492830944	7.16705248289182e-08\\
0.236945648549517	7.90062125942234e-08\\
0.238412804268089	8.70215020070053e-08\\
0.239879959986662	9.57726473380195e-08\\
0.241347115705235	1.05319990028819e-07\\
0.242814271423808	1.15728212623163e-07\\
0.244281427142381	1.27066605627289e-07\\
0.245748582860954	1.39409347795675e-07\\
0.247215738579527	1.52835800350247e-07\\
0.248682894298099	1.67430815652363e-07\\
0.250150050016672	1.83285060858172e-07\\
0.251617205735245	2.00495357099141e-07\\
0.253084361453818	2.19165034740704e-07\\
0.254551517172391	2.39404305282965e-07\\
0.256018672890964	2.61330650478345e-07\\
0.257485828609537	2.85069229251852e-07\\
0.258952984328109	3.1075330302027e-07\\
0.260420140046682	3.38524680017135e-07\\
0.261887295765255	3.68534179240651e-07\\
0.263354451483828	4.00942114651844e-07\\
0.264821607202401	4.35918800260353e-07\\
0.266288762920974	4.736450767448e-07\\
0.267755918639547	5.14312860264432e-07\\
0.269223074358119	5.58125714127918e-07\\
0.270690230076692	6.05299443994272e-07\\
0.272157385795265	6.56062717289625e-07\\
0.273624541513838	7.10657707532275e-07\\
0.275091697232411	7.69340764266263e-07\\
0.276558852950984	8.32383109312248e-07\\
0.278026008669557	9.00071560051369e-07\\
0.279493164388129	9.7270928046568e-07\\
0.280960320106702	1.05061656066528e-06\\
0.282427475825275	1.13413162563891e-06\\
0.283894631543848	1.22361147397102e-06\\
0.285361787262421	1.31943274727427e-06\\
0.286828942980994	1.42199263109139e-06\\
0.288296098699567	1.53170978802591e-06\\
0.289763254418139	1.64902532386521e-06\\
0.291230410136712	1.77440378746416e-06\\
0.292697565855285	1.90833420516061e-06\\
0.294164721573858	2.05133115049783e-06\\
0.295631877292431	2.20393585003113e-06\\
0.297099033011004	2.36671732599875e-06\\
0.298566188729577	2.54027357663855e-06\\
0.300033344448149	2.72523279493313e-06\\
0.301500500166722	2.92225462656722e-06\\
0.302967655885295	3.13203146788077e-06\\
0.304434811603868	3.35528980460159e-06\\
0.305901967322441	3.59279159213955e-06\\
0.307369123041014	3.84533567822384e-06\\
0.308836278759587	4.11375926866231e-06\\
0.310303434478159	4.39893943699888e-06\\
0.311770590196732	4.70179467884295e-06\\
0.313237745915305	5.02328651163991e-06\\
0.314704901633878	5.36442112064767e-06\\
0.316172057352451	5.72625105187999e-06\\
0.317639213071024	6.10987695277014e-06\\
0.319106368789597	6.51644936130404e-06\\
0.320573524508169	6.94717054436322e-06\\
0.322040680226742	7.40329638601284e-06\\
0.323507835945315	7.88613832645858e-06\\
0.324974991663888	8.39706535239097e-06\\
0.326442147382461	8.93750603942372e-06\\
0.327909303101034	9.50895064732302e-06\\
0.329376458819607	1.01129532687149e-05\\
0.330843614538179	1.07511340319457e-05\\
0.332310770256752	1.14251813587576e-05\\
0.333777925975325	1.21368542774305e-05\\
0.335245081693898	1.28879847920258e-05\\
0.336712237412471	1.36804803083558e-05\\
0.338179393131044	1.45163261172841e-05\\
0.339646548849617	1.53975879359523e-05\\
0.341113704568189	1.63264145075061e-05\\
0.342580860286762	1.73050402598808e-05\\
0.344048016005335	1.83357880241891e-05\\
0.345515171723908	1.94210718132309e-05\\
0.346982327442481	2.05633996606349e-05\\
0.348449483161054	2.17653765211105e-05\\
0.349916638879627	2.30297072322801e-05\\
0.351383794598199	2.43591995385315e-05\\
0.352850950316772	2.57567671773149e-05\\
0.354318106035345	2.72254330282826e-05\\
0.355785261753918	2.87683323256491e-05\\
0.357252417472491	3.03887159341249e-05\\
0.358719573191064	3.20899536887527e-05\\
0.360186728909637	3.38755377989497e-05\\
0.361653884628209	3.5749086317037e-05\\
0.363121040346782	3.77143466715042e-05\\
0.364588196065355	3.97751992652396e-05\\
0.366055351783928	4.19356611389225e-05\\
0.367522507502501	4.4199889699746e-05\\
0.368989663221074	4.65721865156156e-05\\
0.370456818939647	4.90570011749337e-05\\
0.371923974658219	5.16589352120532e-05\\
0.373391130376792	5.43827460984535e-05\\
0.374858286095365	5.72333512996592e-05\\
0.376325441813938	6.02158323978915e-05\\
0.377792597532511	6.33354392804117e-05\\
0.379259753251084	6.65975943934802e-05\\
0.380726908969657	7.00078970618239e-05\\
0.382194064688229	7.35721278734716e-05\\
0.383661220406802	7.72962531297787e-05\\
0.385128376125375	8.1186429360437e-05\\
0.386595531843948	8.52490079032175e-05\\
0.388062687562521	8.94905395481684e-05\\
0.389529843281094	9.39177792459542e-05\\
0.390996998999667	9.85376908799767e-05\\
0.392464154718239	0.000103357452101893\\
0.393931310436812	0.0001083844592301\\
0.395398466155385	0.000113626332210722\\
0.396865621873958	0.000119090919640593\\
0.398332777592531	0.000124786303851706\\
0.399799933311104	0.000130720806056528\\
0.401267089029677	0.00013690299155358\\
0.402734244748249	0.000143341674992609\\
0.404201400466822	0.000150045925698665\\
0.405668556185395	0.000157025073054337\\
0.407135711903968	0.000164288711939368\\
0.408602867622541	0.000171846708226834\\
0.410070023341114	0.000179709204335026\\
0.411537179059687	0.000187886624834125\\
0.413004334778259	0.000196389682106741\\
0.414471490496832	0.000205229382061325\\
0.415938646215405	0.000214417029897425\\
0.417405801933978	0.000223964235921719\\
0.418872957652551	0.000233882921413729\\
0.420340113371124	0.000244185324540047\\
0.421807269089697	0.000254884006315887\\
0.423274424808269	0.000265991856612735\\
0.424741580526842	0.000277522100210801\\
0.426208736245415	0.000289488302894984\\
0.427675891963988	0.000301904377592946\\
0.429143047682561	0.000314784590553935\\
0.430610203401134	0.000328143567566872\\
0.432077359119707	0.000341996300216251\\
0.433544514838279	0.000356358152174286\\
0.435011670556852	0.000371244865527749\\
0.436478826275425	0.000386672567137896\\
0.437945981993998	0.000402657775031805\\
0.439413137712571	0.000419217404823433\\
0.440880293431144	0.000436368776162661\\
0.442347449149717	0.000454129619210542\\
0.443814604868289	0.000472518081138922\\
0.445281760586862	0.000491552732652586\\
0.446748916305435	0.000511252574532012\\
0.448216072024008	0.000531637044194801\\
0.449683227742581	0.000552726022273799\\
0.451150383461154	0.000574539839209857\\
0.452617539179727	0.000597099281857228\\
0.454084694898299	0.000620425600099434\\
0.455551850616872	0.000644540513473498\\
0.457019006335445	0.000669466217800357\\
0.458486162054018	0.000695225391819231\\
0.459953317772591	0.000721841203823705\\
0.461420473491164	0.000749337318297195\\
0.462887629209737	0.000777737902545551\\
0.464354784928309	0.00080706763332432\\
0.465821940646882	0.00083735170345836\\
0.467289096365455	0.000868615828451337\\
0.468756252084028	0.000900886253082603\\
0.470223407802601	0.000934189757989021\\
0.471690563521174	0.000968553666229117\\
0.473157719239747	0.00100400584982704\\
0.474624874958319	0.00104057473629373\\
0.476092030676892	0.00107828931512262\\
0.477559186395465	0.00111717914425721\\
0.479026342114038	0.0011572743565279\\
0.480493497832611	0.00119860566605515\\
0.481960653551184	0.00124120437461654\\
0.483427809269757	0.00128510237797454\\
0.48489496498833	0.00133033217216254\\
0.486362120706902	0.0013769268597261\\
0.487829276425475	0.00142492015591658\\
0.489296432144048	0.00147434639483428\\
0.490763587862621	0.00152524053551823\\
0.492230743581194	0.00157763816797959\\
0.493697899299767	0.00163157551917572\\
0.49516505501834	0.00168708945892202\\
0.496632210736912	0.00174421750573841\\
0.498099366455485	0.00180299783262751\\
0.499566522174058	0.00186346927278147\\
0.501033677892631	0.00192567132521429\\
0.502500833611204	0.00198964416031673\\
0.503967989329777	0.00205542862533047\\
0.50543514504835	0.00212306624973863\\
0.506902300766922	0.00219259925056937\\
0.508369456485495	0.00226407053760953\\
0.509836612204068	0.00233752371852502\\
0.511303767922641	0.00241300310388492\\
0.512770923641214	0.0024905537120861\\
0.514238079359787	0.002570221274175\\
0.51570523507836	0.00265205223856362\\
0.517172390796932	0.00273609377563636\\
0.518639546515505	0.00282239378224441\\
0.520106702234078	0.00291100088608483\\
0.521573857952651	0.00300196444996049\\
0.523041013671224	0.00309533457591838\\
0.524508169389797	0.00319116210926236\\
0.52597532510837	0.0032894986424376\\
0.527442480826942	0.00339039651878326\\
0.528909636545515	0.00349390883615017\\
0.530376792264088	0.00360008945038039\\
0.531843947982661	0.00370899297864535\\
0.533311103701234	0.00382067480263927\\
0.534778259419807	0.0039351910716248\\
0.53624541513838	0.00405259870532755\\
0.537712570856952	0.00417295539667635\\
0.539179726575525	0.00429631961438594\\
0.540646882294098	0.00442275060537911\\
0.542114038012671	0.0045523083970449\\
0.543581193731244	0.00468505379932979\\
0.545048349449817	0.0048210484066587\\
0.54651550516839	0.0049603545996827\\
0.547982660886962	0.00510303554685025\\
0.549449816605535	0.00524915520579891\\
0.550916972324108	0.00539877832456435\\
0.552384128042681	0.00555197044260373\\
0.553851283761254	0.00570879789163027\\
0.555318439479827	0.0058693277962559\\
0.5567855951984	0.00603362807443943\\
0.558252750916972	0.00620176743773649\\
0.559719906635545	0.00637381539134909\\
0.561187062354118	0.00654984223397138\\
0.562654218072691	0.00672991905742857\\
0.564121373791264	0.00691411774610694\\
0.565588529509837	0.00710251097617083\\
0.56705568522841	0.00729517221456516\\
0.568522840946982	0.00749217571779944\\
0.569989996665555	0.0076935965305117\\
0.571457152384128	0.00789951048380838\\
0.572924308102701	0.00810999419337879\\
0.574391463821274	0.00832512505738021\\
0.575858619539847	0.00854498125409229\\
0.57732577525842	0.00876964173933692\\
0.578792930976992	0.00899918624366226\\
0.580260086695565	0.00923369526928731\\
0.581727242414138	0.0094732500868055\\
0.583194398132711	0.00971793273164437\\
0.584661553851284	0.00996782600027901\\
0.586128709569857	0.0102230134461972\\
0.58759586528843	0.0104835793756139\\
0.589063021007002	0.0107496088429324\\
0.590530176725575	0.0110211876459511\\
0.591997332444148	0.011298402320812\\
0.593464488162721	0.0115813401366914\\
0.594931643881294	0.0118700890902276\\
0.596398799599867	0.0121647378996867\\
0.59786595531844	0.0124653759988622\\
0.599333111037012	0.0127720935307089\\
0.600800266755585	0.0130849813407059\\
0.602267422474158	0.0134041309699516\\
0.603734578192731	0.013729634647984\\
0.605201733911304	0.014061585285329\\
0.606668889629877	0.0144000764657721\\
0.608136045348449	0.0147452024383539\\
0.609603201067022	0.0150970581090868\\
0.611070356785595	0.0154557390323919\\
0.612537512504168	0.0158213414022556\\
0.614004668222741	0.0161939620431029\\
0.615471823941314	0.0165736984003879\\
0.616938979659887	0.0169606485308996\\
0.61840613537846	0.0173549110927818\\
0.619873291097032	0.017756585335267\\
0.621340446815605	0.0181657710881221\\
0.622807602534178	0.0185825687508063\\
0.624274758252751	0.0190070792813396\\
0.625741913971324	0.0194394041848817\\
0.627209069689897	0.0198796455020208\\
0.628676225408469	0.0203279057967703\\
0.630143381127042	0.020784288144276\\
0.631610536845615	0.0212488961182293\\
0.633077692564188	0.0217218337779902\\
0.634544848282761	0.022203205655417\\
0.636012004001334	0.0226931167414033\\
0.637479159719907	0.0231916724721232\\
0.63894631543848	0.0236989787149831\\
0.640413471157052	0.0242151417542812\\
0.641880626875625	0.0247402682765754\\
0.643347782594198	0.0252744653557575\\
0.644814938312771	0.025817840437837\\
0.646282094031344	0.0263705013254327\\
0.647749249749917	0.0269325561619739\\
0.649216405468489	0.0275041134156103\\
0.650683561187062	0.0280852818628334\\
0.652150716905635	0.0286761705718079\\
0.653617872624208	0.0292768888854152\\
0.655085028342781	0.0298875464040099\\
0.656552184061354	0.0305082529678896\\
0.658019339779927	0.0311391186394796\\
0.6594864954985	0.0317802536852339\\
0.660953651217072	0.0324317685572524\\
0.662420806935645	0.0330937738746179\\
0.663887962654218	0.0337663804044516\\
0.665355118372791	0.0344496990426916\\
0.666822274091364	0.0351438407945927\\
0.668289429809937	0.0358489167549525\\
0.66975658552851	0.0365650380880627\\
0.671223741247082	0.0372923160073896\\
0.672690896965655	0.0380308617549844\\
0.674158052684228	0.0387807865806258\\
0.675625208402801	0.0395422017206973\\
0.677092364121374	0.040315218376801\\
0.678559519839947	0.0410999476941104\\
0.68002667555852	0.0418965007394644\\
0.681493831277092	0.042704988479205\\
0.682960986995665	0.043525521756762\\
0.684428142714238	0.0443582112699863\\
0.685895298432811	0.0452031675482347\\
0.687362454151384	0.04606050092921\\
0.688829609869957	0.0469303215355584\\
0.69029676558853	0.0478127392512269\\
0.691763921307103	0.0487078636975864\\
0.693231077025675	0.0496158042093178\\
0.694698232744248	0.0505366698100735\\
0.696165388462821	0.0514705691879076\\
0.697632544181394	0.052417610670486\\
0.699099699899967	0.0533779022000762\\
0.70056685561854	0.0543515513083214\\
0.702034011337112	0.055338665090802\\
0.703501167055685	0.0563393501813901\\
0.704968322774258	0.0573537127263981\\
0.706435478492831	0.0583818583585283\\
0.707902634211404	0.059423892170625\\
0.709369789929977	0.0604799186892356\\
0.71083694564855	0.0615500418479828\\
0.712304101367123	0.0626343649607538\\
0.713771257085695	0.0637329906947108\\
0.715238412804268	0.0648460210431254\\
0.716705568522841	0.0659735572980446\\
0.718172724241414	0.0671157000227902\\
0.719639879959987	0.068272549024298\\
0.72110703567856	0.0694442033253019\\
0.722574191397132	0.0706307611363649\\
0.724041347115705	0.0718323198277676\\
0.725508502834278	0.0730489759012524\\
0.726975658552851	0.074280824961634\\
0.728442814271424	0.0755279616882794\\
0.729909969989997	0.0767904798064618\\
0.73137712570857	0.0780684720585956\\
0.732844281427143	0.079362030175357\\
0.734311437145715	0.0806712448466951\\
0.735778592864288	0.0819962056927408\\
0.737245748582861	0.0833370012346175\\
0.738712904301434	0.0846937188651613\\
0.740180060020007	0.0860664448195539\\
0.74164721573858	0.0874552641458751\\
0.743114371457152	0.0888602606755848\\
0.744581527175725	0.0902815169939323\\
0.746048682894298	0.0917191144103074\\
0.747515838612871	0.093173132928534\\
0.748982994331444	0.0946436512171148\\
0.750450150050017	0.0961307465794335\\
0.75191730576859	0.0976344949239193\\
0.753384461487162	0.099154970734181\\
0.754851617205735	0.100692247039119\\
0.756318772924308	0.102246395383018\\
0.757785928642881	0.103817485795631\\
0.759253084361454	0.105405586762257\\
0.760720240080027	0.107010765193824\\
0.7621873957986	0.10863308639698\\
0.763654551517172	0.110272614044202\\
0.765121707235745	0.111929410143926\\
0.766588862954318	0.113603535010709\\
0.768056018672891	0.115295047235429\\
0.769523174391464	0.117004003655526\\
0.770990330110037	0.1187304593253\\
0.77245748582861	0.120474467486263\\
0.773924641547182	0.122236079537554\\
0.775391797265755	0.12401534500644\\
0.776858952984328	0.125812311518881\\
0.778326108702901	0.127627024770192\\
0.779793264421474	0.129459528495801\\
0.781260420140047	0.131309864442104\\
0.78272757585862	0.133178072337431\\
0.784194731577192	0.135064189863137\\
0.785661887295765	0.136968252624802\\
0.787129043014338	0.138890294123582\\
0.788596198732911	0.140830345727685\\
0.790063354451484	0.142788436644004\\
0.791530510170057	0.144764593889896\\
0.79299766588863	0.146758842265136\\
0.794464821607202	0.148771204324031\\
0.795931977325775	0.150801700347715\\
0.797399133044348	0.152850348316631\\
0.798866288762921	0.154917163883209\\
0.800333444481494	0.157002160344741\\
0.801800600200067	0.159105348616462\\
0.80326775591864	0.161226737204861\\
0.804734911637212	0.163366332181202\\
0.806202067355785	0.165524137155285\\
0.807669223074358	0.167700153249447\\
0.809136378792931	0.16989437907281\\
0.810603534511504	0.172106810695784\\
0.812070690230077	0.174337441624835\\
0.81353784594865	0.176586262777524\\
0.815005001667222	0.178853262457828\\
0.816472157385795	0.181138426331741\\
0.817939313104368	0.18344173740318\\
0.819406468822941	0.185763175990188\\
0.820873624541514	0.188102719701444\\
0.822340780260087	0.190460343413102\\
0.82380793597866	0.192836019245945\\
0.825275091697233	0.195229716542882\\
0.826742247415805	0.19764140184678\\
0.828209403134378	0.200071038878651\\
0.829676558852951	0.202518588516191\\
0.831143714571524	0.204984008772687\\
0.832610870290097	0.207467254776297\\
0.83407802600867	0.209968278749709\\
0.835545181727242	0.212487029990187\\
0.837012337445815	0.215023454850015\\
0.838479493164388	0.21757749671734\\
0.839946648882961	0.22014909599743\\
0.841413804601534	0.222738190094346\\
0.842880960320107	0.225344713393044\\
0.84434811603868	0.227968597241903\\
0.845815271757253	0.230609769935702\\
0.847282427475825	0.233268156699032\\
0.848749583194398	0.235943679670183\\
0.850216738912971	0.238636257885467\\
0.851683894631544	0.241345807264032\\
0.853151050350117	0.244072240593142\\
0.85461820606869	0.246815467513942\\
0.856085361787262	0.249575394507715\\
0.857552517505835	0.252351924882633\\
0.859019673224408	0.255144958761017\\
0.860486828942981	0.257954393067105\\
0.861953984661554	0.260780121515336\\
0.863421140380127	0.263622034599167\\
0.8648882960987	0.26648001958041\\
0.866355451817273	0.269353960479115\\
0.867822607535845	0.272243738063993\\
0.869289763254418	0.275149229843392\\
0.870756918972991	0.278070310056831\\
0.872224074691564	0.281006849667095\\
0.873691230410137	0.2839587163529\\
0.87515838612871	0.286925774502132\\
0.876625541847282	0.289907885205677\\
0.878092697565855	0.292904906251824\\
0.879559853284428	0.29591669212127\\
0.881027009003001	0.29894309398273\\
0.882494164721574	0.301983959689137\\
0.883961320440147	0.305039133774466\\
0.88542847615872	0.308108457451167\\
0.886895631877292	0.311191768608223\\
0.888362787595865	0.314288901809829\\
0.889829943314438	0.317399688294712\\
0.891297099033011	0.320523955976077\\
0.892764254751584	0.323661529442208\\
0.894231410470157	0.326812229957702\\
0.89569856618873	0.329975875465362\\
0.897165721907302	0.333152280588748\\
0.898632877625875	0.336341256635385\\
0.900100033344448	0.339542611600638\\
0.901567189063021	0.342756150172248\\
0.903034344781594	0.345981673735563\\
0.904501500500167	0.349218980379419\\
0.90596865621874	0.352467864902726\\
0.907435811937312	0.355728118821725\\
0.908902967655885	0.358999530377941\\
0.910370123374458	0.362281884546827\\
0.911837279093031	0.365574963047102\\
0.913304434811604	0.368878544350793\\
0.914771590530177	0.372192403693974\\
0.91623874624875	0.375516313088218\\
0.917705901967322	0.378850041332748\\
0.919173057685895	0.382193354027308\\
0.920640213404468	0.385546013585745\\
0.922107369123041	0.388907779250303\\
0.923574524841614	0.392278407106645\\
0.925041680560187	0.395657650099585\\
0.92650883627876	0.399045258049553\\
0.927975991997332	0.40244097766978\\
0.929443147715905	0.405844552584209\\
0.930910303434478	0.409255723346134\\
0.932377459153051	0.412674227457575\\
0.933844614871624	0.416099799389377\\
0.935311770590197	0.419532170602042\\
0.93677892630877	0.422971069567295\\
0.938246082027342	0.426416221790394\\
0.939713237745915	0.42986734983315\\
0.941180393464488	0.433324173337713\\
0.942647549183061	0.436786409051067\\
0.944114704901634	0.440253770850281\\
0.945581860620207	0.443725969768478\\
0.94704901633878	0.447202714021557\\
0.948516172057353	0.450683709035635\\
0.949983327775925	0.454168657475236\\
0.951450483494498	0.457657259272207\\
0.952917639213071	0.461149211655369\\
0.954384794931644	0.464644209180902\\
0.955851950650217	0.468141943763461\\
0.95731910636879	0.471642104708021\\
0.958786262087363	0.47514437874245\\
0.960253417805935	0.478648450050811\\
0.961720573524508	0.48215400030739\\
0.963187729243081	0.485660708711441\\
0.964654884961654	0.489168252022659\\
0.966122040680227	0.492676304597367\\
0.9675891963988	0.496184538425422\\
0.969056352117373	0.499692623167831\\
0.970523507835945	0.50320022619508\\
0.971990663554518	0.506707012626167\\
0.973457819273091	0.510212645368345\\
0.974924974991664	0.513716785157559\\
0.976392130710237	0.517219090599583\\
0.97785928642881	0.52071921821185\\
0.979326442147383	0.524216822465971\\
0.980793597865955	0.527711555830937\\
0.982260753584528	0.531203068817009\\
0.983727909303101	0.53469101002027\\
0.985195065021674	0.538175026167865\\
0.986662220740247	0.541654762163891\\
0.98812937645882	0.545129861135965\\
0.989596532177393	0.548599964482433\\
0.991063687895965	0.55206471192024\\
0.992530843614538	0.555523741533435\\
0.993997999333111	0.558976689822333\\
0.995465155051684	0.562423191753284\\
0.996932310770257	0.565862880809093\\
0.99839946648883	0.569295389040048\\
0.999866622207403	0.572720347115563\\
1.00133377792598	0.576137384376429\\
1.00280093364455	0.579546128887671\\
1.00426808936312	0.582946207491987\\
1.00573524508169	0.586337245863781\\
1.00720240080027	0.589718868563775\\
1.00866955651884	0.593090699094184\\
1.01013671223741	0.59645235995446\\
1.01160386795599	0.599803472697592\\
1.01307102367456	0.603143657986944\\
1.01453817939313	0.606472535653645\\
1.0160053351117	0.609789724754491\\
1.01747249083028	0.613094843630383\\
1.01893964654885	0.616387509965269\\
1.02040680226742	0.619667340845591\\
1.021873957986	0.622933952820226\\
1.02334111370457	0.626186961960905\\
1.02480826942314	0.629425983923117\\
1.02627542514171	0.63265063400747\\
1.02774258086029	0.635860527221503\\
1.02920973657886	0.639055278341954\\
1.03067689229743	0.642234501977451\\
1.03214404801601	0.645397812631631\\
1.03361120373458	0.648544824766673\\
1.03507835945315	0.651675152867228\\
1.03654551517172	0.654788411504744\\
1.0380126708903	0.65788421540217\\
1.03947982660887	0.660962179499029\\
1.04094698232744	0.664021919016844\\
1.04241413804602	0.667063049524911\\
1.04388129376459	0.67008518700641\\
1.04534844948316	0.673087947924829\\
1.04681560520173	0.676070949290703\\
1.04828276092031	0.679033808728648\\
1.04974991663888	0.681976144544679\\
1.05121707235745	0.684897575793802\\
1.05268422807603	0.687797722347861\\
1.0541513837946	0.690676204963632\\
1.05561853951317	0.693532645351158\\
1.05708569523174	0.696366666242286\\
1.05855285095032	0.699177891459435\\
1.06002000666889	0.701965945984531\\
1.06148716238746	0.704730456028145\\
1.06295431810604	0.707471049098776\\
1.06442147382461	0.710187354072304\\
1.06588862954318	0.712879001261568\\
1.06735578526175	0.71554562248607\\
1.06882294098033	0.718186851141796\\
1.0702900966989	0.720802322271122\\
1.07175725241747	0.723391672632806\\
1.07322440813605	0.725954540772044\\
1.07469156385462	0.72849056709058\\
1.07615871957319	0.730999393916849\\
1.07762587529176	0.733480665576137\\
1.07909303101034	0.735934028460761\\
1.08056018672891	0.738359131100228\\
1.08202734244748	0.740755624231369\\
1.08349449816606	0.743123160868443\\
1.08496165388463	0.745461396373179\\
1.0864288096032	0.747769988524746\\
1.08789596532177	0.750048597589644\\
1.08936312104035	0.752296886391483\\
1.09083027675892	0.754514520380651\\
1.09229743247749	0.756701167703851\\
1.09376458819607	0.758856499273476\\
1.09523174391464	0.760980188836831\\
1.09669889963321	0.763071913045164\\
1.09816605535178	0.765131351522505\\
1.09963321107036	0.767158186934287\\
1.10110036678893	0.769152105055737\\
1.1025675225075	0.771112794840018\\
1.10403467822608	0.773039948486112\\
1.10550183394465	0.774933261506417\\
1.10696898966322	0.776792432794052\\
1.10843614538179	0.778617164689846\\
1.10990330110037	0.780407163048999\\
1.11137045681894	0.782162137307394\\
1.11283761253751	0.783881800547549\\
1.11430476825609	0.785565869564184\\
1.11577192397466	0.787214064929399\\
1.11723907969323	0.788826111057432\\
1.1187062354118	0.790401736268988\\
1.12017339113038	0.791940672855124\\
1.12164054684895	0.793442657140667\\
1.12310770256752	0.794907429547153\\
1.1245748582861	0.796334734655269\\
1.12604201400467	0.797724321266779\\
1.12750916972324	0.799075942465921\\
1.12897632544181	0.800389355680256\\
1.13044348116039	0.801664322740953\\
1.13191063687896	0.802900609942489\\
1.13337779259753	0.804097988101757\\
1.13484494831611	0.805256232616558\\
1.13631210403468	0.806375123523454\\
1.13777925975325	0.80745444555499\\
1.13924641547182	0.808493988196231\\
1.1407135711904	0.809493545740636\\
1.14218072690897	0.810452917345226\\
1.14364788262754	0.811371907085037\\
1.14511503834612	0.81225032400685\\
1.14658219406469	0.813087982182167\\
1.14804934978326	0.813884700759431\\
1.14951650550183	0.814640304015465\\
1.15098366122041	0.815354621406111\\
1.15245081693898	0.81602748761607\\
1.15391797265755	0.816658742607909\\
1.15538512837613	0.817248231670221\\
1.1568522840947	0.817795805464934\\
1.15831943981327	0.81830132007375\\
1.15978659553184	0.818764637043684\\
1.16125375125042	0.819185623431707\\
1.16272090696899	0.819564151848468\\
1.16418806268756	0.819900100501083\\
1.16565521840614	0.820193353234968\\
1.16712237412471	0.820443799574714\\
1.16858952984328	0.820651334763986\\
1.17005668556185	0.820815859804416\\
1.17152384128043	0.820937281493502\\
1.172990996999	0.821015512461476\\
1.17445815271757	0.821050471207139\\
1.17592530843615	0.821042082132645\\
1.17739246415472	0.82099027557722\\
1.17885961987329	0.820894987849807\\
1.18032677559186	0.820756161260616\\
1.18179393131044	0.820573744151571\\
1.18326108702901	0.82034769092564\\
1.18472824274758	0.820077962075038\\
1.18619539846616	0.819764524208278\\
1.18766255418473	0.819407350076078\\
1.1891297099033	0.819006418596093\\
1.19059686562187	0.818561714876472\\
1.19206402134045	0.818073230238217\\
1.19353117705902	0.817540962236347\\
1.19499833277759	0.816964914679844\\
1.19646548849617	0.816345097650371\\
1.19793264421474	0.81568152751976\\
1.19939979993331	0.814974226966245\\
1.20086695565188	0.814223224989444\\
1.20233411137046	0.813428556924071\\
1.20380126708903	0.812590264452368\\
1.2052684228076	0.811708395615257\\
1.20673557852618	0.810783004822185\\
1.20820273424475	0.809814152859673\\
1.20966988996332	0.808801906898542\\
1.21113704568189	0.807746340499824\\
1.21260420140047	0.806647533619335\\
1.21407135711904	0.805505572610913\\
1.21553851283761	0.804320550228304\\
1.21700566855619	0.803092565625699\\
1.21847282427476	0.801821724356903\\
1.21993997999333	0.800508138373144\\
1.2214071357119	0.799151926019497\\
1.22287429143048	0.797753212029936\\
1.22434144714905	0.796312127520988\\
1.22580860286762	0.794828809984009\\
1.2272757585862	0.79330340327605\\
1.22874291430477	0.791736057609322\\
1.23021007002334	0.790126929539259\\
1.23167722574191	0.788476181951167\\
1.23314438146049	0.786783984045456\\
1.23461153717906	0.785050511321451\\
1.23607869289763	0.783275945559788\\
1.23754584861621	0.781460474803379\\
1.23901300433478	0.779604293336951\\
1.24048016005335	0.777707601665158\\
1.24194731577192	0.775770606489254\\
1.2434144714905	0.773793520682347\\
1.24488162720907	0.771776563263202\\
1.24634878292764	0.769719959368627\\
1.24781593864622	0.767623940224407\\
1.24928309436479	0.765488743114822\\
1.25075025008336	0.763314611350715\\
1.25221740580193	0.761101794236135\\
1.25368456152051	0.758850547033545\\
1.25515171723908	0.756561130927607\\
1.25661887295765	0.754233812987526\\
1.25808602867623	0.751868866127981\\
1.2595531843948	0.749466569068622\\
1.26102034011337	0.74702720629216\\
1.26248749583194	0.744551068001032\\
1.26395465155052	0.742038450072653\\
1.26542180726909	0.73948965401327\\
1.26688896298766	0.736904986910404\\
1.26835611870624	0.734284761383901\\
1.26982327442481	0.731629295535591\\
1.27129043014338	0.728938912897555\\
1.27275758586195	0.726213942379027\\
1.27422474158053	0.72345471821191\\
1.2756918972991	0.720661579894935\\
1.27715905301767	0.717834872136465\\
1.27862620873625	0.714974944795946\\
1.28009336445482	0.712082152824025\\
1.28156052017339	0.709156856201328\\
1.28302767589196	0.706199419875928\\
1.28449483161054	0.703210213699494\\
1.28596198732911	0.700189612362144\\
1.28742914304768	0.697137995326007\\
1.28889629876626	0.694055746757504\\
1.29036345448483	0.690943255458371\\
1.2918306102034	0.687800914795415\\
1.29329776592197	0.684629122629035\\
1.29476492164055	0.681428281240517\\
1.29623207735912	0.678198797258107\\
1.29769923307769	0.674941081581882\\
1.29916638879627	0.67165554930744\\
1.30063354451484	0.668342619648409\\
1.30210070023341	0.665002715857807\\
1.30356785595198	0.661636265148248\\
1.30503501167056	0.658243698611035\\
1.30650216738913	0.654825451134129\\
1.3079693231077	0.65138196131904\\
1.30943647882628	0.647913671396627\\
1.31090363454485	0.64442102714185\\
1.31237079026342	0.640904477787479\\
1.31383794598199	0.637364475936777\\
1.31530510170057	0.633801477475187\\
1.31677225741914	0.630215941481029\\
1.31823941313771	0.626608330135238\\
1.31970656885629	0.622979108630151\\
1.32117372457486	0.619328745077384\\
1.32264088029343	0.615657710414785\\
1.324108036012	0.611966478312531\\
1.32557519173058	0.608255525078341\\
1.32704234744915	0.604525329561876\\
1.32850950316772	0.600776373058294\\
1.3299766588863	0.597009139211048\\
1.33144381460487	0.593224113913881\\
1.33291097032344	0.589421785212099\\
1.33437812604201	0.585602643203112\\
1.33584528176059	0.581767179936277\\
1.33731243747916	0.577915889312079\\
1.33877959319773	0.574049266980644\\
1.34024674891631	0.570167810239651\\
1.34171390463488	0.566272017931636\\
1.34318106035345	0.562362390340726\\
1.34464821607202	0.558439429088829\\
1.3461153717906	0.554503637031311\\
1.34758252750917	0.550555518152174\\
1.34904968322774	0.54659557745878\\
1.35051683894632	0.54262432087613\\
1.35198399466489	0.538642255140741\\
1.35345115038346	0.534649887694144\\
1.35491830610203	0.530647726576027\\
1.35638546182061	0.526636280317055\\
1.35785261753918	0.522616057831402\\
1.35931977325775	0.518587568309017\\
1.36078692897633	0.514551321107648\\
1.3622540846949	0.510507825644674\\
1.36372124041347	0.506457591288752\\
1.36518839613204	0.502401127251325\\
1.36665555185062	0.498338942478011\\
1.36812270756919	0.49427154553992\\
1.36958986328776	0.490199444524899\\
1.37105701900634	0.48612314692878\\
1.37252417472491	0.482043159546613\\
1.37399133044348	0.477959988363968\\
1.37545848616205	0.473874138448279\\
1.37692564188063	0.469786113840323\\
1.3783927975992	0.465696417445816\\
1.37985995331777	0.461605550927185\\
1.38132710903635	0.457514014595542\\
1.38279426475492	0.453422307302891\\
1.38426142047349	0.449330926334599\\
1.38572857619206	0.445240367302169\\
1.38719573191064	0.441151124036341\\
1.38866288762921	0.437063688480562\\
1.39013004334778	0.432978550584847\\
1.39159719906636	0.428896198200073\\
1.39306435478493	0.424817116972736\\
1.3945315105035	0.420741790240202\\
1.39599866622207	0.416670698926489\\
1.39746582194065	0.412604321438605\\
1.39893297765922	0.408543133563487\\
1.40040013337779	0.404487608365568\\
1.40186728909637	0.400438216084992\\
1.40333444481494	0.396395424036541\\
1.40480160053351	0.39235969650927\\
1.40626875625208	0.388331494666915\\
1.40773591197066	0.384311276449083\\
1.40920306768923	0.380299496473275\\
1.4106702234078	0.37629660593775\\
1.41213737912638	0.372303052525302\\
1.41360453484495	0.368319280307933\\
1.41507169056352	0.364345729652499\\
1.41653884628209	0.360382837127328\\
1.41800600200067	0.356431035409866\\
1.41947315771924	0.352490753195366\\
1.42094031343781	0.348562415106651\\
1.42240746915639	0.344646441605007\\
1.42387462487496	0.340743248902198\\
1.42534178059353	0.33685324887367\\
1.4268089363121	0.332976848972947\\
1.42827609203068	0.329114452147269\\
1.42974324774925	0.325266456754495\\
1.43121040346782	0.321433256481291\\
1.4326775591864	0.317615240262649\\
1.43414471490497	0.313812792202759\\
1.43561187062354	0.310026291497255\\
1.43707902634211	0.306256112356879\\
1.43854618206069	0.302502623932574\\
1.44001333777926	0.298766190242052\\
1.44148049349783	0.295047170097844\\
1.44294764921641	0.291345917036879\\
1.44441480493498	0.287662779251604\\
1.44588196065355	0.283998099522673\\
1.44734911637212	0.280352215153243\\
1.4488162720907	0.276725457904884\\
1.45028342780927	0.273118153935139\\
1.45175058352784	0.269530623736757\\
1.45321773924642	0.265963182078625\\
1.45468489496499	0.262416137948406\\
1.45615205068356	0.258889794496931\\
1.45761920640213	0.25538444898435\\
1.45908636212071	0.25190039272807\\
1.46055351783928	0.248437911052489\\
1.46202067355785	0.244997283240571\\
1.46348782927643	0.241578782487259\\
1.464954984995	0.238182675854749\\
1.46642214071357	0.234809224229665\\
1.46788929643214	0.231458682282111\\
1.46935645215072	0.228131298426668\\
1.47082360786929	0.224827314785306\\
1.47229076358786	0.221546967152266\\
1.47375791930644	0.218290484960889\\
1.47522507502501	0.215058091252454\\
1.47669223074358	0.21185000264698\\
1.47815938646215	0.208666429316067\\
1.47962654218073	0.205507574957738\\
1.4810936978993	0.202373636773324\\
1.48256085361787	0.199264805446394\\
1.48402800933645	0.196181265123732\\
1.48549516505502	0.193123193398385\\
1.48696232077359	0.190090761294785\\
1.48842947649216	0.187084133255945\\
1.48989663221074	0.184103467132749\\
1.49136378792931	0.181148914175328\\
1.49283094364788	0.17822061902655\\
1.49429809936646	0.175318719717599\\
1.49576525508503	0.172443347665667\\
1.4972324108036	0.169594627673763\\
1.49869956652217	0.166772677932627\\
1.50016672224075	0.163977610024761\\
1.50163387795932	0.161209528930576\\
1.50310103367789	0.15846853303665\\
1.50456818939647	0.1557547141461\\
1.50603534511504	0.15306815749107\\
1.50750250083361	0.150408941747311\\
1.50896965655218	0.147777139050883\\
1.51043681227076	0.14517281501694\\
1.51190396798933	0.142596028760614\\
1.5133711237079	0.140046832919984\\
1.51483827942648	0.13752527368112\\
1.51630543514505	0.1350313908052\\
1.51777259086362	0.132565217657679\\
1.51923974658219	0.130126781239516\\
1.52070690230077	0.127716102220428\\
1.52217405801934	0.12533319497418\\
1.52364121373791	0.122978067615877\\
1.52510836945649	0.120650722041257\\
1.52657552517506	0.118351153967967\\
1.52804268089363	0.116079352978804\\
1.5295098366122	0.113835302566904\\
1.53097699233078	0.111618980182864\\
1.53244414804935	0.109430357283769\\
1.53391130376792	0.107269399384125\\
1.5353784594865	0.105136066108649\\
1.53684561520507	0.103030311246914\\
1.53831277092364	0.100952082809826\\
1.53977992664221	0.0989013230878945\\
1.54124708236079	0.09687796871129\\
1.54271423807936	0.0948819507116509\\
1.54418139379793	0.0929131945856217\\
1.54564854951651	0.0909716203600857\\
1.54711570523508	0.0890571426590767\\
1.54858286095365	0.087169670772327\\
1.55005001667222	0.0853091087254366\\
1.5515171723908	0.0834753553516184\\
1.55298432810937	0.0816683043650016\\
1.55445148382794	0.0798878444354469\\
1.55591863954652	0.0781338592648555\\
1.55738579526509	0.0764062276649264\\
1.55885295098366	0.0747048236363314\\
1.56032010670223	0.0730295164492721\\
1.56178726242081	0.0713801707253853\\
1.56325441813938	0.0697566465209542\\
1.56472157385795	0.068158799411392\\
1.56618872957653	0.0665864805769577\\
1.5676558852951	0.0650395368896656\\
1.56912304101367	0.0635178110013484\\
1.57059019673224	0.0620211414328321\\
1.57205735245082	0.0605493626641832\\
1.57352450816939	0.0591023052259856\\
1.57499166388796	0.0576797957916056\\
1.57645881960654	0.0562816572703982\\
1.57792597532511	0.0549077089018162\\
1.57939313104368	0.0535577663503763\\
1.58086028676225	0.0522316418014324\\
1.58232744248083	0.05092914405772\\
1.5837945981994	0.0496500786366154\\
1.58526175391797	0.0483942478680752\\
1.58672890963655	0.0471614509931963\\
1.58819606535512	0.0459514842633616\\
1.58966322107369	0.0447641410399129\\
1.59113037679226	0.0435992118943145\\
1.59259753251084	0.0424564847087466\\
1.59406468822941	0.0413357447770924\\
1.59553184394798	0.040236774906258\\
1.59699899966656	0.0391593555177883\\
1.59846615538513	0.0381032647497183\\
1.5999333111037	0.0370682785586168\\
1.60140046682227	0.036054170821772\\
1.60286762254085	0.0350607134394668\\
1.60433477825942	0.034087676437296\\
1.60580193397799	0.0331348280684734\\
1.60726908969657	0.0322019349160804\\
1.60873624541514	0.0312887619952052\\
1.61020340113371	0.0303950728549221\\
1.61167055685228	0.0295206296800605\\
1.61313771257086	0.0286651933927143\\
1.61460486828943	0.027828523753442\\
1.616072024008	0.027010379462106\\
1.61753917972658	0.0262105182583031\\
1.61900633544515	0.0254286970213355\\
1.62047349116372	0.0246646718696747\\
1.62194064688229	0.0239181982598666\\
1.62340780260087	0.0231890310848326\\
1.62487495831944	0.0224769247715146\\
1.62634211403801	0.02178163337782\\
1.62780926975659	0.0211029106888149\\
1.62927642547516	0.0204405103121221\\
1.63074358119373	0.0197941857724745\\
1.6322107369123	0.01916369060538\\
1.63367789263088	0.0185487784498502\\
1.63514504834945	0.0179492031401501\\
1.63661220406802	0.0173647187965213\\
1.6380793597866	0.0167950799148397\\
1.63954651550517	0.0162400414551588\\
1.64101367122374	0.015699358929102\\
1.64248082694231	0.0151727884860568\\
1.64394798266089	0.0146600869981355\\
1.64541513837946	0.0141610121438585\\
1.64688229409803	0.0136753224905213\\
1.64834944981661	0.01320277757521\\
1.64981660553518	0.0127431379844242\\
1.65128376125375	0.0122961654322732\\
1.65275091697232	0.0118616228372095\\
1.6542180726909	0.0114392743972642\\
1.65568522840947	0.0110288856637528\\
1.65715238412804	0.0106302236134177\\
1.65861953984662	0.0102430567189758\\
1.66008669556519	0.00986715501804258\\
1.66155385128376	0.0095022901804024\\
1.66302100700233	0.00914823557359826\\
1.66448816272091	0.00880476632681302\\
1.66595531843948	0.00847165939301813\\
1.66742247415805	0.00814869360936569\\
1.66888962987663	0.00783564975579951\\
1.6703567855952	0.00753231061186576\\
1.67182394131377	0.00723846101170101\\
1.67329109703234	0.006953887897181\\
1.67475825275092	0.00667838036921015\\
1.67622540846949	0.00641172973713811\\
1.67769256418806	0.00615372956628643\\
1.67915971990664	0.0059041757235746\\
1.68062687562521	0.00566286642123063\\
1.68209403134378	0.00542960225857871\\
1.68356118706235	0.0052041862618924\\
1.68502834278093	0.00498642392230824\\
1.6864954984995	0.00477612323179171\\
1.68796265421807	0.00457309471715238\\
1.68942980993665	0.00437715147210508\\
1.69089696565522	0.00418810918737461\\
1.69236412137379	0.00400578617884559\\
1.69383127709236	0.0038300034137572\\
1.69529843281094	0.00366058453494777\\
1.69676558852951	0.00349735588315171\\
1.69823274424808	0.00334014651735674\\
1.69969989996666	0.00318878823322739\\
1.70116705568523	0.00304311557960532\\
1.7026342114038	0.00290296587309567\\
1.70410136712237	0.00276817921075251\\
1.70556852284095	0.00263859848087636\\
1.70703567855952	0.00251406937193928\\
1.70850283427809	0.00239444037965347\\
1.70996998999667	0.00227956281220181\\
1.71143714571524	0.00216929079364924\\
1.71290430143381	0.00206348126555636\\
1.71437145715238	0.00196199398681676\\
1.71583861287096	0.00186469153174195\\
1.71730576858953	0.00177143928641885\\
1.7187729243081	0.0016821054433659\\
1.72024008002668	0.00159656099451531\\
1.72170723574525	0.00151467972255029\\
1.72317439146382	0.00143633819062727\\
1.72464154718239	0.00136141573051432\\
1.72610870290097	0.00128979442917828\\
1.72757585861954	0.00122135911385396\\
1.72904301433811	0.00115599733563035\\
1.73051017005669	0.00109359935158928\\
1.73197732577526	0.00103405810553365\\
1.73344448149383	0.000977269207342622\\
1.7349116372124	0.000923130910992732\\
1.73637879293098	0.000871544091284591\\
1.73784594864955	0.000822412219315337\\
1.73931310436812	0.000775641336738571\\
1.7407802600867	0.000731140028853404\\
1.74224741580527	0.000688819396565842\\
1.74371457152384	0.000648593027265573\\
1.74518172724241	0.000610376964662516\\
1.74664888296099	0.000574089677627581\\
1.74811603867956	0.000539652028083011\\
1.74958319439813	0.000506987237987676\\
1.75105035011671	0.000476020855463568\\
1.75251750583528	0.000446680720109697\\
1.75398466155385	0.000418896927550239\\
1.75545181727242	0.000392601793263638\\
1.756918972991	0.000367729815739911\\
1.75838612870957	0.000344217639013277\\
1.75985328442814	0.000322004014617402\\
1.76132044014672	0.000301029763010535\\
1.76278759586529	0.000281237734517716\\
1.76425475158386	0.000262572769837211\\
1.76572190730243	0.00024498166015805\\
1.76718906302101	0.000228413106935393\\
1.76865621873958	0.000212817681370098\\
1.77012337445815	0.000198147783638556\\
1.77159053017673	0.000184357601918439\\
1.7730576858953	0.000171403071255522\\
1.77452484161387	0.000159241832316213\\
1.77599199733244	0.000147833190069898\\
1.77745915305102	0.0001371380724445\\
1.77892630876959	0.000127118988997995\\
1.78039346448816	0.000117739989647899\\
1.78186062020674	0.000108966623499888\\
1.78332777592531	0.000100765897815946\\
1.78479493164388	9.3106237161427e-05\\
1.78626208736245	8.59574427695993e-05\\
1.78772924308103	7.92906521611056e-05\\
1.7891963987996	7.30782990548755e-05\\
1.79066355451817	6.72940736058045e-05\\
1.79213071023675	6.19128830035027e-05\\
1.79359786595532	5.69108124651713e-05\\
1.79506502167389	5.22650866545221e-05\\
1.79653217739246	4.79540315573546e-05\\
1.79799933311104	4.39570368432029e-05\\
1.79946648882961	4.02545187410966e-05\\
1.80093364454818	3.68278834562061e-05\\
1.80240080026676	3.36594911527427e-05\\
1.80386795598533	3.07326205271248e-05\\
1.8053351117039	2.8031433994033e-05\\
1.80680226742247	2.5540943506523e-05\\
1.80826942314105	2.32469770299747e-05\\
1.80973657885962	2.11361456881738e-05\\
1.81120373457819	1.91958115984023e-05\\
1.81267089029677	1.74140564109179e-05\\
1.81413804601534	1.57796505667721e-05\\
1.81560520173391	1.42820232864258e-05\\
1.81707235745248	1.29112333001822e-05\\
1.81853951317106	1.1657940329977e-05\\
1.82000666888963	1.05133773306426e-05\\
1.8214738246082	9.46932349730743e-06\\
1.82294098032678	8.51807804418561e-06\\
1.82440813604535	7.65243475859804e-06\\
1.82587529176392	6.86565733268874e-06\\
1.82734244748249	6.15145547394146e-06\\
1.82880960320107	5.5039617942654e-06\\
1.83027675891964	4.91770947611831e-06\\
1.83174391463821	4.38761071286027e-06\\
1.83321107035679	3.90893591929742e-06\\
1.83467822607536	3.47729370717098e-06\\
1.83614538179393	3.0886116191884e-06\\
1.8376125375125	2.73911761407149e-06\\
1.83907969323108	2.42532229402427e-06\\
1.84054684894965	2.14400186499036e-06\\
1.84201400466822	1.89218181909125e-06\\
1.8434811603868	1.6671213277028e-06\\
1.84494831610537	1.46629833274925e-06\\
1.84641547182394	1.28739532296567e-06\\
1.84788262754251	1.12828578110637e-06\\
1.84934978326109	9.87021287361158e-07\\
1.85081693897966	8.61819263578025e-07\\
1.85228409469823	7.51051342289188e-07\\
1.85375125041681	6.53232343989291e-07\\
1.85521840613538	5.67009845628749e-07\\
1.85668556185395	4.91154322854304e-07\\
1.85815271757252	4.24549848159441e-07\\
1.8596198732911	3.66185326793408e-07\\
1.86108702900967	3.15146252024321e-07\\
1.86255418472824	2.70606961153495e-07\\
1.86402134044682	2.31823373538459e-07\\
1.86548849616539	1.98126191796127e-07\\
1.86695565188396	1.6891454732775e-07\\
1.86842280760253	1.43650071329282e-07\\
1.86988996332111	1.21851372524922e-07\\
1.87135711903968	1.03088902985434e-07\\
1.87282427475825	8.69801935645023e-08\\
1.87429143047683	7.31854407041103e-08\\
1.8757585861954	6.14034266211061e-08\\
1.87722574191397	5.13677551898361e-08\\
1.87869289763254	4.2843386177123e-08\\
1.88016005335112	3.56234508636728e-08\\
1.88162720906969	2.95263324972097e-08\\
1.88309436478826	2.43929954647398e-08\\
1.88456152050684	2.00845475412523e-08\\
1.88602867622541	1.64800200671201e-08\\
1.88749583194398	1.34743514233285e-08\\
1.88896298766255	1.09765597095731e-08\\
1.89043014338113	8.90809108213057e-09\\
1.8918972990997	7.20133077322017e-09\\
1.89336445481827	5.79826438839728e-09\\
1.89483161053685	4.6492776603139e-09\\
1.89629876625542	3.71208342317067e-09\\
1.89776592197399	2.95076515943255e-09\\
1.89923307769256	2.33492705625547e-09\\
1.90070023341114	1.83894109087645e-09\\
1.90216738912971	1.44128223950592e-09\\
1.90363454484828	1.12394347061763e-09\\
1.90510170056686	8.71922738769062e-10\\
1.90656885628543	6.72774737115046e-10\\
1.908036012004	5.16220693731284e-10\\
1.90950316772257	3.93810007008773e-10\\
1.91097032344115	2.98628007205901e-10\\
1.91243747915972	2.25044603405859e-10\\
1.91390463487829	1.684990264983e-10\\
1.91537179059687	1.25316308440754e-10\\
1.91683894631544	9.25515452261178e-11\\
1.91830610203401	6.78583751490341e-11\\
1.91977325775258	4.93784647826858e-11\\
1.92124041347116	3.56491323995189e-11\\
1.92270756918973	2.55265524246194e-11\\
1.9241747249083	1.81222751076763e-11\\
1.92564188062688	1.27510633089072e-11\\
1.92710903634545	8.88829364123293e-12\\
1.92857619206402	6.13539285845161e-12\\
1.93004334778259	4.19198311643866e-12\\
1.93151050350117	2.83359245954211e-12\\
1.93297765921974	1.89395058950922e-12\\
1.93444481493831	1.25103572793177e-12\\
1.93591197065689	8.16167313850685e-13\\
1.93737912637546	5.25552556964404e-13\\
1.93884628209403	3.33793691105765e-13\\
1.9403134378126	2.08948349364643e-13\\
1.94178059353118	1.28809012886575e-13\\
1.94324774924975	7.81301513966314e-14\\
1.94471490496832	4.65846230371947e-14\\
1.9461820606869	2.72752373431475e-14\\
1.94764921640547	1.56641560920486e-14\\
1.94911637212404	8.81299673122861e-15\\
1.95058352784261	4.85102619024031e-15\\
1.95205068356119	2.60852815347108e-15\\
1.95351783927976	1.36805525523302e-15\\
1.95498499499833	6.98520881177455e-16\\
1.95645215071691	3.46546257212104e-16\\
1.95791930643548	1.66683465942053e-16\\
1.95938646215405	7.75367451958628e-17\\
1.96085361787262	3.47868021836029e-17\\
1.9623207735912	1.50063533440447e-17\\
1.96378792930977	6.20269727891828e-18\\
1.96525508502834	2.44692867376698e-18\\
1.96672224074692	9.17172516548091e-19\\
1.96818939646549	3.24968816770442e-19\\
1.96965655218406	1.08200068632863e-19\\
1.97112370790263	3.36228722333264e-20\\
1.97259086362121	9.67369326594647e-21\\
1.97405801933978	2.5527977571107e-21\\
1.97552517505835	6.11028136735843e-22\\
1.97699233077693	1.30894247180071e-22\\
1.9784594864955	2.46923356782251e-23\\
1.97992664221407	4.02127846554003e-24\\
1.98139379793264	5.51579245618279e-25\\
1.98286095365122	6.17666891084694e-26\\
1.98432810936979	5.424781374449e-27\\
1.98579526508836	3.54473170027296e-28\\
1.98726242080694	1.60488542300693e-29\\
1.98872957652551	4.55950068329401e-31\\
1.99019673224408	7.04178453001306e-33\\
1.99166388796265	4.75263602743256e-35\\
1.99313104368123	9.83338878467882e-38\\
1.9945981993998	3.32061297661283e-41\\
1.99606535511837	5.07378965835579e-46\\
1.99753251083695	1.32466882223855e-53\\
1.99899966655552	6.02177544920756e-70\\
2.00046682227409	-0\\
2.00193397799266	-0\\
2.00340113371124	-0\\
2.00486828942981	-0\\
2.00633544514838	-0\\
2.00780260086696	0\\
2.00926975658553	-0\\
2.0107369123041	0\\
2.01220406802267	-0\\
2.01367122374125	-0\\
2.01513837945982	0\\
2.01660553517839	-0\\
2.01807269089697	-0\\
2.01953984661554	0\\
2.02100700233411	0\\
2.02247415805268	-0\\
2.02394131377126	-0\\
2.02540846948983	-0\\
2.0268756252084	0\\
2.02834278092698	0\\
2.02980993664555	-0\\
2.03127709236412	-0\\
2.03274424808269	-0\\
2.03421140380127	-0\\
2.03567855951984	-0\\
2.03714571523841	0\\
2.03861287095699	0\\
2.04008002667556	0\\
2.04154718239413	-0\\
2.0430143381127	-0\\
2.04448149383128	-0\\
2.04594864954985	-0\\
2.04741580526842	-0\\
2.048882960987	-0\\
2.05035011670557	-0\\
2.05181727242414	0\\
2.05328442814271	0\\
2.05475158386129	0\\
2.05621873957986	-0\\
2.05768589529843	-0\\
2.05915305101701	-0\\
2.06062020673558	-0\\
2.06208736245415	-0\\
2.06355451817272	-0\\
2.0650216738913	-0\\
2.06648882960987	-0\\
2.06795598532844	-0\\
2.06942314104702	-0\\
2.07089029676559	-0\\
2.07235745248416	0\\
2.07382460820273	0\\
2.07529176392131	0\\
2.07675891963988	0\\
2.07822607535845	-0\\
2.07969323107703	-0\\
2.0811603867956	-0\\
2.08262754251417	-0\\
2.08409469823274	-0\\
2.08556185395132	-0\\
2.08702900966989	-0\\
2.08849616538846	-0\\
2.08996332110704	-0\\
2.09143047682561	-0\\
2.09289763254418	-0\\
2.09436478826275	-0\\
2.09583194398133	-0\\
2.0972990996999	-0\\
2.09876625541847	-0\\
2.10023341113705	0\\
2.10170056685562	0\\
2.10316772257419	0\\
2.10463487829276	0\\
2.10610203401134	0\\
2.10756918972991	0\\
2.10903634544848	-0\\
2.11050350116706	-0\\
2.11197065688563	-0\\
2.1134378126042	-0\\
2.11490496832277	-0\\
2.11637212404135	-0\\
2.11783927975992	-0\\
2.11930643547849	-0\\
2.12077359119707	-0\\
2.12224074691564	-0\\
2.12370790263421	-0\\
2.12517505835278	-0\\
2.12664221407136	-0\\
2.12810936978993	-0\\
2.1295765255085	-0\\
2.13104368122708	-0\\
2.13251083694565	-0\\
2.13397799266422	-0\\
2.13544514838279	-0\\
2.13691230410137	-0\\
2.13837945981994	-0\\
2.13984661553851	-0\\
2.14131377125709	0\\
2.14278092697566	0\\
2.14424808269423	0\\
2.1457152384128	0\\
2.14718239413138	0\\
2.14864954984995	0\\
2.15011670556852	0\\
2.1515838612871	0\\
2.15305101700567	-0\\
2.15451817272424	-0\\
2.15598532844281	-0\\
2.15745248416139	-0\\
2.15891963987996	-0\\
2.16038679559853	-0\\
2.16185395131711	-0\\
2.16332110703568	-0\\
2.16478826275425	-0\\
2.16625541847282	-0\\
2.1677225741914	-0\\
2.16918972990997	-0\\
2.17065688562854	-0\\
2.17212404134712	-0\\
2.17359119706569	-0\\
2.17505835278426	-0\\
2.17652550850283	-0\\
2.17799266422141	-0\\
2.17945981993998	-0\\
2.18092697565855	-0\\
2.18239413137713	-0\\
2.1838612870957	-0\\
2.18532844281427	-0\\
2.18679559853284	-0\\
2.18826275425142	-0\\
2.18972990996999	-0\\
2.19119706568856	-0\\
2.19266422140714	-0\\
2.19413137712571	-0\\
2.19559853284428	-0\\
2.19706568856285	-0\\
2.19853284428143	0\\
2.2	0\\
};
\addlegendentry{matched ($p=q$)}

\end{axis}


\end{tikzpicture}%

==> pdf_error_mismatch_low_sig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
xlabel={$w$},
ymin=0,
ymax=0.9,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.13,0.95)}}
]
\addplot [color=blue, forget plot, thick]
  table[row sep=crcr]{%
-2.5	0\\
-2.49899979995999	0\\
-2.49799959991998	0\\
-2.49699939987998	0\\
-2.49599919983997	0\\
-2.49499899979996	0\\
-2.49399879975995	0\\
-2.49299859971994	0\\
-2.49199839967994	0\\
-2.49099819963993	0\\
-2.48999799959992	0\\
-2.48899779955991	0\\
-2.4879975995199	0\\
-2.4869973994799	0\\
-2.48599719943989	0\\
-2.48499699939988	0\\
-2.48399679935987	0\\
-2.48299659931986	0\\
-2.48199639927986	0\\
-2.48099619923985	0\\
-2.47999599919984	0\\
-2.47899579915983	0\\
-2.47799559911982	0\\
-2.47699539907982	0\\
-2.47599519903981	0\\
-2.4749949989998	0\\
-2.47399479895979	0\\
-2.47299459891978	0\\
-2.47199439887978	0\\
-2.47099419883977	0\\
-2.46999399879976	0\\
-2.46899379875975	0\\
-2.46799359871974	0\\
-2.46699339867974	0\\
-2.46599319863973	0\\
-2.46499299859972	0\\
-2.46399279855971	0\\
-2.4629925985197	0\\
-2.4619923984797	0\\
-2.46099219843969	0\\
-2.45999199839968	0\\
-2.45899179835967	0\\
-2.45799159831966	0\\
-2.45699139827966	0\\
-2.45599119823965	0\\
-2.45499099819964	0\\
-2.45399079815963	0\\
-2.45299059811962	0\\
-2.45199039807962	0\\
-2.45099019803961	0\\
-2.4499899979996	0\\
-2.44898979795959	0\\
-2.44798959791958	0\\
-2.44698939787958	0\\
-2.44598919783957	0\\
-2.44498899779956	0\\
-2.44398879775955	0\\
-2.44298859771954	0\\
-2.44198839767954	0\\
-2.44098819763953	0\\
-2.43998799759952	0\\
-2.43898779755951	0\\
-2.4379875975195	0\\
-2.4369873974795	0\\
-2.43598719743949	0\\
-2.43498699739948	0\\
-2.43398679735947	0\\
-2.43298659731946	0\\
-2.43198639727946	0\\
-2.43098619723945	0\\
-2.42998599719944	0\\
-2.42898579715943	0\\
-2.42798559711942	0\\
-2.42698539707942	0\\
-2.42598519703941	0\\
-2.4249849969994	0\\
-2.42398479695939	0\\
-2.42298459691938	0\\
-2.42198439687938	0\\
-2.42098419683937	0\\
-2.41998399679936	0\\
-2.41898379675935	0\\
-2.41798359671934	0\\
-2.41698339667934	0\\
-2.41598319663933	0\\
-2.41498299659932	0\\
-2.41398279655931	0\\
-2.4129825965193	0\\
-2.4119823964793	0\\
-2.41098219643929	0\\
-2.40998199639928	0\\
-2.40898179635927	0\\
-2.40798159631926	0\\
-2.40698139627926	0\\
-2.40598119623925	-0\\
-2.40498099619924	-0\\
-2.40398079615923	-0\\
-2.40298059611922	-0\\
-2.40198039607922	-0\\
-2.40098019603921	-0\\
-2.3999799959992	-0\\
-2.39897979595919	-0\\
-2.39797959591918	-0\\
-2.39697939587918	-0\\
-2.39597919583917	-0\\
-2.39497899579916	-0\\
-2.39397879575915	-0\\
-2.39297859571914	-0\\
-2.39197839567914	-0\\
-2.39097819563913	-0\\
-2.38997799559912	-0\\
-2.38897779555911	-0\\
-2.3879775955191	-0\\
-2.3869773954791	-0\\
-2.38597719543909	-0\\
-2.38497699539908	-0\\
-2.38397679535907	-0\\
-2.38297659531906	-0\\
-2.38197639527906	-0\\
-2.38097619523905	-0\\
-2.37997599519904	-0\\
-2.37897579515903	-0\\
-2.37797559511902	-0\\
-2.37697539507902	-0\\
-2.37597519503901	-0\\
-2.374974994999	-0\\
-2.37397479495899	-0\\
-2.37297459491898	-0\\
-2.37197439487898	-0\\
-2.37097419483897	-0\\
-2.36997399479896	-0\\
-2.36897379475895	-0\\
-2.36797359471894	-0\\
-2.36697339467894	-0\\
-2.36597319463893	-0\\
-2.36497299459892	-0\\
-2.36397279455891	-0\\
-2.3629725945189	-0\\
-2.3619723944789	-0\\
-2.36097219443889	-0\\
-2.35997199439888	-0\\
-2.35897179435887	-0\\
-2.35797159431886	-0\\
-2.35697139427886	-0\\
-2.35597119423885	-0\\
-2.35497099419884	-0\\
-2.35397079415883	-0\\
-2.35297059411882	-0\\
-2.35197039407882	-0\\
-2.35097019403881	-0\\
-2.3499699939988	-0\\
-2.34896979395879	-0\\
-2.34796959391878	-0\\
-2.34696939387878	-0\\
-2.34596919383877	-0\\
-2.34496899379876	-0\\
-2.34396879375875	-0\\
-2.34296859371874	-0\\
-2.34196839367874	-0\\
-2.34096819363873	-0\\
-2.33996799359872	-0\\
-2.33896779355871	-0\\
-2.3379675935187	-0\\
-2.3369673934787	-0\\
-2.33596719343869	-0\\
-2.33496699339868	-0\\
-2.33396679335867	-0\\
-2.33296659331866	-0\\
-2.33196639327866	-0\\
-2.33096619323865	-0\\
-2.32996599319864	-0\\
-2.32896579315863	-0\\
-2.32796559311862	-0\\
-2.32696539307862	-0\\
-2.32596519303861	-0\\
-2.3249649929986	-0\\
-2.32396479295859	-0\\
-2.32296459291858	-0\\
-2.32196439287858	-0\\
-2.32096419283857	-0\\
-2.31996399279856	-0\\
-2.31896379275855	-0\\
-2.31796359271854	-0\\
-2.31696339267854	-0\\
-2.31596319263853	-0\\
-2.31496299259852	-0\\
-2.31396279255851	-0\\
-2.3129625925185	-0\\
-2.3119623924785	-0\\
-2.31096219243849	-0\\
-2.30996199239848	-0\\
-2.30896179235847	-0\\
-2.30796159231846	-0\\
-2.30696139227846	-0\\
-2.30596119223845	-0\\
-2.30496099219844	-0\\
-2.30396079215843	-0\\
-2.30296059211842	-0\\
-2.30196039207842	-0\\
-2.30096019203841	-0\\
-2.2999599919984	-0\\
-2.29895979195839	-0\\
-2.29795959191838	-0\\
-2.29695939187838	-0\\
-2.29595919183837	-0\\
-2.29495899179836	-0\\
-2.29395879175835	-0\\
-2.29295859171834	-0\\
-2.29195839167834	-0\\
-2.29095819163833	-0\\
-2.28995799159832	-0\\
-2.28895779155831	-0\\
-2.2879575915183	-0\\
-2.2869573914783	-0\\
-2.28595719143829	-0\\
-2.28495699139828	-0\\
-2.28395679135827	-0\\
-2.28295659131826	-0\\
-2.28195639127826	-0\\
-2.28095619123825	-0\\
-2.27995599119824	-0\\
-2.27895579115823	-0\\
-2.27795559111822	-0\\
-2.27695539107822	-0\\
-2.27595519103821	-0\\
-2.2749549909982	-0\\
-2.27395479095819	-0\\
-2.27295459091818	-0\\
-2.27195439087818	-0\\
-2.27095419083817	-0\\
-2.26995399079816	-0\\
-2.26895379075815	-0\\
-2.26795359071814	-0\\
-2.26695339067814	-0\\
-2.26595319063813	-0\\
-2.26495299059812	-0\\
-2.26395279055811	-0\\
-2.2629525905181	-0\\
-2.2619523904781	-0\\
-2.26095219043809	-0\\
-2.25995199039808	-0\\
-2.25895179035807	-0\\
-2.25795159031806	-0\\
-2.25695139027806	-0\\
-2.25595119023805	-0\\
-2.25495099019804	-0\\
-2.25395079015803	-0\\
-2.25295059011802	-0\\
-2.25195039007802	-0\\
-2.25095019003801	-0\\
-2.249949989998	-0\\
-2.24894978995799	-0\\
-2.24794958991798	-0\\
-2.24694938987798	-0\\
-2.24594918983797	-0\\
-2.24494898979796	-0\\
-2.24394878975795	-0\\
-2.24294858971794	-0\\
-2.24194838967794	-0\\
-2.24094818963793	-0\\
-2.23994798959792	-0\\
-2.23894778955791	-0\\
-2.2379475895179	-0\\
-2.2369473894779	-0\\
-2.23594718943789	-0\\
-2.23494698939788	-0\\
-2.23394678935787	-0\\
-2.23294658931786	-0\\
-2.23194638927786	-0\\
-2.23094618923785	-0\\
-2.22994598919784	-0\\
-2.22894578915783	-0\\
-2.22794558911782	-0\\
-2.22694538907782	-0\\
-2.22594518903781	-0\\
-2.2249449889978	-0\\
-2.22394478895779	-0\\
-2.22294458891778	-0\\
-2.22194438887778	-0\\
-2.22094418883777	-0\\
-2.21994398879776	-0\\
-2.21894378875775	-0\\
-2.21794358871774	-0\\
-2.21694338867774	-0\\
-2.21594318863773	-0\\
-2.21494298859772	-0\\
-2.21394278855771	-0\\
-2.2129425885177	-0\\
-2.2119423884777	-0\\
-2.21094218843769	-0\\
-2.20994198839768	-0\\
-2.20894178835767	-0\\
-2.20794158831766	-0\\
-2.20694138827766	-0\\
-2.20594118823765	-0\\
-2.20494098819764	-0\\
-2.20394078815763	-0\\
-2.20294058811762	-0\\
-2.20194038807762	-0\\
-2.20094018803761	-0\\
-2.1999399879976	-0\\
-2.19893978795759	-0\\
-2.19793958791758	-0\\
-2.19693938787758	-0\\
-2.19593918783757	-0\\
-2.19493898779756	-0\\
-2.19393878775755	-0\\
-2.19293858771754	-0\\
-2.19193838767754	-0\\
-2.19093818763753	-0\\
-2.18993798759752	-0\\
-2.18893778755751	-0\\
-2.1879375875175	-0\\
-2.1869373874775	-0\\
-2.18593718743749	-0\\
-2.18493698739748	-0\\
-2.18393678735747	-0\\
-2.18293658731746	-0\\
-2.18193638727746	-0\\
-2.18093618723745	-0\\
-2.17993598719744	-0\\
-2.17893578715743	-0\\
-2.17793558711742	-0\\
-2.17693538707742	-0\\
-2.17593518703741	-0\\
-2.1749349869974	-0\\
-2.17393478695739	-0\\
-2.17293458691738	-0\\
-2.17193438687738	-0\\
-2.17093418683737	-0\\
-2.16993398679736	-0\\
-2.16893378675735	-0\\
-2.16793358671734	-0\\
-2.16693338667734	-0\\
-2.16593318663733	-0\\
-2.16493298659732	-0\\
-2.16393278655731	-0\\
-2.1629325865173	-0\\
-2.1619323864773	-0\\
-2.16093218643729	-0\\
-2.15993198639728	-0\\
-2.15893178635727	-0\\
-2.15793158631726	-0\\
-2.15693138627726	-0\\
-2.15593118623725	-0\\
-2.15493098619724	-0\\
-2.15393078615723	-0\\
-2.15293058611722	-0\\
-2.15193038607722	-0\\
-2.15093018603721	-0\\
-2.1499299859972	-0\\
-2.14892978595719	-0\\
-2.14792958591718	-0\\
-2.14692938587718	-0\\
-2.14592918583717	-0\\
-2.14492898579716	-0\\
-2.14392878575715	-0\\
-2.14292858571714	-0\\
-2.14192838567714	-0\\
-2.14092818563713	-0\\
-2.13992798559712	-0\\
-2.13892778555711	-0\\
-2.1379275855171	-0\\
-2.1369273854771	-0\\
-2.13592718543709	-0\\
-2.13492698539708	-0\\
-2.13392678535707	-0\\
-2.13292658531706	-0\\
-2.13192638527706	-0\\
-2.13092618523705	-0\\
-2.12992598519704	-0\\
-2.12892578515703	-0\\
-2.12792558511702	-0\\
-2.12692538507702	-0\\
-2.12592518503701	-0\\
-2.124924984997	-0\\
-2.12392478495699	-0\\
-2.12292458491698	-0\\
-2.12192438487698	-0\\
-2.12092418483697	-0\\
-2.11992398479696	-0\\
-2.11892378475695	-0\\
-2.11792358471694	-0\\
-2.11692338467694	-0\\
-2.11592318463693	-0\\
-2.11492298459692	-0\\
-2.11392278455691	-0\\
-2.1129225845169	-0\\
-2.1119223844769	-0\\
-2.11092218443689	-0\\
-2.10992198439688	-0\\
-2.10892178435687	-0\\
-2.10792158431686	-0\\
-2.10692138427686	-0\\
-2.10592118423685	-0\\
-2.10492098419684	-0\\
-2.10392078415683	-0\\
-2.10292058411682	-0\\
-2.10192038407682	-0\\
-2.10092018403681	-0\\
-2.0999199839968	-0\\
-2.09891978395679	-0\\
-2.09791958391678	-0\\
-2.09691938387678	-0\\
-2.09591918383677	-0\\
-2.09491898379676	-0\\
-2.09391878375675	-0\\
-2.09291858371674	-0\\
-2.09191838367674	-0\\
-2.09091818363673	-0\\
-2.08991798359672	-0\\
-2.08891778355671	-0\\
-2.0879175835167	-0\\
-2.0869173834767	-0\\
-2.08591718343669	-0\\
-2.08491698339668	-0\\
-2.08391678335667	-0\\
-2.08291658331666	-0\\
-2.08191638327666	-0\\
-2.08091618323665	-0\\
-2.07991598319664	-0\\
-2.07891578315663	-0\\
-2.07791558311662	-0\\
-2.07691538307662	-0\\
-2.07591518303661	-0\\
-2.0749149829966	-0\\
-2.07391478295659	-0\\
-2.07291458291658	-0\\
-2.07191438287658	-0\\
-2.07091418283657	-0\\
-2.06991398279656	-0\\
-2.06891378275655	-0\\
-2.06791358271654	-0\\
-2.06691338267654	-0\\
-2.06591318263653	-0\\
-2.06491298259652	-0\\
-2.06391278255651	-0\\
-2.0629125825165	-0\\
-2.0619123824765	-0\\
-2.06091218243649	-0\\
-2.05991198239648	-0\\
-2.05891178235647	-0\\
-2.05791158231646	-0\\
-2.05691138227646	-0\\
-2.05591118223645	-0\\
-2.05491098219644	-0\\
-2.05391078215643	-0\\
-2.05291058211642	-0\\
-2.05191038207642	-0\\
-2.05091018203641	-0\\
-2.0499099819964	-0\\
-2.04890978195639	-0\\
-2.04790958191638	-0\\
-2.04690938187638	-0\\
-2.04590918183637	-0\\
-2.04490898179636	-0\\
-2.04390878175635	-0\\
-2.04290858171634	-0\\
-2.04190838167634	-0\\
-2.04090818163633	-0\\
-2.03990798159632	-0\\
-2.03890778155631	-0\\
-2.0379075815163	-0\\
-2.0369073814763	-0\\
-2.03590718143629	-0\\
-2.03490698139628	-0\\
-2.03390678135627	-0\\
-2.03290658131626	-0\\
-2.03190638127626	-0\\
-2.03090618123625	-0\\
-2.02990598119624	-0\\
-2.02890578115623	-0\\
-2.02790558111622	-0\\
-2.02690538107622	-0\\
-2.02590518103621	-0\\
-2.0249049809962	-0\\
-2.02390478095619	-0\\
-2.02290458091618	0\\
-2.02190438087618	0\\
-2.02090418083617	0\\
-2.01990398079616	0\\
-2.01890378075615	0\\
-2.01790358071614	0\\
-2.01690338067614	0\\
-2.01590318063613	0\\
-2.01490298059612	0\\
-2.01390278055611	0\\
-2.0129025805161	0\\
-2.0119023804761	0\\
-2.01090218043609	0\\
-2.00990198039608	0\\
-2.00890178035607	-0\\
-2.00790158031606	-0\\
-2.00690138027606	-0\\
-2.00590118023605	-0\\
-2.00490098019604	-0\\
-2.00390078015603	-0\\
-2.00290058011602	-0\\
-2.00190038007602	-0\\
-2.00090018003601	-0\\
-1.999899979996	1.06608683302875e-11\\
-1.99889977995599	4.04732134613926e-07\\
-1.99789957991598	4.00266129870468e-06\\
-1.99689937987598	1.42176722485597e-05\\
-1.99589917983597	3.352743582086e-05\\
-1.99489897979596	6.35558913923639e-05\\
-1.99389877975595	0.00010531133450087\\
-1.99289857971594	0.000159371624700265\\
-1.99189837967594	0.00022601416169647\\
-1.99089817963593	0.000305305920133814\\
-1.98989797959592	0.000397166233738989\\
-1.98889777955591	0.000501411072584062\\
-1.9878975795159	0.000617784628648617\\
-1.9868973794759	0.000745982078340522\\
-1.98589717943589	0.000885666124704102\\
-1.98489697939588	0.00103647909588788\\
-1.98389677935587	0.00119805183078755\\
-1.98289657931586	0.00137001021703246\\
-1.98189637927586	0.00155197999757218\\
-1.98089617923585	0.00174359029020437\\
-1.97989597919584	0.0019444761439872\\
-1.97889577915583	0.00215428037107072\\
-1.97789557911582	0.00237265483116372\\
-1.97689537907582	0.00259926130135283\\
-1.97589517903581	0.00283377203136764\\
-1.9748949789958	0.00307587006025124\\
-1.97389477895579	0.00332524935239362\\
-1.97289457891578	0.00358161479734994\\
-1.97189437887578	0.0038446821076247\\
-1.97089417883577	0.00411417764079871\\
-1.96989397879576	0.0043898381663996\\
-1.96889377875575	0.0046714105933144\\
-1.96789357871574	0.00495865166998485\\
-1.96689337867573	0.00525132766685987\\
-1.96589317863573	0.00554921404842805\\
-1.96489297859572	0.00585209514046726\\
-1.96389277855571	0.00615976379683056\\
-1.9628925785157	0.00647202106905282\\
-1.96189237847569	0.0067886758812469\\
-1.96089217843569	0.00710954471212001\\
-1.95989197839568	0.00743445128543617\\
-1.95889177835567	0.00776322626985499\\
-1.95789157831566	0.00809570698876863\\
-1.95689137827565	0.00843173714051302\\
-1.95589117823565	0.008771166529143\\
-1.95489097819564	0.00911385080581283\\
-1.95389077815563	0.00945965122069034\\
-1.95289057811562	0.00980843438525008\\
-1.95189037807561	0.0101600720447232\\
-1.95089017803561	0.0105144408604371\\
-1.9498899779956	0.0108714222017425\\
-1.94888977795559	0.0112309019472043\\
-1.94788957791558	0.0115927702947165\\
-1.94688937787557	0.0119569215801945\\
-1.94588917783557	0.0123232541044972\\
-1.94488897779556	0.012691669968229\\
-1.94388877775555	0.0130620749140776\\
-1.94288857771554	0.0134343781763558\\
-1.94188837767554	0.0138084923374131\\
-1.94088817763553	0.0141843331906066\\
-1.93988797759552	0.014561819609515\\
-1.93888777755551	0.0149408734231105\\
-1.9378875775155	0.0153214192965955\\
-1.9368873774755	0.0157033846176366\\
-1.93588717743549	0.0160866993877356\\
-1.93488697739548	0.0164712961184852\\
-1.93388677735547	0.0168571097324772\\
-1.93288657731546	0.0172440774686321\\
-1.93188637727546	0.0176321387917382\\
-1.93088617723545	0.0180212353059952\\
-1.92988597719544	0.0184113106723641\\
-1.92888577715543	0.0188023105295443\\
-1.92788557711542	0.0191941824183968\\
-1.92688537707542	0.0195868757096492\\
-1.92588517703541	0.0199803415347258\\
-1.9248849769954	0.0203745327195471\\
-1.92388477695539	0.0207694037211626\\
-1.92288457691538	0.0211649105670779\\
-1.92188437687538	0.0215610107971469\\
-1.92088417683537	0.0219576634079123\\
-1.91988397679536	0.0223548287992713\\
-1.91888377675535	0.0227524687233652\\
-1.91788357671534	0.023150546235582\\
-1.91688337667534	0.0235490256475776\\
-1.91588317663533	0.0239478724822213\\
-1.91488297659532	0.0243470534303735\\
-1.91388277655531	0.0247465363094171\\
-1.9128825765153	0.0251462900234567\\
-1.9118823764753	0.0255462845251134\\
-1.91088217643529	0.0259464907788416\\
-1.90988197639528	0.0263468807256987\\
-1.90888177635527	0.0267474272495038\\
-1.90788157631526	0.0271481041443228\\
-1.90688137627526	0.0275488860832208\\
-1.90588117623525	0.0279497485882257\\
-1.90488097619524	0.0283506680014514\\
-1.90388077615523	0.0287516214573276\\
-1.90288057611522	0.0291525868558901\\
-1.90188037607522	0.0295535428370845\\
-1.90088017603521	0.0299544687560402\\
-1.8998799759952	0.0303553446592732\\
-1.89887977595519	0.0307561512617782\\
-1.89787957591518	0.0311568699249724\\
-1.89687937587518	0.031557482635455\\
-1.89587917583517	0.0319579719845477\\
-1.89487897579516	0.0323583211485846\\
-1.89387877575515	0.0327585138699211\\
-1.89287857571514	0.0331585344386289\\
-1.89187837567514	0.0335583676748535\\
-1.89087817563513	0.0339579989118031\\
-1.88987797559512	0.0343574139793455\\
-1.88887777555511	0.0347565991881885\\
-1.8878775755151	0.0351555413146199\\
-1.8868773754751	0.0355542275857828\\
-1.88587717543509	0.035952645665469\\
-1.88487697539508	0.0363507836404064\\
-1.88387677535507	0.0367486300070228\\
-1.88287657531506	0.0371461736586668\\
-1.88187637527506	0.0375434038732681\\
-1.88087617523505	0.0379403103014198\\
-1.87987597519504	0.038336882954867\\
-1.87887577515503	0.0387331121953866\\
-1.87787557511502	0.0391289887240413\\
-1.87687537507502	0.0395245035707959\\
-1.87587517503501	0.0399196480844803\\
-1.874874974995	0.0403144139230878\\
-1.87387477495499	0.0407087930443948\\
-1.87287457491498	0.0411027776968909\\
-1.87187437487498	0.0414963604110068\\
-1.87087417483497	0.0418895339906304\\
-1.86987397479496	0.0422822915048982\\
-1.86887377475495	0.0426746262802558\\
-1.86787357471494	0.0430665318927732\\
-1.86687337467494	0.0434580021607087\\
-1.86587317463493	0.0438490311373111\\
-1.86487297459492	0.0442396131038525\\
-1.86387277455491	0.0446297425628827\\
-1.8628725745149	0.0450194142316979\\
-1.8618723744749	0.0454086230360148\\
-1.86087217443489	0.0457973641038451\\
-1.85987197439488	0.0461856327595608\\
-1.85887177435487	0.0465734245181466\\
-1.85787157431486	0.0469607350796294\\
-1.85687137427486	0.0473475603236812\\
-1.85587117423485	0.0477338963043894\\
-1.85487097419484	0.0481197392451868\\
-1.85387077415483	0.0485050855339389\\
-1.85287057411482	0.0488899317181789\\
-1.85187037407482	0.0492742745004901\\
-1.85087017403481	0.0496581107340277\\
-1.8498699739948	0.0500414374181747\\
-1.84886977395479	0.0504242516943314\\
-1.84786957391478	0.0508065508418291\\
-1.84686937387478	0.0511883322739665\\
-1.84586917383477	0.0515695935341662\\
-1.84486897379476	0.0519503322922425\\
-1.84386877375475	0.0523305463407828\\
-1.84286857371474	0.052710233591634\\
-1.84186837367473	0.0530893920724932\\
-1.84086817363473	0.0534680199235982\\
-1.83986797359472	0.0538461153945147\\
-1.83886777355471	0.054223676841019\\
-1.8378675735147	0.054600702722068\\
-1.83686737347469	0.0549771915968608\\
-1.83586717343469	0.0553531421219825\\
-1.83486697339468	0.0557285530486317\\
-1.83386677335467	0.056103423219928\\
-1.83286657331466	0.0564777515682956\\
-1.83186637327465	0.0568515371129224\\
-1.83086617323465	0.0572247789572915\\
-1.82986597319464	0.0575974762867828\\
-1.82886577315463	0.0579696283663428\\
-1.82786557311462	0.0583412345382195\\
-1.82686537307461	0.0587122942197626\\
-1.82586517303461	0.0590828069012845\\
-1.8248649729946	0.0594527721439812\\
-1.82386477295459	0.0598221895779122\\
-1.82286457291458	0.0601910589000364\\
-1.82186437287457	0.0605593798723025\\
-1.82086417283457	0.0609271523197926\\
-1.81986397279456	0.0612943761289173\\
-1.81886377275455	0.0616610512456608\\
-1.81786357271454	0.0620271776738738\\
-1.81686337267453	0.0623927554736144\\
-1.81586317263453	0.0627577847595336\\
-1.81486297259452	0.0631222656993054\\
-1.81386277255451	0.0634861985120997\\
-1.8128625725145	0.0638495834670975\\
-1.81186237247449	0.0642124208820449\\
-1.81086217243449	0.0645747111218487\\
-1.80986197239448	0.0649364545972077\\
-1.80886177235447	0.0652976517632824\\
-1.80786157231446	0.0656583031184006\\
-1.80686137227445	0.0660184092027972\\
-1.80586117223445	0.0663779705973882\\
-1.80486097219444	0.0667369879225778\\
-1.80386077215443	0.0670954618370974\\
-1.80286057211442	0.0674533930368751\\
-1.80186037207442	0.0678107822539359\\
-1.80086017203441	0.0681676302553318\\
-1.7998599719944	0.0685239378420983\\
-1.79885977195439	0.0688797058482411\\
-1.79785957191438	0.0692349351397476\\
-1.79685937187438	0.0695896266136265\\
-1.79585917183437	0.0699437811969709\\
-1.79485897179436	0.0702973998460469\\
-1.79385877175435	0.0706504835454067\\
-1.79285857171434	0.0710030333070246\\
-1.79185837167434	0.0713550501694552\\
-1.79085817163433	0.0717065351970147\\
-1.78985797159432	0.0720574894789825\\
-1.78885777155431	0.0724079141288248\\
-1.7878575715143	0.0727578102834378\\
-1.7868573714743	0.0731071791024106\\
-1.78585717143429	0.0734560217673081\\
-1.78485697139428	0.0738043394809713\\
-1.78385677135427	0.0741521334668367\\
-1.78285657131426	0.0744994049682736\\
-1.78185637127426	0.0748461552479377\\
-1.78085617123425	0.0751923855871423\\
-1.77985597119424	0.0755380972852447\\
-1.77885577115423	0.0758832916590499\\
-1.77785557111422	0.0762279700422291\\
-1.77685537107421	0.0765721337847523\\
-1.77585517103421	0.0769157842523373\\
-1.7748549709942	0.0772589228259113\\
-1.77385477095419	0.0776015509010874\\
-1.77285457091418	0.0779436698876542\\
-1.77185437087417	0.0782852812090787\\
-1.77085417083417	0.0786263863020216\\
-1.76985397079416	0.0789669866158656\\
-1.76885377075415	0.0793070836122551\\
-1.76785357071414	0.0796466787646492\\
-1.76685337067413	0.079985773557884\\
-1.76585317063413	0.0803243694877482\\
-1.76485297059412	0.0806624680605679\\
-1.76385277055411	0.0810000707928039\\
-1.7628525705141	0.0813371792106572\\
-1.76185237047409	0.0816737948496866\\
-1.76085217043409	0.0820099192544346\\
-1.75985197039408	0.0823455539780639\\
-1.75885177035407	0.0826807005820026\\
-1.75785157031406	0.0830153606355988\\
-1.75685137027405	0.0833495357157844\\
-1.75585117023405	0.0836832274067465\\
-1.75485097019404	0.0840164372996082\\
-1.75385077015403	0.0843491669921172\\
-1.75285057011402	0.0846814180883425\\
-1.75185037007401	0.0850131921983792\\
-1.75085017003401	0.0853444909380596\\
-1.749849969994	0.0856753159286738\\
-1.74884976995399	0.0860056687966953\\
-1.74784956991398	0.0863355511735155\\
-1.74684936987397	0.0866649646951844\\
-1.74584916983397	0.0869939110021569\\
-1.74484896979396	0.0873223917390472\\
-1.74384876975395	0.0876504085543893\\
-1.74284856971394	0.087977963100403\\
-1.74184836967393	0.0883050570327658\\
-1.74084816963393	0.0886316920103921\\
-1.73984796959392	0.0889578696952165\\
-1.73884776955391	0.0892835917519837\\
-1.7378475695139	0.0896088598480442\\
-1.73684736947389	0.089933675653154\\
-1.73584716943389	0.0902580408392803\\
-1.73484696939388	0.0905819570804126\\
-1.73384676935387	0.0909054260523781\\
-1.73284656931386	0.0912284494326626\\
-1.73184636927385	0.0915510289002354\\
-1.73084616923385	0.0918731661353792\\
-1.72984596919384	0.0921948628195243\\
-1.72884576915383	0.0925161206350875\\
-1.72784556911382	0.092836941265315\\
-1.72684536907381	0.0931573263941295\\
-1.72584516903381	0.0934772777059812\\
-1.7248449689938	0.093796796885703\\
-1.72384476895379	0.09411588561837\\
-1.72284456891378	0.0944345455891614\\
-1.72184436887377	0.0947527784832279\\
-1.72084416883377	0.0950705859855609\\
-1.71984396879376	0.0953879697808666\\
-1.71884376875375	0.095704931553443\\
-1.71784356871374	0.0960214729870599\\
-1.71684336867373	0.0963375957648428\\
-1.71584316863373	0.0966533015691595\\
-1.71484296859372	0.0969685920815095\\
-1.71384276855371	0.0972834689824185\\
-1.7128425685137	0.0975979339513322\\
-1.71184236847369	0.0979119886665164\\
-1.71084216843369	0.0982256348049584\\
-1.70984196839368	0.0985388740422701\\
-1.70884176835367	0.0988517080525976\\
-1.70784156831366	0.0991641385085277\\
-1.70684136827365	0.0994761670810025\\
-1.70584116823365	0.0997877954392327\\
-1.70484096819364	0.100099025250615\\
-1.70384076815363	0.100409858180653\\
-1.70284056811362	0.100720295892876\\
-1.70184036807361	0.101030340048766\\
-1.70084016803361	0.101339992307683\\
-1.6998399679936	0.101649254326792\\
-1.69883976795359	0.101958127760996\\
-1.69783956791358	0.102266614262866\\
-1.69683936787357	0.102574715482581\\
-1.69583916783357	0.102882433067855\\
-1.69483896779356	0.103189768663885\\
-1.69383876775355	0.103496723913288\\
-1.69283856771354	0.10380330045604\\
-1.69183836767353	0.104109499929425\\
-1.69083816763353	0.104415323967977\\
-1.68983796759352	0.10472077420343\\
-1.68883776755351	0.105025852264667\\
-1.6878375675135	0.105330559777667\\
-1.68683736747349	0.105634898365463\\
-1.68583716743349	0.10593886964809\\
-1.68483696739348	0.106242475242546\\
-1.68383676735347	0.106545716762743\\
-1.68283656731346	0.106848595819472\\
-1.68183636727345	0.107151114020356\\
-1.68083616723345	0.107453272969815\\
-1.67983596719344	0.107755074269027\\
-1.67883576715343	0.108056519515893\\
-1.67783556711342	0.108357610305001\\
-1.67683536707341	0.10865834822759\\
-1.67583516703341	0.108958734871521\\
-1.6748349669934	0.109258771821246\\
-1.67383476695339	0.109558460657773\\
-1.67283456691338	0.109857802958641\\
-1.67183436687337	0.11015680029789\\
-1.67083416683337	0.110455454246038\\
-1.66983396679336	0.110753766370047\\
-1.66883376675335	0.111051738233307\\
-1.66783356671334	0.111349371395608\\
-1.66683336667333	0.111646667413115\\
-1.66583316663333	0.111943627838349\\
-1.66483296659332	0.112240254220169\\
-1.66383276655331	0.112536548103745\\
-1.6628325665133	0.112832511030542\\
-1.66183236647329	0.113128144538303\\
-1.66083216643329	0.113423450161032\\
-1.65983196639328	0.113718429428974\\
-1.65883176635327	0.114013083868601\\
-1.65783156631326	0.114307415002596\\
-1.65683136627325	0.114601424349843\\
-1.65583116623325	0.114895113425408\\
-1.65483096619324	0.115188483740527\\
-1.65383076615323	0.115481536802597\\
-1.65283056611322	0.115774274115164\\
-1.65183036607321	0.116066697177908\\
-1.65083016603321	0.116358807486639\\
-1.6498299659932	0.116650606533283\\
-1.64882976595319	0.116942095805876\\
-1.64782956591318	0.117233276788555\\
-1.64682936587317	0.117524150961549\\
-1.64582916583317	0.117814719801174\\
-1.64482896579316	0.118104984779826\\
-1.64382876575315	0.118394947365976\\
-1.64282856571314	0.118684609024163\\
-1.64182836567313	0.11897397121499\\
-1.64082816563313	0.11926303539512\\
-1.63982796559312	0.119551803017273\\
-1.63882776555311	0.11984027553022\\
-1.6378275655131	0.120128454378785\\
-1.63682736547309	0.120416341003837\\
-1.63582716543309	0.120703936842293\\
-1.63482696539308	0.120991243327115\\
-1.63382676535307	0.121278261887307\\
-1.63282656531306	0.121564993947918\\
-1.63182636527305	0.121851440930039\\
-1.63082616523305	0.122137604250806\\
-1.62982596519304	0.122423485323397\\
-1.62882576515303	0.122709085557037\\
-1.62782556511302	0.122994406356996\\
-1.62682536507301	0.123279449124596\\
-1.62582516503301	0.123564215257205\\
-1.624824964993	0.123848706148248\\
-1.62382476495299	0.124132923187203\\
-1.62282456491298	0.12441686775961\\
-1.62182436487297	0.12470054124707\\
-1.62082416483297	0.124983945027251\\
-1.61982396479296	0.125267080473892\\
-1.61882376475295	0.125549948956806\\
-1.61782356471294	0.125832551841886\\
-1.61682336467293	0.126114890491111\\
-1.61582316463293	0.126396966262548\\
-1.61482296459292	0.126678780510361\\
-1.61382276455291	0.126960334584813\\
-1.6128225645129	0.127241629832278\\
-1.61182236447289	0.127522667595239\\
-1.61082216443289	0.127803449212303\\
-1.60982196439288	0.128083976018199\\
-1.60882176435287	0.128364249343795\\
-1.60782156431286	0.128644270516096\\
-1.60682136427285	0.128924040858256\\
-1.60582116423285	0.129203561689584\\
-1.60482096419284	0.129482834325556\\
-1.60382076415283	0.129761860077815\\
-1.60282056411282	0.130040640254186\\
-1.60182036407281	0.130319176158681\\
-1.60082016403281	0.13059746909151\\
-1.5998199639928	0.130875520349087\\
-1.59881976395279	0.13115333122404\\
-1.59781956391278	0.131430903005221\\
-1.59681936387277	0.131708236977713\\
-1.59581916383277	0.131985334422842\\
-1.59481896379276	0.132262196618186\\
-1.59381876375275	0.13253882483758\\
-1.59281856371274	0.132815220351133\\
-1.59181836367273	0.133091384425233\\
-1.59081816363273	0.13336731832256\\
-1.58981796359272	0.133643023302092\\
-1.58881776355271	0.133918500619121\\
-1.5878175635127	0.134193751525258\\
-1.58681736347269	0.134468777268447\\
-1.58581716343269	0.134743579092974\\
-1.58481696339268	0.13501815823948\\
-1.58381676335267	0.135292515944967\\
-1.58281656331266	0.135566653442815\\
-1.58181636327265	0.135840571962789\\
-1.58081616323265	0.136114272731051\\
-1.57981596319264	0.136387756970172\\
-1.57881576315263	0.136661025899142\\
-1.57781556311262	0.136934080733383\\
-1.57681536307261	0.137206922684761\\
-1.57581516303261	0.137479552961593\\
-1.5748149629926	0.137751972768665\\
-1.57381476295259	0.138024183307239\\
-1.57281456291258	0.138296185775067\\
-1.57181436287257	0.138567981366402\\
-1.57081416283257	0.13883957127201\\
-1.56981396279256	0.139110956679184\\
-1.56881376275255	0.139382138771752\\
-1.56781356271254	0.13965311873009\\
-1.56681336267253	0.13992389773114\\
-1.56581316263253	0.140194476948414\\
-1.56481296259252	0.140464857552011\\
-1.56381276255251	0.140735040708628\\
-1.5628125625125	0.141005027581572\\
-1.56181236247249	0.141274819330773\\
-1.56081216243249	0.141544417112799\\
-1.55981196239248	0.14181382208086\\
-1.55881176235247	0.142083035384833\\
-1.55781156231246	0.142352058171262\\
-1.55681136227245	0.142620891583379\\
-1.55581116223245	0.142889536761115\\
-1.55481096219244	0.143157994841109\\
-1.55381076215243	0.143426266956725\\
-1.55281056211242	0.143694354238062\\
-1.55181036207241	0.143962257811968\\
-1.55081016203241	0.144229978802052\\
-1.5498099619924	0.144497518328698\\
-1.54880976195239	0.144764877509074\\
-1.54780956191238	0.145032057457151\\
-1.54680936187237	0.14529905928371\\
-1.54580916183237	0.145565884096358\\
-1.54480896179236	0.145832532999541\\
-1.54380876175235	0.146099007094553\\
-1.54280856171234	0.146365307479555\\
-1.54180836167233	0.146631435249581\\
-1.54080816163233	0.146897391496558\\
-1.53980796159232	0.147163177309313\\
-1.53880776155231	0.147428793773587\\
-1.5378075615123	0.147694241972052\\
-1.53680736147229	0.147959522984318\\
-1.53580716143229	0.14822463788695\\
-1.53480696139228	0.14848958775348\\
-1.53380676135227	0.148754373654418\\
-1.53280656131226	0.149018996657266\\
-1.53180636127225	0.149283457826534\\
-1.53080616123225	0.149547758223748\\
-1.52980596119224	0.149811898907464\\
-1.52880576115223	0.150075880933283\\
-1.52780556111222	0.150339705353862\\
-1.52680536107221	0.150603373218927\\
-1.52580516103221	0.150866885575288\\
-1.5248049609922	0.151130243466849\\
-1.52380476095219	0.15139344793462\\
-1.52280456091218	0.151656500016735\\
-1.52180436087217	0.151919400748458\\
-1.52080416083217	0.152182151162201\\
-1.51980396079216	0.152444752287536\\
-1.51880376075215	0.152707205151203\\
-1.51780356071214	0.152969510777131\\
-1.51680336067213	0.153231670186442\\
-1.51580316063213	0.15349368439747\\
-1.51480296059212	0.153755554425771\\
-1.51380276055211	0.154017281284135\\
-1.5128025605121	0.154278865982602\\
-1.51180236047209	0.154540309528471\\
-1.51080216043209	0.154801612926312\\
-1.50980196039208	0.155062777177984\\
-1.50880176035207	0.155323803282643\\
-1.50780156031206	0.155584692236753\\
-1.50680136027205	0.155845445034104\\
-1.50580116023205	0.156106062665821\\
-1.50480096019204	0.156366546120377\\
-1.50380076015203	0.156626896383604\\
-1.50280056011202	0.156887114438709\\
-1.50180036007201	0.157147201266283\\
-1.50080016003201	0.157407157844315\\
-1.499799959992	0.157666985148203\\
-1.49879975995199	0.15792668415077\\
-1.49779955991198	0.158186255822271\\
-1.49679935987197	0.158445701130408\\
-1.49579915983197	0.158705021040343\\
-1.49479895979196	0.15896421651471\\
-1.49379875975195	0.159223288513624\\
-1.49279855971194	0.159482237994698\\
-1.49179835967193	0.159741065913052\\
-1.49079815963193	0.159999773221325\\
-1.48979795959192	0.160258360869688\\
-1.48879775955191	0.160516829805857\\
-1.4877975595119	0.160775180975104\\
-1.48679735947189	0.161033415320266\\
-1.48579715943189	0.161291533781764\\
-1.48479695939188	0.161549537297608\\
-1.48379675935187	0.161807426803413\\
-1.48279655931186	0.162065203232408\\
-1.48179635927185	0.162322867515449\\
-1.48079615923185	0.162580420581035\\
-1.47979595919184	0.16283786335531\\
-1.47879575915183	0.163095196762086\\
-1.47779555911182	0.163352421722845\\
-1.47679535907181	0.163609539156757\\
-1.47579515903181	0.16386654998069\\
-1.4747949589918	0.164123455109219\\
-1.47379475895179	0.164380255454642\\
-1.47279455891178	0.164636951926988\\
-1.47179435887177	0.164893545434029\\
-1.47079415883177	0.165150036881294\\
-1.46979395879176	0.165406427172077\\
-1.46879375875175	0.165662717207451\\
-1.46779355871174	0.165918907886277\\
-1.46679335867173	0.166175000105218\\
-1.46579315863173	0.166430994758749\\
-1.46479295859172	0.166686892739166\\
-1.46379275855171	0.166942694936603\\
-1.4627925585117	0.167198402239036\\
-1.46179235847169	0.167454015532301\\
-1.46079215843169	0.167709535700099\\
-1.45979195839168	0.167964963624012\\
-1.45879175835167	0.16822030018351\\
-1.45779155831166	0.168475546255967\\
-1.45679135827165	0.168730702716667\\
-1.45579115823165	0.168985770438816\\
-1.45479095819164	0.169240750293556\\
-1.45379075815163	0.169495643149973\\
-1.45279055811162	0.169750449875108\\
-1.45179035807161	0.17000517133397\\
-1.45079015803161	0.170259808389542\\
-1.4497899579916	0.170514361902798\\
-1.44878975795159	0.170768832732709\\
-1.44778955791158	0.171023221736257\\
-1.44678935787157	0.171277529768441\\
-1.44578915783157	0.171531757682292\\
-1.44478895779156	0.171785906328883\\
-1.44378875775155	0.172039976557337\\
-1.44278855771154	0.172293969214841\\
-1.44178835767153	0.172547885146652\\
-1.44078815763153	0.172801725196111\\
-1.43978795759152	0.173055490204652\\
-1.43878775755151	0.173309181011815\\
-1.4377875575115	0.17356279845525\\
-1.43678735747149	0.173816343370735\\
-1.43578715743149	0.174069816592179\\
-1.43478695739148	0.174323218951639\\
-1.43378675735147	0.174576551279325\\
-1.43278655731146	0.174829814403612\\
-1.43178635727145	0.17508300915105\\
-1.43078615723145	0.175336136346376\\
-1.42978595719144	0.175589196812519\\
-1.42878575715143	0.175842191370617\\
-1.42778555711142	0.17609512084002\\
-1.42678535707141	0.176347986038304\\
-1.42578515703141	0.176600787781281\\
-1.4247849569914	0.176853526883008\\
-1.42378475695139	0.177106204155794\\
-1.42278455691138	0.177358820410216\\
-1.42178435687137	0.177611376455123\\
-1.42078415683137	0.177863873097647\\
-1.41978395679136	0.178116311143218\\
-1.41878375675135	0.178368691395564\\
-1.41778355671134	0.178621014656729\\
-1.41678335667133	0.17887328172708\\
-1.41578315663133	0.179125493405313\\
-1.41478295659132	0.179377650488468\\
-1.41378275655131	0.179629753771936\\
-1.4127825565113	0.179881804049468\\
-1.41178235647129	0.180133802113185\\
-1.41078215643129	0.180385748753586\\
-1.40978195639128	0.18063764475956\\
-1.40878175635127	0.180889490918394\\
-1.40778155631126	0.181141288015783\\
-1.40678135627125	0.181393036835836\\
-1.40578115623125	0.181644738161089\\
-1.40478095619124	0.181896392772514\\
-1.40378075615123	0.182148001449526\\
-1.40278055611122	0.182399564969992\\
-1.40178035607121	0.182651084110243\\
-1.40078015603121	0.18290255964508\\
-1.3997799559912	0.183153992347786\\
-1.39877975595119	0.183405382990132\\
-1.39777955591118	0.183656732342386\\
-1.39677935587117	0.183908041173326\\
-1.39577915583117	0.184159310250244\\
-1.39477895579116	0.184410540338957\\
-1.39377875575115	0.184661732203816\\
-1.39277855571114	0.184912886607715\\
-1.39177835567113	0.185164004312099\\
-1.39077815563113	0.185415086076972\\
-1.38977795559112	0.185666132660909\\
-1.38877775555111	0.185917144821059\\
-1.3877775555111	0.186168123313159\\
-1.38677735547109	0.186419068891542\\
-1.38577715543109	0.18666998230914\\
-1.38477695539108	0.186920864317501\\
-1.38377675535107	0.187171715666791\\
-1.38277655531106	0.187422537105804\\
-1.38177635527105	0.187673329381972\\
-1.38077615523105	0.187924093241374\\
-1.37977595519104	0.18817482942874\\
-1.37877575515103	0.188425538687464\\
-1.37777555511102	0.188676221759611\\
-1.37677535507101	0.188926879385923\\
-1.37577515503101	0.189177512305831\\
-1.374774954991	0.18942812125746\\
-1.37377475495099	0.189678706977639\\
-1.37277455491098	0.189929270201911\\
-1.37177435487097	0.190179811664534\\
-1.37077415483097	0.190430332098498\\
-1.36977395479096	0.190680832235528\\
-1.36877375475095	0.190931312806092\\
-1.36777355471094	0.191181774539412\\
-1.36677335467093	0.191432218163469\\
-1.36577315463093	0.191682644405012\\
-1.36477295459092	0.191933053989566\\
-1.36377275455091	0.192183447641442\\
-1.3627725545109	0.19243382608374\\
-1.36177235447089	0.192684190038361\\
-1.36077215443089	0.192934540226013\\
-1.35977195439088	0.19318487736622\\
-1.35877175435087	0.193435202177329\\
-1.35777155431086	0.193685515376518\\
-1.35677135427085	0.193935817679802\\
-1.35577115423085	0.194186109802044\\
-1.35477095419084	0.194436392456961\\
-1.35377075415083	0.194686666357129\\
-1.35277055411082	0.194936932213995\\
-1.35177035407081	0.195187190737883\\
-1.35077015403081	0.195437442638001\\
-1.3497699539908	0.195687688622448\\
-1.34876975395079	0.195937929398222\\
-1.34776955391078	0.196188165671229\\
-1.34676935387077	0.196438398146289\\
-1.34576915383077	0.196688627527141\\
-1.34476895379076	0.196938854516456\\
-1.34376875375075	0.19718907981584\\
-1.34276855371074	0.197439304125843\\
-1.34176835367073	0.197689528145965\\
-1.34076815363073	0.197939752574665\\
-1.33976795359072	0.198189978109367\\
-1.33876775355071	0.198440205446469\\
-1.3377675535107	0.198690435281346\\
-1.33676735347069	0.198940668308363\\
-1.33576715343069	0.199190905220878\\
-1.33476695339068	0.19944114671125\\
-1.33376675335067	0.199691393470847\\
-1.33276655331066	0.199941646190051\\
-1.33176635327065	0.20019190555827\\
-1.33076615323065	0.200442172263938\\
-1.32976595319064	0.200692446994526\\
-1.32876575315063	0.200942730436552\\
-1.32776555311062	0.20119302327558\\
-1.32676535307061	0.201443326196233\\
-1.32576515303061	0.201693639882201\\
-1.3247649529906	0.20194396501624\\
-1.32376475295059	0.20219430228019\\
-1.32276455291058	0.20244465235497\\
-1.32176435287057	0.202695015920595\\
-1.32076415283057	0.202945393656176\\
-1.31976395279056	0.203195786239932\\
-1.31876375275055	0.20344619434919\\
-1.31776355271054	0.203696618660399\\
-1.31676335267053	0.203947059849133\\
-1.31576315263053	0.204197518590095\\
-1.31476295259052	0.204447995557131\\
-1.31376275255051	0.204698491423228\\
-1.3127625525105	0.204949006860529\\
-1.31176235247049	0.205199542540333\\
-1.31076215243049	0.205450099133103\\
-1.30976195239048	0.205700677308477\\
-1.30876175235047	0.205951277735268\\
-1.30776155231046	0.206201901081474\\
-1.30676135227045	0.206452548014286\\
-1.30576115223045	0.20670321920009\\
-1.30476095219044	0.206953915304476\\
-1.30376075215043	0.207204636992247\\
-1.30276055211042	0.207455384927418\\
-1.30176035207041	0.207706159773232\\
-1.30076015203041	0.207956962192157\\
-1.2997599519904	0.208207792845898\\
-1.29875975195039	0.208458652395404\\
-1.29775955191038	0.20870954150087\\
-1.29675935187037	0.208960460821744\\
-1.29575915183037	0.209211411016738\\
-1.29475895179036	0.209462392743829\\
-1.29375875175035	0.209713406660266\\
-1.29275855171034	0.209964453422579\\
-1.29175835167033	0.210215533686583\\
-1.29075815163033	0.210466648107383\\
-1.28975795159032	0.210717797339383\\
-1.28875775155031	0.210968982036289\\
-1.2877575515103	0.211220202851119\\
-1.28675735147029	0.211471460436205\\
-1.28575715143029	0.2117227554432\\
-1.28475695139028	0.211974088523087\\
-1.28375675135027	0.21222546032618\\
-1.28275655131026	0.212476871502135\\
-1.28175635127025	0.212728322699952\\
-1.28075615123025	0.212979814567983\\
-1.27975595119024	0.213231347753937\\
-1.27875575115023	0.213482922904888\\
-1.27775555111022	0.213734540667277\\
-1.27675535107021	0.213986201686921\\
-1.27575515103021	0.214237906609016\\
-1.2747549509902	0.214489656078148\\
-1.27375475095019	0.214741450738293\\
-1.27275455091018	0.214993291232825\\
-1.27175435087017	0.215245178204524\\
-1.27075415083017	0.215497112295576\\
-1.26975395079016	0.215749094147586\\
-1.26875375075015	0.216001124401579\\
-1.26775355071014	0.216253203698004\\
-1.26675335067013	0.216505332676747\\
-1.26575315063013	0.216757511977128\\
-1.26475295059012	0.217009742237913\\
-1.26375275055011	0.217262024097316\\
-1.2627525505101	0.217514358193006\\
-1.26175235047009	0.217766745162113\\
-1.26075215043009	0.218019185641232\\
-1.25975195039008	0.218271680266431\\
-1.25875175035007	0.218524229673252\\
-1.25775155031006	0.218776834496723\\
-1.25675135027005	0.219029495371358\\
-1.25575115023005	0.219282212931163\\
-1.25475095019004	0.219534987809647\\
-1.25375075015003	0.219787820639819\\
-1.25275055011002	0.2200407120542\\
-1.25175035007001	0.220293662684826\\
-1.25075015003001	0.220546673163252\\
-1.24974994999	0.220799744120561\\
-1.24874974994999	0.221052876187364\\
-1.24774954990998	0.221306069993813\\
-1.24674934986997	0.221559326169597\\
-1.24574914982997	0.221812645343955\\
-1.24474894978996	0.222066028145679\\
-1.24374874974995	0.222319475203115\\
-1.24274854970994	0.222572987144176\\
-1.24174834966993	0.22282656459634\\
-1.24074814962993	0.22308020818666\\
-1.23974794958992	0.223333918541768\\
-1.23874774954991	0.223587696287878\\
-1.2377475495099	0.223841542050794\\
-1.23674734946989	0.224095456455913\\
-1.23574714942989	0.224349440128232\\
-1.23474694938988	0.224603493692354\\
-1.23374674934987	0.224857617772487\\
-1.23274654930986	0.225111812992457\\
-1.23174634926985	0.225366079975709\\
-1.23074614922985	0.225620419345311\\
-1.22974594918984	0.225874831723963\\
-1.22874574914983	0.226129317733997\\
-1.22774554910982	0.226383877997388\\
-1.22674534906981	0.226638513135753\\
-1.22574514902981	0.226893223770359\\
-1.2247449489898	0.227148010522128\\
-1.22374474894979	0.227402874011643\\
-1.22274454890978	0.227657814859149\\
-1.22174434886977	0.227912833684562\\
-1.22074414882977	0.228167931107473\\
-1.21974394878976	0.228423107747151\\
-1.21874374874975	0.228678364222549\\
-1.21774354870974	0.22893370115231\\
-1.21674334866973	0.22918911915477\\
-1.21574314862973	0.229444618847965\\
-1.21474294858972	0.229700200849634\\
-1.21374274854971	0.229955865777222\\
-1.2127425485097	0.230211614247892\\
-1.21174234846969	0.23046744687852\\
-1.21074214842969	0.230723364285708\\
-1.20974194838968	0.230979367085784\\
-1.20874174834967	0.231235455894809\\
-1.20774154830966	0.23149163132858\\
-1.20674134826965	0.231747894002637\\
-1.20574114822965	0.232004244532264\\
-1.20474094818964	0.2322606835325\\
-1.20374074814963	0.232517211618135\\
-1.20274054810962	0.232773829403724\\
-1.20174034806961	0.233030537503583\\
-1.20074014802961	0.233287336531801\\
-1.1997399479896	0.233544227102239\\
-1.19873974794959	0.233801209828537\\
-1.19773954790958	0.234058285324121\\
-1.19673934786957	0.234315454202202\\
-1.19573914782957	0.234572717075786\\
-1.19473894778956	0.234830074557674\\
-1.19373874774955	0.235087527260472\\
-1.19273854770954	0.235345075796589\\
-1.19173834766953	0.235602720778246\\
-1.19073814762953	0.235860462817481\\
-1.18973794758952	0.236118302526149\\
-1.18873774754951	0.236376240515932\\
-1.1877375475095	0.236634277398339\\
-1.18673734746949	0.236892413784713\\
-1.18573714742949	0.237150650286234\\
-1.18473694738948	0.237408987513926\\
-1.18373674734947	0.237667426078657\\
-1.18273654730946	0.237925966591149\\
-1.18173634726945	0.238184609661976\\
-1.18073614722945	0.238443355901574\\
-1.17973594718944	0.238702205920243\\
-1.17873574714943	0.238961160328151\\
-1.17773554710942	0.239220219735339\\
-1.17673534706941	0.239479384751725\\
-1.17573514702941	0.239738655987109\\
-1.1747349469894	0.239998034051176\\
-1.17373474694939	0.240257519553502\\
-1.17273454690938	0.240517113103558\\
-1.17173434686937	0.240776815310713\\
-1.17073414682937	0.241036626784237\\
-1.16973394678936	0.241296548133312\\
-1.16873374674935	0.241556579967026\\
-1.16773354670934	0.241816722894387\\
-1.16673334666933	0.242076977524322\\
-1.16573314662933	0.24233734446568\\
-1.16473294658932	0.24259782432724\\
-1.16373274654931	0.242858417717715\\
-1.1627325465093	0.243119125245753\\
-1.16173234646929	0.243379947519943\\
-1.16073214642929	0.243640885148819\\
-1.15973194638928	0.243901938740864\\
-1.15873174634927	0.244163108904517\\
-1.15773154630926	0.24442439624817\\
-1.15673134626925	0.244685801380181\\
-1.15573114622925	0.244947324908871\\
-1.15473094618924	0.245208967442531\\
-1.15373074614923	0.245470729589427\\
-1.15273054610922	0.245732611957803\\
-1.15173034606921	0.245994615155883\\
-1.15073014602921	0.246256739791879\\
-1.1497299459892	0.246518986473993\\
-1.14872974594919	0.24678135581042\\
-1.14772954590918	0.247043848409355\\
-1.14672934586917	0.247306464878992\\
-1.14572914582917	0.247569205827535\\
-1.14472894578916	0.247832071863196\\
-1.14372874574915	0.2480950635942\\
-1.14272854570914	0.248358181628793\\
-1.14172834566913	0.248621426575241\\
-1.14072814562913	0.248884799041836\\
-1.13972794558912	0.2491482996369\\
-1.13872774554911	0.249411928968791\\
-1.1377275455091	0.249675687645901\\
-1.13672734546909	0.249939576276667\\
-1.13572714542909	0.250203595469569\\
-1.13472694538908	0.250467745833139\\
-1.13372674534907	0.250732027975959\\
-1.13272654530906	0.250996442506671\\
-1.13172634526905	0.251260990033977\\
-1.13072614522905	0.251525671166644\\
-1.12972594518904	0.251790486513507\\
-1.12872574514903	0.252055436683475\\
-1.12772554510902	0.252320522285531\\
-1.12672534506901	0.25258574392874\\
-1.12572514502901	0.252851102222252\\
-1.124724944989	0.253116597775301\\
-1.12372474494899	0.253382231197215\\
-1.12272454490898	0.253648003097417\\
-1.12172434486897	0.253913914085429\\
-1.12072414482897	0.254179964770875\\
-1.11972394478896	0.254446155763487\\
-1.11872374474895	0.254712487673105\\
-1.11772354470894	0.254978961109684\\
-1.11672334466893	0.255245576683298\\
-1.11572314462893	0.255512335004139\\
-1.11472294458892	0.255779236682527\\
-1.11372274454891	0.256046282328909\\
-1.1127225445089	0.256313472553865\\
-1.11172234446889	0.256580807968111\\
-1.11072214442889	0.256848289182502\\
-1.10972194438888	0.257115916808036\\
-1.10872174434887	0.25738369145586\\
-1.10772154430886	0.257651613737269\\
-1.10672134426885	0.257919684263712\\
-1.10572114422885	0.258187903646799\\
-1.10472094418884	0.258456272498297\\
-1.10372074414883	0.258724791430141\\
-1.10272054410882	0.258993461054432\\
-1.10172034406881	0.259262281983445\\
-1.10072014402881	0.259531254829629\\
-1.0997199439888	0.259800380205614\\
-1.09871974394879	0.26006965872421\\
-1.09771954390878	0.260339090998415\\
-1.09671934386877	0.260608677641415\\
-1.09571914382877	0.260878419266592\\
-1.09471894378876	0.261148316487521\\
-1.09371874374875	0.261418369917979\\
-1.09271854370874	0.261688580171947\\
-1.09171834366873	0.261958947863612\\
-1.09071814362873	0.262229473607371\\
-1.08971794358872	0.262500158017836\\
-1.08871774354871	0.262771001709837\\
-1.0877175435087	0.263042005298421\\
-1.08671734346869	0.263313169398865\\
-1.08571714342869	0.263584494626668\\
-1.08471694338868	0.263855981597564\\
-1.08371674334867	0.264127630927519\\
-1.08271654330866	0.264399443232737\\
-1.08171634326865	0.264671419129664\\
-1.08071614322865	0.264943559234989\\
-1.07971594318864	0.26521586416565\\
-1.07871574314863	0.265488334538837\\
-1.07771554310862	0.265760970971991\\
-1.07671534306861	0.266033774082814\\
-1.07571514302861	0.266306744489269\\
-1.0747149429886	0.26657988280958\\
-1.07371474294859	0.266853189662243\\
-1.07271454290858	0.267126665666022\\
-1.07171434286857	0.267400311439955\\
-1.07071414282857	0.26767412760336\\
-1.06971394278856	0.267948114775833\\
-1.06871374274855	0.268222273577256\\
-1.06771354270854	0.268496604627796\\
-1.06671334266853	0.268771108547912\\
-1.06571314262853	0.269045785958356\\
-1.06471294258852	0.269320637480177\\
-1.06371274254851	0.269595663734723\\
-1.0627125425085	0.269870865343646\\
-1.06171234246849	0.270146242928905\\
-1.06071214242849	0.270421797112767\\
-1.05971194238848	0.270697528517812\\
-1.05871174234847	0.270973437766936\\
-1.05771154230846	0.271249525483353\\
-1.05671134226845	0.271525792290601\\
-1.05571114222845	0.271802238812541\\
-1.05471094218844	0.272078865673363\\
-1.05371074214843	0.272355673497588\\
-1.05271054210842	0.272632662910071\\
-1.05171034206841	0.272909834536007\\
-1.05071014202841	0.273187189000927\\
-1.0497099419884	0.273464726930708\\
-1.04870974194839	0.273742448951575\\
-1.04770954190838	0.2740203556901\\
-1.04670934186837	0.274298447773208\\
-1.04570914182837	0.27457672582818\\
-1.04470894178836	0.274855190482656\\
-1.04370874174835	0.275133842364638\\
-1.04270854170834	0.27541268210249\\
-1.04170834166833	0.275691710324946\\
-1.04070814162833	0.275970927661109\\
-1.03970794158832	0.276250334740456\\
-1.03870774154831	0.27652993219284\\
-1.0377075415083	0.276809720648494\\
-1.03670734146829	0.277089700738031\\
-1.03570714142829	0.277369873092452\\
-1.03470694138828	0.277650238343144\\
-1.03370674134827	0.277930797121885\\
-1.03270654130826	0.278211550060845\\
-1.03170634126825	0.278492497792594\\
-1.03070614122825	0.2787736409501\\
-1.02970594118824	0.27905498016673\\
-1.02870574114823	0.279336516076261\\
-1.02770554110822	0.279618249312874\\
-1.02670534106821	0.279900180511162\\
-1.02570514102821	0.280182310306131\\
-1.0247049409882	0.280464639333204\\
-1.02370474094819	0.280747168228221\\
-1.02270454090818	0.281029897627446\\
-1.02170434086817	0.281312828167565\\
-1.02070414082817	0.281595960485692\\
-1.01970394078816	0.281879295219371\\
-1.01870374074815	0.28216283300658\\
-1.01770354070814	0.282446574485728\\
-1.01670334066813	0.282730520295666\\
-1.01570314062813	0.283014671075683\\
-1.01470294058812	0.283299027465512\\
-1.01370274054811	0.283583590105333\\
-1.0127025405081	0.283868359635772\\
-1.01170234046809	0.284153336697908\\
-1.01070214042809	0.284438521933272\\
-1.00970194038808	0.284723915983853\\
-1.00870174034807	0.285009519492097\\
-1.00770154030806	0.285295333100914\\
-1.00670134026805	0.285581357453674\\
-1.00570114022805	0.285867593194217\\
-1.00470094018804	0.28615404096685\\
-1.00370074014803	0.286440701416353\\
-1.00270054010802	0.286727575187978\\
-1.00170034006801	0.287014662927454\\
-1.00070014002801	0.287301965280992\\
-0.999699939987998	0.28758948289528\\
-0.99869973994799	0.287877216417491\\
-0.997699539907982	0.288165166495287\\
-0.996699339867974	0.288453333776816\\
-0.995699139827966	0.288741718910718\\
-0.994698939787958	0.289030322546125\\
-0.99369873974795	0.289319145332667\\
-0.992698539707942	0.289608187920472\\
-0.991698339667934	0.289897450960167\\
-0.990698139627926	0.290186935102884\\
-0.989697939587918	0.290476641000258\\
-0.98869773954791	0.290766569304432\\
-0.987697539507902	0.291056720668061\\
-0.986697339467894	0.29134709574431\\
-0.985697139427886	0.291637695186858\\
-0.984696939387878	0.291928519649902\\
-0.98369673934787	0.292219569788157\\
-0.982696539307861	0.29251084625686\\
-0.981696339267854	0.29280234971177\\
-0.980696139227846	0.293094080809172\\
-0.979695939187837	0.293386040205878\\
-0.97869573914783	0.293678228559231\\
-0.977695539107821	0.293970646527104\\
-0.976695339067814	0.294263294767907\\
-0.975695139027806	0.294556173940582\\
-0.974694938987797	0.294849284704613\\
-0.97369473894779	0.295142627720022\\
-0.972694538907781	0.295436203647374\\
-0.971694338867774	0.295730013147777\\
-0.970694138827766	0.296024056882889\\
-0.969693938787758	0.296318335514912\\
-0.96869373874775	0.296612849706602\\
-0.967693538707741	0.296907600121264\\
-0.966693338667734	0.29720258742276\\
-0.965693138627726	0.297497812275506\\
-0.964692938587718	0.297793275344479\\
-0.96369273854771	0.298088977295213\\
-0.962692538507701	0.298384918793806\\
-0.961692338467694	0.298681100506919\\
-0.960692138427686	0.298977523101778\\
-0.959691938387678	0.299274187246177\\
-0.95869173834767	0.29957109360848\\
-0.957691538307662	0.299868242857621\\
-0.956691338267654	0.300165635663107\\
-0.955691138227646	0.30046327269502\\
-0.954690938187638	0.300761154624018\\
-0.95369073814763	0.301059282121338\\
-0.952690538107622	0.301357655858794\\
-0.951690338067613	0.301656276508784\\
-0.950690138027605	0.301955144744287\\
-0.949689937987598	0.30225426123887\\
-0.948689737947589	0.302553626666683\\
-0.947689537907582	0.302853241702465\\
-0.946689337867573	0.303153107021544\\
-0.945689137827565	0.303453223299839\\
-0.944688937787558	0.303753591213864\\
-0.943688737747549	0.304054211440723\\
-0.942688537707542	0.304355084658118\\
-0.941688337667533	0.304656211544347\\
-0.940688137627526	0.304957592778308\\
-0.939687937587518	0.305259229039497\\
-0.938687737547509	0.305561121008012\\
-0.937687537507502	0.305863269364553\\
-0.936687337467493	0.306165674790426\\
-0.935687137427486	0.30646833796754\\
-0.934686937387478	0.306771259578411\\
-0.933686737347469	0.307074440306163\\
-0.932686537307462	0.307377880834532\\
-0.931686337267453	0.307681581847859\\
-0.930686137227446	0.307985544031102\\
-0.929685937187438	0.308289768069828\\
-0.92868573714743	0.308594254650219\\
-0.927685537107422	0.308899004459073\\
-0.926685337067413	0.309204018183803\\
-0.925685137027406	0.309509296512442\\
-0.924684936987398	0.309814840133636\\
-0.92368473694739	0.310120649736657\\
-0.922684536907382	0.310426726011392\\
-0.921684336867373	0.310733069648352\\
-0.920684136827365	0.31103968133867\\
-0.919683936787357	0.311346561774103\\
-0.918683736747349	0.311653711647031\\
-0.917683536707341	0.311961131650459\\
-0.916683336667333	0.312268822478018\\
-0.915683136627325	0.312576784823968\\
-0.914682936587317	0.312885019383193\\
-0.913682736547309	0.313193526851209\\
-0.912682536507301	0.313502307924157\\
-0.911682336467293	0.313811363298811\\
-0.910682136427285	0.314120693672575\\
-0.909681936387277	0.314430299743483\\
-0.908681736347269	0.314740182210201\\
-0.907681536307261	0.315050341772028\\
-0.906681336267253	0.315360779128895\\
-0.905681136227245	0.315671494981367\\
-0.904680936187237	0.315982490030643\\
-0.903680736147229	0.316293764978555\\
-0.902680536107221	0.316605320527573\\
-0.901680336067213	0.316917157380799\\
-0.900680136027205	0.317229276241971\\
-0.899679935987198	0.317541677815466\\
-0.898679735947189	0.317854362806292\\
-0.897679535907181	0.318167331920099\\
-0.896679335867173	0.31848058586317\\
-0.895679135827165	0.318794125342426\\
-0.894678935787158	0.319107951065425\\
-0.893678735747149	0.319422063740364\\
-0.892678535707141	0.319736464076075\\
-0.891678335667133	0.320051152782028\\
-0.890678135627125	0.320366130568332\\
-0.889677935587117	0.320681398145731\\
-0.888677735547109	0.320996956225609\\
-0.887677535507101	0.321312805519985\\
-0.886677335467093	0.321628946741516\\
-0.885677135427085	0.321945380603498\\
-0.884676935387077	0.322262107819861\\
-0.883676735347069	0.322579129105173\\
-0.882676535307061	0.322896445174639\\
-0.881676335267053	0.323214056744099\\
-0.880676135227045	0.323531964530029\\
-0.879675935187037	0.32385016924954\\
-0.878675735147029	0.32416867162038\\
-0.877675535107021	0.324487472360928\\
-0.876675335067013	0.3248065721902\\
-0.875675135027005	0.325125971827844\\
-0.874674934986997	0.325445671994141\\
-0.873674734946989	0.325765673410004\\
-0.872674534906981	0.326085976796977\\
-0.871674334866973	0.326406582877237\\
-0.870674134826965	0.326727492373589\\
-0.869673934786957	0.327048706009467\\
-0.868673734746949	0.327370224508935\\
-0.867673534706941	0.327692048596682\\
-0.866673334666933	0.328014178998026\\
-0.865673134626925	0.32833661643891\\
-0.864672934586917	0.3286593616459\\
-0.863672734546909	0.328982415346187\\
-0.862672534506901	0.329305778267583\\
-0.861672334466893	0.329629451138522\\
-0.860672134426885	0.329953434688058\\
-0.859671934386877	0.330277729645862\\
-0.858671734346869	0.330602336742224\\
-0.857671534306861	0.330927256708049\\
-0.856671334266853	0.331252490274857\\
-0.855671134226845	0.33157803817478\\
-0.854670934186837	0.331903901140563\\
-0.853670734146829	0.332230079905559\\
-0.852670534106821	0.33255657520373\\
-0.851670334066813	0.332883387769645\\
-0.850670134026805	0.333210518338477\\
-0.849669933986797	0.333537967646003\\
-0.848669733946789	0.333865736428599\\
-0.847669533906781	0.334193825423243\\
-0.846669333866773	0.334522235367508\\
-0.845669133826765	0.334850966999563\\
-0.844668933786757	0.335180021058171\\
-0.843668733746749	0.335509398282684\\
-0.842668533706741	0.335839099413045\\
-0.841668333666733	0.336169125189781\\
-0.840668133626725	0.336499476354006\\
-0.839667933586717	0.336830153647414\\
-0.838667733546709	0.337161157812279\\
-0.837667533506701	0.337492489591451\\
-0.836667333466693	0.337824149728356\\
-0.835667133426685	0.338156138966991\\
-0.834666933386677	0.338488458051921\\
-0.833666733346669	0.338821107728279\\
-0.832666533306661	0.339154088741759\\
-0.831666333266653	0.339487401838618\\
-0.830666133226645	0.339821047765669\\
-0.829665933186637	0.340155027270281\\
-0.828665733146629	0.340489341100373\\
-0.827665533106621	0.340823990004412\\
-0.826665333066613	0.341158974731413\\
-0.825665133026605	0.341494296030929\\
-0.824664932986597	0.341829954653054\\
-0.823664732946589	0.342165951348415\\
-0.822664532906581	0.342502286868173\\
-0.821664332866573	0.342838961964015\\
-0.820664132826565	0.343175977388151\\
-0.819663932786557	0.343513333893315\\
-0.818663732746549	0.343851032232754\\
-0.817663532706541	0.344189073160231\\
-0.816663332666533	0.344527457430015\\
-0.815663132626525	0.34486618579688\\
-0.814662932586517	0.345205259016103\\
-0.813662732546509	0.345544677843456\\
-0.812662532506501	0.345884443035201\\
-0.811662332466493	0.34622455534809\\
-0.810662132426485	0.346565015539359\\
-0.809661932386477	0.346905824366721\\
-0.808661732346469	0.347246982588363\\
-0.807661532306461	0.347588490962943\\
-0.806661332266453	0.347930350249581\\
-0.805661132226445	0.348272561207861\\
-0.804660932186437	0.348615124597816\\
-0.803660732146429	0.348958041179934\\
-0.802660532106421	0.349301311715144\\
-0.801660332066413	0.349644936964816\\
-0.800660132026405	0.349988917690754\\
-0.799659931986397	0.350333254655188\\
-0.798659731946389	0.350677948620776\\
-0.797659531906381	0.351023000350588\\
-0.796659331866373	0.351368410608109\\
-0.795659131826365	0.351714180157229\\
-0.794658931786357	0.352060309762237\\
-0.793658731746349	0.352406800187818\\
-0.792658531706341	0.352753652199043\\
-0.791658331666333	0.353100866561365\\
-0.790658131626325	0.353448444040614\\
-0.789657931586317	0.353796385402985\\
-0.788657731546309	0.35414469141504\\
-0.787657531506301	0.354493362843693\\
-0.786657331466293	0.354842400456209\\
-0.785657131426285	0.355191805020195\\
-0.784656931386277	0.355541577303592\\
-0.783656731346269	0.355891718074671\\
-0.782656531306261	0.356242228102022\\
-0.781656331266253	0.356593108154551\\
-0.780656131226245	0.356944359001467\\
-0.779655931186237	0.35729598141228\\
-0.778655731146229	0.357647976156791\\
-0.777655531106221	0.358000344005084\\
-0.776655331066213	0.358353085727518\\
-0.775655131026205	0.35870620209472\\
-0.774654930986197	0.359059693877576\\
-0.773654730946189	0.359413561847222\\
-0.772654530906181	0.35976780677504\\
-0.771654330866173	0.360122429432643\\
-0.770654130826165	0.36047743059187\\
-0.769653930786157	0.360832811024779\\
-0.768653730746149	0.361188571503632\\
-0.767653530706141	0.361544712800895\\
-0.766653330666133	0.361901235689218\\
-0.765653130626125	0.362258140941437\\
-0.764652930586117	0.362615429330556\\
-0.763652730546109	0.36297310162974\\
-0.762652530506101	0.363331158612307\\
-0.761652330466093	0.363689601051717\\
-0.760652130426085	0.364048429721562\\
-0.759651930386077	0.364407645395555\\
-0.758651730346069	0.364767248847521\\
-0.757651530306061	0.365127240851386\\
-0.756651330266053	0.365487622181166\\
-0.755651130226045	0.365848393610958\\
-0.754650930186037	0.366209555914928\\
-0.753650730146029	0.366571109867297\\
-0.752650530106021	0.366933056242338\\
-0.751650330066013	0.367295395814353\\
-0.750650130026005	0.367658129357674\\
-0.749649929985997	0.36802125764664\\
-0.748649729945989	0.368384781455593\\
-0.747649529905981	0.368748701558864\\
-0.746649329865973	0.369113018730759\\
-0.745649129825965	0.369477733745547\\
-0.744648929785957	0.369842847377449\\
-0.743648729745949	0.370208360400627\\
-0.742648529705941	0.370574273589165\\
-0.741648329665933	0.370940587717062\\
-0.740648129625925	0.371307303558217\\
-0.739647929585917	0.371674421886413\\
-0.738647729545909	0.372041943475309\\
-0.737647529505901	0.372409869098419\\
-0.736647329465893	0.372778199529105\\
-0.735647129425885	0.373146935540559\\
-0.734646929385877	0.373516077905788\\
-0.733646729345869	0.373885627397603\\
-0.732646529305861	0.374255584788602\\
-0.731646329265853	0.374625950851154\\
-0.730646129225845	0.374996726357387\\
-0.729645929185837	0.375367912079169\\
-0.728645729145829	0.375739508788097\\
-0.727645529105821	0.376111517255476\\
-0.726645329065813	0.376483938252309\\
-0.725645129025805	0.376856772549275\\
-0.724644928985797	0.377230020916716\\
-0.723644728945789	0.377603684124621\\
-0.722644528905781	0.377977762942606\\
-0.721644328865773	0.378352258139901\\
-0.720644128825765	0.37872717048533\\
-0.719643928785757	0.379102500747294\\
-0.718643728745749	0.379478249693754\\
-0.717643528705741	0.379854418092214\\
-0.716643328665733	0.380231006709698\\
-0.715643128625725	0.380608016312739\\
-0.714642928585717	0.380985447667355\\
-0.713642728545709	0.381363301539032\\
-0.712642528505701	0.381741578692705\\
-0.711642328465693	0.382120279892738\\
-0.710642128425685	0.382499405902904\\
-0.709641928385677	0.382878957486367\\
-0.708641728345669	0.38325893540566\\
-0.707641528305661	0.383639340422666\\
-0.706641328265653	0.384020173298596\\
-0.705641128225645	0.384401434793971\\
-0.704640928185637	0.384783125668595\\
-0.703640728145629	0.38516524668154\\
-0.702640528105621	0.385547798591122\\
-0.701640328065613	0.385930782154877\\
-0.700640128025605	0.38631419812954\\
-0.699639927985597	0.386698047271025\\
-0.698639727945589	0.387082330334398\\
-0.697639527905581	0.387467048073857\\
-0.696639327865573	0.387852201242707\\
-0.695639127825565	0.388237790593337\\
-0.694638927785557	0.388623816877195\\
-0.693638727745549	0.389010280844766\\
-0.692638527705541	0.389397183245544\\
-0.691638327665533	0.38978452482801\\
-0.690638127625525	0.390172306339606\\
-0.689637927585517	0.390560528526708\\
-0.688637727545509	0.390949192134602\\
-0.687637527505501	0.391338297907458\\
-0.686637327465493	0.391727846588299\\
-0.685637127425485	0.392117838918982\\
-0.684636927385477	0.392508275640165\\
-0.683636727345469	0.392899157491278\\
-0.682636527305461	0.393290485210502\\
-0.681636327265453	0.393682259534736\\
-0.680636127225445	0.394074481199567\\
-0.679635927185437	0.394467150939246\\
-0.678635727145429	0.394860269486654\\
-0.677635527105421	0.395253837573276\\
-0.676635327065413	0.395647855929169\\
-0.675635127025405	0.39604232528293\\
-0.674634926985397	0.39643724636167\\
-0.673634726945389	0.396832619890978\\
-0.672634526905381	0.397228446594892\\
-0.671634326865373	0.397624727195867\\
-0.670634126825365	0.398021462414742\\
-0.669633926785357	0.398418652970707\\
-0.668633726745349	0.398816299581271\\
-0.667633526705341	0.399214402962227\\
-0.666633326665333	0.399612963827619\\
-0.665633126625325	0.400011982889709\\
-0.664632926585317	0.400411460858938\\
-0.663632726545309	0.400811398443897\\
-0.662632526505301	0.401211796351284\\
-0.661632326465293	0.401612655285873\\
-0.660632126425285	0.402013975950478\\
-0.659631926385277	0.402415759045913\\
-0.658631726345269	0.402818005270954\\
-0.657631526305261	0.403220715322306\\
-0.656631326265253	0.403623889894559\\
-0.655631126225245	0.404027529680153\\
-0.654630926185237	0.404431635369336\\
-0.653630726145229	0.404836207650127\\
-0.652630526105221	0.405241247208274\\
-0.651630326065213	0.405646754727214\\
-0.650630126025205	0.406052730888028\\
-0.649629925985197	0.406459176369407\\
-0.648629725945189	0.406866091847602\\
-0.647629525905181	0.407273477996385\\
-0.646629325865173	0.407681335487007\\
-0.645629125825165	0.40808966498815\\
-0.644628925785157	0.408498467165885\\
-0.643628725745149	0.408907742683628\\
-0.642628525705141	0.409317492202093\\
-0.641628325665133	0.409727716379245\\
-0.640628125625125	0.410138415870256\\
-0.639627925585117	0.410549591327458\\
-0.638627725545109	0.41096124340029\\
-0.637627525505101	0.411373372735259\\
-0.636627325465093	0.41178597997588\\
-0.635627125425085	0.412199065762636\\
-0.634626925385077	0.412612630732922\\
-0.633626725345069	0.413026675520998\\
-0.632626525305061	0.413441200757935\\
-0.631626325265053	0.413856207071565\\
-0.630626125225045	0.414271695086425\\
-0.629625925185037	0.41468766542371\\
-0.628625725145029	0.415104118701211\\
-0.627625525105021	0.415521055533269\\
-0.626625325065013	0.415938476530714\\
-0.625625125025005	0.416356382300809\\
-0.624624924984997	0.416774773447199\\
-0.623624724944989	0.417193650569846\\
-0.622624524904981	0.417613014264978\\
-0.621624324864973	0.418032865125027\\
-0.620624124824965	0.418453203738569\\
-0.619623924784957	0.418874030690266\\
-0.618623724744949	0.419295346560803\\
-0.617623524704941	0.41971715192683\\
-0.616623324664933	0.420139447360896\\
-0.615623124624925	0.420562233431388\\
-0.614622924584917	0.420985510702465\\
-0.613622724544909	0.421409279733998\\
-0.612622524504901	0.421833541081499\\
-0.611622324464893	0.422258295296058\\
-0.610622124424885	0.422683542924278\\
-0.609621924384877	0.423109284508202\\
-0.608621724344869	0.423535520585247\\
-0.607621524304861	0.423962251688138\\
-0.606621324264853	0.424389478344831\\
-0.605621124224845	0.424817201078448\\
-0.604620924184837	0.4252454204072\\
-0.603620724144829	0.425674136844319\\
-0.602620524104821	0.426103350897979\\
-0.601620324064813	0.426533063071226\\
-0.600620124024805	0.4269632738619\\
-0.599619923984797	0.427393983762559\\
-0.598619723944789	0.427825193260402\\
-0.597619523904781	0.428256902837189\\
-0.596619323864773	0.428689112969165\\
-0.595619123824765	0.429121824126975\\
-0.594618923784757	0.429555036775587\\
-0.593618723744749	0.429988751374209\\
-0.592618523704741	0.430422968376203\\
-0.591618323664733	0.430857688229003\\
-0.590618123624725	0.431292911374031\\
-0.589617923584717	0.431728638246606\\
-0.588617723544709	0.432164869275863\\
-0.587617523504701	0.432601604884659\\
-0.586617323464693	0.433038845489486\\
-0.585617123424685	0.433476591500379\\
-0.584616923384677	0.433914843320827\\
-0.583616723344669	0.434353601347678\\
-0.582616523304661	0.434792865971044\\
-0.581616323264653	0.435232637574209\\
-0.580616123224645	0.43567291653353\\
-0.579615923184637	0.43611370321834\\
-0.578615723144629	0.436554997990851\\
-0.577615523104621	0.436996801206051\\
-0.576615323064613	0.437439113211606\\
-0.575615123024605	0.437881934347758\\
-0.574614922984597	0.438325264947216\\
-0.573614722944589	0.438769105335057\\
-0.572614522904581	0.439213455828619\\
-0.571614322864573	0.439658316737389\\
-0.570614122824565	0.440103688362902\\
-0.569613922784557	0.440549570998621\\
-0.568613722744549	0.440995964929834\\
-0.567613522704541	0.441442870433539\\
-0.566613322664533	0.441890287778326\\
-0.565613122624525	0.442338217224266\\
-0.564612922584517	0.442786659022791\\
-0.563612722544509	0.443235613416578\\
-0.562612522504501	0.443685080639425\\
-0.561612322464493	0.444135060916135\\
-0.560612122424485	0.444585554462388\\
-0.559611922384477	0.445036561484619\\
-0.558611722344469	0.445488082179893\\
-0.557611522304461	0.445940116735775\\
-0.556611322264453	0.446392665330202\\
-0.555611122224445	0.446845728131352\\
-0.554610922184437	0.447299305297513\\
-0.553610722144429	0.447753396976947\\
-0.552610522104421	0.448208003307755\\
-0.551610322064413	0.448663124417739\\
-0.550610122024405	0.449118760424266\\
-0.549609921984397	0.449574911434124\\
-0.548609721944389	0.450031577543381\\
-0.547609521904381	0.450488758837237\\
-0.546609321864373	0.450946455389886\\
-0.545609121824365	0.451404667264361\\
-0.544608921784357	0.451863394512385\\
-0.543608721744349	0.452322637174222\\
-0.542608521704341	0.452782395278525\\
-0.541608321664333	0.453242668842173\\
-0.540608121624325	0.453703457870122\\
-0.539607921584317	0.454164762355241\\
-0.538607721544309	0.454626582278153\\
-0.537607521504301	0.455088917607069\\
-0.536607321464293	0.455551768297625\\
-0.535607121424285	0.456015134292714\\
-0.534606921384277	0.456479015522315\\
-0.533606721344269	0.456943411903325\\
-0.532606521304261	0.457408323339381\\
-0.531606321264253	0.457873749720685\\
-0.530606121224245	0.458339690923827\\
-0.529605921184237	0.458806146811606\\
-0.528605721144229	0.459273117232842\\
-0.527605521104221	0.459740602022196\\
-0.526605321064213	0.460208600999981\\
-0.525605121024205	0.460677113971971\\
-0.524604920984197	0.461146140729211\\
-0.523604720944189	0.461615681047822\\
-0.522604520904181	0.4620857346888\\
-0.521604320864173	0.462556301397824\\
-0.520604120824165	0.463027380905047\\
-0.519603920784157	0.463498972924896\\
-0.518603720744149	0.463971077155862\\
-0.517603520704141	0.464443693280291\\
-0.516603320664133	0.464916820964172\\
-0.515603120624125	0.465390459856922\\
-0.514602920584117	0.465864609591166\\
-0.513602720544109	0.466339269782519\\
-0.512602520504101	0.466814440029363\\
-0.511602320464093	0.467290119912614\\
-0.510602120424085	0.467766308995503\\
-0.509601920384077	0.468243006823336\\
-0.508601720344069	0.468720212923261\\
-0.507601520304061	0.469197926804029\\
-0.506601320264053	0.469676147955758\\
-0.505601120224045	0.47015487584968\\
-0.504600920184037	0.470634109937901\\
-0.503600720144029	0.471113849653147\\
-0.502600520104021	0.471594094408508\\
-0.501600320064013	0.472074843597187\\
-0.500600120024005	0.472556096592235\\
-0.499599919983997	0.473037852746286\\
-0.498599719943989	0.473520111391295\\
-0.497599519903981	0.474002871838263\\
-0.496599319863973	0.474486133376964\\
-0.495599119823965	0.474969895275667\\
-0.494598919783957	0.475454156780857\\
-0.493598719743949	0.475938917116946\\
-0.492598519703941	0.476424175485989\\
-0.491598319663933	0.476909931067386\\
-0.490598119623925	0.477396183017593\\
-0.489597919583917	0.477882930469815\\
-0.488597719543909	0.478370172533705\\
-0.487597519503901	0.478857908295057\\
-0.486597319463893	0.479346136815493\\
-0.485597119423885	0.479834857132147\\
-0.484596919383877	0.480324068257345\\
-0.483596719343869	0.480813769178279\\
-0.482596519303861	0.481303958856682\\
-0.481596319263853	0.481794636228492\\
-0.480596119223845	0.482285800203516\\
-0.479595919183837	0.482777449665088\\
-0.478595719143829	0.483269583469721\\
-0.477595519103821	0.483762200446761\\
-0.476595319063813	0.484255299398027\\
-0.475595119023805	0.484748879097451\\
-0.474594918983797	0.485242938290717\\
-0.473594718943789	0.485737475694888\\
-0.472594518903781	0.48623248999803\\
-0.471594318863773	0.486727979858839\\
-0.470594118823765	0.487223943906249\\
-0.469593918783757	0.487720380739046\\
-0.468593718743749	0.488217288925472\\
-0.467593518703741	0.488714667002826\\
-0.466593318663733	0.489212513477057\\
-0.465593118623725	0.489710826822356\\
-0.464592918583717	0.490209605480734\\
-0.463592718543709	0.490708847861606\\
-0.462592518503701	0.491208552341359\\
-0.461592318463693	0.491708717262923\\
-0.460592118423685	0.492209340935327\\
-0.459591918383677	0.492710421633257\\
-0.458591718343669	0.493211957596604\\
-0.457591518303661	0.493713947030006\\
-0.456591318263653	0.494216388102387\\
-0.455591118223645	0.494719278946485\\
-0.454590918183637	0.495222617658377\\
-0.453590718143629	0.495726402296998\\
-0.452590518103621	0.496230630883649\\
-0.451590318063613	0.496735301401504\\
-0.450590118023605	0.497240411795106\\
-0.449589917983597	0.497745959969859\\
-0.448589717943589	0.498251943791513\\
-0.447589517903581	0.498758361085638\\
-0.446589317863573	0.499265209637095\\
-0.445589117823565	0.499772487189501\\
-0.444588917783557	0.500280191444679\\
-0.443588717743549	0.50078832006211\\
-0.442588517703541	0.501296870658372\\
-0.441588317663533	0.501805840806571\\
-0.440588117623525	0.502315228035768\\
-0.439587917583517	0.502825029830394\\
-0.438587717543509	0.503335243629657\\
-0.437587517503501	0.503845866826946\\
-0.436587317463493	0.504356896769223\\
-0.435587117423485	0.504868330756401\\
-0.434586917383477	0.505380166040727\\
-0.433586717343469	0.505892399826144\\
-0.432586517303461	0.506405029267649\\
-0.431586317263453	0.506918051470643\\
-0.430586117223445	0.507431463490268\\
-0.429585917183437	0.507945262330742\\
-0.428585717143429	0.508459444944677\\
-0.427585517103421	0.50897400823239\\
-0.426585317063413	0.509488949041207\\
-0.425585117023405	0.510004264164754\\
-0.424584916983397	0.510519950342239\\
-0.423584716943389	0.511036004257725\\
-0.422584516903381	0.51155242253939\\
-0.421584316863373	0.512069201758782\\
-0.420584116823365	0.512586338430056\\
-0.419583916783357	0.513103829009204\\
-0.418583716743349	0.51362166989328\\
-0.417583516703341	0.514139857419601\\
-0.416583316663333	0.514658387864945\\
-0.415583116623325	0.515177257444742\\
-0.414582916583317	0.515696462312241\\
-0.413582716543309	0.516215998557675\\
-0.412582516503301	0.516735862207413\\
-0.411582316463293	0.517256049223092\\
-0.410582116423285	0.51777655550075\\
-0.409581916383277	0.518297376869931\\
-0.408581716343269	0.518818509092793\\
-0.407581516303261	0.519339947863188\\
-0.406581316263253	0.519861688805742\\
-0.405581116223245	0.520383727474911\\
-0.404580916183237	0.52090605935403\\
-0.403580716143229	0.521428679854348\\
-0.402580516103221	0.521951584314044\\
-0.401580316063213	0.522474767997234\\
-0.400580116023205	0.52299822609296\\
-0.399579915983197	0.523521953714169\\
-0.398579715943189	0.524045945896669\\
-0.397579515903181	0.524570197598078\\
-0.396579315863173	0.525094703696754\\
-0.395579115823165	0.525619458990707\\
-0.394578915783157	0.526144458196502\\
-0.393578715743149	0.526669695948135\\
-0.392578515703141	0.527195166795906\\
-0.391578315663133	0.527720865205261\\
-0.390578115623125	0.528246785555632\\
-0.389577915583117	0.528772922139244\\
-0.388577715543109	0.529299269159917\\
-0.387577515503101	0.529825820731843\\
-0.386577315463093	0.530352570878351\\
-0.385577115423085	0.530879513530642\\
-0.384576915383077	0.531406642526524\\
-0.383576715343069	0.531933951609106\\
-0.382576515303061	0.53246143442549\\
-0.381576315263053	0.532989084525436\\
-0.380576115223045	0.533516895360006\\
-0.379575915183037	0.534044860280189\\
-0.378575715143029	0.534572972535508\\
-0.377575515103021	0.535101225272602\\
-0.376575315063013	0.535629611533789\\
-0.375575115023005	0.536158124255604\\
-0.374574914982997	0.536686756267321\\
-0.373574714942989	0.537215500289444\\
-0.372574514902981	0.537744348932184\\
-0.371574314862973	0.538273294693908\\
-0.370574114822965	0.538802329959559\\
-0.369573914782957	0.539331446999065\\
-0.368573714742949	0.539860637965714\\
-0.367573514702941	0.540389894894503\\
-0.366573314662933	0.540919209700469\\
-0.365573114622925	0.541448574176986\\
-0.364572914582917	0.541977979994044\\
-0.363572714542909	0.542507418696494\\
-0.362572514502901	0.54303688170227\\
-0.361572314462893	0.543566360300583\\
-0.360572114422885	0.544095845650085\\
-0.359571914382877	0.544625328777007\\
-0.358571714342869	0.545154800573265\\
-0.357571514302861	0.545684251794538\\
-0.356571314262853	0.546213673058319\\
-0.355571114222845	0.546743054841928\\
-0.354570914182837	0.5472723874805\\
-0.353570714142829	0.547801661164941\\
-0.352570514102821	0.548330865939846\\
-0.351570314062813	0.548859991701391\\
-0.350570114022805	0.549389028195189\\
-0.349569913982797	0.54991796501411\\
-0.348569713942789	0.550446791596071\\
-0.347569513902781	0.550975497221783\\
-0.346569313862773	0.551504071012472\\
-0.345569113822765	0.552032501927554\\
-0.344568913782757	0.552560778762283\\
-0.343568713742749	0.55308889014535\\
-0.342568513702741	0.553616824536449\\
-0.341568313662733	0.554144570223809\\
-0.340568113622725	0.554672115321675\\
-0.339567913582717	0.555199447767757\\
-0.338567713542709	0.555726555320635\\
-0.337567513502701	0.55625342555712\\
-0.336567313462693	0.556780045869574\\
-0.335567113422685	0.557306403463186\\
-0.334566913382677	0.557832485353207\\
-0.333566713342669	0.558358278362128\\
-0.332566513302661	0.55888376911683\\
-0.331566313262653	0.559408944045669\\
-0.330566113222645	0.559933789375524\\
-0.329565913182637	0.560458291128797\\
-0.328565713142629	0.560982435120354\\
-0.327565513102621	0.561506206954422\\
-0.326565313062613	0.56202959202144\\
-0.325565113022604	0.562552575494844\\
-0.324564912982596	0.563075142327807\\
-0.323564712942588	0.563597277249928\\
-0.322564512902581	0.564118964763854\\
-0.321564312862573	0.564640189141859\\
-0.320564112822565	0.565160934422354\\
-0.319563912782556	0.565681184406343\\
-0.318563712742548	0.566200922653823\\
-0.317563512702541	0.566720132480115\\
-0.316563312662533	0.567238796952141\\
-0.315563112622525	0.567756898884629\\
-0.314562912582517	0.568274420836264\\
-0.313562712542508	0.568791345105762\\
-0.312562512502501	0.569307653727888\\
-0.311562312462492	0.569823328469396\\
-0.310562112422484	0.570338350824906\\
-0.309561912382476	0.570852702012706\\
-0.308561712342468	0.571366362970485\\
-0.30756151230246	0.571879314350992\\
-0.306561312262452	0.572391536517614\\
-0.305561112222444	0.572903009539885\\
-0.304560912182437	0.573413713188913\\
-0.303560712142428	0.573923626932728\\
-0.30256051210242	0.574432729931549\\
-0.301560312062413	0.574941001032966\\
-0.300560112022404	0.575448418767043\\
-0.299559911982397	0.575954961341325\\
-0.298559711942389	0.576460606635771\\
-0.29755951190238	0.576965332197583\\
-0.296559311862372	0.577469115235951\\
-0.295559111822364	0.57797193261671\\
-0.294558911782356	0.578473760856888\\
-0.293558711742348	0.578974576119165\\
-0.29255851170234	0.579474354206241\\
-0.291558311662332	0.579973070555085\\
-0.290558111622324	0.580470700231095\\
-0.289557911582316	0.580967217922146\\
-0.288557711542308	0.581462597932536\\
-0.2875575115023	0.581956814176819\\
-0.286557311462292	0.582449840173524\\
-0.285557111422284	0.582941649038762\\
-0.284556911382276	0.583432213479725\\
-0.283556711342268	0.583921505788047\\
-0.28255651130226	0.584409497833067\\
-0.281556311262252	0.584896161054944\\
-0.280556111222244	0.585381466457671\\
-0.279555911182236	0.585865384601937\\
-0.278555711142228	0.586347885597871\\
-0.27755551110222	0.58682893909765\\
-0.276555311062212	0.587308514287965\\
-0.275555111022204	0.587786579882349\\
-0.274554910982196	0.588263104113366\\
-0.273554710942188	0.588738054724645\\
-0.27255451090218	0.589211398962775\\
-0.271554310862172	0.589683103569042\\
-0.270554110822164	0.590153134771004\\
-0.269553910782156	0.590621458273924\\
-0.268553710742148	0.591088039252024\\
-0.26755351070214	0.591552842339579\\
-0.266553310662132	0.592015831621847\\
-0.265553110622124	0.592476970625816\\
-0.264552910582116	0.592936222310779\\
-0.263552710542108	0.593393549058731\\
-0.2625525105021	0.593848912664575\\
-0.261552310462092	0.594302274326146\\
-0.260552110422084	0.594753594634035\\
-0.259551910382076	0.595202833561219\\
-0.258551710342068	0.595649950452496\\
-0.25755151030206	0.596094904013698\\
-0.256551310262052	0.596537652300713\\
-0.255551110222044	0.596978152708275\\
-0.254550910182036	0.597416361958545\\
-0.253550710142028	0.59785223608946\\
-0.25255051010202	0.598285730442859\\
-0.251550310062012	0.598716799652365\\
-0.250550110022004	0.599145397631036\\
-0.249549909981996	0.599571477558762\\
-0.248549709941988	0.599994991869416\\
-0.24754950990198	0.600415892237743\\
-0.246549309861972	0.600834129565993\\
-0.245549109821964	0.601249653970277\\
-0.244548909781956	0.60166241476665\\
-0.243548709741948	0.602072360456918\\
-0.24254850970194	0.602479438714149\\
-0.241548309661932	0.602883596367894\\
-0.240548109621924	0.603284779389102\\
-0.239547909581916	0.603682932874735\\
-0.238547709541908	0.604078001032054\\
-0.2375475095019	0.604469927162595\\
-0.236547309461892	0.604858653645806\\
-0.235547109421884	0.605244121922346\\
-0.234546909381876	0.60562627247704\\
-0.233546709341868	0.606005044821478\\
-0.23254650930186	0.60638037747625\\
-0.231546309261852	0.606752207952809\\
-0.230546109221844	0.607120472734953\\
-0.229545909181836	0.60748510725992\\
-0.228545709141828	0.607846045899078\\
-0.22754550910182	0.608203221938208\\
-0.226545309061812	0.608556567557374\\
-0.225545109021804	0.60890601381035\\
-0.224544908981796	0.609251490603625\\
-0.223544708941788	0.609592926674942\\
-0.22254450890178	0.609930249571385\\
-0.221544308861772	0.610263385626989\\
-0.220544108821764	0.610592259939866\\
-0.219543908781756	0.610916796348837\\
-0.218543708741748	0.611236917409554\\
-0.21754350870174	0.611552544370095\\
-0.216543308661732	0.611863597146036\\
-0.215543108621724	0.612169994294965\\
-0.214542908581716	0.612471652990436\\
-0.213542708541708	0.612768488995355\\
-0.2125425085017	0.613060416634762\\
-0.211542308461692	0.613347348768021\\
-0.210542108421684	0.613629196760382\\
-0.209541908381676	0.613905870453906\\
-0.208541708341668	0.614177278137738\\
-0.20754150830166	0.614443326517716\\
-0.206541308261652	0.614703920685279\\
-0.205541108221644	0.614958964085686\\
-0.204540908181636	0.615208358485503\\
-0.203540708141628	0.615452003939346\\
-0.20254050810162	0.615689798755869\\
-0.201540308061612	0.615921639462968\\
-0.200540108021604	0.616147420772178\\
-0.199539907981596	0.616367035542259\\
-0.198539707941588	0.616580374741921\\
-0.19753950790158	0.616787327411695\\
-0.196539307861572	0.616987780624904\\
-0.195539107821564	0.617181619447732\\
-0.194538907781556	0.617368726898333\\
-0.193538707741548	0.617548983904999\\
-0.19253850770154	0.617722269263322\\
-0.191538307661532	0.617888459592344\\
-0.190538107621524	0.618047429289664\\
-0.189537907581516	0.618199050485464\\
-0.188537707541508	0.618343192995443\\
-0.1875375075015	0.618479724272609\\
-0.186537307461492	0.618608509357908\\
-0.185537107421484	0.618729410829658\\
-0.184536907381476	0.618842288751757\\
-0.183536707341468	0.618947000620614\\
-0.18253650730146	0.619043401310793\\
-0.181536307261452	0.619131343019317\\
-0.180536107221444	0.619210675208592\\
-0.179535907181436	0.619281244547927\\
-0.178535707141428	0.619342894853597\\
-0.17753550710142	0.619395467027409\\
-0.176535307061412	0.619438798993736\\
-0.175535107021404	0.619472725634968\\
-0.174534906981396	0.619497078725334\\
-0.173534706941388	0.619511686863056\\
-0.17253450690138	0.619516375400773\\
-0.171534306861372	0.619510966374201\\
-0.170534106821364	0.619495278428963\\
-0.169533906781356	0.619469126745548\\
-0.168533706741348	0.619432322962326\\
-0.16753350670134	0.619384675096589\\
-0.166533306661332	0.619325987463529\\
-0.165533106621324	0.619256060593117\\
-0.164532906581316	0.619174691144803\\
-0.163532706541308	0.619081671819984\\
-0.1625325065013	0.618976791272163\\
-0.161532306461292	0.618859834014737\\
-0.160532106421284	0.618730580326338\\
-0.159531906381276	0.618588806153653\\
-0.158531706341268	0.61843428301165\\
-0.15753150630126	0.618266777881128\\
-0.156531306261252	0.618086053103501\\
-0.155531106221244	0.617891866272752\\
-0.154530906181236	0.617683970124444\\
-0.153530706141228	0.617462112421715\\
-0.15253050610122	0.617226035838159\\
-0.151530306061212	0.616975477837483\\
-0.150530106021204	0.616710170549865\\
-0.149529905981196	0.616429840644883\\
-0.148529705941188	0.616134209200923\\
-0.14752950590118	0.615822991570945\\
-0.146529305861172	0.615495897244499\\
-0.145529105821164	0.61515262970587\\
-0.144528905781156	0.614792886288221\\
-0.143528705741148	0.614416358023613\\
-0.14252850570114	0.61402272948877\\
-0.141528305661132	0.613611678646441\\
-0.140528105621124	0.613182876682234\\
-0.139527905581116	0.612735987836755\\
-0.138527705541108	0.612270669232913\\
-0.1375275055011	0.611786570698231\\
-0.136527305461092	0.611283334581982\\
-0.135527105421084	0.610760595567014\\
-0.134526905381076	0.610217980476054\\
-0.133526705341068	0.609655108072321\\
-0.13252650530106	0.609071588854267\\
-0.131526305261052	0.608467024844242\\
-0.130526105221044	0.607841009370875\\
-0.129525905181036	0.607193126844968\\
-0.128525705141028	0.606522952528688\\
-0.12752550510102	0.60583005229782\\
-0.126525305061012	0.605113982396853\\
-0.125525105021004	0.604374289186655\\
-0.124524904980996	0.603610508884491\\
-0.123524704940988	0.602822167296109\\
-0.12252450490098	0.602008779539637\\
-0.121524304860972	0.601169849761009\\
-0.120524104820964	0.600304870840617\\
-0.119523904780956	0.599413324090906\\
-0.118523704740948	0.598494678944592\\
-0.11752350470094	0.597548392633173\\
-0.116523304660932	0.596573909855408\\
-0.115523104620924	0.595570662435422\\
-0.114522904580916	0.594538068970057\\
-0.113522704540908	0.593475534465124\\
-0.1125225045009	0.592382449960153\\
-0.111522304460892	0.591258192141244\\
-0.110522104420884	0.590102122941619\\
-0.109521904380876	0.588913589129439\\
-0.108521704340868	0.587691921882442\\
-0.10752150430086	0.586436436348962\\
-0.106521304260852	0.585146431194838\\
-0.105521104220844	0.583821188135744\\
-0.104520904180836	0.582459971454429\\
-0.103520704140828	0.581062027502351\\
-0.10252050410082	0.579626584185171\\
-0.101520304060812	0.578152850431562\\
-0.100520104020804	0.576640015644754\\
-0.0995199039807962	0.575087249136247\\
-0.0985197039407882	0.573493699541087\\
-0.0975195039007802	0.571858494214081\\
-0.0965193038607721	0.570180738606344\\
-0.0955191038207642	0.568459515621506\\
-0.0945189037807562	0.566693884950935\\
-0.0935187037407481	0.564882882387306\\
-0.0925185037007402	0.563025519115816\\
-0.0915183036607321	0.561120780982353\\
-0.0905181036207241	0.559167627737932\\
-0.0895179035807162	0.557164992258649\\
-0.0885177035407081	0.555111779740461\\
-0.0875175035007001	0.553006866868068\\
-0.0865173034606921	0.550849100957162\\
-0.0855171034206841	0.548637299069347\\
-0.0845169033806761	0.546370247099015\\
-0.0835167033406681	0.544046698831483\\
-0.0825165033006601	0.541665374971748\\
-0.0815163032606521	0.539224962143192\\
-0.0805161032206441	0.536724111855651\\
-0.0795159031806361	0.534161439442312\\
-0.0785157031406281	0.531535522964919\\
-0.0775155031006201	0.528844902086886\\
-0.0765153030606121	0.526088076913995\\
-0.0755151030206041	0.523263506802453\\
-0.0745149029805961	0.520369609134211\\
-0.0735147029405881	0.517404758059629\\
-0.0725145029005801	0.514367283207716\\
-0.0715143028605721	0.511255468364407\\
-0.0705141028205641	0.508067550119612\\
-0.0695139027805561	0.504801716484007\\
-0.0685137027405481	0.50145610547697\\
-0.0675135027005401	0.498028803687381\\
-0.0665133026605321	0.494517844809554\\
-0.0655131026205241	0.490921208157054\\
-0.0645129025805161	0.487236817157852\\
-0.0635127025405081	0.483462537834958\\
-0.0625125025005001	0.479596177277594\\
-0.0615123024604921	0.475635482108926\\
-0.0605121024204841	0.471578136957576\\
-0.0595119023804761	0.467421762941494\\
-0.0585117023404681	0.463163916174318\\
-0.0575115023004601	0.458802086306241\\
-0.0565113022604521	0.454333695113485\\
-0.0555111022204441	0.449756095153028\\
-0.0545109021804361	0.445066568502073\\
-0.0535107021404281	0.440262325605183\\
-0.0525105021004201	0.435340504255911\\
-0.0515103020604121	0.430298168744373\\
-0.0505101020204041	0.425132309207614\\
-0.0495099019803961	0.419839841225918\\
-0.0485097019403881	0.414417605715583\\
-0.0475095019003801	0.408862369177433\\
-0.0465093018603721	0.403170824370487\\
-0.0455091018203641	0.397339591492266\\
-0.0445089017803561	0.391365219961444\\
-0.0435087017403481	0.385244190915289\\
-0.0425085017003401	0.378972920554275\\
-0.0415083016603321	0.372547764489848\\
-0.0405081016203241	0.365965023279419\\
-0.0395079015803161	0.359220949366218\\
-0.0385077015403081	0.352311755681695\\
-0.0375075015003001	0.345233626216231\\
-0.0365073014602921	0.337982728921742\\
-0.0355071014202841	0.330555231379413\\
-0.0345069013802761	0.322947319750167\\
-0.033506701340268	0.315155221627756\\
-0.0325065013002601	0.307175233539046\\
-0.031506301260252	0.299003753988397\\
-0.030506101220244	0.290637323129976\\
-0.029505901180236	0.282072670382233\\
-0.028505701140228	0.273306771583721\\
-0.02750550110022	0.264336917643784\\
-0.026505301060212	0.255160797084037\\
-0.025505101020204	0.245776595422021\\
-0.024504900980196	0.236183115049264\\
-0.023504700940188	0.226379920145451\\
-0.02250450090018	0.216367512305933\\
-0.021504300860172	0.206147544018568\\
-0.020504100820164	0.195723079012386\\
-0.019503900780156	0.185098910957335\\
-0.018503700740148	0.174281955217422\\
-0.01750350070014	0.163281732620713\\
-0.016503300660132	0.152110969888705\\
-0.015503100620124	0.140786348999946\\
-0.014502900580116	0.129329448107511\\
-0.013502700540108	0.117767930770378\\
-0.0125025005001	0.106137059743437\\
-0.011502300460092	0.0944816386065068\\
-0.010502100420084	0.0828585221962843\\
-0.00950190038007601	0.0713398893085996\\
-0.00850170034006801	0.0600175435020108\\
-0.00750150030006001	0.0490086041737062\\
-0.00650130026005201	0.0384630661846491\\
-0.00550110022004401	0.0285738026803956\\
-0.00450090018003601	0.0195894895809457\\
-0.00350070014002801	0.0118299570089742\\
-0.00250050010002	0.00569878889064663\\
-0.001500300060012	0.0016661079985694\\
-0.000500100020004001	7.21071010260778e-05\\
0.000500100020004001	4.80714006840519e-05\\
0.001500300060012	0.00111073866571293\\
0.00250050010002	0.00379919259376442\\
0.00350070014002801	0.0078866380059828\\
0.00450090018003601	0.0130596597206304\\
0.00550110022004401	0.0190492017869304\\
0.00650130026005201	0.0256420441230994\\
0.00750150030006001	0.0326724027824708\\
0.00850170034006801	0.0400116956680072\\
0.00950190038007601	0.0475599262057331\\
0.010502100420084	0.0552390147975229\\
0.011502300460092	0.0629877590710045\\
0.0125025005001	0.0707580398289582\\
0.013502700540108	0.0785119538469189\\
0.014502900580116	0.0862196320716737\\
0.015503100620124	0.093857565999964\\
0.016503300660132	0.101407313259137\\
0.01750350070014	0.108854488413809\\
0.018503700740148	0.116187970144948\\
0.019503900780156	0.123399273971557\\
0.020504100820164	0.130482052674924\\
0.021504300860172	0.137431696012379\\
0.02250450090018	0.144245008203955\\
0.023504700940188	0.150919946763634\\
0.024504900980196	0.157455410032843\\
0.025505101020204	0.16385106361468\\
0.026505301060212	0.170107198056025\\
0.02750550110022	0.176224611762523\\
0.028505701140228	0.182204514389147\\
0.029505901180236	0.188048446921488\\
0.030506101220244	0.193758215419984\\
0.031506301260252	0.199335835992264\\
0.0325065013002601	0.204783489026031\\
0.033506701340268	0.210103481085171\\
0.0345069013802761	0.215298213166778\\
0.0355071014202841	0.220370154252942\\
0.0365073014602921	0.225321819281161\\
0.0375075015003001	0.230155750810821\\
0.0385077015403081	0.234874503787797\\
0.0395079015803161	0.239480632910812\\
0.0405081016203241	0.243976682186279\\
0.0415083016603321	0.248365176326565\\
0.0425085017003401	0.25264861370285\\
0.0435087017403481	0.256829460610192\\
0.0445089017803561	0.260910146640962\\
0.0455091018203641	0.264893060994844\\
0.0465093018603721	0.268780549580325\\
0.0475095019003801	0.272574912784956\\
0.0485097019403881	0.276278403810389\\
0.0495099019803961	0.279893227483945\\
0.0505101020204041	0.283421539471743\\
0.0515103020604121	0.286865445829582\\
0.0525105021004201	0.290227002837274\\
0.0535107021404281	0.293508217070122\\
0.0545109021804361	0.296711045668048\\
0.0555111022204441	0.299837396768685\\
0.0565113022604521	0.302889130075657\\
0.0575115023004601	0.305868057537494\\
0.0585117023404681	0.308775944116212\\
0.0595119023804761	0.311614508627663\\
0.0605121024204841	0.314385424638384\\
0.0615123024604921	0.317090321405951\\
0.0625125025005001	0.31973078485173\\
0.0635127025405081	0.322308358556639\\
0.0645129025805161	0.324824544771902\\
0.0655131026205241	0.327280805438037\\
0.0665133026605321	0.329678563206369\\
0.0675135027005401	0.332019202458254\\
0.0685137027405481	0.33430407031798\\
0.0695139027805561	0.336534477656005\\
0.0705141028205641	0.338711700079742\\
0.0715143028605721	0.340836978909605\\
0.0725145029005801	0.342911522138477\\
0.0735147029405881	0.344936505373086\\
0.0745149029805961	0.34691307275614\\
0.0755151030206041	0.348842337868302\\
0.0765153030606121	0.35072538460933\\
0.0775155031006201	0.352563268057924\\
0.0785157031406281	0.354357015309946\\
0.0795159031806361	0.356107626294875\\
0.0805161032206441	0.357816074570434\\
0.0815163032606521	0.359483308095461\\
0.0825165033006601	0.361110249981165\\
0.0835167033406681	0.362697799220989\\
0.0845169033806761	0.364246831399343\\
0.0855171034206841	0.365758199379565\\
0.0865173034606921	0.367232733971441\\
0.0875175035007001	0.368671244578712\\
0.0885177035407081	0.370074519826974\\
0.0895179035807162	0.371443328172432\\
0.0905181036207241	0.372778418491955\\
0.0915183036607321	0.374080520654902\\
0.0925185037007402	0.37535034607721\\
0.0935187037407481	0.376588588258204\\
0.0945189037807562	0.377795923300623\\
0.0955191038207642	0.378973010414337\\
0.0965193038607721	0.380120492404229\\
0.0975195039007802	0.381238996142721\\
0.0985197039407882	0.382329133027391\\
0.0995199039807962	0.383391499424165\\
0.100520104020804	0.384426677096503\\
0.101520304060812	0.385435233621042\\
0.10252050410082	0.386417722790114\\
0.103520704140828	0.387374685001568\\
0.104520904180836	0.388306647636286\\
0.105521104220844	0.389214125423829\\
0.106521304260852	0.390097620796559\\
0.10752150430086	0.390957624232641\\
0.108521704340868	0.391794614588295\\
0.109521904380876	0.392609059419626\\
0.110522104420884	0.393401415294413\\
0.111522304460892	0.394172128094163\\
0.1125225045009	0.394921633306769\\
0.113522704540908	0.395650356310083\\
0.114522904580916	0.396358712646705\\
0.115523104620924	0.397047108290281\\
0.116523304660932	0.397715939903605\\
0.11752350470094	0.398365595088782\\
0.118523704740948	0.398996452629728\\
0.119523904780956	0.399608882727271\\
0.120524104820964	0.400203247227078\\
0.121524304860972	0.400779899840673\\
0.12252450490098	0.401339186359758\\
0.123524704940988	0.401881444864072\\
0.124524904980996	0.402407005922994\\
0.125525105021004	0.402916192791103\\
0.126525305061012	0.403409321597902\\
0.12752550510102	0.40388670153188\\
0.128525705141028	0.404348635019125\\
0.129525905181036	0.404795417896645\\
0.130526105221044	0.405227339580583\\
0.131526305261052	0.405644683229495\\
0.13252650530106	0.406047725902845\\
0.133526705341068	0.406436738714881\\
0.134526905381076	0.406811986984036\\
0.135527105421084	0.40717373037801\\
0.136527305461092	0.407522223054655\\
0.1375275055011	0.40785771379882\\
0.138527705541108	0.408180446155276\\
0.139527905581116	0.408490658557837\\
0.140528105621124	0.408788584454822\\
0.141528305661132	0.40907445243096\\
0.14252850570114	0.409348486325847\\
0.143528705741148	0.409610905349076\\
0.144528905781156	0.409861924192148\\
0.145529105821164	0.410101753137247\\
0.146529305861172	0.410330598162999\\
0.14752950590118	0.410548661047297\\
0.148529705941188	0.410756139467282\\
0.149529905981196	0.410953227096589\\
0.150530106021204	0.41114011369991\\
0.151530306061212	0.411316985224988\\
0.15253050610122	0.411484023892106\\
0.153530706141228	0.411641408281143\\
0.154530906181236	0.411789313416296\\
0.155531106221244	0.411927910848501\\
0.156531306261252	0.412057368735667\\
0.15753150630126	0.412177851920752\\
0.158531706341268	0.412289522007767\\
0.159531906381276	0.412392537435769\\
0.160532106421284	0.412487053550892\\
0.161532306461292	0.412573222676491\\
0.1625325065013	0.412651194181442\\
0.163532706541308	0.412721114546656\\
0.164532906581316	0.412783127429868\\
0.165533106621324	0.412837373728745\\
0.166533306661332	0.412883991642353\\
0.16753350670134	0.412923116731059\\
0.168533706741348	0.412954881974884\\
0.169533906781356	0.412979417830365\\
0.170534106821364	0.412996852285975\\
0.171534306861372	0.413007310916134\\
0.17253450690138	0.413010916933849\\
0.173534706941388	0.413007791242037\\
0.174534906981396	0.412998052483556\\
0.175535107021404	0.412981817089979\\
0.176535307061412	0.412959199329158\\
0.17753550710142	0.412930311351606\\
0.178535707141428	0.412895263235732\\
0.179535907181436	0.412854163031952\\
0.180536107221444	0.412807116805728\\
0.181536307261452	0.412754228679544\\
0.18253650730146	0.412695600873862\\
0.183536707341468	0.412631333747076\\
0.184536907381476	0.412561525834505\\
0.185537107421484	0.412486273886439\\
0.186537307461492	0.412405672905272\\
0.1875375075015	0.41231981618174\\
0.188537707541508	0.412228795330296\\
0.189537907581516	0.412132700323643\\
0.190538107621524	0.412031619526443\\
0.191538307661532	0.41192563972823\\
0.19253850770154	0.411814846175548\\
0.193538707741548	0.411699322603333\\
0.194538907781556	0.411579151265555\\
0.195539107821564	0.411454412965155\\
0.196539307861572	0.41132518708327\\
0.19753950790158	0.411191551607796\\
0.198539707941588	0.411053583161281\\
0.199539907981596	0.410911357028173\\
0.200540108021604	0.410764947181452\\
0.201540308061612	0.410614426308645\\
0.20254050810162	0.410459865837246\\
0.203540708141628	0.410301335959564\\
0.204540908181636	0.410138905657002\\
0.205541108221644	0.409972642723791\\
0.206541308261652	0.409802613790186\\
0.20754150830166	0.409628884345144\\
0.208541708341668	0.409451518758492\\
0.209541908381676	0.409270580302604\\
0.210542108421684	0.409086131173588\\
0.211542308461692	0.408898232512014\\
0.2125425085017	0.408706944423174\\
0.213542708541708	0.408512325996903\\
0.214542908581716	0.408314435326958\\
0.215543108621724	0.408113329529976\\
0.216543308661732	0.407909064764024\\
0.21754350870174	0.40770169624673\\
0.218543708741748	0.407491278273036\\
0.219543908781756	0.407277864232558\\
0.220544108821764	0.407061506626577\\
0.221544308861772	0.406842257084659\\
0.22254450890178	0.406620166380923\\
0.223544708941788	0.406395284449961\\
0.224544908981796	0.406167660402417\\
0.225545109021804	0.405937342540233\\
0.226545309061812	0.405704378371582\\
0.22754550910182	0.405468814625472\\
0.228545709141828	0.405230697266052\\
0.229545909181836	0.404990071506613\\
0.230546109221844	0.404746981823302\\
0.231546309261852	0.404501471968539\\
0.23254650930186	0.404253584984166\\
0.233546709341868	0.404003363214319\\
0.234546909381876	0.403750848318027\\
0.235547109421884	0.403496081281564\\
0.236547309461892	0.403239102430537\\
0.2375475095019	0.40297995144173\\
0.238547709541908	0.402718667354703\\
0.239547909581916	0.402455288583156\\
0.240548109621924	0.402189852926068\\
0.241548309661932	0.401922397578596\\
0.24254850970194	0.401652959142766\\
0.243548709741948	0.401381573637945\\
0.244548909781956	0.4011082765111\\
0.245549109821964	0.400833102646851\\
0.246549309861972	0.400556086377329\\
0.24754950990198	0.400277261491829\\
0.248549709941988	0.399996661246277\\
0.249549909981996	0.399714318372508\\
0.250550110022004	0.399430265087358\\
0.251550310062012	0.399144533101577\\
0.25255051010202	0.398857153628573\\
0.253550710142028	0.398568157392973\\
0.254550910182036	0.39827757463903\\
0.255551110222044	0.39798543513885\\
0.256551310262052	0.397691768200475\\
0.25755151030206	0.397396602675799\\
0.258551710342068	0.39709996696833\\
0.259551910382076	0.396801889040813\\
0.260552110422084	0.39650239642269\\
0.261552310462092	0.396201516217431\\
0.2625525105021	0.395899275109717\\
0.263552710542108	0.395595699372487\\
0.264552910582116	0.395290814873853\\
0.265553110622124	0.394984647083877\\
0.266553310662132	0.394677221081232\\
0.26755351070214	0.394368561559719\\
0.268553710742148	0.394058692834683\\
0.269553910782156	0.393747638849283\\
0.270554110822164	0.393435423180669\\
0.271554310862172	0.393122069046028\\
0.27255451090218	0.392807599308517\\
0.273554710942188	0.392492036483097\\
0.274554910982196	0.392175402742244\\
0.275555111022204	0.391857719921566\\
0.276555311062212	0.39153900952531\\
0.27755551110222	0.391219292731767\\
0.278555711142228	0.390898590398581\\
0.279555911182236	0.390576923067958\\
0.280556111222244	0.390254310971781\\
0.281556311262252	0.38993077403663\\
0.28255651130226	0.389606331888711\\
0.283556711342268	0.389281003858698\\
0.284556911382276	0.388954808986483\\
0.285557111422284	0.388627766025842\\
0.286557311462292	0.388299893449016\\
0.2875575115023	0.387971209451213\\
0.288557711542308	0.387641731955024\\
0.289557911582316	0.387311478614764\\
0.290558111622324	0.38698046682073\\
0.291558311662332	0.38664871370339\\
0.29255851170234	0.386316236137494\\
0.293558711742348	0.38598305074611\\
0.294558911782356	0.385649173904592\\
0.295559111822364	0.385314621744474\\
0.296559311862372	0.384979410157301\\
0.29755951190238	0.384643554798389\\
0.298559711942389	0.384307071090514\\
0.299559911982397	0.38396997422755\\
0.300560112022404	0.383632279178029\\
0.301560312062413	0.383294000688644\\
0.30256051210242	0.382955153287699\\
0.303560712142428	0.382615751288485\\
0.304560912182437	0.382275808792608\\
0.305561112222444	0.381935339693257\\
0.306561312262452	0.381594357678409\\
0.30756151230246	0.381252876233995\\
0.308561712342468	0.38091090864699\\
0.309561912382476	0.38056846800847\\
0.310562112422484	0.380225567216604\\
0.311562312462492	0.379882218979597\\
0.312562512502501	0.379538435818592\\
0.313562712542508	0.379194230070508\\
0.314562912582517	0.378849613890842\\
0.315563112622525	0.378504599256419\\
0.316563312662533	0.378159197968094\\
0.317563512702541	0.37781342165341\\
0.318563712742548	0.377467281769215\\
0.319563912782556	0.377120789604229\\
0.320564112822565	0.376773956281569\\
0.321564312862573	0.37642679276124\\
0.322564512902581	0.37607930984257\\
0.323564712942588	0.375731518166619\\
0.324564912982596	0.375383428218538\\
0.325565113022604	0.375035050329896\\
0.326565313062613	0.37468639468096\\
0.327565513102621	0.374337471302948\\
0.328565713142629	0.373988290080236\\
0.329565913182637	0.373638860752532\\
0.330566113222645	0.373289192917016\\
0.331566313262653	0.372939296030446\\
0.332566513302661	0.37258917941122\\
0.333566713342669	0.372238852241419\\
0.334566913382677	0.371888323568804\\
0.335567113422685	0.371537602308791\\
0.336567313462693	0.371186697246382\\
0.337567513502701	0.37083561703808\\
0.338567713542709	0.370484370213757\\
0.339567913582717	0.370132965178505\\
0.340568113622725	0.36978141021445\\
0.341568313662733	0.369429713482539\\
0.342568513702741	0.369077883024299\\
0.343568713742749	0.368725926763567\\
0.344568913782757	0.368373852508189\\
0.345569113822765	0.368021667951703\\
0.346569313862773	0.367669380674981\\
0.347569513902781	0.367316998147855\\
0.348569713942789	0.366964527730714\\
0.349569913982797	0.366611976676074\\
0.350570114022805	0.366259352130126\\
0.351570314062813	0.365906661134261\\
0.352570514102821	0.365553910626564\\
0.353570714142829	0.365201107443294\\
0.354570914182837	0.364848258320334\\
0.355571114222845	0.364495369894619\\
0.356571314262853	0.364142448705546\\
0.357571514302861	0.363789501196359\\
0.358571714342869	0.36343653371551\\
0.359571914382877	0.363083552518005\\
0.360572114422885	0.362730563766724\\
0.361572314462893	0.362377573533722\\
0.362572514502901	0.362024587801513\\
0.363572714542909	0.361671612464329\\
0.364572914582917	0.361318653329363\\
0.365573114622925	0.360965716117991\\
0.366573314662933	0.360612806466979\\
0.367573514702941	0.360259929929669\\
0.368573714742949	0.359907091977143\\
0.369573914782957	0.359554297999377\\
0.370574114822965	0.359201553306372\\
0.371574314862973	0.358848863129272\\
0.372574514902981	0.358496232621456\\
0.373574714942989	0.358143666859629\\
0.374574914982997	0.35779117084488\\
0.375575115023005	0.357438749503736\\
0.376575315063013	0.357086407689193\\
0.377575515103021	0.356734150181735\\
0.378575715143029	0.356381981690339\\
0.379575915183037	0.356029906853459\\
0.380576115223045	0.355677930240004\\
0.381576315263053	0.355326056350291\\
0.382576515303061	0.354974289616993\\
0.383576715343069	0.354622634406071\\
0.384576915383077	0.354271095017683\\
0.385577115423085	0.353919675687095\\
0.386577315463093	0.353568380585567\\
0.387577515503101	0.353217213821229\\
0.388577715543109	0.352866179439945\\
0.389577915583117	0.352515281426163\\
0.390578115623125	0.352164523703755\\
0.391578315663133	0.351813910136841\\
0.392578515703141	0.351463444530604\\
0.393578715743149	0.35111313063209\\
0.394578915783157	0.350762972131001\\
0.395579115823165	0.350412972660472\\
0.396579315863173	0.350063135797836\\
0.397579515903181	0.349713465065386\\
0.398579715943189	0.349363963931113\\
0.399579915983197	0.349014635809446\\
0.400580116023205	0.348665484061974\\
0.401580316063213	0.348316511998156\\
0.402580516103221	0.347967722876029\\
0.403580716143229	0.347619119902899\\
0.404580916183237	0.34727070623602\\
0.405581116223245	0.346922484983274\\
0.406581316263253	0.346574459203828\\
0.407581516303261	0.346226631908792\\
0.408581716343269	0.345879006061862\\
0.409581916383277	0.345531584579954\\
0.410582116423285	0.345184370333833\\
0.411582316463293	0.344837366148728\\
0.412582516503301	0.344490574804942\\
0.413582716543309	0.34414399903845\\
0.414582916583317	0.343797641541494\\
0.415583116623325	0.343451504963161\\
0.416583316663333	0.343105591909963\\
0.417583516703341	0.342759904946401\\
0.418583716743349	0.34241444659552\\
0.419583916783357	0.34206921933947\\
0.420584116823365	0.341724225620037\\
0.421584316863373	0.341379467839188\\
0.422584516903381	0.341034948359593\\
0.423584716943389	0.34069066950515\\
0.424584916983397	0.340346633561493\\
0.425585117023405	0.340002842776503\\
0.426585317063413	0.339659299360805\\
0.427585517103421	0.33931600548826\\
0.428585717143429	0.338972963296451\\
0.429585917183437	0.338630174887162\\
0.430586117223445	0.338287642326845\\
0.431586317263453	0.337945367647095\\
0.432586517303461	0.337603352845099\\
0.433586717343469	0.337261599884096\\
0.434586917383477	0.336920110693818\\
0.435587117423485	0.336578887170934\\
0.436587317463493	0.336237931179482\\
0.437587517503501	0.335897244551298\\
0.438587717543509	0.335556829086438\\
0.439587917583517	0.335216686553596\\
0.440588117623525	0.334876818690512\\
0.441588317663533	0.334537227204381\\
0.442588517703541	0.334197913772248\\
0.443588717743549	0.333858880041407\\
0.444588917783557	0.333520127629786\\
0.445589117823565	0.333181658126334\\
0.446589317863573	0.332843473091397\\
0.447589517903581	0.332505574057092\\
0.448589717943589	0.332167962527675\\
0.449589917983597	0.331830639979906\\
0.450590118023605	0.331493607863404\\
0.451590318063613	0.331156867601003\\
0.452590518103621	0.330820420589099\\
0.453590718143629	0.330484268197999\\
0.454590918183637	0.330148411772252\\
0.455591118223645	0.32981285263099\\
0.456591318263653	0.329477592068258\\
0.457591518303661	0.329142631353337\\
0.458591718343669	0.328807971731069\\
0.459591918383677	0.328473614422171\\
0.460592118423685	0.328139560623552\\
0.461592318463693	0.327805811508616\\
0.462592518503701	0.327472368227573\\
0.463592718543709	0.327139231907737\\
0.464592918583717	0.326806403653823\\
0.465593118623725	0.326473884548237\\
0.466593318663733	0.326141675651372\\
0.467593518703741	0.325809778001884\\
0.468593718743749	0.325478192616981\\
0.469593918783757	0.325146920492697\\
0.470594118823765	0.324815962604166\\
0.471594318863773	0.324485319905893\\
0.472594518903781	0.32415499333202\\
0.473594718943789	0.323824983796592\\
0.474594918983797	0.323495292193811\\
0.475595119023805	0.323165919398301\\
0.476595319063813	0.322836866265351\\
0.477595519103821	0.322508133631174\\
0.478595719143829	0.322179722313148\\
0.479595919183837	0.321851633110058\\
0.480596119223845	0.321523866802344\\
0.481596319263853	0.321196424152328\\
0.482596519303861	0.320869305904455\\
0.483596719343869	0.320542512785519\\
0.484596919383877	0.320216045504896\\
0.485597119423885	0.319889904754765\\
0.486597319463893	0.319564091210329\\
0.487597519503901	0.319238605530038\\
0.488597719543909	0.318913448355803\\
0.489597919583917	0.31858862031321\\
0.490598119623925	0.318264122011729\\
0.491598319663933	0.317939954044924\\
0.492598519703941	0.317616116990659\\
0.493598719743949	0.317292611411297\\
0.494598919783957	0.316969437853905\\
0.495599119823965	0.316646596850445\\
0.496599319863973	0.316324088917976\\
0.497599519903981	0.316001914558842\\
0.498599719943989	0.315680074260864\\
0.499599919983997	0.315358568497524\\
0.500600120024005	0.315037397728157\\
0.501600320064013	0.314716562398125\\
0.502600520104021	0.314396062939005\\
0.503600720144029	0.314075899768764\\
0.504600920184037	0.313756073291934\\
0.505601120224045	0.313436583899787\\
0.506601320264053	0.313117431970505\\
0.507601520304061	0.312798617869353\\
0.508601720344069	0.31248014194884\\
0.509601920384077	0.312162004548891\\
0.510602120424085	0.311844205997002\\
0.511602320464093	0.31152674660841\\
0.512602520504101	0.311209626686242\\
0.513602720544109	0.31089284652168\\
0.514602920584117	0.310576406394111\\
0.515603120624125	0.310260306571281\\
0.516603320664133	0.309944547309448\\
0.517603520704141	0.309629128853527\\
0.518603720744149	0.309314051437241\\
0.519603920784157	0.308999315283264\\
0.520604120824165	0.308684920603365\\
0.521604320864173	0.308370867598549\\
0.522604520904181	0.3080571564592\\
0.523604720944189	0.307743787365215\\
0.524604920984197	0.307430760486141\\
0.525605121024205	0.307118075981314\\
0.526605321064213	0.306805733999987\\
0.527605521104221	0.306493734681464\\
0.528605721144229	0.306182078155228\\
0.529605921184237	0.305870764541071\\
0.530606121224245	0.305559793949218\\
0.531606321264253	0.305249166480457\\
0.532606521304261	0.304938882226254\\
0.533606721344269	0.304628941268884\\
0.534606921384277	0.304319343681544\\
0.535607121424285	0.304010089528476\\
0.536607321464293	0.303701178865083\\
0.537607521504301	0.303392611738046\\
0.538607721544309	0.303084388185435\\
0.539607921584317	0.302776508236827\\
0.540608121624325	0.302468971913415\\
0.541608321664333	0.302161779228115\\
0.542608521704341	0.301854930185683\\
0.543608721744349	0.301548424782815\\
0.544608921784357	0.301242263008256\\
0.545609121824365	0.300936444842907\\
0.546609321864373	0.300630970259924\\
0.547609521904381	0.300325839224825\\
0.548609721944389	0.300021051695587\\
0.549609921984397	0.29971660762275\\
0.550610122024405	0.299412506949511\\
0.551610322064413	0.299108749611826\\
0.552610522104421	0.298805335538503\\
0.553610722144429	0.298502264651298\\
0.554610922184437	0.298199536865009\\
0.555611122224445	0.297897152087568\\
0.556611322264453	0.297595110220135\\
0.557611522304461	0.297293411157183\\
0.558611722344469	0.296992054786595\\
0.559611922384477	0.296691040989746\\
0.560612122424485	0.296390369641592\\
0.561612322464493	0.296090040610756\\
0.562612522504501	0.295790053759617\\
0.563612722544509	0.295490408944385\\
0.564612922584517	0.295191106015194\\
0.565613122624525	0.294892144816177\\
0.566613322664533	0.294593525185551\\
0.567613522704541	0.294295246955693\\
0.568613722744549	0.293997309953223\\
0.569613922784557	0.29369971399908\\
0.570614122824565	0.293402458908601\\
0.571614322864573	0.293105544491593\\
0.572614522904581	0.292808970552412\\
0.573614722944589	0.292512736890038\\
0.574614922984597	0.292216843298144\\
0.575615123024605	0.291921289565172\\
0.576615323064613	0.291626075474404\\
0.577615523104621	0.291331200804034\\
0.578615723144629	0.291036665327234\\
0.579615923184637	0.290742468812227\\
0.580616123224645	0.290448611022353\\
0.581616323264653	0.29015509171614\\
0.582616523304661	0.289861910647363\\
0.583616723344669	0.289569067565119\\
0.584616923384677	0.289276562213885\\
0.585617123424685	0.288984394333586\\
0.586617323464693	0.288692563659657\\
0.587617523504701	0.288401069923106\\
0.588617723544709	0.288109912850576\\
0.589617923584717	0.287819092164404\\
0.590618123624725	0.287528607582687\\
0.591618323664733	0.287238458819335\\
0.592618523704741	0.286948645584135\\
0.593618723744749	0.286659167582806\\
0.594618923784757	0.286370024517058\\
0.595619123824765	0.28608121608465\\
0.596619323864773	0.285792741979443\\
0.597619523904781	0.28550460189146\\
0.598619723944789	0.285216795506935\\
0.599619923984797	0.284929322508373\\
0.600620124024805	0.2846421825746\\
0.601620324064813	0.284355375380817\\
0.602620524104821	0.284068900598653\\
0.603620724144829	0.283782757896213\\
0.604620924184837	0.283496946938134\\
0.605621124224845	0.283211467385632\\
0.606621324264853	0.282926318896554\\
0.607621524304861	0.282641501125425\\
0.608621724344869	0.282357013723498\\
0.609621924384877	0.282072856338801\\
0.610622124424885	0.281789028616185\\
0.611622324464893	0.281505530197372\\
0.612622524504901	0.281222360720999\\
0.613622724544909	0.280939519822665\\
0.614622924584917	0.280657007134977\\
0.615623124624925	0.280374822287592\\
0.616623324664933	0.280092964907264\\
0.617623524704941	0.279811434617887\\
0.618623724744949	0.279530231040535\\
0.619623924784957	0.27924935379351\\
0.620624124824965	0.278968802492379\\
0.621624324864973	0.278688576750018\\
0.622624524904981	0.278408676176652\\
0.623624724944989	0.278129100379897\\
0.624624924984997	0.277849848964799\\
0.625625125025005	0.277570921533873\\
0.626625325065013	0.277292317687142\\
0.627625525105021	0.27701403702218\\
0.628625725145029	0.276736079134141\\
0.629625925185037	0.276458443615806\\
0.630626125225045	0.276181130057617\\
0.631626325265053	0.27590413804771\\
0.632626525305061	0.275627467171957\\
0.633626725345069	0.275351117013999\\
0.634626925385077	0.275075087155281\\
0.635627125425085	0.27479937717509\\
0.636627325465093	0.274523986650587\\
0.637627525505101	0.274248915156839\\
0.638627725545109	0.27397416226686\\
0.639627925585117	0.273699727551638\\
0.640628125625125	0.273425610580171\\
0.641628325665133	0.273151810919497\\
0.642628525705141	0.272878328134728\\
0.643628725745149	0.272605161789086\\
0.644628925785157	0.272332311443924\\
0.645629125825165	0.272059776658767\\
0.646629325865173	0.271787556991338\\
0.647629525905181	0.27151565199759\\
0.648629725945189	0.271244061231734\\
0.649629925985197	0.270972784246271\\
0.650630126025205	0.270701820592019\\
0.651630326065213	0.270431169818142\\
0.652630526105221	0.270160831472183\\
0.653630726145229	0.269890805100085\\
0.654630926185237	0.269621090246224\\
0.655631126225245	0.269351686453435\\
0.656631326265253	0.269082593263039\\
0.657631526305261	0.268813810214871\\
0.658631726345269	0.268545336847303\\
0.659631926385277	0.268277172697275\\
0.660632126425285	0.268009317300319\\
0.661632326465293	0.267741770190582\\
0.662632526505301	0.267474530900856\\
0.663632726545309	0.267207598962598\\
0.664632926585317	0.266940973905959\\
0.665633126625325	0.266674655259806\\
0.666633326665333	0.266408642551746\\
0.667633526705341	0.266142935308151\\
0.668633726745349	0.26587753305418\\
0.669633926785357	0.265612435313805\\
0.670634126825365	0.265347641609828\\
0.671634326865373	0.265083151463911\\
0.672634526905381	0.264818964396595\\
0.673634726945389	0.264555079927319\\
0.674634926985397	0.264291497574447\\
0.675635127025405	0.264028216855287\\
0.676635327065413	0.263765237286113\\
0.677635527105421	0.263502558382184\\
0.678635727145429	0.263240179657769\\
0.679635927185437	0.262978100626164\\
0.680636127225445	0.262716320799711\\
0.681636327265453	0.262454839689824\\
0.682636527305461	0.262193656807001\\
0.683636727345469	0.261932771660852\\
0.684636927385477	0.26167218376011\\
0.685637127425485	0.261411892612655\\
0.686637327465493	0.261151897725533\\
0.687637527505501	0.260892198604972\\
0.688637727545509	0.260632794756402\\
0.689637927585517	0.260373685684472\\
0.690638127625525	0.260114870893071\\
0.691638327665533	0.25985634988534\\
0.692638527705541	0.259598122163696\\
0.693638727745549	0.259340187229844\\
0.694638927785557	0.259082544584797\\
0.695639127825565	0.258825193728891\\
0.696639327865573	0.258568134161804\\
0.697639527905581	0.258311365382571\\
0.698639727945589	0.258054886889598\\
0.699639927985597	0.257798698180683\\
0.700640128025605	0.257542798753027\\
0.701640328065613	0.257287188103251\\
0.702640528105621	0.257031865727415\\
0.703640728145629	0.256776831121027\\
0.704640928185637	0.256522083779063\\
0.705641128225645	0.256267623195981\\
0.706641328265653	0.256013448865731\\
0.707641528305661	0.255759560281777\\
0.708641728345669	0.255505956937107\\
0.709641928385677	0.255252638324245\\
0.710642128425685	0.254999603935269\\
0.711642328465693	0.254746853261825\\
0.712642528505701	0.254494385795137\\
0.713642728545709	0.254242201026022\\
0.714642928585717	0.253990298444904\\
0.715643128625725	0.253738677541826\\
0.716643328665733	0.253487337806465\\
0.717643528705741	0.253236278728142\\
0.718643728745749	0.252985499795836\\
0.719643928785757	0.252735000498196\\
0.720644128825765	0.252484780323553\\
0.721644328865773	0.252234838759934\\
0.722644528905781	0.251985175295071\\
0.723644728945789	0.251735789416414\\
0.724644928985797	0.251486680611144\\
0.725645129025805	0.251237848366183\\
0.726645329065813	0.250989292168206\\
0.727645529105821	0.250741011503651\\
0.728645729145829	0.250493005858731\\
0.729645929185837	0.250245274719446\\
0.730646129225845	0.249997817571591\\
0.731646329265853	0.249750633900769\\
0.732646529305861	0.249503723192401\\
0.733646729345869	0.249257084931736\\
0.734646929385877	0.249010718603859\\
0.735647129425885	0.248764623693706\\
0.736647329465893	0.24851879968607\\
0.737647529505901	0.248273246065613\\
0.738647729545909	0.248027962316873\\
0.739647929585917	0.247782947924276\\
0.740648129625925	0.247538202372145\\
0.741648329665933	0.247293725144708\\
0.742648529705941	0.24704951572611\\
0.743648729745949	0.246805573600418\\
0.744648929785957	0.246561898251633\\
0.745649129825965	0.246318489163698\\
0.746649329865973	0.246075345820506\\
0.747649529905981	0.24583246770591\\
0.748649729945989	0.245589854303729\\
0.749649929985997	0.24534750509776\\
0.750650130026005	0.245105419571782\\
0.751650330066013	0.244863597209569\\
0.752650530106021	0.244622037494892\\
0.753650730146029	0.244380739911532\\
0.754650930186037	0.244139703943285\\
0.755651130226045	0.243898929073972\\
0.756651330266053	0.243658414787444\\
0.757651530306061	0.24341816056759\\
0.758651730346069	0.243178165898347\\
0.759651930386077	0.242938430263703\\
0.760652130426085	0.242698953147708\\
0.761652330466093	0.242459734034478\\
0.762652530506101	0.242220772408205\\
0.763652730546109	0.24198206775316\\
0.764652930586117	0.241743619553704\\
0.765653130626125	0.241505427294292\\
0.766653330666133	0.241267490459479\\
0.767653530706141	0.24102980853393\\
0.768653730746149	0.240792381002422\\
0.769653930786157	0.240555207349852\\
0.770654130826165	0.240318287061247\\
0.771654330866173	0.240081619621762\\
0.772654530906181	0.239845204516694\\
0.773654730946189	0.239609041231482\\
0.774654930986197	0.239373129251717\\
0.775655131026205	0.239137468063147\\
0.776655331066213	0.238902057151679\\
0.777655531106221	0.238666896003389\\
0.778655731146229	0.238431984104527\\
0.779655931186237	0.23819732094152\\
0.780656131226245	0.237962906000978\\
0.781656331266253	0.2377287387697\\
0.782656531306261	0.237494818734682\\
0.783656731346269	0.237261145383114\\
0.784656931386277	0.237027718202395\\
0.785657131426285	0.23679453668013\\
0.786657331466293	0.236561600304139\\
0.787657531506301	0.236328908562462\\
0.788657731546309	0.23609646094336\\
0.789657931586317	0.235864256935323\\
0.790658131626325	0.235632296027076\\
0.791658331666333	0.235400577707577\\
0.792658531706341	0.235169101466029\\
0.793658731746349	0.234937866791879\\
0.794658931786357	0.234706873174825\\
0.795659131826365	0.234476120104819\\
0.796659331866373	0.234245607072073\\
0.797659531906381	0.234015333567059\\
0.798659731946389	0.233785299080517\\
0.799659931986397	0.233555503103459\\
0.800660132026405	0.233325945127169\\
0.801660332066413	0.233096624643211\\
0.802660532106421	0.232867541143429\\
0.803660732146429	0.232638694119956\\
0.804660932186437	0.232410083065211\\
0.805661132226445	0.232181707471907\\
0.806661332266453	0.231953566833054\\
0.807661532306461	0.231725660641962\\
0.808661732346469	0.231497988392242\\
0.809661932386477	0.231270549577814\\
0.810662132426485	0.231043343692906\\
0.811662332466493	0.23081637023206\\
0.812662532506501	0.230589628690134\\
0.813662732546509	0.230363118562304\\
0.814662932586517	0.230136839344069\\
0.815663132626525	0.229910790531254\\
0.816663332666533	0.22968497162001\\
0.817663532706541	0.229459382106821\\
0.818663732746549	0.229234021488503\\
0.819663932786557	0.22900888926221\\
0.820664132826565	0.228783984925434\\
0.821664332866573	0.22855930797601\\
0.822664532906581	0.228334857912115\\
0.823664732946589	0.228110634232277\\
0.824664932986597	0.227886636435369\\
0.825665133026605	0.227662864020619\\
0.826665333066613	0.227439316487609\\
0.827665533106621	0.227215993336275\\
0.828665733146629	0.226992894066915\\
0.829665933186637	0.226770018180187\\
0.830666133226645	0.226547365177113\\
0.831666333266653	0.226324934559079\\
0.832666533306661	0.226102725827839\\
0.833666733346669	0.225880738485519\\
0.834666933386677	0.225658972034614\\
0.835667133426685	0.225437425977994\\
0.836667333466693	0.225216099818904\\
0.837667533506701	0.224994993060967\\
0.838667733546709	0.224774105208186\\
0.839667933586717	0.224553435764943\\
0.840668133626725	0.224332984236004\\
0.841668333666733	0.224112750126521\\
0.842668533706741	0.22389273294203\\
0.843668733746749	0.223672932188456\\
0.844668933786757	0.223453347372114\\
0.845669133826765	0.223233977999709\\
0.846669333866773	0.223014823578339\\
0.847669533906781	0.222795883615495\\
0.848669733946789	0.222577157619066\\
0.849669933986797	0.222358645097335\\
0.850670134026805	0.222140345558985\\
0.851670334066813	0.221922258513097\\
0.852670534106821	0.221704383469153\\
0.853670734146829	0.221486719937039\\
0.854670934186837	0.221269267427042\\
0.855671134226845	0.221052025449854\\
0.856671334266853	0.220834993516571\\
0.857671534306861	0.220618171138699\\
0.858671734346869	0.220401557828149\\
0.859671934386877	0.220185153097241\\
0.860672134426885	0.219968956458705\\
0.861672334466893	0.219752967425681\\
0.862672534506901	0.219537185511722\\
0.863672734546909	0.219321610230791\\
0.864672934586917	0.219106241097267\\
0.865673134626925	0.21889107762594\\
0.866673334666933	0.218676119332018\\
0.867673534706941	0.218461365731121\\
0.868673734746949	0.21824681633929\\
0.869673934786957	0.218032470672978\\
0.870674134826965	0.217818328249059\\
0.871674334866973	0.217604388584825\\
0.872674534906981	0.217390651197985\\
0.873674734946989	0.217177115606669\\
0.874674934986997	0.216963781329427\\
0.875675135027005	0.216750647885229\\
0.876675335067013	0.216537714793467\\
0.877675535107021	0.216324981573952\\
0.878675735147029	0.21611244774692\\
0.879675935187037	0.215900112833027\\
0.880676135227045	0.215687976353353\\
0.881676335267053	0.215476037829399\\
0.882676535307061	0.215264296783093\\
0.883676735347069	0.215052752736782\\
0.884676935387077	0.214841405213241\\
0.885677135427085	0.214630253735665\\
0.886677335467093	0.214419297827678\\
0.887677535507101	0.214208537013323\\
0.888677735547109	0.213997970817073\\
0.889677935587117	0.213787598763821\\
0.890678135627125	0.213577420378888\\
0.891678335667133	0.213367435188019\\
0.892678535707141	0.213157642717383\\
0.893678735747149	0.212948042493576\\
0.894678935787158	0.212738634043617\\
0.895679135827165	0.21252941689495\\
0.896679335867173	0.212320390575446\\
0.897679535907181	0.212111554613399\\
0.898679735947189	0.211902908537528\\
0.899679935987198	0.211694451876977\\
0.900680136027205	0.211486184161314\\
0.901680336067213	0.211278104920533\\
0.902680536107221	0.211070213685049\\
0.903680736147229	0.210862509985704\\
0.904680936187237	0.210654993353762\\
0.905681136227245	0.210447663320911\\
0.906681336267253	0.210240519419263\\
0.907681536307261	0.210033561181352\\
0.908681736347269	0.209826788140134\\
0.909681936387277	0.209620199828989\\
0.910682136427285	0.209413795781717\\
0.911682336467293	0.209207575532541\\
0.912682536507301	0.209001538616105\\
0.913682736547309	0.208795684567472\\
0.914682936587317	0.208590012922129\\
0.915683136627325	0.208384523215979\\
0.916683336667333	0.208179214985346\\
0.917683536707341	0.207974087766972\\
0.918683736747349	0.207769141098021\\
0.919683936787357	0.207564374516069\\
0.920684136827365	0.207359787559114\\
0.921684336867373	0.207155379765568\\
0.922684536907382	0.206951150674261\\
0.92368473694739	0.206747099824438\\
0.924684936987398	0.206543226755758\\
0.925685137027406	0.206339531008294\\
0.926685337067413	0.206136012122536\\
0.927685537107422	0.205932669639382\\
0.92868573714743	0.205729503100146\\
0.929685937187438	0.205526512046552\\
0.930686137227446	0.205323696020735\\
0.931686337267453	0.20512105456524\\
0.932686537307462	0.204918587223021\\
0.933686737347469	0.204716293537442\\
0.934686937387478	0.204514173052274\\
0.935687137427486	0.204312225311693\\
0.936687337467493	0.204110449860284\\
0.937687537507502	0.203908846243036\\
0.938687737547509	0.203707414005341\\
0.939687937587518	0.203506152692998\\
0.940688137627526	0.203305061852205\\
0.941688337667533	0.203104141029565\\
0.942688537707542	0.202903389772078\\
0.943688737747549	0.202702807627148\\
0.944688937787558	0.202502394142576\\
0.945689137827565	0.20230214886656\\
0.946689337867573	0.202102071347696\\
0.947689537907582	0.201902161134976\\
0.948689737947589	0.201702417777789\\
0.949689937987598	0.201502840825913\\
0.950690138027605	0.201303429829525\\
0.951690338067613	0.201104184339189\\
0.952690538107622	0.200905103905862\\
0.95369073814763	0.200706188080892\\
0.954690938187638	0.200507436416012\\
0.955691138227646	0.200308848463347\\
0.956691338267654	0.200110423775405\\
0.957691538307662	0.199912161905081\\
0.95869173834767	0.199714062405653\\
0.959691938387678	0.199516124830785\\
0.960692138427686	0.199318348734519\\
0.961692338467694	0.199120733671279\\
0.962692538507701	0.198923279195871\\
0.96369273854771	0.198725984863476\\
0.964692938587718	0.198528850229653\\
0.965693138627726	0.198331874850338\\
0.966693338667734	0.19813505828184\\
0.967693538707741	0.197938400080843\\
0.96869373874775	0.197741899804401\\
0.969693938787758	0.197545557009941\\
0.970694138827766	0.197349371255259\\
0.971694338867774	0.197153342098518\\
0.972694538907781	0.196957469098249\\
0.97369473894779	0.196761751813348\\
0.974694938987797	0.196566189803075\\
0.975695139027806	0.196370782627055\\
0.976695339067814	0.196175529845271\\
0.977695539107821	0.19598043101807\\
0.97869573914783	0.195785485706154\\
0.979695939187837	0.195590693470585\\
0.980696139227846	0.195396053872781\\
0.981696339267854	0.195201566474513\\
0.982696539307861	0.195007230837907\\
0.98369673934787	0.194813046525438\\
0.984696939387878	0.194619013099935\\
0.985697139427886	0.194425130124572\\
0.986697339467894	0.194231397162873\\
0.987697539507902	0.194037813778707\\
0.98869773954791	0.193844379536288\\
0.989697939587918	0.193651094000172\\
0.990698139627926	0.193457956735256\\
0.991698339667934	0.193264967306778\\
0.992698539707942	0.193072125280315\\
0.99369873974795	0.192879430221778\\
0.994698939787958	0.192686881697417\\
0.995699139827966	0.192494479273812\\
0.996699339867974	0.192302222517877\\
0.997699539907982	0.192110110996858\\
0.99869973994799	0.191918144278328\\
0.999699939987998	0.191726321930186\\
1.00070014002801	0.191534643520661\\
1.00170034006801	0.191343108618303\\
1.00270054010802	0.191151716791985\\
1.00370074014803	0.190960467610902\\
1.00470094018804	0.190769360644567\\
1.00570114022805	0.190578395462811\\
1.00670134026805	0.190387571635783\\
1.00770154030806	0.190196888733943\\
1.00870174034807	0.190006346328065\\
1.00970194038808	0.189815943989235\\
1.01070214042809	0.189625681288848\\
1.01170234046809	0.189435557798605\\
1.0127025405081	0.189245573090515\\
1.01370274054811	0.189055726736889\\
1.01470294058812	0.188866018310342\\
1.01570314062813	0.188676447383789\\
1.01670334066813	0.188487013530444\\
1.01770354070814	0.188297716323819\\
1.01870374074815	0.18810855533772\\
1.01970394078816	0.187919530146248\\
1.02070414082817	0.187730640323795\\
1.02170434086817	0.187541885445043\\
1.02270454090818	0.187353265084964\\
1.02370474094819	0.187164778818814\\
1.0247049409882	0.186976426222136\\
1.02570514102821	0.186788206870754\\
1.02670534106821	0.186600120340775\\
1.02770554110822	0.186412166208583\\
1.02870574114823	0.186224344050841\\
1.02970594118824	0.186036653444487\\
1.03070614122825	0.185849093966733\\
1.03170634126825	0.185661665195063\\
1.03270654130826	0.18547436670723\\
1.03370674134827	0.185287198081256\\
1.03470694138828	0.185100158895429\\
1.03570714142829	0.184913248728302\\
1.03670734146829	0.184726467158688\\
1.0377075415083	0.184539813765662\\
1.03870774154831	0.18435328812856\\
1.03970794158832	0.18416688982697\\
1.04070814162833	0.183980618440739\\
1.04170834166833	0.183794473549964\\
1.04270854170834	0.183608454734993\\
1.04370874174835	0.183422561576425\\
1.04470894178836	0.183236793655104\\
1.04570914182837	0.18305115055212\\
1.04670934186837	0.182865631848805\\
1.04770954190838	0.182680237126733\\
1.04870974194839	0.182494965967717\\
1.0497099419884	0.182309817953806\\
1.05071014202841	0.182124792667284\\
1.05171034206841	0.181939889690671\\
1.05271054210842	0.181755108606714\\
1.05371074214843	0.181570448998392\\
1.05471094218844	0.181385910448909\\
1.05571114222845	0.181201492541694\\
1.05671134226845	0.181017194860401\\
1.05771154230846	0.180833016988902\\
1.05871174234847	0.18064895851129\\
1.05971194238848	0.180465019011875\\
1.06071214242849	0.180281198075178\\
1.06171234246849	0.180097495285937\\
1.0627125425085	0.179913910229098\\
1.06371274254851	0.179730442489815\\
1.06471294258852	0.179547091653451\\
1.06571314262853	0.179363857305571\\
1.06671334266853	0.179180739031941\\
1.06771354270854	0.178997736418531\\
1.06871374274855	0.178814849051504\\
1.06971394278856	0.178632076517222\\
1.07071414282857	0.17844941840224\\
1.07171434286857	0.178266874293304\\
1.07271454290858	0.178084443777348\\
1.07371474294859	0.177902126441495\\
1.0747149429886	0.177719921873054\\
1.07571514302861	0.177537829659513\\
1.07671534306861	0.177355849388543\\
1.07771554310862	0.177173980647994\\
1.07871574314863	0.176992223025891\\
1.07971594318864	0.176810576110433\\
1.08071614322865	0.176629039489993\\
1.08171634326865	0.176447612753109\\
1.08271654330866	0.176266295488491\\
1.08371674334867	0.176085087285013\\
1.08471694338868	0.17590398773171\\
1.08571714342869	0.175722996417779\\
1.08671734346869	0.175542112932577\\
1.0877175435087	0.175361336865614\\
1.08871774354871	0.175180667806558\\
1.08971794358872	0.175000105345224\\
1.09071814362873	0.174819649071581\\
1.09171834366873	0.174639298575741\\
1.09271854370874	0.174459053447965\\
1.09371874374875	0.174278913278653\\
1.09471894378876	0.174098877658347\\
1.09571914382877	0.173918946177728\\
1.09671934386877	0.17373911842761\\
1.09771954390878	0.173559393998943\\
1.09871974394879	0.173379772482807\\
1.0997199439888	0.173200253470409\\
1.10072014402881	0.173020836553086\\
1.10172034406881	0.172841521322296\\
1.10272054410882	0.172662307369621\\
1.10372074414883	0.17248319428676\\
1.10472094418884	0.172304181665531\\
1.10572114422885	0.172125269097866\\
1.10672134426885	0.171946456175808\\
1.10772154430886	0.171767742491512\\
1.10872174434887	0.17158912763724\\
1.10972194438888	0.171410611205358\\
1.11072214442889	0.171232192788335\\
1.11172234446889	0.171053871978741\\
1.1127225445089	0.170875648369244\\
1.11372274454891	0.170697521552606\\
1.11472294458892	0.170519491121685\\
1.11572314462893	0.170341556669426\\
1.11672334466893	0.170163717788865\\
1.11772354470894	0.169985974073123\\
1.11872374474895	0.169808325115403\\
1.11972394478896	0.169630770508991\\
1.12072414482897	0.16945330984725\\
1.12172434486897	0.169275942723619\\
1.12272454490898	0.169098668731611\\
1.12372474494899	0.16892148746481\\
1.124724944989	0.168744398516867\\
1.12572514502901	0.168567401481501\\
1.12672534506901	0.168390495952494\\
1.12772554510902	0.168213681523687\\
1.12872574514903	0.168036957788983\\
1.12972594518904	0.167860324342338\\
1.13072614522905	0.167683780777763\\
1.13172634526905	0.167507326689318\\
1.13272654530906	0.167330961671114\\
1.13372674534907	0.167154685317306\\
1.13472694538908	0.166978497222092\\
1.13572714542909	0.166802396979713\\
1.13672734546909	0.166626384184445\\
1.1377275455091	0.166450458430601\\
1.13872774554911	0.166274619312527\\
1.13972794558912	0.1660988664246\\
1.14072814562913	0.165923199361224\\
1.14172834566913	0.165747617716827\\
1.14272854570914	0.165572121085862\\
1.14372874574915	0.1653967090628\\
1.14472894578916	0.165221381242131\\
1.14572914582917	0.165046137218357\\
1.14672934586917	0.164870976585995\\
1.14772954590918	0.16469589893957\\
1.14872974594919	0.164520903873613\\
1.1497299459892	0.164345990982662\\
1.15073014602921	0.164171159861253\\
1.15173034606921	0.163996410103922\\
1.15273054610922	0.163821741305202\\
1.15373074614923	0.163647153059618\\
1.15473094618924	0.163472644961687\\
1.15573114622925	0.163298216605914\\
1.15673134626925	0.163123867586787\\
1.15773154630926	0.16294959749878\\
1.15873174634927	0.162775405936344\\
1.15973194638928	0.16260129249391\\
1.16073214642929	0.162427256765879\\
1.16173234646929	0.162253298346629\\
1.1627325465093	0.162079416830502\\
1.16373274654931	0.16190561181181\\
1.16473294658932	0.161731882884827\\
1.16573314662933	0.161558229643786\\
1.16673334666933	0.161384651682881\\
1.16773354670934	0.161211148596258\\
1.16873374674935	0.161037719978017\\
1.16973394678936	0.160864365422208\\
1.17073414682937	0.160691084522825\\
1.17173434686937	0.160517876873808\\
1.17273454690938	0.160344742069039\\
1.17373474694939	0.160171679702335\\
1.1747349469894	0.159998689367451\\
1.17573514702941	0.159825770658072\\
1.17673534706941	0.159652923167816\\
1.17773554710942	0.159480146490226\\
1.17873574714943	0.159307440218767\\
1.17973594718944	0.159134803946829\\
1.18073614722945	0.158962237267716\\
1.18173634726945	0.158789739774651\\
1.18273654730946	0.158617311060766\\
1.18373674734947	0.158444950719105\\
1.18473694738948	0.158272658342617\\
1.18573714742949	0.158100433524156\\
1.18673734746949	0.157928275856475\\
1.1877375475095	0.157756184932226\\
1.18873774754951	0.157584160343955\\
1.18973794758952	0.157412201684099\\
1.19073814762953	0.157240308544987\\
1.19173834766953	0.157068480518831\\
1.19273854770954	0.156896717197726\\
1.19373874774955	0.156725018173648\\
1.19473894778956	0.15655338303845\\
1.19573914782957	0.156381811383857\\
1.19673934786957	0.156210302801468\\
1.19773954790958	0.156038856882747\\
1.19873974794959	0.155867473219025\\
1.1997399479896	0.155696151401493\\
1.20074014802961	0.155524891021201\\
1.20174034806961	0.155353691669056\\
1.20274054810962	0.155182552935816\\
1.20374074814963	0.15501147441209\\
1.20474094818964	0.154840455688333\\
1.20574114822965	0.154669496354843\\
1.20674134826965	0.154498596001758\\
1.20774154830966	0.154327754219053\\
1.20874174834967	0.154156970596539\\
1.20974194838968	0.153986244723856\\
1.21074214842969	0.153815576190472\\
1.21174234846969	0.15364496458568\\
1.2127425485097	0.153474409498594\\
1.21374274854971	0.153303910518148\\
1.21474294858972	0.153133467233089\\
1.21574314862973	0.152963079231977\\
1.21674334866973	0.15279274610318\\
1.21774354870974	0.152622467434873\\
1.21874374874975	0.152452242815033\\
1.21974394878976	0.152282071831434\\
1.22074414882977	0.152111954071649\\
1.22174434886977	0.151941889123042\\
1.22274454890978	0.151771876572766\\
1.22374474894979	0.151601916007762\\
1.2247449489898	0.151432007014752\\
1.22574514902981	0.151262149180239\\
1.22674534906981	0.151092342090502\\
1.22774554910982	0.150922585331592\\
1.22874574914983	0.150752878489332\\
1.22974594918984	0.150583221149308\\
1.23074614922985	0.150413612896874\\
1.23174634926985	0.150244053317139\\
1.23274654930986	0.150074541994971\\
1.23374674934987	0.149905078514991\\
1.23474694938988	0.149735662461569\\
1.23574714942989	0.149566293418822\\
1.23674734946989	0.149396970970609\\
1.2377475495099	0.149227694700529\\
1.23874774954991	0.149058464191919\\
1.23974794958992	0.148889279027845\\
1.24074814962993	0.148720138791107\\
1.24174834966993	0.148551043064227\\
1.24274854970994	0.14838199142945\\
1.24374874974995	0.148212983468743\\
1.24474894978996	0.148044018763786\\
1.24574914982997	0.14787509689597\\
1.24674934986997	0.147706217446398\\
1.24774954990998	0.147537379995875\\
1.24874974994999	0.14736858412491\\
1.24974994999	0.147199829413707\\
1.25075015003001	0.147031115442168\\
1.25175035007001	0.146862441789884\\
1.25275055011002	0.146693808036134\\
1.25375075015003	0.146525213759879\\
1.25475095019004	0.146356658539765\\
1.25575115023005	0.146188141954109\\
1.25675135027005	0.146019663580905\\
1.25775155031006	0.145851222997815\\
1.25875175035007	0.145682819782168\\
1.25975195039008	0.145514453510954\\
1.26075215043009	0.145346123760821\\
1.26175235047009	0.145177830108075\\
1.2627525505101	0.145009572128671\\
1.26375275055011	0.144841349398211\\
1.26475295059012	0.144673161491942\\
1.26575315063013	0.144505007984752\\
1.26675335067013	0.144336888451165\\
1.26775355071014	0.144168802465336\\
1.26875375075015	0.144000749601052\\
1.26975395079016	0.143832729431724\\
1.27075415083017	0.143664741530384\\
1.27175435087017	0.143496785469683\\
1.27275455091018	0.143328860821884\\
1.27375475095019	0.143160967158862\\
1.2747549509902	0.142993104052099\\
1.27575515103021	0.142825271072677\\
1.27675535107021	0.14265746779128\\
1.27775555111022	0.142489693778185\\
1.27875575115023	0.142321948603259\\
1.27975595119024	0.142154231835958\\
1.28075615123025	0.141986543045322\\
1.28175635127025	0.141818881799968\\
1.28275655131026	0.14165124766809\\
1.28375675135027	0.141483640217453\\
1.28475695139028	0.141316059015391\\
1.28575715143029	0.1411485036288\\
1.28675735147029	0.140980973624137\\
1.2877575515103	0.140813468567413\\
1.28875775155031	0.140645988024193\\
1.28975795159032	0.140478531559589\\
1.29075815163033	0.140311098738255\\
1.29175835167033	0.140143689124389\\
1.29275855171034	0.13997630228172\\
1.29375875175035	0.139808937773511\\
1.29475895179036	0.139641595162553\\
1.29575915183037	0.139474274011159\\
1.29675935187037	0.139306973881163\\
1.29775955191038	0.139139694333913\\
1.29875975195039	0.13897243493027\\
1.2997599519904	0.138805195230599\\
1.30076015203041	0.138637974794771\\
1.30176035207041	0.138470773182154\\
1.30276055211042	0.138303589951612\\
1.30376075215043	0.138136424661498\\
1.30476095219044	0.137969276869651\\
1.30576115223045	0.137802146133393\\
1.30676135227045	0.137635032009524\\
1.30776155231046	0.137467934054316\\
1.30876175235047	0.137300851823512\\
1.30976195239048	0.137133784872318\\
1.31076215243049	0.136966732755402\\
1.31176235247049	0.136799695026888\\
1.3127625525105	0.136632671240353\\
1.31376275255051	0.136465660948819\\
1.31476295259052	0.136298663704754\\
1.31576315263053	0.136131679060063\\
1.31676335267053	0.135964706566089\\
1.31776355271054	0.1357977457736\\
1.31876375275055	0.135630796232793\\
1.31976395279056	0.135463857493288\\
1.32076415283057	0.135296929104118\\
1.32176435287057	0.13513001061373\\
1.32276455291058	0.13496310156998\\
1.32376475295059	0.134796201520126\\
1.3247649529906	0.134629310010827\\
1.32576515303061	0.134462426588134\\
1.32676535307061	0.134295550797489\\
1.32776555311062	0.13412868218372\\
1.32876575315063	0.133961820291035\\
1.32976595319064	0.133794964663018\\
1.33076615323065	0.133628114842625\\
1.33176635327065	0.13346127037218\\
1.33276655331066	0.133294430793368\\
1.33376675335067	0.133127595647231\\
1.33476695339068	0.132960764474167\\
1.33576715343069	0.132793936813919\\
1.33676735347069	0.132627112205575\\
1.3377675535107	0.132460290187564\\
1.33876775355071	0.132293470297646\\
1.33976795359072	0.132126652072911\\
1.34076815363073	0.131959835049777\\
1.34176835367073	0.131793018763977\\
1.34276855371074	0.131626202750562\\
1.34376875375075	0.131459386543893\\
1.34476895379076	0.131292569677637\\
1.34576915383077	0.131125751684761\\
1.34676935387077	0.130958932097526\\
1.34776955391078	0.130792110447486\\
1.34876975395079	0.130625286265482\\
1.3497699539908	0.130458459081632\\
1.35077015403081	0.130291628425334\\
1.35177035407081	0.130124793825256\\
1.35277055411082	0.12995795480933\\
1.35377075415083	0.129791110904752\\
1.35477095419084	0.129624261637974\\
1.35577115423085	0.129457406534696\\
1.35677135427085	0.129290545119868\\
1.35777155431086	0.129123676917679\\
1.35877175435087	0.128956801451553\\
1.35977195439088	0.128789918244147\\
1.36077215443089	0.128623026817342\\
1.36177235447089	0.12845612669224\\
1.3627725545109	0.12828921738916\\
1.36377275455091	0.128122298427628\\
1.36477295459092	0.127955369326378\\
1.36577315463093	0.127788429603341\\
1.36677335467093	0.127621478775646\\
1.36777355471094	0.127454516359608\\
1.36877375475095	0.127287541870728\\
1.36977395479096	0.127120554823685\\
1.37077415483097	0.126953554732332\\
1.37177435487097	0.126786541109689\\
1.37277455491098	0.12661951346794\\
1.37377475495099	0.126452471318426\\
1.374774954991	0.12628541417164\\
1.37577515503101	0.12611834153722\\
1.37677535507101	0.125951252923948\\
1.37777555511102	0.12578414783974\\
1.37877575515103	0.125617025791643\\
1.37977595519104	0.125449886285826\\
1.38077615523105	0.125282728827582\\
1.38177635527105	0.125115552921315\\
1.38277655531106	0.124948358070536\\
1.38377675535107	0.12478114377786\\
1.38477695539108	0.124613909545001\\
1.38577715543109	0.12444665487276\\
1.38677735547109	0.124279379261028\\
1.3877775555111	0.124112082208773\\
1.38877775555111	0.123944763214039\\
1.38977795559112	0.123777421773939\\
1.39077815563113	0.123610057384648\\
1.39177835567113	0.123442669541399\\
1.39277855571114	0.123275257738477\\
1.39377875575115	0.123107821469211\\
1.39477895579116	0.122940360225971\\
1.39577915583117	0.122772873500163\\
1.39677935587117	0.122605360782217\\
1.39777955591118	0.122437821561591\\
1.39877975595119	0.122270255326755\\
1.3997799559912	0.122102661565191\\
1.40078015603121	0.121935039763387\\
1.40178035607121	0.121767389406829\\
1.40278055611122	0.121599709979995\\
1.40378075615123	0.121432000966351\\
1.40478095619124	0.121264261848343\\
1.40578115623125	0.121096492107393\\
1.40678135627125	0.120928691223891\\
1.40778155631126	0.120760858677189\\
1.40878175635127	0.120592993945596\\
1.40978195639128	0.120425096506373\\
1.41078215643129	0.120257165835724\\
1.41178235647129	0.12008920140879\\
1.4127825565113	0.119921202699646\\
1.41378275655131	0.119753169181291\\
1.41478295659132	0.119585100325645\\
1.41578315663133	0.119416995603542\\
1.41678335667133	0.11924885448472\\
1.41778355671134	0.119080676437819\\
1.41878375675135	0.118912460930376\\
1.41978395679136	0.118744207428812\\
1.42078415683137	0.118575915398432\\
1.42178435687137	0.118407584303415\\
1.42278455691138	0.118239213606811\\
1.42378475695139	0.11807080277053\\
1.4247849569914	0.117902351255339\\
1.42578515703141	0.117733858520854\\
1.42678535707141	0.117565324025536\\
1.42778555711142	0.11739674722668\\
1.42878575715143	0.117228127580411\\
1.42978595719144	0.117059464541679\\
1.43078615723145	0.11689075756425\\
1.43178635727145	0.1167220061007\\
1.43278655731146	0.116553209602408\\
1.43378675735147	0.11638436751955\\
1.43478695739148	0.116215479301093\\
1.43578715743149	0.116046544394786\\
1.43678735747149	0.115877562247157\\
1.4377875575115	0.1157085323035\\
1.43878775755151	0.115539454007877\\
1.43978795759152	0.115370326803102\\
1.44078815763153	0.11520115013074\\
1.44178835767153	0.115031923431101\\
1.44278855771154	0.114862646143227\\
1.44378875775155	0.114693317704892\\
1.44478895779156	0.114523937552589\\
1.44578915783157	0.114354505121528\\
1.44678935787157	0.114185019845627\\
1.44778955791158	0.114015481157504\\
1.44878975795159	0.113845888488473\\
1.4497899579916	0.113676241268532\\
1.45079015803161	0.113506538926361\\
1.45179035807161	0.113336780889313\\
1.45279055811162	0.113166966583406\\
1.45379075815163	0.112997095433316\\
1.45479095819164	0.112827166862371\\
1.45579115823165	0.112657180292544\\
1.45679135827165	0.112487135144444\\
1.45779155831166	0.112317030837311\\
1.45879175835167	0.112146866789007\\
1.45979195839168	0.111976642416008\\
1.46079215843169	0.111806357133399\\
1.46179235847169	0.111636010354867\\
1.4627925585117	0.111465601492691\\
1.46379275855171	0.111295129957735\\
1.46479295859172	0.111124595159444\\
1.46579315863173	0.110953996505832\\
1.46679335867173	0.110783333403479\\
1.46779355871174	0.110612605257518\\
1.46879375875175	0.110441811471634\\
1.46979395879176	0.110270951448051\\
1.47079415883177	0.110100024587529\\
1.47179435887177	0.109929030289353\\
1.47279455891178	0.109757967951325\\
1.47379475895179	0.109586836969761\\
1.4747949589918	0.109415636739479\\
1.47579515903181	0.109244366653793\\
1.47679535907181	0.109073026104505\\
1.47779555911182	0.108901614481896\\
1.47879575915183	0.108730131174724\\
1.47979595919184	0.108558575570207\\
1.48079615923185	0.108386947054023\\
1.48179635927185	0.1082152450103\\
1.48279655931186	0.108043468821605\\
1.48379675935187	0.107871617868942\\
1.48479695939188	0.107699691531739\\
1.48579715943189	0.107527689187843\\
1.48679735947189	0.107355610213511\\
1.4877975595119	0.107183453983402\\
1.48879775955191	0.107011219870572\\
1.48979795959192	0.106838907246459\\
1.49079815963193	0.106666515480883\\
1.49179835967193	0.106494043942035\\
1.49279855971194	0.106321491996466\\
1.49379875975195	0.106148859009083\\
1.49479895979196	0.10597614434314\\
1.49579915983197	0.105803347360229\\
1.49679935987197	0.105630467420272\\
1.49779955991198	0.105457503881514\\
1.49879975995199	0.105284456100513\\
1.499799959992	0.105111323432136\\
1.50080016003201	0.104938105229543\\
};
\addplot [color=blue,thick]
  table[row sep=crcr]{%
1.50080016003201	0.104938105229543\\
1.50180036007201	0.104764800844189\\
1.50280056011202	0.104591409625806\\
1.50380076015203	0.104417930922403\\
1.50480096019204	0.104244364080251\\
1.50580116023205	0.104070708443881\\
1.50680136027205	0.10389696335607\\
1.50780156031206	0.103723128157835\\
1.50880176035207	0.103549202188428\\
1.50980196039208	0.103375184785323\\
1.51080216043209	0.103201075284208\\
1.51180236047209	0.10302687301898\\
1.5128025605121	0.102852577321735\\
1.51380276055211	0.102678187522757\\
1.51480296059212	0.102503702950514\\
1.51580316063213	0.102329122931647\\
1.51680336067213	0.102154446790961\\
1.51780356071214	0.101979673851421\\
1.51880376075215	0.101804803434136\\
1.51980396079216	0.101629834858357\\
1.52080416083217	0.101454767441468\\
1.52180436087217	0.101279600498972\\
1.52280456091218	0.10110433334449\\
1.52380476095219	0.100928965289747\\
1.5248049609922	0.100753495644566\\
1.52580516103221	0.100577923716859\\
1.52680536107221	0.100402248812618\\
1.52780556111222	0.100226470235908\\
1.52880576115223	0.100050587288855\\
1.52980596119224	0.0998745992716425\\
1.53080616123225	0.0996985054824986\\
1.53180636127225	0.0995223052176897\\
1.53280656131226	0.099345997771511\\
1.53380676135227	0.0991695824362784\\
1.53480696139228	0.0989930585023198\\
1.53580716143229	0.0988164252579668\\
1.53680736147229	0.0986396819895454\\
1.5378075615123	0.098462827981368\\
1.53880776155231	0.098285862515725\\
1.53980796159232	0.0981087848728753\\
1.54080816163233	0.0979315943310389\\
1.54180836167233	0.0977542901663877\\
1.54280856171234	0.0975768716530365\\
1.54380876175235	0.0973993380630354\\
1.54480896179236	0.0972216886663604\\
1.54580916183237	0.0970439227309053\\
1.54680936187237	0.0968660395224731\\
1.54780956191238	0.096688038304767\\
1.54880976195239	0.0965099183393826\\
1.5498099619924	0.0963316788857984\\
1.55081016203241	0.0961533192013683\\
1.55181036207241	0.0959748385413123\\
1.55281056211242	0.0957962361587082\\
1.55381076215243	0.0956175113044835\\
1.55481096219244	0.0954386632274061\\
1.55581116223245	0.0952596911740767\\
1.55681136227245	0.0950805943889195\\
1.55781156231246	0.0949013721141744\\
1.55881176235247	0.0947220235898884\\
1.55981196239248	0.0945425480539068\\
1.56081216243249	0.0943629447418657\\
1.56181236247249	0.0941832128871823\\
1.5628125625125	0.0940033517210478\\
1.56381276255251	0.0938233604724185\\
1.56481296259252	0.0936432383680074\\
1.56581316263253	0.0934629846322763\\
1.56681336267253	0.0932825984874269\\
1.56781356271254	0.0931020791533936\\
1.56881376275255	0.0929214258478344\\
1.56981396279256	0.0927406377861228\\
1.57081416283257	0.0925597141813403\\
1.57181436287257	0.0923786542442679\\
1.57281456291258	0.0921974571833778\\
1.57381476295259	0.0920161222048258\\
1.5748149629926	0.0918346485124431\\
1.57581516303261	0.0916530353077285\\
1.57681536307261	0.0914712817898403\\
1.57781556311262	0.0912893871555887\\
1.57881576315263	0.0911073505994278\\
1.57981596319264	0.0909251713134477\\
1.58081616323265	0.0907428484873673\\
1.58181636327265	0.0905603813085261\\
1.58281656331266	0.090377768961877\\
1.58381676335267	0.0901950106299782\\
1.58481696339268	0.0900121054929866\\
1.58581716343269	0.0898290527286496\\
1.58681736347269	0.089645851512298\\
1.5878175635127	0.0894625010168386\\
1.58881776355271	0.0892790004127473\\
1.58981796359272	0.0890953488680615\\
1.59081816363273	0.0889115455483732\\
1.59181836367273	0.0887275896168221\\
1.59281856371274	0.0885434802340885\\
1.59381876375275	0.0883592165583865\\
1.59481896379276	0.0881747977454571\\
1.59581916383277	0.0879902229485616\\
1.59681936387277	0.0878054913184754\\
1.59781956391278	0.0876206020034804\\
1.59881976395279	0.0874355541493598\\
1.5998199639928	0.0872503468993911\\
1.60082016403281	0.0870649793943399\\
1.60182036407281	0.0868794507724539\\
1.60282056411282	0.0866937601694571\\
1.60382076415283	0.0865079067185432\\
1.60482096419284	0.0863218895503706\\
1.60582116423285	0.0861357077930564\\
1.60682136427285	0.0859493605721705\\
1.60782156431286	0.0857628470107305\\
1.60882176435287	0.0855761662291968\\
1.60982196439288	0.0853893173454663\\
1.61082216443289	0.0852022994748684\\
1.61182236447289	0.0850151117301595\\
1.6128225645129	0.0848277532215186\\
1.61382276455291	0.0846402230565424\\
1.61482296459292	0.0844525203402405\\
1.61582316463293	0.084264644175032\\
1.61682336467293	0.0840765936607406\\
1.61782356471294	0.0838883678945908\\
1.61882376475295	0.083699965971204\\
1.61982396479296	0.0835113869825947\\
1.62082416483297	0.0833226300181675\\
1.62182436487297	0.0831336941647134\\
1.62282456491298	0.0829445785064067\\
1.62382476495299	0.082755282124802\\
1.624824964993	0.0825658040988317\\
1.62582516503301	0.0823761435048033\\
1.62682536507301	0.0821862994163972\\
1.62782556511302	0.0819962709046642\\
1.62882576515303	0.0818060570380244\\
1.62982596519304	0.0816156568822645\\
1.63082616523305	0.0814250695005372\\
1.63182636527305	0.0812342939533596\\
1.63282656531306	0.081043329298612\\
1.63382676535307	0.0808521745915381\\
1.63482696539308	0.0806608288847432\\
1.63582716543309	0.0804692912281954\\
1.63682736547309	0.0802775606692245\\
1.6378275655131	0.0800856362525231\\
1.63882776555311	0.0798935170201468\\
1.63982796559312	0.0797012020115153\\
1.64082816563313	0.0795086902634135\\
1.64182836567313	0.0793159808099935\\
1.64282856571314	0.0791230726827756\\
1.64382876575315	0.078929964910651\\
1.64482896579316	0.0787366565198842\\
1.64582916583317	0.0785431465341159\\
1.64682936587317	0.0783494339743658\\
1.64782956591318	0.0781555178590367\\
1.64882976595319	0.0779613972039176\\
1.6498299659932	0.0777670710221888\\
1.65083016603321	0.077572538324426\\
1.65183036607321	0.0773777981186054\\
1.65283056611322	0.0771828494101092\\
1.65383076615323	0.0769876912017315\\
1.65483096619324	0.0767923224936845\\
1.65583116623325	0.0765967422836051\\
1.65683136627325	0.0764009495665623\\
1.65783156631326	0.0762049433350642\\
1.65883176635327	0.076008722579067\\
1.65983196639328	0.0758122862859826\\
1.66083216643329	0.0756156334406882\\
1.66183236647329	0.0754187630255355\\
1.6628325665133	0.075221674020361\\
1.66383276655331	0.0750243654024964\\
1.66483296659332	0.0748268361467794\\
1.66583316663333	0.0746290852255663\\
1.66683336667333	0.074431111608743\\
1.66783356671334	0.0742329142637385\\
1.66883376675335	0.0740344921555383\\
1.66983396679336	0.073835844246698\\
1.67083416683337	0.0736369694973583\\
1.67183436687337	0.0734378668652602\\
1.67283456691338	0.0732385353057604\\
1.67383476695339	0.0730389737718484\\
1.6748349669934	0.0728391812141638\\
1.67583516703341	0.0726391565810141\\
1.67683536707341	0.072438898818393\\
1.67783556711342	0.0722384068700005\\
1.67883576715343	0.0720376796772622\\
1.67983596719344	0.0718367161793514\\
1.68083616723345	0.0716355153132098\\
1.68183636727345	0.0714340760135705\\
1.68283656731346	0.0712323972129813\\
1.68383676735347	0.0710304778418288\\
1.68483696739348	0.0708283168283637\\
1.68583716743349	0.0706259130987267\\
1.68683736747349	0.0704232655769753\\
1.6878375675135	0.0702203731851117\\
1.68883776755351	0.0700172348431114\\
1.68983796759352	0.0698138494689536\\
1.69083816763353	0.0696102159786513\\
1.69183836767353	0.069406333286283\\
1.69283856771354	0.0692022003040265\\
1.69383876775355	0.0689978159421919\\
1.69483896779356	0.0687931791092568\\
1.69583916783357	0.0685882887119032\\
1.69683936787357	0.0683831436550537\\
1.69783956791358	0.068177742841911\\
1.69883976795359	0.0679720851739971\\
1.6998399679936	0.0677661695511945\\
1.70084016803361	0.0675599948717888\\
1.70184036807361	0.067353560032511\\
1.70284056811362	0.0671468639285843\\
1.70384076815363	0.0669399054537688\\
1.70484096819364	0.0667326835004102\\
1.70584116823365	0.0665251969594885\\
1.70684136827365	0.0663174447206683\\
1.70784156831366	0.0661094256723518\\
1.70884176835367	0.0659011387017317\\
1.70984196839368	0.0656925826948467\\
1.71084216843369	0.0654837565366389\\
1.71184236847369	0.0652746591110109\\
1.7128425685137	0.0650652893008881\\
1.71384276855371	0.064855645988279\\
1.71484296859372	0.0646457280543397\\
1.71584316863373	0.0644355343794396\\
1.71684336867373	0.0642250638432286\\
1.71784356871374	0.0640143153247067\\
1.71884376875375	0.0638032877022953\\
1.71984396879376	0.0635919798539111\\
1.72084416883377	0.0633803906570406\\
1.72184436887377	0.0631685189888186\\
1.72284456891378	0.0629563637261076\\
1.72384476895379	0.06274392374558\\
1.7248449689938	0.062531197923802\\
1.72584516903381	0.0623181851373208\\
1.72684536907381	0.062104884262753\\
1.72784556911382	0.0618912941768767\\
1.72884576915383	0.061677413756725\\
1.72984596919384	0.0614632418796829\\
1.73084616923385	0.0612487774235862\\
1.73184636927385	0.0610340192668236\\
1.73284656931386	0.0608189662884417\\
1.73384676935387	0.0606036173682521\\
1.73484696939388	0.0603879713869417\\
1.73584716943389	0.0601720272261869\\
1.73684736947389	0.0599557837687693\\
1.7378475695139	0.0597392398986962\\
1.73884776955391	0.0595223945013225\\
1.73984796959392	0.0593052464634777\\
1.74084816963393	0.0590877946735947\\
1.74184836967393	0.0588700380218439\\
1.74284856971394	0.0586519754002687\\
1.74384876975395	0.0584336057029262\\
1.74484896979396	0.0582149278260315\\
1.74584916983397	0.0579959406681046\\
1.74684936987397	0.0577766431301229\\
1.74784956991398	0.057557034115677\\
1.74884976995399	0.0573371125311302\\
1.749849969994	0.0571168772857825\\
1.75085017003401	0.0568963272920398\\
1.75185037007401	0.0566754614655861\\
1.75285057011402	0.0564542787255617\\
1.75385077015403	0.0562327779947448\\
1.75485097019404	0.0560109581997388\\
1.75585117023405	0.0557888182711643\\
1.75685137027405	0.0555663571438563\\
1.75785157031406	0.0553435737570659\\
1.75885177035407	0.0551204670546684\\
1.75985197039408	0.054897035985376\\
1.76085217043409	0.0546732795029564\\
1.76185237047409	0.0544491965664577\\
1.7628525705141	0.0542247861404381\\
1.76385277055411	0.0540000471952026\\
1.76485297059412	0.0537749787070453\\
1.76585317063413	0.0535495796584988\\
1.76685337067413	0.0533238490385893\\
1.76785357071414	0.0530977858430995\\
1.76885377075415	0.0528713890748368\\
1.76985397079416	0.0526446577439104\\
1.77085417083417	0.0524175908680144\\
1.77185437087417	0.0521901874727191\\
1.77285457091418	0.0519624465917695\\
1.77385477095419	0.0517343672673916\\
1.7748549709942	0.0515059485506075\\
1.77585517103421	0.0512771895015582\\
1.77685537107421	0.0510480891898348\\
1.77785557111422	0.0508186466948194\\
1.77885577115423	0.0505888611060333\\
1.77985597119424	0.0503587315234965\\
1.78085617123425	0.0501282570580949\\
1.78185637127426	0.0498974368319585\\
1.78285657131426	0.0496662699788491\\
1.78385677135427	0.0494347556445578\\
1.78485697139428	0.0492028929873142\\
1.78585717143429	0.0489706811782054\\
1.7868573714743	0.0487381194016071\\
1.7878575715143	0.0485052068556252\\
1.78885777155431	0.0482719427525499\\
1.78985797159432	0.0480383263193217\\
1.79085817163433	0.0478043567980098\\
1.79185837167434	0.0475700334463035\\
1.79285857171434	0.0473353555380164\\
1.79385877175435	0.0471003223636045\\
1.79485897179436	0.0468649332306979\\
1.79585917183437	0.0466291874646473\\
1.79685937187438	0.0463930844090843\\
1.79785957191438	0.0461566234264984\\
1.79885977195439	0.0459198038988274\\
1.7998599719944	0.0456826252280656\\
1.80086017203441	0.0454450868368879\\
1.80186037207442	0.0452071881692906\\
1.80286057211442	0.04496892869125\\
1.80386077215443	0.0447303078913983\\
1.80486097219444	0.0444913252817185\\
1.80586117223445	0.0442519803982588\\
1.80686137227445	0.0440122728018648\\
1.80786157231446	0.0437722020789338\\
1.80886177235447	0.0435317678421883\\
1.80986197239448	0.0432909697314718\\
1.81086217243449	0.0430498074145658\\
1.81186237247449	0.04280828058803\\
1.8128625725145	0.0425663889780649\\
1.81386277255451	0.0423241323413998\\
1.81486297259452	0.0420815104662036\\
1.81586317263453	0.0418385231730224\\
1.81686337267453	0.041595170315743\\
1.81786357271454	0.0413514517825826\\
1.81886377275455	0.0411073674971072\\
1.81986397279456	0.0408629174192782\\
1.82086417283457	0.0406181015465284\\
1.82186437287457	0.0403729199148684\\
1.82286457291458	0.0401273726000242\\
1.82386477295459	0.0398814597186081\\
1.8248649729946	0.0396351814293208\\
1.82586517303461	0.0393885379341897\\
1.82686537307461	0.0391415294798418\\
1.82786557311462	0.038894156358813\\
1.82886577315463	0.0386464189108952\\
1.82986597319464	0.0383983175245219\\
1.83086617323465	0.0381498526381943\\
1.83186637327465	0.0379010247419483\\
1.83286657331466	0.0376518343788637\\
1.83386677335467	0.0374022821466186\\
1.83486697339468	0.0371523686990878\\
1.83586717343469	0.0369020947479883\\
1.83686737347469	0.0366514610645739\\
1.8378675735147	0.0364004684813787\\
1.83886777355471	0.0361491178940126\\
1.83986797359472	0.0358974102630098\\
1.84086817363473	0.0356453466157321\\
1.84186837367473	0.0353929280483288\\
1.84286857371474	0.035140155727756\\
1.84386877375475	0.0348870308938552\\
1.84486897379476	0.034633554861495\\
1.84586917383477	0.0343797290227775\\
1.84686937387478	0.034125554849311\\
1.84786957391478	0.0338710338945527\\
1.84886977395479	0.033616167796221\\
1.8498699739948	0.0333609582787831\\
1.85087017403481	0.0331054071560185\\
1.85187037407482	0.0328495163336601\\
1.85287057411482	0.0325932878121192\\
1.85387077415483	0.0323367236892926\\
1.85487097419484	0.0320798261634579\\
1.85587117423485	0.0318225975362596\\
1.85687137427486	0.0315650402157875\\
1.85787157431486	0.0313071567197529\\
1.85887177435487	0.0310489496787644\\
1.85987197439488	0.0307904218397072\\
1.86087217443489	0.0305315760692301\\
1.8618723744749	0.0302724153573432\\
1.8628725745149	0.030012942821132\\
1.86387277455491	0.0297531617085885\\
1.86487297459492	0.0294930754025683\\
1.86587317463493	0.029232687424874\\
1.86687337467494	0.0289720014404725\\
1.86787357471494	0.0287110212618488\\
1.86887377475495	0.0284497508535039\\
1.86987397479496	0.0281881943365988\\
1.87087417483497	0.0279263559937536\\
1.87187437487498	0.0276642402740045\\
1.87287457491498	0.0274018517979273\\
1.87387477495499	0.0271391953629298\\
1.874874974995	0.0268762759487252\\
1.87587517503501	0.0266130987229869\\
1.87687537507502	0.0263496690471973\\
1.87787557511502	0.0260859924826942\\
1.87887577515503	0.0258220747969244\\
1.87987597519504	0.0255579219699114\\
1.88087617523505	0.0252935402009465\\
1.88187637527506	0.0250289359155121\\
1.88287657531506	0.0247641157724446\\
1.88387677535507	0.0244990866713485\\
1.88487697539508	0.024233855760271\\
1.88587717543509	0.023968430443646\\
1.8868773754751	0.0237028183905219\\
1.8878775755151	0.02343702754308\\
1.88887777555511	0.023171066125459\\
1.88987797559512	0.022904942652897\\
1.89087817563513	0.0226386659412021\\
1.89187837567514	0.022372245116569\\
1.89287857571514	0.0221056896257526\\
1.89387877575515	0.0218390092466141\\
1.89487897579516	0.0215722140990564\\
1.89587917583517	0.0213053146563651\\
1.89687937587518	0.02103832175697\\
1.89787957591518	0.0207712466166483\\
1.89887977595519	0.0205041008411855\\
1.8998799759952	0.0202368964395155\\
1.90088017603521	0.0199696458373602\\
1.90188037607522	0.0197023618913896\\
1.90288057611522	0.0194350579039267\\
1.90388077615523	0.0191677476382184\\
1.90488097619524	0.0189004453343009\\
1.90588117623525	0.0186331657254838\\
1.90688137627526	0.0183659240554805\\
1.90788157631526	0.0180987360962152\\
1.90888177635527	0.0178316181663359\\
1.90988197639528	0.0175645871504658\\
1.91088217643529	0.0172976605192278\\
1.9118823764753	0.0170308563500756\\
1.9128825765153	0.0167641933489711\\
1.91388277655531	0.0164976908729448\\
1.91488297659532	0.0162313689535824\\
1.91588317663533	0.0159652483214809\\
1.91688337667534	0.0156993504317184\\
1.91788357671534	0.015433697490388\\
1.91888377675535	0.0151683124822434\\
1.91988397679536	0.0149032191995142\\
1.92088417683537	0.0146384422719415\\
1.92188437687538	0.0143740071980979\\
1.92288457691538	0.0141099403780519\\
1.92388477695539	0.0138462691474418\\
1.9248849769954	0.0135830218130314\\
1.92588517703541	0.0133202276898172\\
1.92688537707542	0.0130579171397661\\
1.92788557711542	0.0127961216122645\\
1.92888577715543	0.0125348736863629\\
1.92988597719544	0.0122742071149094\\
1.93088617723545	0.0120141568706635\\
1.93188637727546	0.0117547591944921\\
1.93288657731546	0.0114960516457548\\
1.93388677735547	0.0112380731549848\\
1.93488697739548	0.0109808640789901\\
1.93588717743549	0.0107244662584904\\
1.9368873774755	0.0104689230784244\\
1.9378875775155	0.0102142795310637\\
1.93888777755551	0.00996058228207371\\
1.93988797759552	0.00970787973967667\\
1.94088817763553	0.00945622212707103\\
1.94188837767554	0.00920566155827543\\
1.94288857771554	0.00895625211757053\\
1.94388877775555	0.00870804994271841\\
1.94488897779556	0.00846111331215264\\
1.94588917783557	0.0082155027363315\\
1.94688937787557	0.00797128105346298\\
1.94788957791558	0.00772851352981097\\
1.94888977795559	0.0074872679648029\\
1.9498899779956	0.00724761480116169\\
1.95089017803561	0.00700962724029139\\
1.95189037807561	0.00677338136314882\\
1.95289057811562	0.00653895625683339\\
1.95389077815563	0.0063064341471269\\
1.95489097819564	0.00607590053720856\\
1.95589117823565	0.005847444352762\\
1.95689137827565	0.00562115809367533\\
1.95789157831566	0.00539713799251242\\
1.95889177835567	0.00517548417990333\\
1.95989197839568	0.00495630085695745\\
1.96089217843569	0.00473969647474667\\
1.96189237847569	0.00452578392083126\\
1.9628925785157	0.00431468071270188\\
1.96389277855571	0.00410650919788704\\
1.96489297859572	0.00390139676031151\\
1.96589317863573	0.00369947603228537\\
1.96689337867573	0.00350088511123992\\
1.96789357871574	0.0033057677799899\\
1.96889377875575	0.00311427372887627\\
1.96989397879576	0.00292655877759973\\
1.97089417883577	0.00274278509386581\\
1.97189437887578	0.00256312140508313\\
1.97289457891578	0.0023877431982333\\
1.97389477895579	0.00221683290159575\\
1.9748949789958	0.0020505800401675\\
1.97589517903581	0.00188918135424509\\
1.97689537907582	0.00173284086756855\\
1.97789557911582	0.00158176988744248\\
1.97889577915583	0.00143618691404715\\
1.97989597919584	0.0012963174293248\\
1.98089617923585	0.00116239352680291\\
1.98189637927586	0.00103465333171479\\
1.98289657931586	0.0009133401446883\\
1.98389677935587	0.000798701220525033\\
1.98489697939588	0.000690986063925251\\
1.98589717943589	0.000590444083136068\\
1.9868973794759	0.000497321385560348\\
1.9878975795159	0.000411856419099078\\
1.98889777955591	0.000334274048389375\\
1.98989797959592	0.000264777489159325\\
1.99089817963593	0.000203537280089209\\
1.99189837967594	0.000150676107797647\\
1.99289857971594	0.000106247749800177\\
1.99389877975595	7.02075563339131e-05\\
1.99489897979596	4.23705942615759e-05\\
1.99589917983597	2.23516238805733e-05\\
1.99689937987598	9.47844816570644e-06\\
1.99789957991598	2.66844086580312e-06\\
1.99889977995599	2.6982142307595e-07\\
1.999899979996	7.10724555352503e-12\\
2.00090018003601	0\\
2.00190038007602	-0\\
2.00290058011602	-0\\
2.00390078015603	-0\\
2.00490098019604	-0\\
2.00590118023605	-0\\
2.00690138027606	-0\\
2.00790158031606	-0\\
2.00890178035607	-0\\
2.00990198039608	-0\\
2.01090218043609	-0\\
2.0119023804761	-0\\
2.0129025805161	-0\\
2.01390278055611	-0\\
2.01490298059612	-0\\
2.01590318063613	-0\\
2.01690338067614	-0\\
2.01790358071614	-0\\
2.01890378075615	-0\\
2.01990398079616	-0\\
2.02090418083617	-0\\
2.02190438087618	-0\\
2.02290458091618	-0\\
2.02390478095619	0\\
2.0249049809962	0\\
2.02590518103621	0\\
2.02690538107622	0\\
2.02790558111622	0\\
2.02890578115623	0\\
2.02990598119624	0\\
2.03090618123625	0\\
2.03190638127626	0\\
2.03290658131626	0\\
2.03390678135627	0\\
2.03490698139628	0\\
2.03590718143629	0\\
2.0369073814763	0\\
2.0379075815163	0\\
2.03890778155631	0\\
2.03990798159632	0\\
2.04090818163633	0\\
2.04190838167634	0\\
2.04290858171634	0\\
2.04390878175635	0\\
2.04490898179636	0\\
2.04590918183637	0\\
2.04690938187638	0\\
2.04790958191638	0\\
2.04890978195639	0\\
2.0499099819964	0\\
2.05091018203641	0\\
2.05191038207642	0\\
2.05291058211642	0\\
2.05391078215643	0\\
2.05491098219644	0\\
2.05591118223645	0\\
2.05691138227646	0\\
2.05791158231646	0\\
2.05891178235647	-0\\
2.05991198239648	-0\\
2.06091218243649	-0\\
2.0619123824765	-0\\
2.0629125825165	-0\\
2.06391278255651	-0\\
2.06491298259652	-0\\
2.06591318263653	-0\\
2.06691338267654	-0\\
2.06791358271654	-0\\
2.06891378275655	-0\\
2.06991398279656	-0\\
2.07091418283657	-0\\
2.07191438287658	-0\\
2.07291458291658	-0\\
2.07391478295659	-0\\
2.0749149829966	-0\\
2.07591518303661	-0\\
2.07691538307662	-0\\
2.07791558311662	-0\\
2.07891578315663	-0\\
2.07991598319664	-0\\
2.08091618323665	-0\\
2.08191638327666	-0\\
2.08291658331666	-0\\
2.08391678335667	-0\\
2.08491698339668	-0\\
2.08591718343669	-0\\
2.0869173834767	-0\\
2.0879175835167	-0\\
2.08891778355671	-0\\
2.08991798359672	-0\\
2.09091818363673	-0\\
2.09191838367674	-0\\
2.09291858371674	-0\\
2.09391878375675	-0\\
2.09491898379676	-0\\
2.09591918383677	-0\\
2.09691938387678	-0\\
2.09791958391678	-0\\
2.09891978395679	-0\\
2.0999199839968	-0\\
2.10092018403681	-0\\
2.10192038407682	-0\\
2.10292058411682	-0\\
2.10392078415683	-0\\
2.10492098419684	-0\\
2.10592118423685	-0\\
2.10692138427686	-0\\
2.10792158431686	-0\\
2.10892178435687	-0\\
2.10992198439688	-0\\
2.11092218443689	-0\\
2.1119223844769	-0\\
2.1129225845169	-0\\
2.11392278455691	-0\\
2.11492298459692	-0\\
2.11592318463693	-0\\
2.11692338467694	-0\\
2.11792358471694	-0\\
2.11892378475695	-0\\
2.11992398479696	-0\\
2.12092418483697	-0\\
2.12192438487698	-0\\
2.12292458491698	-0\\
2.12392478495699	-0\\
2.124924984997	-0\\
2.12592518503701	-0\\
2.12692538507702	-0\\
2.12792558511702	-0\\
2.12892578515703	-0\\
2.12992598519704	-0\\
2.13092618523705	-0\\
2.13192638527706	-0\\
2.13292658531706	-0\\
2.13392678535707	-0\\
2.13492698539708	-0\\
2.13592718543709	-0\\
2.1369273854771	-0\\
2.1379275855171	-0\\
2.13892778555711	-0\\
2.13992798559712	-0\\
2.14092818563713	-0\\
2.14192838567714	-0\\
2.14292858571714	-0\\
2.14392878575715	-0\\
2.14492898579716	-0\\
2.14592918583717	-0\\
2.14692938587718	-0\\
2.14792958591718	-0\\
2.14892978595719	-0\\
2.1499299859972	-0\\
2.15093018603721	-0\\
2.15193038607722	-0\\
2.15293058611722	-0\\
2.15393078615723	-0\\
2.15493098619724	-0\\
2.15593118623725	-0\\
2.15693138627726	-0\\
2.15793158631726	-0\\
2.15893178635727	-0\\
2.15993198639728	-0\\
2.16093218643729	-0\\
2.1619323864773	-0\\
2.1629325865173	-0\\
2.16393278655731	-0\\
2.16493298659732	-0\\
2.16593318663733	-0\\
2.16693338667734	-0\\
2.16793358671734	-0\\
2.16893378675735	-0\\
2.16993398679736	-0\\
2.17093418683737	-0\\
2.17193438687738	-0\\
2.17293458691738	-0\\
2.17393478695739	-0\\
2.1749349869974	-0\\
2.17593518703741	-0\\
2.17693538707742	-0\\
2.17793558711742	-0\\
2.17893578715743	-0\\
2.17993598719744	-0\\
2.18093618723745	-0\\
2.18193638727746	-0\\
2.18293658731746	-0\\
2.18393678735747	-0\\
2.18493698739748	-0\\
2.18593718743749	-0\\
2.1869373874775	-0\\
2.1879375875175	-0\\
2.18893778755751	-0\\
2.18993798759752	-0\\
2.19093818763753	-0\\
2.19193838767754	-0\\
2.19293858771754	-0\\
2.19393878775755	-0\\
2.19493898779756	-0\\
2.19593918783757	-0\\
2.19693938787758	-0\\
2.19793958791758	-0\\
2.19893978795759	-0\\
2.1999399879976	-0\\
2.20094018803761	-0\\
2.20194038807762	-0\\
2.20294058811762	-0\\
2.20394078815763	-0\\
2.20494098819764	-0\\
2.20594118823765	-0\\
2.20694138827766	-0\\
2.20794158831766	-0\\
2.20894178835767	-0\\
2.20994198839768	-0\\
2.21094218843769	-0\\
2.2119423884777	-0\\
2.2129425885177	-0\\
2.21394278855771	-0\\
2.21494298859772	-0\\
2.21594318863773	-0\\
2.21694338867774	-0\\
2.21794358871774	-0\\
2.21894378875775	-0\\
2.21994398879776	-0\\
2.22094418883777	-0\\
2.22194438887778	-0\\
2.22294458891778	-0\\
2.22394478895779	-0\\
2.2249449889978	-0\\
2.22594518903781	-0\\
2.22694538907782	-0\\
2.22794558911782	-0\\
2.22894578915783	-0\\
2.22994598919784	-0\\
2.23094618923785	-0\\
2.23194638927786	-0\\
2.23294658931786	-0\\
2.23394678935787	-0\\
2.23494698939788	-0\\
2.23594718943789	-0\\
2.2369473894779	-0\\
2.2379475895179	-0\\
2.23894778955791	-0\\
2.23994798959792	-0\\
2.24094818963793	-0\\
2.24194838967794	-0\\
2.24294858971794	-0\\
2.24394878975795	-0\\
2.24494898979796	-0\\
2.24594918983797	-0\\
2.24694938987798	-0\\
2.24794958991798	-0\\
2.24894978995799	-0\\
2.249949989998	-0\\
2.25095019003801	-0\\
2.25195039007802	-0\\
2.25295059011802	-0\\
2.25395079015803	-0\\
2.25495099019804	-0\\
2.25595119023805	-0\\
2.25695139027806	-0\\
2.25795159031806	-0\\
2.25895179035807	-0\\
2.25995199039808	-0\\
2.26095219043809	-0\\
2.2619523904781	-0\\
2.2629525905181	-0\\
2.26395279055811	-0\\
2.26495299059812	-0\\
2.26595319063813	-0\\
2.26695339067814	-0\\
2.26795359071814	-0\\
2.26895379075815	-0\\
2.26995399079816	-0\\
2.27095419083817	-0\\
2.27195439087818	-0\\
2.27295459091818	-0\\
2.27395479095819	-0\\
2.2749549909982	-0\\
2.27595519103821	-0\\
2.27695539107822	-0\\
2.27795559111822	-0\\
2.27895579115823	-0\\
2.27995599119824	-0\\
2.28095619123825	-0\\
2.28195639127826	-0\\
2.28295659131826	-0\\
2.28395679135827	-0\\
2.28495699139828	-0\\
2.28595719143829	-0\\
2.2869573914783	-0\\
2.2879575915183	-0\\
2.28895779155831	-0\\
2.28995799159832	-0\\
2.29095819163833	-0\\
2.29195839167834	-0\\
2.29295859171834	-0\\
2.29395879175835	-0\\
2.29495899179836	-0\\
2.29595919183837	-0\\
2.29695939187838	-0\\
2.29795959191838	-0\\
2.29895979195839	-0\\
2.2999599919984	-0\\
2.30096019203841	-0\\
2.30196039207842	-0\\
2.30296059211842	-0\\
2.30396079215843	-0\\
2.30496099219844	-0\\
2.30596119223845	-0\\
2.30696139227846	-0\\
2.30796159231846	-0\\
2.30896179235847	-0\\
2.30996199239848	-0\\
2.31096219243849	-0\\
2.3119623924785	-0\\
2.3129625925185	-0\\
2.31396279255851	-0\\
2.31496299259852	-0\\
2.31596319263853	-0\\
2.31696339267854	-0\\
2.31796359271854	-0\\
2.31896379275855	-0\\
2.31996399279856	-0\\
2.32096419283857	-0\\
2.32196439287858	-0\\
2.32296459291858	-0\\
2.32396479295859	-0\\
2.3249649929986	-0\\
2.32596519303861	-0\\
2.32696539307862	-0\\
2.32796559311862	-0\\
2.32896579315863	-0\\
2.32996599319864	-0\\
2.33096619323865	-0\\
2.33196639327866	-0\\
2.33296659331866	-0\\
2.33396679335867	-0\\
2.33496699339868	-0\\
2.33596719343869	-0\\
2.3369673934787	-0\\
2.3379675935187	-0\\
2.33896779355871	-0\\
2.33996799359872	-0\\
2.34096819363873	-0\\
2.34196839367874	-0\\
2.34296859371874	-0\\
2.34396879375875	-0\\
2.34496899379876	-0\\
2.34596919383877	-0\\
2.34696939387878	-0\\
2.34796959391878	-0\\
2.34896979395879	-0\\
2.3499699939988	-0\\
2.35097019403881	-0\\
2.35197039407882	-0\\
2.35297059411882	-0\\
2.35397079415883	-0\\
2.35497099419884	-0\\
2.35597119423885	-0\\
2.35697139427886	-0\\
2.35797159431886	-0\\
2.35897179435887	-0\\
2.35997199439888	-0\\
2.36097219443889	-0\\
2.3619723944789	-0\\
2.3629725945189	-0\\
2.36397279455891	-0\\
2.36497299459892	-0\\
2.36597319463893	-0\\
2.36697339467894	-0\\
2.36797359471894	-0\\
2.36897379475895	-0\\
2.36997399479896	-0\\
2.37097419483897	-0\\
2.37197439487898	-0\\
2.37297459491898	-0\\
2.37397479495899	-0\\
2.374974994999	-0\\
2.37597519503901	-0\\
2.37697539507902	-0\\
2.37797559511902	-0\\
2.37897579515903	-0\\
2.37997599519904	-0\\
2.38097619523905	-0\\
2.38197639527906	-0\\
2.38297659531906	-0\\
2.38397679535907	-0\\
2.38497699539908	-0\\
2.38597719543909	-0\\
2.3869773954791	-0\\
2.3879775955191	-0\\
2.38897779555911	-0\\
2.38997799559912	-0\\
2.39097819563913	-0\\
2.39197839567914	-0\\
2.39297859571914	-0\\
2.39397879575915	-0\\
2.39497899579916	-0\\
2.39597919583917	-0\\
2.39697939587918	-0\\
2.39797959591918	-0\\
2.39897979595919	-0\\
2.3999799959992	-0\\
2.40098019603921	-0\\
2.40198039607922	-0\\
2.40298059611922	-0\\
2.40398079615923	-0\\
2.40498099619924	-0\\
2.40598119623925	-0\\
2.40698139627926	-0\\
2.40798159631926	-0\\
2.40898179635927	-0\\
2.40998199639928	-0\\
2.41098219643929	-0\\
2.4119823964793	-0\\
2.4129825965193	-0\\
2.41398279655931	-0\\
2.41498299659932	-0\\
2.41598319663933	-0\\
2.41698339667934	-0\\
2.41798359671934	-0\\
2.41898379675935	-0\\
2.41998399679936	-0\\
2.42098419683937	-0\\
2.42198439687938	-0\\
2.42298459691938	-0\\
2.42398479695939	-0\\
2.4249849969994	-0\\
2.42598519703941	-0\\
2.42698539707942	-0\\
2.42798559711942	-0\\
2.42898579715943	-0\\
2.42998599719944	-0\\
2.43098619723945	-0\\
2.43198639727946	-0\\
2.43298659731946	-0\\
2.43398679735947	-0\\
2.43498699739948	-0\\
2.43598719743949	-0\\
2.4369873974795	-0\\
2.4379875975195	-0\\
2.43898779755951	-0\\
2.43998799759952	-0\\
2.44098819763953	-0\\
2.44198839767954	-0\\
2.44298859771954	-0\\
2.44398879775955	-0\\
2.44498899779956	-0\\
2.44598919783957	-0\\
2.44698939787958	-0\\
2.44798959791958	-0\\
2.44898979795959	-0\\
2.4499899979996	-0\\
2.45099019803961	-0\\
2.45199039807962	-0\\
2.45299059811962	-0\\
2.45399079815963	-0\\
2.45499099819964	-0\\
2.45599119823965	-0\\
2.45699139827966	-0\\
2.45799159831966	-0\\
2.45899179835967	-0\\
2.45999199839968	-0\\
2.46099219843969	-0\\
2.4619923984797	-0\\
2.4629925985197	-0\\
2.46399279855971	-0\\
2.46499299859972	-0\\
2.46599319863973	-0\\
2.46699339867974	-0\\
2.46799359871974	-0\\
2.46899379875975	-0\\
2.46999399879976	-0\\
2.47099419883977	-0\\
2.47199439887978	-0\\
2.47299459891978	-0\\
2.47399479895979	-0\\
2.4749949989998	-0\\
2.47599519903981	-0\\
2.47699539907982	-0\\
2.47799559911982	-0\\
2.47899579915983	-0\\
2.47999599919984	-0\\
2.48099619923985	-0\\
2.48199639927986	-0\\
2.48299659931986	-0\\
2.48399679935987	-0\\
2.48499699939988	-0\\
2.48599719943989	-0\\
2.4869973994799	-0\\
2.4879975995199	-0\\
2.48899779955991	-0\\
2.48999799959992	-0\\
2.49099819963993	-0\\
2.49199839967994	-0\\
2.49299859971994	-0\\
2.49399879975995	-0\\
2.49499899979996	-0\\
2.49599919983997	-0\\
2.49699939987998	-0\\
2.49799959991998	-0\\
2.49899979995999	-0\\
2.5	-0\\
};
\addlegendentry{$f_{W_1}$ ($p=0.4, q=0.5$)} 

\addplot [color=red, forget plot, thick]
  table[row sep=crcr]{%
-2.5	0.000241966057672137\\
-2.49899979995999	0.000244027987030219\\
-2.49799959991998	0.000246106331455368\\
-2.49699939987998	0.000248201211147668\\
-2.49599919983997	0.000250312747096685\\
-2.49499899979996	0.000252441061085907\\
-2.49399879975995	0.000254586275697201\\
-2.49299859971994	0.000256748514315283\\
-2.49199839967994	0.000258927901132223\\
-2.49099819963993	0.00026112456115195\\
-2.48999799959992	0.000263338620194788\\
-2.48899779955991	0.000265570204902013\\
-2.4879975995199	0.000267819442740416\\
-2.4869973994799	0.000270086462006901\\
-2.48599719943989	0.000272371391833094\\
-2.48499699939988	0.00027467436218997\\
-2.48399679935987	0.000276995503892504\\
-2.48299659931986	0.000279334948604341\\
-2.48199639927986	0.00028169282884248\\
-2.48099619923985	0.000284069277981985\\
-2.47999599919984	0.00028646443026071\\
-2.47899579915983	0.000288878420784046\\
-2.47799559911982	0.000291311385529687\\
-2.47699539907982	0.000293763461352414\\
-2.47599519903981	0.000296234785988905\\
-2.4749949989998	0.000298725498062555\\
-2.47399479895979	0.000301235737088322\\
-2.47299459891978	0.000303765643477593\\
-2.47199439887978	0.000306315358543065\\
-2.47099419883977	0.000308885024503653\\
-2.46999399879976	0.00031147478448941\\
-2.46899379875975	0.000314084782546472\\
-2.46799359871974	0.000316715163642022\\
-2.46699339867974	0.000319366073669272\\
-2.46599319863973	0.000322037659452467\\
-2.46499299859972	0.000324730068751908\\
-2.46399279855971	0.000327443450268993\\
-2.4629925985197	0.000330177953651284\\
-2.4619923984797	0.000332933729497589\\
-2.46099219843969	0.000335710929363059\\
-2.45999199839968	0.000338509705764322\\
-2.45899179835967	0.000341330212184618\\
-2.45799159831966	0.000344172603078963\\
-2.45699139827966	0.000347037033879338\\
-2.45599119823965	0.000349923660999882\\
-2.45499099819964	0.000352832641842131\\
-2.45399079815963	0.000355764134800248\\
-2.45299059811962	0.000358718299266291\\
-2.45199039807962	0.000361695295635504\\
-2.45099019803961	0.000364695285311612\\
-2.4499899979996	0.000367718430712152\\
-2.44898979795959	0.000370764895273817\\
-2.44798959791958	0.000373834843457818\\
-2.44698939787958	0.000376928440755273\\
-2.44598919783957	0.000380045853692616\\
-2.44498899779956	0.000383187249837014\\
-2.44398879775955	0.000386352797801824\\
-2.44298859771954	0.000389542667252053\\
-2.44198839767954	0.000392757028909849\\
-2.44098819763953	0.000395996054560009\\
-2.43998799759952	0.000399259917055502\\
-2.43898779755951	0.000402548790323026\\
-2.4379875975195	0.000405862849368572\\
-2.4369873974795	0.00040920227028301\\
-2.43598719743949	0.00041256723024771\\
-2.43498699739948	0.000415957907540163\\
-2.43398679735947	0.000419374481539633\\
-2.43298659731946	0.000422817132732833\\
-2.43198639727946	0.000426286042719612\\
-2.43098619723945	0.00042978139421867\\
-2.42998599719944	0.000433303371073293\\
-2.42898579715943	0.000436852158257098\\
-2.42798559711942	0.000440427941879818\\
-2.42698539707942	0.000444030909193088\\
-2.42598519703941	0.000447661248596265\\
-2.4249849969994	0.00045131914964226\\
-2.42398479695939	0.000455004803043398\\
-2.42298459691938	0.000458718400677286\\
-2.42198439687938	0.000462460135592723\\
-2.42098419683937	0.000466230202015605\\
-2.41998399679936	0.000470028795354871\\
-2.41898379675935	0.000473856112208464\\
-2.41798359671934	0.000477712350369295\\
-2.41698339667934	0.000481597708831263\\
-2.41598319663933	0.000485512387795258\\
-2.41498299659932	0.000489456588675212\\
-2.41398279655931	0.000493430514104164\\
-2.4129825965193	0.000497434367940323\\
-2.4119823964793	0.000501468355273189\\
-2.41098219643929	0.000505532682429669\\
-2.40998199639928	0.00050962755698022\\
-2.40898179635927	0.000513753187745016\\
-2.40798159631926	0.000517909784800122\\
-2.40698139627926	0.000522097559483711\\
-2.40598119623925	0.000526316724402286\\
-2.40498099619924	0.000530567493436918\\
-2.40398079615923	0.000534850081749527\\
-2.40298059611922	0.00053916470578915\\
-2.40198039607922	0.000543511583298261\\
-2.40098019603921	0.000547890933319098\\
-2.3999799959992	0.000552302976199997\\
-2.39897979595919	0.000556747933601787\\
-2.39797959591918	0.000561226028504146\\
-2.39697939587918	0.00056573748521203\\
-2.39597919583917	0.000570282529362097\\
-2.39497899579916	0.000574861387929166\\
-2.39397879575915	0.000579474289232664\\
-2.39297859571914	0.000584121462943135\\
-2.39197839567914	0.000588803140088743\\
-2.39097819563913	0.000593519553061804\\
-2.38997799559912	0.000598270935625341\\
-2.38897779555911	0.000603057522919645\\
-2.3879775955191	0.000607879551468867\\
-2.3869773954791	0.00061273725918764\\
-2.38597719543909	0.000617630885387697\\
-2.38497699539908	0.000622560670784536\\
-2.38397679535907	0.000627526857504077\\
-2.38297659531906	0.000632529689089355\\
-2.38197639527906	0.000637569410507245\\
-2.38097619523905	0.000642646268155174\\
-2.37997599519904	0.000647760509867893\\
-2.37897579515903	0.00065291238492423\\
-2.37797559511902	0.000658102144053882\\
-2.37697539507902	0.000663330039444242\\
-2.37597519503901	0.000668596324747205\\
-2.374974994999	0.00067390125508605\\
-2.37397479495899	0.000679245087062276\\
-2.37297459491898	0.000684628078762509\\
-2.37197439487898	0.00069005048976541\\
-2.37097419483897	0.000695512581148612\\
-2.36997399479896	0.000701014615495648\\
-2.36897379475895	0.000706556856902936\\
-2.36797359471894	0.000712139570986753\\
-2.36697339467894	0.000717763024890256\\
-2.36597319463893	0.000723427487290502\\
-2.36497299459892	0.000729133228405489\\
-2.36397279455891	0.000734880520001228\\
-2.3629725945189	0.000740669635398815\\
-2.3619723944789	0.000746500849481553\\
-2.36097219443889	0.00075237443870206\\
-2.35997199439888	0.000758290681089414\\
-2.35897179435887	0.000764249856256316\\
-2.35797159431886	0.000770252245406265\\
-2.35697139427886	0.000776298131340752\\
-2.35597119423885	0.000782387798466502\\
-2.35497099419884	0.000788521532802683\\
-2.35397079415883	0.000794699621988163\\
-2.35297059411882	0.0008009223552888\\
-2.35197039407882	0.000807190023604719\\
-2.35097019403881	0.00081350291947764\\
-2.3499699939988	0.000819861337098182\\
-2.34896979395879	0.000826265572313238\\
-2.34796959391878	0.000832715922633315\\
-2.34696939387878	0.000839212687239941\\
-2.34596919383877	0.000845756166993062\\
-2.34496899379876	0.000852346664438452\\
-2.34396879375875	0.00085898448381517\\
-2.34296859371874	0.000865669931062989\\
-2.34196839367874	0.000872403313829912\\
-2.34096819363873	0.000879184941479629\\
-2.33996799359872	0.000886015125099049\\
-2.33896779355871	0.000892894177505823\\
-2.3379675935187	0.000899822413255875\\
-2.3369673934787	0.000906800148651002\\
-2.33596719343869	0.000913827701746422\\
-2.33496699339868	0.000920905392358391\\
-2.33396679335867	0.000928033542071812\\
-2.33296659331866	0.000935212474247863\\
-2.33196639327866	0.000942442514031678\\
-2.33096619323865	0.000949723988359979\\
-2.32996599319864	0.000957057225968777\\
-2.32896579315863	0.000964442557401081\\
-2.32796559311862	0.000971880315014596\\
-2.32696539307862	0.000979370832989495\\
-2.32596519303861	0.000986914447336134\\
-2.3249649929986	0.000994511495902843\\
-2.32396479295859	0.00100216231838371\\
-2.32296459291858	0.00100986725632637\\
-2.32196439287858	0.00101762665313985\\
-2.32096419283857	0.00102544085410237\\
-2.31996399279856	0.00103331020636922\\
-2.31896379275855	0.00104123505898064\\
-2.31796359271854	0.00104921576286964\\
-2.31696339267854	0.00105725267086999\\
-2.31596319263853	0.00106534613772405\\
-2.31496299259852	0.00107349652009075\\
-2.31396279255851	0.00108170417655353\\
-2.3129625925185	0.00108996946762829\\
-2.3119623924785	0.00109829275577137\\
-2.31096219243849	0.00110667440538755\\
-2.30996199239848	0.00111511478283805\\
-2.30896179235847	0.00112361425644854\\
-2.30796159231846	0.00113217319651722\\
-2.30696139227846	0.00114079197532281\\
-2.30596119223845	0.00114947096713267\\
-2.30496099219844	0.00115821054821085\\
-2.30396079215843	0.00116701109682622\\
-2.30296059211842	0.00117587299326052\\
-2.30196039207842	0.00118479661981654\\
-2.30096019203841	0.00119378236082624\\
-2.2999599919984	0.00120283060265889\\
-2.29895979195839	0.00121194173372927\\
-2.29795959191838	0.00122111614450579\\
-2.29695939187838	0.00123035422751874\\
-2.29595919183837	0.00123965637736849\\
-2.29495899179836	0.00124902299073367\\
-2.29395879175835	0.00125845446637944\\
-2.29295859171834	0.00126795120516573\\
-2.29195839167834	0.00127751361005548\\
-2.29095819163833	0.00128714208612295\\
-2.28995799159832	0.00129683704056196\\
-2.28895779155831	0.00130659888269421\\
-2.2879575915183	0.00131642802397761\\
-2.2869573914783	0.00132632487801455\\
-2.28595719143829	0.00133628986056027\\
-2.28495699139828	0.00134632338953121\\
-2.28395679135827	0.00135642588501336\\
-2.28295659131826	0.0013665977692706\\
-2.28195639127826	0.00137683946675313\\
-2.28095619123825	0.00138715140410582\\
-2.27995599119824	0.00139753401017664\\
-2.27895579115823	0.00140798771602507\\
-2.27795559111822	0.00141851295493051\\
-2.27695539107822	0.00142911016240073\\
-2.27595519103821	0.00143977977618031\\
-2.2749549909982	0.00145052223625909\\
-2.27395479095819	0.00146133798488066\\
-2.27295459091818	0.00147222746655082\\
-2.27195439087818	0.00148319112804605\\
-2.27095419083817	0.00149422941842206\\
-2.26995399079816	0.00150534278902223\\
-2.26895379075815	0.00151653169348618\\
-2.26795359071814	0.00152779658775825\\
-2.26695339067814	0.00153913793009607\\
-2.26595319063813	0.0015505561810791\\
-2.26495299059812	0.00156205180361715\\
-2.26395279055811	0.00157362526295897\\
-2.2629525905181	0.00158527702670081\\
-2.2619523904781	0.00159700756479499\\
-2.26095219043809	0.0016088173495585\\
-2.25995199039808	0.00162070685568157\\
-2.25895179035807	0.0016326765602363\\
-2.25795159031806	0.00164472694268523\\
-2.25695139027806	0.00165685848489\\
-2.25595119023805	0.00166907167111992\\
-2.25495099019804	0.00168136698806064\\
-2.25395079015803	0.00169374492482277\\
-2.25295059011802	0.00170620597295052\\
-2.25195039007802	0.00171875062643036\\
-2.25095019003801	0.00173137938169964\\
-2.249949989998	0.00174409273765531\\
-2.24894978995799	0.00175689119566252\\
-2.24794958991798	0.00176977525956335\\
-2.24694938987798	0.00178274543568543\\
-2.24594918983797	0.00179580223285067\\
-2.24494898979796	0.00180894616238392\\
-2.24394878975795	0.00182217773812167\\
-2.24294858971794	0.00183549747642075\\
-2.24194838967794	0.001848905896167\\
-2.24094818963793	0.00186240351878402\\
-2.23994798959792	0.00187599086824185\\
-2.23894778955791	0.00188966847106568\\
-2.2379475895179	0.00190343685634458\\
-2.2369473894779	0.00191729655574019\\
-2.23594718943789	0.00193124810349549\\
-2.23494698939788	0.00194529203644346\\
-2.23394678935787	0.00195942889401585\\
-2.23294658931786	0.00197365921825189\\
-2.23194638927786	0.00198798355380705\\
-2.23094618923785	0.00200240244796172\\
-2.22994598919784	0.00201691645062998\\
-2.22894578915783	0.00203152611436832\\
-2.22794558911782	0.0020462319943844\\
-2.22694538907782	0.00206103464854573\\
-2.22594518903781	0.0020759346373885\\
-2.2249449889978	0.00209093252412621\\
-2.22394478895779	0.00210602887465848\\
-2.22294458891778	0.00212122425757976\\
-2.22194438887778	0.00213651924418809\\
-2.22094418883777	0.00215191440849381\\
-2.21994398879776	0.0021674103272283\\
-2.21894378875775	0.00218300757985272\\
-2.21794358871774	0.00219870674856675\\
-2.21694338867774	0.00221450841831729\\
-2.21594318863773	0.00223041317680727\\
-2.21494298859772	0.00224642161450424\\
-2.21394278855771	0.00226253432464922\\
-2.2129425885177	0.00227875190326539\\
-2.2119423884777	0.00229507494916675\\
-2.21094218843769	0.00231150406396692\\
-2.20994198839768	0.00232803985208779\\
-2.20894178835767	0.00234468292076826\\
-2.20794158831766	0.00236143388007292\\
-2.20694138827766	0.00237829334290077\\
-2.20594118823765	0.00239526192499395\\
-2.20494098819764	0.00241234024494632\\
-2.20394078815763	0.00242952892421226\\
-2.20294058811762	0.0024468285871153\\
-2.20194038807762	0.00246423986085679\\
-2.20094018803761	0.00248176337552459\\
-2.1999399879976	0.0024993997641017\\
-2.19893978795759	0.00251714966247495\\
-2.19793958791758	0.0025350137094436\\
-2.19693938787758	0.00255299254672807\\
-2.19593918783757	0.00257108681897849\\
-2.19493898779756	0.00258929717378332\\
-2.19393878775755	0.00260762426167803\\
-2.19293858771754	0.00262606873615368\\
-2.19193838767754	0.00264463125366551\\
-2.19093818763753	0.00266331247364156\\
-2.18993798759752	0.00268211305849118\\
-2.18893778755751	0.00270103367361372\\
-2.1879375875175	0.00272007498740699\\
-2.1869373874775	0.00273923767127585\\
-2.18593718743749	0.00275852239964079\\
-2.18493698739748	0.00277792984994638\\
-2.18393678735747	0.00279746070266984\\
-2.18293658731746	0.00281711564132954\\
-2.18193638727746	0.00283689535249354\\
-2.18093618723745	0.002856800525788\\
-2.17993598719744	0.00287683185390566\\
-2.17893578715743	0.00289699003261437\\
-2.17793558711742	0.00291727576076545\\
-2.17693538707742	0.00293768974030221\\
-2.17593518703741	0.00295823267626828\\
-2.1749349869974	0.00297890527681605\\
-2.17393478695739	0.00299970825321511\\
-2.17293458691738	0.00302064231986053\\
-2.17193438687738	0.00304170819428132\\
-2.17093418683737	0.00306290659714871\\
-2.16993398679736	0.00308423825228447\\
-2.16893378675735	0.00310570388666927\\
-2.16793358671734	0.00312730423045096\\
-2.16693338667734	0.00314904001695282\\
-2.16593318663733	0.0031709119826819\\
-2.16493298659732	0.00319292086733713\\
-2.16393278655731	0.00321506741381767\\
-2.1629325865173	0.00323735236823111\\
-2.1619323864773	0.00325977647990157\\
-2.16093218643729	0.00328234050137796\\
-2.15993198639728	0.00330504518844208\\
-2.15893178635727	0.00332789130011675\\
-2.15793158631726	0.003350879598674\\
-2.15693138627726	0.00337401084964306\\
-2.15593118623725	0.0033972858218185\\
-2.15493098619724	0.00342070528726819\\
-2.15393078615723	0.00344427002134145\\
-2.15293058611722	0.003467980802677\\
-2.15193038607722	0.00349183841321089\\
-2.15093018603721	0.00351584363818454\\
-2.1499299859972	0.00353999726615264\\
-2.14892978595719	0.00356430008899105\\
-2.14792958591718	0.00358875290190476\\
-2.14692938587718	0.00361335650343566\\
-2.14592918583717	0.00363811169547044\\
-2.14492898579716	0.0036630192832484\\
-2.14392878575715	0.0036880800753692\\
-2.14292858571714	0.00371329488380072\\
-2.14192838567714	0.00373866452388669\\
-2.14092818563713	0.00376418981435447\\
-2.13992798559712	0.00378987157732268\\
-2.13892778555711	0.00381571063830895\\
-2.1379275855171	0.00384170782623745\\
-2.1369273854771	0.00386786397344655\\
-2.13592718543709	0.00389417991569636\\
-2.13492698539708	0.00392065649217629\\
-2.13392678535707	0.0039472945455126\\
-2.13292658531706	0.00397409492177582\\
-2.13192638527706	0.00400105847048824\\
-2.13092618523705	0.00402818604463133\\
-2.12992598519704	0.0040554785006531\\
-2.12892578515703	0.00408293669847556\\
-2.12792558511702	0.00411056150150191\\
-2.12692538507702	0.00413835377662395\\
-2.12592518503701	0.00416631439422929\\
-2.124924984997	0.00419444422820855\\
-2.12392478495699	0.00422274415596269\\
-2.12292458491698	0.00425121505841001\\
-2.12192438487698	0.00427985781999335\\
-2.12092418483697	0.00430867332868724\\
-2.11992398479696	0.00433766247600481\\
-2.11892378475695	0.004366826157005\\
-2.11792358471694	0.00439616527029939\\
-2.11692338467694	0.00442568071805922\\
-2.11592318463693	0.00445537340602231\\
-2.11492298459692	0.00448524424349989\\
-2.11392278455691	0.00451529414338347\\
-2.1129225845169	0.00454552402215165\\
-2.1119223844769	0.00457593479987681\\
-2.11092218443689	0.00460652740023194\\
-2.10992198439688	0.0046373027504972\\
-2.10892178435687	0.00466826178156667\\
-2.10792158431686	0.00469940542795487\\
-2.10692138427686	0.00473073462780332\\
-2.10592118423685	0.00476225032288711\\
-2.10492098419684	0.00479395345862136\\
-2.10392078415683	0.00482584498406758\\
-2.10292058411682	0.00485792585194016\\
-2.10192038407682	0.00489019701861265\\
-2.10092018403681	0.00492265944412407\\
-2.0999199839968	0.00495531409218518\\
-2.09891978395679	0.00498816193018468\\
-2.09791958391678	0.00502120392919538\\
-2.09691938387678	0.00505444106398032\\
-2.09591918383677	0.00508787431299883\\
-2.09491898379676	0.0051215046584126\\
-2.09391878375675	0.0051553330860916\\
-2.09291858371674	0.00518936058562005\\
-2.09191838367674	0.00522358815030227\\
-2.09091818363673	0.00525801677716857\\
-2.08991798359672	0.00529264746698097\\
-2.08891778355671	0.005327481224239\\
-2.0879175835167	0.0053625190571853\\
-2.0869173834767	0.00539776197781134\\
-2.08591718343669	0.00543321100186298\\
-2.08491698339668	0.00546886714884596\\
-2.08391678335667	0.00550473144203142\\
-2.08291658331666	0.0055408049084613\\
-2.08191638327666	0.00557708857895373\\
-2.08091618323665	0.00561358348810838\\
-2.07991598319664	0.00565029067431163\\
-2.07891578315663	0.00568721117974188\\
-2.07791558311662	0.00572434605037468\\
-2.07691538307662	0.00576169633598778\\
-2.07591518303661	0.00579926309016622\\
-2.0749149829966	0.0058370473703073\\
-2.07391478295659	0.00587505023762552\\
-2.07291458291658	0.00591327275715746\\
-2.07191438287658	0.00595171599776654\\
-2.07091418283657	0.00599038103214782\\
-2.06991398279656	0.00602926893683272\\
-2.06891378275655	0.00606838079219358\\
-2.06791358271654	0.00610771768244831\\
-2.06691338267654	0.00614728069566482\\
-2.06591318263653	0.00618707092376557\\
-2.06491298259652	0.00622708946253189\\
-2.06391278255651	0.00626733741160831\\
-2.0629125825165	0.00630781587450688\\
-2.0619123824765	0.00634852595861131\\
-2.06091218243649	0.00638946877518113\\
-2.05991198239648	0.00643064543935579\\
-2.05891178235647	0.0064720570701586\\
-2.05791158231646	0.00651370479050075\\
-2.05691138227646	0.00655558972718514\\
-2.05591118223645	0.00659771301091016\\
-2.05491098219644	0.00664007577627353\\
-2.05391078215643	0.00668267916177588\\
-2.05291058211642	0.00672552430982439\\
-2.05191038207642	0.00676861236673635\\
-2.05091018203641	0.00681194448274254\\
-2.0499099819964	0.00685552181199076\\
-2.04890978195639	0.00689934551254906\\
-2.04790958191638	0.006943416746409\\
-2.04690938187638	0.00698773667948889\\
-2.04590918183637	0.00703230648163685\\
-2.04490898179636	0.00707712732663388\\
-2.04390878175635	0.00712220039219681\\
-2.04290858171634	0.00716752685998119\\
-2.04190838167634	0.0072131079155841\\
-2.04090818163633	0.00725894474854697\\
-2.03990798159632	0.00730503855235809\\
-2.03890778155631	0.00735139052445536\\
-2.0379075815163	0.00739800186622874\\
-2.0369073814763	0.00744487378302267\\
-2.03590718143629	0.00749200748413847\\
-2.03490698139628	0.00753940418283656\\
-2.03390678135627	0.00758706509633875\\
-2.03290658131626	0.0076349914458303\\
-2.03190638127626	0.00768318445646199\\
-2.03090618123625	0.00773164535735206\\
-2.02990598119624	0.00778037538158812\\
-2.02890578115623	0.00782937576622894\\
-2.02790558111622	0.00787864775230618\\
-2.02690538107622	0.00792819258482597\\
-2.02590518103621	0.00797801151277057\\
-2.0249049809962	0.00802810578909973\\
-2.02390478095619	0.00807847667075211\\
-2.02290458091618	0.00812912541864664\\
-2.02190438087618	0.00818005329768364\\
-2.02090418083617	0.008231261576746\\
-2.01990398079616	0.00828275152870024\\
-2.01890378075615	0.00833452443039737\\
-2.01790358071614	0.00838658156267387\\
-2.01690338067614	0.00843892421035244\\
-2.01590318063613	0.00849155366224257\\
-2.01490298059612	0.00854447121114133\\
-2.01390278055611	0.00859767815383375\\
-2.0129025805161	0.00865117579109326\\
-2.0119023804761	0.00870496542768205\\
-2.01090218043609	0.00875904837235123\\
-2.00990198039608	0.00881342593784108\\
-2.00890178035607	0.00886809944088101\\
-2.00790158031606	0.00892307020218957\\
-2.00690138027606	0.00897833954647425\\
-2.00590118023605	0.00903390880243132\\
-2.00490098019604	0.00908977930274545\\
-2.00390078015603	0.00914595238408934\\
-2.00290058011602	0.00920242938712304\\
-2.00190038007602	0.00925921165649359\\
-2.00090018003601	0.0093163005408341\\
-1.999899979996	0.00937369739276296\\
-1.99889977995599	0.00943140356888304\\
-1.99789957991598	0.00948942042978058\\
-1.99689937987598	0.00954774934002405\\
-1.99589917983597	0.00960639166816305\\
-1.99489897979596	0.00966534878672685\\
-1.99389877975595	0.00972462207222315\\
-1.99289857971594	0.00978421290513643\\
-1.99189837967594	0.00984412266992629\\
-1.99089817963593	0.00990435275502586\\
-1.98989797959592	0.00996490455283993\\
-1.98889777955591	0.0100257794597429\\
-1.9878975795159	0.010086978876077\\
-1.9868973794759	0.0101485042061498\\
-1.98589717943589	0.0102103568582322\\
-1.98489697939588	0.0102725382445559\\
-1.98389677935587	0.0103350497813113\\
-1.98289657931586	0.0103978928886445\\
-1.98189637927586	0.0104610689906547\\
-1.98089617923585	0.0105245795153916\\
-1.97989597919584	0.0105884258948523\\
-1.97889577915583	0.0106526095649785\\
-1.97789557911582	0.0107171319656531\\
-1.97689537907582	0.0107819945406972\\
-1.97589517903581	0.0108471987378666\\
-1.9748949789958	0.0109127460088483\\
-1.97389477895579	0.0109786378092574\\
-1.97289457891578	0.0110448755986325\\
-1.97189437887578	0.0111114608404328\\
-1.97089417883577	0.0111783950020336\\
-1.96989397879576	0.0112456795547226\\
-1.96889377875575	0.0113133159736957\\
-1.96789357871574	0.0113813057380524\\
-1.96689337867573	0.0114496503307917\\
-1.96589317863573	0.0115183512388078\\
-1.96489297859572	0.0115874099528849\\
-1.96389277855571	0.0116568279676931\\
-1.9628925785157	0.0117266067817831\\
-1.96189237847569	0.0117967478975812\\
-1.96089217843569	0.0118672528213845\\
-1.95989197839568	0.0119381230633556\\
-1.95889177835567	0.0120093601375169\\
-1.95789157831566	0.0120809655617456\\
-1.95689137827565	0.0121529408577679\\
-1.95589117823565	0.0122252875511531\\
-1.95489097819564	0.0122980071713081\\
-1.95389077815563	0.0123711012514712\\
-1.95289057811562	0.0124445713287062\\
-1.95189037807561	0.0125184189438959\\
-1.95089017803561	0.0125926456417358\\
-1.9498899779956	0.0126672529707281\\
-1.94888977795559	0.0127422424831745\\
-1.94788957791558	0.0128176157351697\\
-1.94688937787557	0.0128933742865944\\
-1.94588917783557	0.0129695197011088\\
-1.94488897779556	0.0130460535461449\\
-1.94388877775555	0.0131229773928994\\
-1.94288857771554	0.0132002928163266\\
-1.94188837767554	0.0132780013951306\\
-1.94088817763553	0.0133561047117577\\
-1.93988797759552	0.0134346043523886\\
-1.93888777755551	0.0135135019069306\\
-1.9378875775155	0.0135927989690096\\
-1.9368873774755	0.0136724971359616\\
-1.93588717743549	0.0137525980088247\\
-1.93488697739548	0.0138331031923306\\
-1.93388677735547	0.0139140142948957\\
-1.93288657731546	0.013995332928613\\
-1.93188637727546	0.0140770607092424\\
-1.93088617723545	0.0141591992562024\\
-1.92988597719544	0.0142417501925608\\
-1.92888577715543	0.0143247151450251\\
-1.92788557711542	0.0144080957439334\\
-1.92688537707542	0.0144918936232446\\
-1.92588517703541	0.0145761104205292\\
-1.9248849769954	0.0146607477769586\\
-1.92388477695539	0.014745807337296\\
-1.92288457691538	0.0148312907498857\\
-1.92188437687538	0.0149171996666429\\
-1.92088417683537	0.0150035357430437\\
-1.91988397679536	0.015090300638114\\
-1.91888377675535	0.0151774960144189\\
-1.91788357671534	0.0152651235380523\\
-1.91688337667534	0.0153531848786252\\
-1.91588317663533	0.0154416817092555\\
-1.91488297659532	0.0155306157065555\\
-1.91388277655531	0.0156199885506215\\
-1.9128825765153	0.0157098019250217\\
-1.9118823764753	0.0158000575167846\\
-1.91088217643529	0.0158907570163873\\
-1.90988197639528	0.0159819021177431\\
-1.90888177635527	0.0160734945181893\\
-1.90788157631526	0.0161655359184756\\
-1.90688137627526	0.0162580280227506\\
-1.90588117623525	0.0163509725385499\\
-1.90488097619524	0.0164443711767831\\
-1.90388077615523	0.0165382256517207\\
-1.90288057611522	0.0166325376809811\\
-1.90188037607522	0.0167273089855177\\
-1.90088017603521	0.016822541289605\\
-1.8998799759952	0.0169182363208251\\
-1.89887977595519	0.0170143958100543\\
-1.89787957591518	0.0171110214914492\\
-1.89687937587518	0.0172081151024323\\
-1.89587917583517	0.0173056783836782\\
-1.89487897579516	0.0174037130790993\\
-1.89387877575515	0.0175022209358308\\
-1.89287857571514	0.0176012037042168\\
-1.89187837567514	0.0177006631377948\\
-1.89087817563513	0.0178006009932811\\
-1.88987797559512	0.0179010190305558\\
-1.88887777555511	0.0180019190126471\\
-1.8878775755151	0.0181033027057162\\
-1.8868773754751	0.0182051718790415\\
-1.88587717543509	0.0183075283050029\\
-1.88487697539508	0.018410373759066\\
-1.88387677535507	0.0185137100197658\\
-1.88287657531506	0.0186175388686905\\
-1.88187637527506	0.0187218620904651\\
-1.88087617523505	0.0188266814727349\\
-1.87987597519504	0.0189319988061487\\
-1.87887577515503	0.0190378158843418\\
-1.87787557511502	0.0191441345039191\\
-1.87687537507502	0.0192509564644377\\
-1.87587517503501	0.0193582835683896\\
-1.874874974995	0.019466117621184\\
-1.87387477495499	0.0195744604311296\\
-1.87287457491498	0.0196833138094171\\
-1.87187437487498	0.0197926795701004\\
-1.87087417483497	0.0199025595300789\\
-1.86987397479496	0.0200129555090788\\
-1.86887377475495	0.0201238693296349\\
-1.86787357471494	0.0202353028170712\\
-1.86687337467494	0.0203472577994829\\
-1.86587317463493	0.0204597361077163\\
-1.86487297459492	0.0205727395753503\\
-1.86387277455491	0.0206862700386767\\
-1.8628725745149	0.0208003293366806\\
-1.8618723744749	0.0209149193110206\\
-1.86087217443489	0.021030041806009\\
-1.85987197439488	0.0211456986685915\\
-1.85887177435487	0.021261891748327\\
-1.85787157431486	0.0213786228973672\\
-1.85687137427486	0.0214958939704359\\
-1.85587117423485	0.0216137068248082\\
-1.85487097419484	0.0217320633202894\\
-1.85387077415483	0.0218509653191942\\
-1.85287057411482	0.021970414686325\\
-1.85187037407482	0.0220904132889506\\
-1.85087017403481	0.0222109629967843\\
-1.8498699739948	0.0223320656819623\\
-1.84886977395479	0.0224537232190216\\
-1.84786957391478	0.0225759374848777\\
-1.84686937387478	0.0226987103588022\\
-1.84586917383477	0.0228220437224003\\
-1.84486897379476	0.0229459394595882\\
-1.84386877375475	0.02307039945657\\
-1.84286857371474	0.0231954256018144\\
-1.84186837367473	0.0233210197860319\\
-1.84086817363473	0.0234471839021511\\
-1.83986797359472	0.023573919845295\\
-1.83886777355471	0.0237012295127571\\
-1.8378675735147	0.0238291148039779\\
-1.83686737347469	0.0239575776205201\\
-1.83586717343469	0.0240866198660448\\
-1.83486697339468	0.0242162434462862\\
-1.83386677335467	0.024346450269028\\
-1.83286657331466	0.0244772422440774\\
-1.83186637327465	0.0246086212832408\\
-1.83086617323465	0.0247405893002981\\
-1.82986597319464	0.0248731482109775\\
-1.82886577315463	0.0250062999329296\\
-1.82786557311462	0.0251400463857019\\
-1.82686537307461	0.0252743894907128\\
-1.82586517303461	0.0254093311712249\\
-1.8248649729946	0.0255448733523195\\
-1.82386477295459	0.0256810179608693\\
-1.82286457291458	0.0258177669255122\\
-1.82186437287457	0.025955122176624\\
-1.82086417283457	0.0260930856462916\\
-1.81986397279456	0.0262316592682855\\
-1.81886377275455	0.0263708449780327\\
-1.81786357271454	0.0265106447125884\\
-1.81686337267453	0.026651060410609\\
-1.81586317263453	0.0267920940123233\\
-1.81486297259452	0.0269337474595049\\
-1.81386277255451	0.0270760226954435\\
-1.8128625725145	0.0272189216649163\\
-1.81186237247449	0.0273624463141595\\
-1.81086217243449	0.0275065985908392\\
-1.80986197239448	0.027651380444022\\
-1.80886177235447	0.0277967938241464\\
-1.80786157231446	0.0279428406829924\\
-1.80686137227445	0.0280895229736525\\
-1.80586117223445	0.0282368426505016\\
-1.80486097219444	0.0283848016691669\\
-1.80386077215443	0.0285334019864975\\
-1.80286057211442	0.0286826455605342\\
-1.80186037207442	0.0288325343504791\\
-1.80086017203441	0.0289830703166641\\
-1.7998599719944	0.0291342554205205\\
-1.79885977195439	0.0292860916245475\\
-1.79785957191438	0.0294385808922811\\
-1.79685937187438	0.0295917251882621\\
-1.79585917183437	0.029745526478005\\
-1.79485897179436	0.0298999867279653\\
-1.79385877175435	0.0300551079055078\\
-1.79285857171434	0.0302108919788745\\
-1.79185837167434	0.0303673409171516\\
-1.79085817163433	0.0305244566902372\\
-1.78985797159432	0.030682241268808\\
-1.78885777155431	0.0308406966242868\\
-1.7878575715143	0.0309998247288086\\
-1.7868573714743	0.0311596275551878\\
-1.78585717143429	0.0313201070768842\\
-1.78485697139428	0.0314812652679691\\
-1.78385677135427	0.0316431041030914\\
-1.78285657131426	0.0318056255574435\\
-1.78185637127426	0.031968831606727\\
-1.78085617123425	0.0321327242271176\\
-1.77985597119424	0.032297305395231\\
-1.77885577115423	0.0324625770880876\\
-1.77785557111422	0.0326285412830771\\
-1.77685537107421	0.0327951999579238\\
-1.77585517103421	0.0329625550906508\\
-1.7748549709942	0.0331306086595438\\
-1.77385477095419	0.0332993626431161\\
-1.77285457091418	0.0334688190200719\\
-1.77185437087417	0.0336389797692701\\
-1.77085417083417	0.0338098468696881\\
-1.76985397079416	0.0339814223003848\\
-1.76885377075415	0.0341537080404641\\
-1.76785357071414	0.0343267060690376\\
-1.76685337067413	0.0345004183651878\\
-1.76585317063413	0.0346748469079301\\
-1.76485297059412	0.0348499936761755\\
-1.76385277055411	0.0350258606486931\\
-1.7628525705141	0.0352024498040717\\
-1.76185237047409	0.0353797631206821\\
-1.76085217043409	0.0355578025766382\\
-1.75985197039408	0.0357365701497589\\
-1.75885177035407	0.0359160678175294\\
-1.75785157031406	0.0360962975570619\\
-1.75685137027405	0.036277261345057\\
-1.75585117023405	0.0364589611577645\\
-1.75485097019404	0.036641398970943\\
-1.75385077015403	0.0368245767598215\\
-1.75285057011402	0.0370084964990587\\
-1.75185037007401	0.0371931601627036\\
-1.75085017003401	0.0373785697241546\\
-1.749849969994	0.0375647271561199\\
-1.74884976995399	0.0377516344305763\\
-1.74784956991398	0.0379392935187288\\
-1.74684936987397	0.0381277063909695\\
-1.74584916983397	0.0383168750168366\\
-1.74484896979396	0.038506801364973\\
-1.74384876975395	0.0386974874030848\\
-1.74284856971394	0.0388889350978997\\
-1.74184836967393	0.0390811464151253\\
-1.74084816963393	0.0392741233194067\\
-1.73984796959392	0.0394678677742844\\
-1.73884776955391	0.039662381742152\\
-1.7378475695139	0.0398576671842137\\
-1.73684736947389	0.0400537260604414\\
-1.73584716943389	0.0402505603295316\\
-1.73484696939388	0.0404481719488626\\
-1.73384676935387	0.0406465628744507\\
-1.73284656931386	0.0408457350609075\\
-1.73184636927385	0.0410456904613955\\
-1.73084616923385	0.0412464310275846\\
-1.72984596919384	0.0414479587096077\\
-1.72884576915383	0.0416502754560171\\
-1.72784556911382	0.0418533832137398\\
-1.72684536907381	0.0420572839280326\\
-1.72584516903381	0.0422619795424381\\
-1.7248449689938	0.042467471998739\\
-1.72384476895379	0.0426737632369135\\
-1.72284456891378	0.0428808551950899\\
-1.72184436887377	0.0430887498095013\\
-1.72084416883377	0.0432974490144394\\
-1.71984396879376	0.0435069547422095\\
-1.71884376875375	0.0437172689230838\\
-1.71784356871374	0.0439283934852561\\
-1.71684336867373	0.0441403303547943\\
-1.71584316863373	0.0443530814555952\\
-1.71484296859372	0.0445666487093366\\
-1.71384276855371	0.0447810340354316\\
-1.7128425685137	0.0449962393509806\\
-1.71184236847369	0.0452122665707248\\
-1.71084216843369	0.0454291176069985\\
-1.70984196839368	0.0456467943696816\\
-1.70884176835367	0.0458652987661522\\
-1.70784156831366	0.0460846327012382\\
-1.70684136827365	0.0463047980771697\\
-1.70584116823365	0.0465257967935308\\
-1.70484096819364	0.0467476307472106\\
-1.70384076815363	0.046970301832356\\
-1.70284056811362	0.0471938119403211\\
-1.70184036807361	0.0474181629596201\\
-1.70084016803361	0.0476433567758774\\
-1.6998399679936	0.0478693952717781\\
-1.69883976795359	0.0480962803270197\\
-1.69783956791358	0.0483240138182616\\
-1.69683936787357	0.0485525976190755\\
-1.69583916783357	0.0487820335998963\\
-1.69483896779356	0.049012323627971\\
-1.69383876775355	0.0492434695673096\\
-1.69283856771354	0.0494754732786338\\
-1.69183836767353	0.0497083366193273\\
-1.69083816763353	0.0499420614433847\\
-1.68983796759352	0.0501766496013603\\
-1.68883776755351	0.0504121029403185\\
-1.6878375675135	0.0506484233037809\\
-1.68683736747349	0.0508856125316765\\
-1.68583716743349	0.0511236724602891\\
-1.68483696739348	0.0513626049222068\\
-1.68383676735347	0.0516024117462693\\
-1.68283656731346	0.0518430947575163\\
-1.68183636727345	0.0520846557771359\\
-1.68083616723345	0.0523270966224117\\
-1.67983596719344	0.052570419106671\\
-1.67883576715343	0.0528146250392319\\
-1.67783556711342	0.0530597162253507\\
-1.67683536707341	0.0533056944661693\\
-1.67583516703341	0.0535525615586621\\
-1.6748349669934	0.0538003192955831\\
-1.67383476695339	0.054048969465412\\
-1.67283456691338	0.0542985138523017\\
-1.67183436687337	0.0545489542360241\\
-1.67083416683337	0.0548002923919168\\
-1.66983396679336	0.0550525300908289\\
-1.66883376675335	0.0553056690990676\\
-1.66783356671334	0.0555597111783434\\
-1.66683336667333	0.0558146580857163\\
-1.66583316663333	0.0560705115735414\\
-1.66483296659332	0.0563272733894141\\
-1.66383276655331	0.056584945276116\\
-1.6628325665133	0.056843528971559\\
-1.66183236647329	0.0571030262087317\\
-1.66083216643329	0.0573634387156434\\
-1.65983196639328	0.0576247682152695\\
-1.65883176635327	0.0578870164254955\\
-1.65783156631326	0.058150185059062\\
-1.65683136627325	0.0584142758235087\\
-1.65583116623325	0.0586792904211197\\
-1.65483096619324	0.0589452305488662\\
-1.65383076615323	0.0592120978983515\\
-1.65283056611322	0.0594798941557543\\
-1.65183036607321	0.059748621001773\\
-1.65083016603321	0.0600182801115692\\
-1.6498299659932	0.0602888731547107\\
-1.64882976595319	0.0605604017951156\\
-1.64782956591318	0.060832867690995\\
-1.64682936587317	0.0611062724947963\\
-1.64582916583317	0.0613806178531468\\
-1.64482896579316	0.0616559054067955\\
-1.64382876575315	0.061932136790557\\
-1.64282856571314	0.0622093136332532\\
-1.64182836567313	0.0624874375576567\\
-1.64082816563313	0.0627665101804326\\
-1.63982796559312	0.0630465331120815\\
-1.63882776555311	0.0633275079568808\\
-1.6378275655131	0.0636094363128275\\
-1.63682736547309	0.0638923197715801\\
-1.63582716543309	0.0641761599184003\\
-1.63482696539308	0.0644609583320952\\
-1.63382676535307	0.0647467165849581\\
-1.63282656531306	0.065033436242711\\
-1.63182636527305	0.0653211188644457\\
-1.63082616523305	0.0656097660025649\\
-1.62982596519304	0.065899379202724\\
-1.62882576515303	0.0661899600037718\\
-1.62782556511302	0.0664815099376918\\
-1.62682536507301	0.066774030529543\\
-1.62582516503301	0.0670675232974011\\
-1.624824964993	0.0673619897522987\\
-1.62382476495299	0.0676574313981669\\
-1.62282456491298	0.0679538497317744\\
-1.62182436487297	0.0682512462426698\\
-1.62082416483297	0.0685496224131206\\
-1.61982396479296	0.0688489797180543\\
-1.61882376475295	0.069149319624998\\
-1.61782356471294	0.0694506435940192\\
-1.61682336467293	0.0697529530776653\\
-1.61582316463293	0.0700562495209042\\
-1.61482296459292	0.0703605343610635\\
-1.61382276455291	0.0706658090277706\\
-1.6128225645129	0.0709720749428924\\
-1.61182236447289	0.0712793335204755\\
-1.61082216443289	0.0715875861666847\\
-1.60982196439288	0.0718968342797432\\
-1.60882176435287	0.0722070792498723\\
-1.60782156431286	0.0725183224592297\\
-1.60682136427285	0.0728305652818502\\
-1.60582116423285	0.0731438090835833\\
-1.60482096419284	0.0734580552220338\\
-1.60382076415283	0.0737733050465003\\
-1.60282056411282	0.0740895598979137\\
-1.60182036407281	0.074406821108777\\
-1.60082016403281	0.0747250900031037\\
-1.5998199639928	0.0750443678963567\\
-1.59881976395279	0.0753646560953873\\
-1.59781956391278	0.0756859558983732\\
-1.59681936387277	0.0760082685947584\\
-1.59581916383277	0.0763315954651903\\
-1.59481896379276	0.0766559377814595\\
-1.59381876375275	0.0769812968064374\\
-1.59281856371274	0.0773076737940152\\
-1.59181836367273	0.0776350699890422\\
-1.59081816363273	0.0779634866272637\\
-1.58981796359272	0.0782929249352599\\
-1.58881776355271	0.0786233861303836\\
-1.5878175635127	0.0789548714206991\\
-1.58681736347269	0.0792873820049196\\
-1.58581716343269	0.0796209190723456\\
-1.58481696339268	0.0799554838028032\\
-1.58381676335267	0.0802910773665822\\
-1.58281656331266	0.0806277009243736\\
-1.58181636327265	0.0809653556272078\\
-1.58081616323265	0.081304042616393\\
-1.57981596319264	0.0816437630234526\\
-1.57881576315263	0.0819845179700632\\
-1.57781556311262	0.0823263085679925\\
-1.57681536307261	0.0826691359190373\\
-1.57581516303261	0.083013001114961\\
-1.5748149629926	0.0833579052374316\\
-1.57381476295259	0.0837038493579596\\
-1.57281456291258	0.0840508345378352\\
-1.57181436287257	0.0843988618280669\\
-1.57081416283257	0.0847479322693183\\
-1.56981396279256	0.0850980468918464\\
-1.56881376275255	0.0854492067154395\\
-1.56781356271254	0.085801412749354\\
-1.56681336267253	0.0861546659922529\\
-1.56581316263253	0.086508967432143\\
-1.56481296259252	0.0868643180463128\\
-1.56381276255251	0.0872207188012705\\
-1.5628125625125	0.0875781706526807\\
-1.56181236247249	0.0879366745453028\\
-1.56081216243249	0.0882962314129287\\
-1.55981196239248	0.0886568421783201\\
-1.55881176235247	0.0890185077531465\\
-1.55781156231246	0.0893812290379223\\
-1.55681136227245	0.0897450069219454\\
-1.55581116223245	0.0901098422832342\\
-1.55481096219244	0.0904757359884655\\
-1.55381076215243	0.0908426888929124\\
-1.55281056211242	0.0912107018403817\\
-1.55181036207241	0.0915797756631521\\
-1.55081016203241	0.0919499111819115\\
-1.5498099619924	0.0923211092056951\\
-1.54880976195239	0.0926933705318237\\
-1.54780956191238	0.0930666959458403\\
-1.54680936187237	0.0934410862214491\\
-1.54580916183237	0.093816542120453\\
-1.54480896179236	0.0941930643926918\\
-1.54380876175235	0.0945706537759797\\
-1.54280856171234	0.0949493109960436\\
-1.54180836167233	0.0953290367664611\\
-1.54080816163233	0.0957098317885989\\
-1.53980796159232	0.0960916967515506\\
-1.53880776155231	0.0964746323320749\\
-1.5378075615123	0.0968586391945333\\
-1.53680736147229	0.0972437179908298\\
-1.53580716143229	0.0976298693603479\\
-1.53480696139228	0.0980170939298894\\
-1.53380676135227	0.0984053923136129\\
-1.53280656131226	0.0987947651129721\\
-1.53180636127225	0.0991852129166545\\
-1.53080616123225	0.0995767363005198\\
-1.52980596119224	0.0999693358275388\\
-1.52880576115223	0.100363012047732\\
-1.52780556111222	0.100757765498108\\
-1.52680536107221	0.101153596702603\\
-1.52580516103221	0.10155050617202\\
-1.5248049609922	0.101948494403965\\
-1.52380476095219	0.102347561882791\\
-1.52280456091218	0.102747709079533\\
-1.52180436087217	0.103148936451848\\
-1.52080416083217	0.103551244443955\\
-1.51980396079216	0.103954633486576\\
-1.51880376075215	0.104359103996871\\
-1.51780356071214	0.104764656378383\\
-1.51680336067213	0.105171291020972\\
-1.51580316063213	0.105579008300758\\
-1.51480296059212	0.105987808580063\\
-1.51380276055211	0.106397692207346\\
-1.5128025605121	0.106808659517144\\
-1.51180236047209	0.107220710830015\\
-1.51080216043209	0.107633846452477\\
-1.50980196039208	0.108048066676946\\
-1.50880176035207	0.10846337178168\\
-1.50780156031206	0.108879762030715\\
-1.50680136027205	0.109297237673809\\
-1.50580116023205	0.109715798946385\\
-1.50480096019204	0.110135446069464\\
-1.50380076015203	0.110556179249615\\
-1.50280056011202	0.110977998678887\\
-1.50180036007201	0.111400904534759\\
-1.50080016003201	0.111824896980075\\
-1.499799959992	0.112249976162988\\
-1.49879975995199	0.112676142216902\\
-1.49779955991198	0.113103395260411\\
-1.49679935987197	0.113531735397244\\
-1.49579915983197	0.113961162716204\\
-1.49479895979196	0.114391677291113\\
-1.49379875975195	0.114823279180753\\
-1.49279855971194	0.115255968428805\\
-1.49179835967193	0.115689745063797\\
-1.49079815963193	0.116124609099045\\
-1.48979795959192	0.116560560532592\\
-1.48879775955191	0.116997599347157\\
-1.4877975595119	0.11743572551007\\
-1.48679735947189	0.117874938973225\\
-1.48579715943189	0.118315239673016\\
-1.48479695939188	0.118756627530283\\
-1.48379675935187	0.119199102450255\\
-1.48279655931186	0.119642664322495\\
-1.48179635927185	0.120087313020843\\
-1.48079615923185	0.120533048403361\\
-1.47979595919184	0.120979870312275\\
-1.47879575915183	0.121427778573923\\
-1.47779555911182	0.121876772998696\\
-1.47679535907181	0.122326853380988\\
-1.47579515903181	0.122778019499134\\
-1.4747949589918	0.123230271115361\\
-1.47379475895179	0.12368360797573\\
-1.47279455891178	0.124138029810082\\
-1.47179435887177	0.124593536331988\\
-1.47079415883177	0.125050127238687\\
-1.46979395879176	0.125507802211038\\
-1.46879375875175	0.125966560913466\\
-1.46779355871174	0.126426402993905\\
-1.46679335867173	0.126887328083749\\
-1.46579315863173	0.127349335797794\\
-1.46479295859172	0.12781242573419\\
-1.46379275855171	0.128276597474384\\
-1.4627925585117	0.128741850583072\\
-1.46179235847169	0.129208184608142\\
-1.46079215843169	0.129675599080625\\
-1.45979195839168	0.13014409351464\\
-1.45879175835167	0.130613667407348\\
-1.45779155831166	0.131084320238894\\
-1.45679135827165	0.131556051472359\\
-1.45579115823165	0.132028860553711\\
-1.45479095819164	0.132502746911747\\
-1.45379075815163	0.132977709958052\\
-1.45279055811162	0.133453749086941\\
-1.45179035807161	0.133930863675412\\
-1.45079015803161	0.134409053083096\\
-1.4497899579916	0.134888316652207\\
-1.44878975795159	0.135368653707493\\
-1.44778955791158	0.135850063556184\\
-1.44678935787157	0.136332545487949\\
-1.44578915783157	0.136816098774841\\
-1.44478895779156	0.137300722671252\\
-1.44378875775155	0.137786416413862\\
-1.44278855771154	0.138273179221597\\
-1.44178835767153	0.138761010295574\\
-1.44078815763153	0.139249908819056\\
-1.43978795759152	0.139739873957408\\
-1.43878775755151	0.140230904858045\\
-1.4377875575115	0.14072300065039\\
-1.43678735747149	0.141216160445824\\
-1.43578715743149	0.14171038333764\\
-1.43478695739148	0.142205668401\\
-1.43378675735147	0.142702014692887\\
-1.43278655731146	0.143199421252059\\
-1.43178635727145	0.143697887099006\\
-1.43078615723145	0.144197411235905\\
-1.42978595719144	0.144697992646571\\
-1.42878575715143	0.145199630296421\\
-1.42778555711142	0.145702323132422\\
-1.42678535707141	0.146206070083051\\
-1.42578515703141	0.146710870058253\\
-1.4247849569914	0.147216721949394\\
-1.42378475695139	0.14772362462922\\
-1.42278455691138	0.148231576951817\\
-1.42178435687137	0.148740577752564\\
-1.42078415683137	0.149250625848095\\
-1.41978395679136	0.149761720036253\\
-1.41878375675135	0.150273859096055\\
-1.41778355671134	0.150787041787644\\
-1.41678335667133	0.151301266852255\\
-1.41578315663133	0.151816533012169\\
-1.41478295659132	0.152332838970673\\
-1.41378275655131	0.152850183412027\\
-1.4127825565113	0.153368565001416\\
-1.41178235647129	0.153887982384916\\
-1.41078215643129	0.154408434189453\\
-1.40978195639128	0.154929919022766\\
-1.40878175635127	0.155452435473366\\
-1.40778155631126	0.155975982110503\\
-1.40678135627125	0.156500557484123\\
-1.40578115623125	0.157026160124833\\
-1.40478095619124	0.157552788543867\\
-1.40378075615123	0.158080441233045\\
-1.40278055611122	0.158609116664738\\
-1.40178035607121	0.159138813291833\\
-1.40078015603121	0.159669529547699\\
-1.3997799559912	0.160201263846148\\
-1.39877975595119	0.160734014581402\\
-1.39777955591118	0.16126778012806\\
-1.39677935587117	0.161802558841061\\
-1.39577915583117	0.162338349055653\\
-1.39477895579116	0.162875149087358\\
-1.39377875575115	0.163412957231938\\
-1.39277855571114	0.163951771765364\\
-1.39177835567113	0.164491590943784\\
-1.39077815563113	0.165032413003488\\
-1.38977795559112	0.165574236160882\\
-1.38877775555111	0.166117058612449\\
-1.3877775555111	0.166660878534726\\
-1.38677735547109	0.167205694084266\\
-1.38577715543109	0.167751503397614\\
-1.38477695539108	0.168298304591276\\
-1.38377675535107	0.168846095761685\\
-1.38277655531106	0.169394874985178\\
-1.38177635527105	0.169944640317964\\
-1.38077615523105	0.170495389796097\\
-1.37977595519104	0.171047121435447\\
-1.37877575515103	0.171599833231673\\
-1.37777555511102	0.172153523160198\\
-1.37677535507101	0.172708189176178\\
-1.37577515503101	0.173263829214479\\
-1.374774954991	0.173820441189651\\
-1.37377475495099	0.174378022995902\\
-1.37277455491098	0.17493657250707\\
-1.37177435487097	0.175496087576606\\
-1.37077415483097	0.176056566037539\\
-1.36977395479096	0.176618005702461\\
-1.36877375475095	0.177180404363501\\
-1.36777355471094	0.177743759792299\\
-1.36677335467093	0.178308069739987\\
-1.36577315463093	0.178873331937165\\
-1.36477295459092	0.179439544093879\\
-1.36377275455091	0.180006703899603\\
-1.3627725545109	0.180574809023211\\
-1.36177235447089	0.181143857112965\\
-1.36077215443089	0.181713845796486\\
-1.35977195439088	0.182284772680743\\
-1.35877175435087	0.182856635352027\\
-1.35777155431086	0.183429431375935\\
-1.35677135427085	0.184003158297353\\
-1.35577115423085	0.184577813640435\\
-1.35477095419084	0.185153394908586\\
-1.35377075415083	0.185729899584448\\
-1.35277055411082	0.186307325129879\\
-1.35177035407081	0.18688566898594\\
-1.35077015403081	0.187464928572878\\
-1.3497699539908	0.18804510129011\\
-1.34876975395079	0.18862618451621\\
-1.34776955391078	0.189208175608892\\
-1.34676935387077	0.189791071904998\\
-1.34576915383077	0.190374870720486\\
-1.34476895379076	0.190959569350412\\
-1.34376875375075	0.191545165068921\\
-1.34276855371074	0.192131655129234\\
-1.34176835367073	0.192719036763639\\
-1.34076815363073	0.193307307183473\\
-1.33976795359072	0.193896463579119\\
-1.33876775355071	0.194486503119989\\
-1.3377675535107	0.195077422954521\\
-1.33676735347069	0.195669220210162\\
-1.33576715343069	0.196261891993365\\
-1.33476695339068	0.196855435389579\\
-1.33376675335067	0.19744984746324\\
-1.33276655331066	0.198045125257764\\
-1.33176635327065	0.198641265795541\\
-1.33076615323065	0.199238266077926\\
-1.32976595319064	0.199836123085237\\
-1.32876575315063	0.200434833776745\\
-1.32776555311062	0.201034395090672\\
-1.32676535307061	0.201634803944186\\
-1.32576515303061	0.202236057233395\\
-1.3247649529906	0.202838151833345\\
-1.32376475295059	0.203441084598018\\
-1.32276455291058	0.204044852360326\\
-1.32176435287057	0.204649451932114\\
-1.32076415283057	0.205254880104151\\
-1.31976395279056	0.205861133646136\\
-1.31876375275055	0.206468209306694\\
-1.31776355271054	0.207076103813377\\
-1.31676335267053	0.207684813872661\\
-1.31576315263053	0.208294336169953\\
-1.31476295259052	0.208904667369588\\
-1.31376275255051	0.209515804114829\\
-1.3127625525105	0.210127743027876\\
-1.31176235247049	0.210740480709864\\
-1.31076215243049	0.211354013740867\\
-1.30976195239048	0.211968338679902\\
-1.30876175235047	0.212583452064935\\
-1.30776155231046	0.213199350412885\\
-1.30676135227045	0.213816030219628\\
-1.30576115223045	0.214433487960005\\
-1.30476095219044	0.215051720087828\\
-1.30376075215043	0.215670723035887\\
-1.30276055211042	0.216290493215957\\
-1.30176035207041	0.216911027018806\\
-1.30076015203041	0.217532320814204\\
-1.2997599519904	0.218154370950934\\
-1.29875975195039	0.218777173756798\\
-1.29775955191038	0.219400725538628\\
-1.29675935187037	0.2200250225823\\
-1.29575915183037	0.220650061152742\\
-1.29475895179036	0.221275837493946\\
-1.29375875175035	0.221902347828981\\
-1.29275855171034	0.222529588360007\\
-1.29175835167033	0.223157555268287\\
-1.29075815163033	0.223786244714199\\
-1.28975795159032	0.224415652837254\\
-1.28875775155031	0.225045775756111\\
-1.2877575515103	0.225676609568587\\
-1.28675735147029	0.226308150351681\\
-1.28575715143029	0.226940394161584\\
-1.28475695139028	0.227573337033701\\
-1.28375675135027	0.228206974982664\\
-1.28275655131026	0.228841304002356\\
-1.28175635127025	0.229476320065923\\
-1.28075615123025	0.230112019125799\\
-1.27975595119024	0.230748397113723\\
-1.27875575115023	0.23138544994076\\
-1.27775555111022	0.232023173497324\\
-1.27675535107021	0.232661563653196\\
-1.27575515103021	0.233300616257547\\
-1.2747549509902	0.233940327138962\\
-1.27375475095019	0.234580692105465\\
-1.27275455091018	0.235221706944538\\
-1.27175435087017	0.235863367423147\\
-1.27075415083017	0.236505669287769\\
-1.26975395079016	0.237148608264417\\
-1.26875375075015	0.237792180058662\\
-1.26775355071014	0.238436380355665\\
-1.26675335067013	0.2390812048202\\
-1.26575315063013	0.239726649096686\\
-1.26475295059012	0.240372708809208\\
-1.26375275055011	0.241019379561554\\
-1.2627525505101	0.241666656937239\\
-1.26175235047009	0.242314536499538\\
-1.26075215043009	0.242963013791514\\
-1.25975195039008	0.243612084336049\\
-1.25875175035007	0.244261743635879\\
-1.25775155031006	0.244911987173622\\
-1.25675135027005	0.245562810411814\\
-1.25575115023005	0.24621420879294\\
-1.25475095019004	0.246866177739471\\
-1.25375075015003	0.247518712653892\\
-1.25275055011002	0.248171808918746\\
-1.25175035007001	0.248825461896663\\
-1.25075015003001	0.249479666930398\\
-1.24974994999	0.250134419342867\\
-1.24874974994999	0.250789714437188\\
-1.24774954990998	0.251445547496714\\
-1.24674934986997	0.252101913785073\\
-1.24574914982997	0.25275880854621\\
-1.24474894978996	0.253416227004422\\
-1.24374874974995	0.254074164364402\\
-1.24274854970994	0.254732615811277\\
-1.24174834966993	0.255391576510651\\
-1.24074814962993	0.256051041608648\\
-1.23974794958992	0.256711006231949\\
-1.23874774954991	0.257371465487844\\
-1.2377475495099	0.258032414464268\\
-1.23674734946989	0.258693848229846\\
-1.23574714942989	0.259355761833945\\
-1.23474694938988	0.260018150306708\\
-1.23374674934987	0.260681008659112\\
-1.23274654930986	0.261344331883003\\
-1.23174634926985	0.262008114951153\\
-1.23074614922985	0.262672352817302\\
-1.22974594918984	0.263337040416207\\
-1.22874574914983	0.264002172663693\\
-1.22774554910982	0.264667744456699\\
-1.22674534906981	0.265333750673332\\
-1.22574514902981	0.266000186172914\\
-1.2247449489898	0.266667045796037\\
-1.22374474894979	0.267334324364611\\
-1.22274454890978	0.268002016681917\\
-1.22174434886977	0.268670117532664\\
-1.22074414882977	0.269338621683035\\
-1.21974394878976	0.27000752388075\\
-1.21874374874975	0.270676818855112\\
-1.21774354870974	0.271346501317069\\
-1.21674334866973	0.272016565959266\\
-1.21574314862973	0.272687007456103\\
-1.21474294858972	0.273357820463792\\
-1.21374274854971	0.274028999620411\\
-1.2127425485097	0.274700539545971\\
-1.21174234846969	0.275372434842463\\
-1.21074214842969	0.276044680093926\\
-1.20974194838968	0.276717269866506\\
-1.20874174834967	0.277390198708509\\
-1.20774154830966	0.278063461150474\\
-1.20674134826965	0.278737051705224\\
-1.20574114822965	0.279410964867934\\
-1.20474094818964	0.280085195116192\\
-1.20374074814963	0.280759736910062\\
-1.20274054810962	0.281434584692148\\
-1.20174034806961	0.282109732887662\\
-1.20074014802961	0.282785175904481\\
-1.1997399479896	0.283460908133223\\
-1.19873974794959	0.284136923947304\\
-1.19773954790958	0.284813217703011\\
-1.19673934786957	0.285489783739566\\
-1.19573914782957	0.286166616379195\\
-1.19473894778956	0.286843709927197\\
-1.19373874774955	0.287521058672012\\
-1.19273854770954	0.288198656885294\\
-1.19173834766953	0.288876498821974\\
-1.19073814762953	0.289554578720339\\
-1.18973794758952	0.2902328908021\\
-1.18873774754951	0.290911429272461\\
-1.1877375475095	0.291590188320197\\
-1.18673734746949	0.292269162117722\\
-1.18573714742949	0.292948344821168\\
-1.18473694738948	0.293627730570454\\
-1.18373674734947	0.294307313489365\\
-1.18273654730946	0.294987087685623\\
-1.18173634726945	0.295667047250966\\
-1.18073614722945	0.296347186261228\\
-1.17973594718944	0.297027498776406\\
-1.17873574714943	0.297707978840747\\
-1.17773554710942	0.298388620482824\\
-1.17673534706941	0.299069417715609\\
-1.17573514702941	0.299750364536563\\
-1.1747349469894	0.300431454927703\\
-1.17373474694939	0.301112682855696\\
-1.17273454690938	0.301794042271928\\
-1.17173434686937	0.302475527112594\\
-1.17073414682937	0.303157131298774\\
-1.16973394678936	0.303838848736522\\
-1.16873374674935	0.304520673316942\\
-1.16773354670934	0.305202598916279\\
-1.16673334666933	0.305884619395997\\
-1.16573314662933	0.306566728602868\\
-1.16473294658932	0.307248920369057\\
-1.16373274654931	0.307931188512205\\
-1.1627325465093	0.30861352683552\\
-1.16173234646929	0.309295929127859\\
-1.16073214642929	0.309978389163821\\
-1.15973194638928	0.310660900703831\\
-1.15873174634927	0.311343457494229\\
-1.15773154630926	0.312026053267364\\
-1.15673134626925	0.312708681741676\\
-1.15573114622925	0.313391336621793\\
-1.15473094618924	0.314074011598619\\
-1.15373074614923	0.314756700349425\\
-1.15273054610922	0.315439396537944\\
-1.15173034606921	0.316122093814457\\
-1.15073014602921	0.316804785815893\\
-1.1497299459892	0.317487466165921\\
-1.14872974594919	0.318170128475039\\
-1.14772954590918	0.318852766340675\\
-1.14672934586917	0.319535373347278\\
-1.14572914582917	0.320217943066417\\
-1.14472894578916	0.320900469056873\\
-1.14372874574915	0.32158294486474\\
-1.14272854570914	0.322265364023519\\
-1.14172834566913	0.322947720054215\\
-1.14072814562913	0.323630006465442\\
-1.13972794558912	0.324312216753511\\
-1.13872774554911	0.324994344402541\\
-1.1377275455091	0.325676382884548\\
-1.13672734546909	0.326358325659553\\
-1.13572714542909	0.32704016617568\\
-1.13472694538908	0.327721897869255\\
-1.13372674534907	0.328403514164913\\
-1.13272654530906	0.329085008475697\\
-1.13172634526905	0.32976637420316\\
-1.13072614522905	0.33044760473747\\
-1.12972594518904	0.331128693457515\\
-1.12872574514903	0.331809633731005\\
-1.12772554510902	0.332490418914576\\
-1.12672534506901	0.3331710423539\\
-1.12572514502901	0.333851497383785\\
-1.124724944989	0.334531777328287\\
-1.12372474494899	0.335211875500811\\
-1.12272454490898	0.335891785204222\\
-1.12172434486897	0.336571499730954\\
-1.12072414482897	0.337251012363114\\
-1.11972394478896	0.337930316372592\\
-1.11872374474895	0.338609405021174\\
-1.11772354470894	0.339288271560647\\
-1.11672334466893	0.339966909232911\\
-1.11572314462893	0.340645311270089\\
-1.11472294458892	0.34132347089464\\
-1.11372274454891	0.342001381319468\\
-1.1127225445089	0.342679035748036\\
-1.11172234446889	0.343356427374477\\
-1.11072214442889	0.344033549383708\\
-1.10972194438888	0.344710394951544\\
-1.10872174434887	0.345386957244808\\
-1.10772154430886	0.34606322942145\\
-1.10672134426885	0.346739204630662\\
-1.10572114422885	0.347414876012988\\
-1.10472094418884	0.348090236700445\\
-1.10372074414883	0.348765279816635\\
-1.10272054410882	0.349439998476866\\
-1.10172034406881	0.350114385788263\\
-1.10072014402881	0.350788434849894\\
-1.0997199439888	0.351462138752878\\
-1.09871974394879	0.352135490580512\\
-1.09771954390878	0.352808483408382\\
-1.09671934386877	0.35348111030449\\
-1.09571914382877	0.354153364329368\\
-1.09471894378876	0.354825238536198\\
-1.09371874374875	0.355496725970937\\
-1.09271854370874	0.356167819672433\\
-1.09171834366873	0.356838512672549\\
-1.09071814362873	0.357508797996285\\
-1.08971794358872	0.358178668661897\\
-1.08871774354871	0.358848117681022\\
-1.0877175435087	0.359517138058801\\
-1.08671734346869	0.360185722794003\\
-1.08571714342869	0.360853864879145\\
-1.08471694338868	0.361521557300621\\
-1.08371674334867	0.362188793038821\\
-1.08271654330866	0.362855565068263\\
-1.08171634326865	0.363521866357711\\
-1.08071614322865	0.364187689870306\\
-1.07971594318864	0.364853028563689\\
-1.07871574314863	0.36551787539013\\
-1.07771554310862	0.36618222329665\\
-1.07671534306861	0.366846065225156\\
-1.07571514302861	0.367509394112561\\
-1.0747149429886	0.368172202890917\\
-1.07371474294859	0.368834484487539\\
-1.07271454290858	0.369496231825138\\
-1.07171434286857	0.370157437821948\\
-1.07071414282857	0.370818095391856\\
-1.06971394278856	0.371478197444529\\
-1.06871374274855	0.372137736885548\\
-1.06771354270854	0.372796706616537\\
-1.06671334266853	0.373455099535294\\
-1.06571314262853	0.374112908535921\\
-1.06471294258852	0.374770126508956\\
-1.06371274254851	0.375426746341505\\
-1.0627125425085	0.376082760917377\\
-1.06171234246849	0.37673816311721\\
-1.06071214242849	0.37739294581861\\
-1.05971194238848	0.378047101896281\\
-1.05871174234847	0.37870062422216\\
-1.05771154230846	0.379353505665549\\
-1.05671134226845	0.380005739093251\\
-1.05571114222845	0.380657317369703\\
-1.05471094218844	0.381308233357113\\
-1.05371074214843	0.381958479915591\\
-1.05271054210842	0.382608049903288\\
-1.05171034206841	0.383256936176531\\
-1.05071014202841	0.383905131589957\\
-1.0497099419884	0.384552628996651\\
-1.04870974194839	0.385199421248283\\
-1.04770954190838	0.385845501195244\\
-1.04670934186837	0.386490861686781\\
-1.04570914182837	0.387135495571139\\
-1.04470894178836	0.387779395695694\\
-1.04370874174835	0.388422554907095\\
-1.04270854170834	0.389064966051399\\
-1.04170834166833	0.389706621974211\\
-1.04070814162833	0.390347515520822\\
-1.03970794158832	0.390987639536351\\
-1.03870774154831	0.391626986865878\\
-1.0377075415083	0.392265550354589\\
-1.03670734146829	0.392903322847916\\
-1.03570714142829	0.393540297191672\\
-1.03470694138828	0.394176466232196\\
-1.03370674134827	0.39481182281649\\
-1.03270654130826	0.395446359792366\\
-1.03170634126825	0.396080070008577\\
-1.03070614122825	0.396712946314967\\
-1.02970594118824	0.397344981562608\\
-1.02870574114823	0.397976168603944\\
-1.02770554110822	0.398606500292931\\
-1.02670534106821	0.399235969485179\\
-1.02570514102821	0.399864569038096\\
-1.0247049409882	0.40049229181103\\
-1.02370474094819	0.401119130665411\\
-1.02270454090818	0.401745078464892\\
-1.02170434086817	0.402370128075498\\
-1.02070414082817	0.402994272365763\\
-1.01970394078816	0.403617504206876\\
-1.01870374074815	0.404239816472828\\
-1.01770354070814	0.404861202040549\\
-1.01670334066813	0.405481653790058\\
-1.01570314062813	0.406101164604603\\
-1.01470294058812	0.406719727370808\\
-1.01370274054811	0.407337334978819\\
-1.0127025405081	0.407953980322445\\
-1.01170234046809	0.408569656299302\\
-1.01070214042809	0.409184355810965\\
-1.00970194038808	0.409798071763107\\
-1.00870174034807	0.410410797065644\\
-1.00770154030806	0.411022524632887\\
-1.00670134026805	0.411633247383678\\
-1.00570114022805	0.412242958241545\\
-1.00470094018804	0.412851650134843\\
-1.00370074014803	0.4134593159969\\
-1.00270054010802	0.414065948766165\\
-1.00170034006801	0.414671541386353\\
-1.00070014002801	0.415276086806591\\
-0.999699939987998	0.415879577981568\\
-0.99869973994799	0.416482007871676\\
-0.997699539907982	0.417083369443161\\
-0.996699339867974	0.417683655668269\\
-0.995699139827966	0.418282859525392\\
-0.994698939787958	0.418880973999215\\
-0.99369873974795	0.419477992080865\\
-0.992698539707942	0.420073906768056\\
-0.991698339667934	0.420668711065237\\
-0.990698139627926	0.421262397983741\\
-0.989697939587918	0.421854960541929\\
-0.98869773954791	0.422446391765341\\
-0.987697539507902	0.423036684686841\\
-0.986697339467894	0.423625832346769\\
-0.985697139427886	0.424213827793081\\
-0.984696939387878	0.424800664081505\\
-0.98369673934787	0.425386334275683\\
-0.982696539307861	0.425970831447323\\
-0.981696339267854	0.426554148676342\\
-0.980696139227846	0.427136279051021\\
-0.979695939187837	0.427717215668146\\
-0.97869573914783	0.42829695163316\\
-0.977695539107821	0.428875480060309\\
-0.976695339067814	0.429452794072794\\
-0.975695139027806	0.430028886802912\\
-0.974694938987797	0.430603751392213\\
-0.97369473894779	0.43117738099164\\
-0.972694538907781	0.431749768761683\\
-0.971694338867774	0.432320907872521\\
-0.970694138827766	0.43289079150418\\
-0.969693938787758	0.43345941284667\\
-0.96869373874775	0.43402676510014\\
-0.967693538707741	0.434592841475024\\
-0.966693338667734	0.43515763519219\\
-0.965693138627726	0.435721139483087\\
-0.964692938587718	0.436283347589895\\
-0.96369273854771	0.436844252765668\\
-0.962692538507701	0.43740384827449\\
-0.961692338467694	0.437962127391615\\
-0.960692138427686	0.438519083403621\\
-0.959691938387678	0.439074709608553\\
-0.95869173834767	0.439628999316075\\
-0.957691538307662	0.440181945847614\\
-0.956691338267654	0.440733542536512\\
-0.955691138227646	0.44128378272817\\
-0.954690938187638	0.441832659780196\\
-0.95369073814763	0.442380167062554\\
-0.952690538107622	0.442926297957711\\
-0.951690338067613	0.443471045860784\\
-0.950690138027605	0.444014404179687\\
-0.949689937987598	0.444556366335279\\
-0.948689737947589	0.44509692576151\\
-0.947689537907582	0.445636075905568\\
-0.946689337867573	0.446173810228028\\
-0.945689137827565	0.446710122202998\\
-0.944688937787558	0.447245005318261\\
-0.943688737747549	0.44777845307543\\
-0.942688537707542	0.448310458990087\\
-0.941688337667533	0.448841016591934\\
-0.940688137627526	0.449370119424937\\
-0.939687937587518	0.449897761047471\\
-0.938687737547509	0.450423935032469\\
-0.937687537507502	0.450948634967568\\
-0.936687337467493	0.451471854455249\\
-0.935687137427486	0.451993587112989\\
-0.934686937387478	0.452513826573404\\
-0.933686737347469	0.453032566484392\\
-0.932686537307462	0.453549800509284\\
-0.931686337267453	0.45406552232698\\
-0.930686137227446	0.454579725632101\\
-0.929685937187438	0.455092404135133\\
-0.92868573714743	0.455603551562567\\
-0.927685537107422	0.456113161657047\\
-0.926685337067413	0.456621228177512\\
-0.925685137027406	0.457127744899342\\
-0.924684936987398	0.457632705614497\\
-0.92368473694739	0.458136104131669\\
-0.922684536907382	0.458637934276415\\
-0.921684336867373	0.459138189891307\\
-0.920684136827365	0.459636864836073\\
-0.919683936787357	0.460133952987738\\
-0.918683736747349	0.46062944824077\\
-0.917683536707341	0.461123344507217\\
-0.916683336667333	0.461615635716854\\
-0.915683136627325	0.462106315817321\\
-0.914682936587317	0.462595378774267\\
-0.913682736547309	0.463082818571491\\
-0.912682536507301	0.46356862921108\\
-0.911682336467293	0.464052804713553\\
-0.910682136427285	0.464535339118\\
-0.909681936387277	0.465016226482225\\
-0.908681736347269	0.465495460882881\\
-0.907681536307261	0.465973036415612\\
-0.906681336267253	0.466448947195196\\
-0.905681136227245	0.466923187355677\\
-0.904680936187237	0.467395751050511\\
-0.903680736147229	0.4678666324527\\
-0.902680536107221	0.468335825754932\\
-0.901680336067213	0.46880332516972\\
-0.900680136027205	0.469269124929536\\
-0.899679935987198	0.469733219286954\\
-0.898679735947189	0.470195602514782\\
-0.897679535907181	0.470656268906203\\
-0.896679335867173	0.471115212774908\\
-0.895679135827165	0.471572428455236\\
-0.894678935787158	0.472027910302304\\
-0.893678735747149	0.472481652692149\\
-0.892678535707141	0.472933650021862\\
-0.891678335667133	0.473383896709719\\
-0.890678135627125	0.473832387195318\\
-0.889677935587117	0.474279115939715\\
-0.888677735547109	0.474724077425556\\
-0.887677535507101	0.47516726615721\\
-0.886677335467093	0.475608676660905\\
-0.885677135427085	0.476048303484857\\
-0.884676935387077	0.476486141199404\\
-0.883676735347069	0.476922184397143\\
-0.882676535307061	0.477356427693052\\
-0.881676335267053	0.47778886572463\\
-0.880676135227045	0.478219493152024\\
-0.879675935187037	0.478648304658162\\
-0.878675735147029	0.47907529494888\\
-0.877675535107021	0.479500458753055\\
-0.876675335067013	0.479923790822732\\
-0.875675135027005	0.480345285933256\\
-0.874674934986997	0.480764938883399\\
-0.873674734946989	0.481182744495486\\
-0.872674534906981	0.481598697615529\\
-0.871674334866973	0.482012793113349\\
-0.870674134826965	0.482425025882703\\
-0.869673934786957	0.482835390841417\\
-0.868673734746949	0.483243882931504\\
-0.867673534706941	0.483650497119296\\
-0.866673334666933	0.484055228395566\\
-0.865673134626925	0.484458071775654\\
-0.864672934586917	0.484859022299592\\
-0.863672734546909	0.485258075032227\\
-0.862672534506901	0.485655225063347\\
-0.861672334466893	0.486050467507801\\
-0.860672134426885	0.486443797505624\\
-0.859671934386877	0.486835210222156\\
-0.858671734346869	0.487224700848171\\
-0.857671534306861	0.487612264599989\\
-0.856671334266853	0.487997896719606\\
-0.855671134226845	0.488381592474806\\
-0.854670934186837	0.488763347159287\\
-0.853670734146829	0.489143156092779\\
-0.852670534106821	0.489521014621161\\
-0.851670334066813	0.489896918116581\\
-0.850670134026805	0.490270861977577\\
-0.849669933986797	0.490642841629186\\
-0.848669733946789	0.491012852523072\\
-0.847669533906781	0.491380890137633\\
-0.846669333866773	0.491746949978124\\
-0.845669133826765	0.492111027576767\\
-0.844668933786757	0.492473118492871\\
-0.843668733746749	0.492833218312941\\
-0.842668533706741	0.493191322650799\\
-0.841668333666733	0.49354742714769\\
-0.840668133626725	0.493901527472401\\
-0.839667933586717	0.494253619321368\\
-0.838667733546709	0.494603698418793\\
-0.837667533506701	0.494951760516751\\
-0.836667333466693	0.495297801395306\\
-0.835667133426685	0.495641816862615\\
-0.834666933386677	0.49598380275504\\
-0.833666733346669	0.496323754937261\\
-0.832666533306661	0.49666166930238\\
-0.831666333266653	0.496997541772028\\
-0.830666133226645	0.497331368296479\\
-0.829665933186637	0.497663144854751\\
-0.828665733146629	0.497992867454712\\
-0.827665533106621	0.498320532133192\\
-0.826665333066613	0.498646134956082\\
-0.825665133026605	0.498969672018439\\
-0.824664932986597	0.499291139444595\\
-0.823664732946589	0.499610533388255\\
-0.822664532906581	0.499927850032603\\
-0.821664332866573	0.500243085590403\\
-0.820664132826565	0.500556236304101\\
-0.819663932786557	0.500867298445927\\
-0.818663732746549	0.501176268317994\\
-0.817663532706541	0.501483142252397\\
-0.816663332666533	0.501787916611315\\
-0.815663132626525	0.50209058778711\\
-0.814662932586517	0.502391152202421\\
-0.813662732546509	0.502689606310265\\
-0.812662532506501	0.502985946594131\\
-0.811662332466493	0.503280169568081\\
-0.810662132426485	0.50357227177684\\
-0.809661932386477	0.503862249795894\\
-0.808661732346469	0.504150100231584\\
-0.807661532306461	0.504435819721199\\
-0.806661332266453	0.50471940493307\\
-0.805661132226445	0.50500085256666\\
-0.804660932186437	0.505280159352659\\
-0.803660732146429	0.505557322053073\\
-0.802660532106421	0.505832337461316\\
-0.801660332066413	0.506105202402299\\
-0.800660132026405	0.506375913732516\\
-0.799659931986397	0.506644468340138\\
-0.798659731946389	0.506910863145099\\
-0.797659531906381	0.50717509509918\\
-0.796659331866373	0.5074371611861\\
-0.795659131826365	0.507697058421598\\
-0.794658931786357	0.507954783853521\\
-0.793658731746349	0.508210334561907\\
-0.792658531706341	0.50846370765907\\
-0.791658331666333	0.50871490028968\\
-0.790658131626325	0.50896390963085\\
-0.789657931586317	0.509210732892213\\
-0.788657731546309	0.509455367316008\\
-0.787657531506301	0.509697810177157\\
-0.786657331466293	0.509938058783344\\
-0.785657131426285	0.510176110475097\\
-0.784656931386277	0.510411962625864\\
-0.783656731346269	0.510645612642092\\
-0.782656531306261	0.510877057963301\\
-0.781656331266253	0.511106296062165\\
-0.780656131226245	0.511333324444583\\
-0.779655931186237	0.511558140649755\\
-0.778655731146229	0.511780742250259\\
-0.777655531106221	0.512001126852118\\
-0.776655331066213	0.512219292094879\\
-0.775655131026205	0.512435235651682\\
-0.774654930986197	0.512648955229329\\
-0.773654730946189	0.51286044856836\\
-0.772654530906181	0.513069713443116\\
-0.771654330866173	0.513276747661814\\
-0.770654130826165	0.513481549066611\\
-0.769653930786157	0.513684115533672\\
-0.768653730746149	0.513884444973241\\
-0.767653530706141	0.514082535329699\\
-0.766653330666133	0.514278384581639\\
-0.765653130626125	0.514471990741921\\
-0.764652930586117	0.514663351857742\\
-0.763652730546109	0.514852466010697\\
-0.762652530506101	0.515039331316843\\
-0.761652330466093	0.515223945926755\\
-0.760652130426085	0.515406308025594\\
-0.759651930386077	0.515586415833163\\
-0.758651730346069	0.515764267603965\\
-0.757651530306061	0.515939861627265\\
-0.756651330266053	0.516113196227147\\
-0.755651130226045	0.516284269762566\\
-0.754650930186037	0.516453080627412\\
-0.753650730146029	0.516619627250559\\
-0.752650530106021	0.516783908095924\\
-0.751650330066013	0.516945921662517\\
-0.750650130026005	0.517105666484496\\
-0.749649929985997	0.517263141131221\\
-0.748649729945989	0.517418344207303\\
-0.747649529905981	0.517571274352655\\
-0.746649329865973	0.517721930242542\\
-0.745649129825965	0.517870310587631\\
-0.744648929785957	0.51801641413404\\
-0.743648729745949	0.518160239663383\\
-0.742648529705941	0.51830178599282\\
-0.741648329665933	0.518441051975099\\
-0.740648129625925	0.518578036498606\\
-0.739647929585917	0.518712738487405\\
-0.738647729545909	0.518845156901285\\
-0.737647529505901	0.5189752907358\\
-0.736647329465893	0.519103139022314\\
-0.735647129425885	0.51922870082804\\
-0.734646929385877	0.519351975256079\\
-0.733646729345869	0.519472961445466\\
-0.732646529305861	0.5195916585712\\
-0.731646329265853	0.51970806584429\\
-0.730646129225845	0.519822182511786\\
-0.729645929185837	0.519934007856819\\
-0.728645729145829	0.520043541198637\\
-0.727645529105821	0.520150781892636\\
-0.726645329065813	0.520255729330398\\
-0.725645129025805	0.520358382939721\\
-0.724644928985797	0.520458742184655\\
-0.723644728945789	0.520556806565529\\
-0.722644528905781	0.520652575618985\\
-0.721644328865773	0.520746048918007\\
-0.720644128825765	0.520837226071949\\
-0.719643928785757	0.520926106726565\\
-0.718643728745749	0.521012690564034\\
-0.717643528705741	0.52109697730299\\
-0.716643328665733	0.521178966698545\\
-0.715643128625725	0.521258658542313\\
-0.714642928585717	0.521336052662438\\
-0.713642728545709	0.521411148923614\\
-0.712642528505701	0.521483947227109\\
-0.711642328465693	0.521554447510785\\
-0.710642128425685	0.521622649749122\\
-0.709641928385677	0.521688553953232\\
-0.708641728345669	0.521752160170887\\
-0.707641528305661	0.521813468486527\\
-0.706641328265653	0.521872479021287\\
-0.705641128225645	0.521929191933006\\
-0.704640928185637	0.521983607416247\\
-0.703640728145629	0.522035725702311\\
-0.702640528105621	0.522085547059252\\
-0.701640328065613	0.522133071791888\\
-0.700640128025605	0.522178300241815\\
-0.699639927985597	0.522221232787418\\
-0.698639727945589	0.522261869843883\\
-0.697639527905581	0.522300211863204\\
-0.696639327865573	0.522336259334197\\
-0.695639127825565	0.522370012782501\\
-0.694638927785557	0.522401472770594\\
-0.693638727745549	0.522430639897792\\
-0.692638527705541	0.522457514800259\\
-0.691638327665533	0.522482098151011\\
-0.690638127625525	0.522504390659918\\
-0.689637927585517	0.522524393073711\\
-0.688637727545509	0.522542106175981\\
-0.687637527505501	0.52255753078718\\
-0.686637327465493	0.522570667764627\\
-0.685637127425485	0.5225815180025\\
-0.684636927385477	0.522590082431843\\
-0.683636727345469	0.522596362020555\\
-0.682636527305461	0.522600357773398\\
-0.681636327265453	0.522602070731982\\
-0.680636127225445	0.522601501974772\\
-0.679635927185437	0.522598652617071\\
-0.678635727145429	0.522593523811025\\
-0.677635527105421	0.522586116745608\\
-0.676635327065413	0.522576432646617\\
-0.675635127025405	0.522564472776665\\
-0.674634926985397	0.522550238435168\\
-0.673634726945389	0.522533730958338\\
-0.672634526905381	0.522514951719168\\
-0.671634326865373	0.522493902127425\\
-0.670634126825365	0.522470583629631\\
-0.669633926785357	0.522444997709056\\
-0.668633726745349	0.522417145885698\\
-0.667633526705341	0.522387029716269\\
-0.666633326665333	0.52235465079418\\
-0.665633126625325	0.522320010749522\\
-0.664632926585317	0.522283111249052\\
-0.663632726545309	0.522243953996167\\
-0.662632526505301	0.522202540730892\\
-0.661632326465293	0.522158873229854\\
-0.660632126425285	0.522112953306264\\
-0.659631926385277	0.522064782809892\\
-0.658631726345269	0.522014363627047\\
-0.657631526305261	0.521961697680552\\
-0.656631326265253	0.521906786929717\\
-0.655631126225245	0.521849633370316\\
-0.654630926185237	0.52179023903456\\
-0.653630726145229	0.52172860599107\\
-0.652630526105221	0.521664736344848\\
-0.651630326065213	0.521598632237249\\
-0.650630126025205	0.521530295845951\\
-0.649629925985197	0.521459729384925\\
-0.648629725945189	0.5213869351044\\
-0.647629525905181	0.521311915290838\\
-0.646629325865173	0.521234672266892\\
-0.645629125825165	0.52115520839138\\
-0.644628925785157	0.521073526059244\\
-0.643628725745149	0.52098962770152\\
-0.642628525705141	0.520903515785297\\
-0.641628325665133	0.52081519281368\\
-0.640628125625125	0.520724661325758\\
-0.639627925585117	0.520631923896555\\
-0.638627725545109	0.520536983136999\\
-0.637627525505101	0.520439841693878\\
-0.636627325465093	0.520340502249797\\
-0.635627125425085	0.520238967523138\\
-0.634626925385077	0.520135240268018\\
-0.633626725345069	0.520029323274242\\
-0.632626525305061	0.519921219367258\\
-0.631626325265053	0.519810931408118\\
-0.630626125225045	0.519698462293422\\
-0.629625925185037	0.519583814955278\\
-0.628625725145029	0.519466992361252\\
-0.627625525105021	0.519347997514318\\
-0.626625325065013	0.519226833452811\\
-0.625625125025005	0.519103503250371\\
-0.624624924984997	0.5189780100159\\
-0.623624724944989	0.518850356893504\\
-0.622624524904981	0.51872054706244\\
-0.621624324864973	0.518588583737066\\
-0.620624124824965	0.518454470166783\\
-0.619623924784957	0.518318209635984\\
-0.618623724744949	0.518179805463991\\
-0.617623524704941	0.518039261005006\\
-0.616623324664933	0.517896579648047\\
-0.615623124624925	0.517751764816894\\
-0.614622924584917	0.517604819970025\\
-0.613622724544909	0.51745574860056\\
-0.612622524504901	0.517304554236201\\
-0.611622324464893	0.517151240439164\\
-0.610622124424885	0.516995810806122\\
-0.609621924384877	0.516838268968142\\
-0.608621724344869	0.516678618590617\\
-0.607621524304861	0.516516863373204\\
-0.606621324264853	0.516353007049757\\
-0.605621124224845	0.516187053388263\\
-0.604620924184837	0.516019006190771\\
-0.603620724144829	0.515848869293328\\
-0.602620524104821	0.515676646565906\\
-0.601620324064813	0.515502341912337\\
-0.600620124024805	0.515325959270239\\
-0.599619923984797	0.515147502610946\\
-0.598619723944789	0.514966975939437\\
-0.597619523904781	0.514784383294263\\
-0.596619323864773	0.514599728747474\\
-0.595619123824765	0.514413016404543\\
-0.594618923784757	0.514224250404292\\
-0.593618723744749	0.514033434918818\\
-0.592618523704741	0.513840574153413\\
-0.591618323664733	0.513645672346491\\
-0.590618123624725	0.513448733769508\\
-0.589617923584717	0.513249762726881\\
-0.588617723544709	0.513048763555912\\
-0.587617523504701	0.512845740626707\\
-0.586617323464693	0.512640698342093\\
-0.585617123424685	0.512433641137539\\
-0.584616923384677	0.512224573481073\\
-0.583616723344669	0.512013499873195\\
-0.582616523304661	0.511800424846799\\
-0.581616323264653	0.511585352967085\\
-0.580616123224645	0.511368288831472\\
-0.579615923184637	0.511149237069517\\
-0.578615723144629	0.510928202342822\\
-0.577615523104621	0.510705189344952\\
-0.576615323064613	0.510480202801341\\
-0.575615123024605	0.510253247469209\\
-0.574614922984597	0.510024328137467\\
-0.573614722944589	0.509793449626629\\
-0.572614522904581	0.509560616788721\\
-0.571614322864573	0.509325834507189\\
-0.570614122824565	0.509089107696806\\
-0.569613922784557	0.508850441303575\\
-0.568613722744549	0.508609840304644\\
-0.567613522704541	0.5083673097082\\
-0.566613322664533	0.508122854553385\\
-0.565613122624525	0.507876479910189\\
-0.564612922584517	0.507628190879361\\
-0.563612722544509	0.507377992592309\\
-0.562612522504501	0.507125890210998\\
-0.561612322464493	0.506871888927859\\
-0.560612122424485	0.506615993965683\\
-0.559611922384477	0.50635821057752\\
-0.558611722344469	0.506098544046585\\
-0.557611522304461	0.505836999686149\\
-0.556611322264453	0.50557358283944\\
-0.555611122224445	0.505308298879541\\
-0.554610922184437	0.505041153209283\\
-0.553610722144429	0.504772151261143\\
-0.552610522104421	0.504501298497141\\
-0.551610322064413	0.504228600408728\\
-0.550610122024405	0.503954062516687\\
-0.549609921984397	0.503677690371019\\
-0.548609721944389	0.503399489550843\\
-0.547609521904381	0.503119465664281\\
-0.546609321864373	0.502837624348352\\
-0.545609121824365	0.502553971268864\\
-0.544608921784357	0.502268512120299\\
-0.543608721744349	0.501981252625707\\
-0.542608521704341	0.501692198536593\\
-0.541608321664333	0.501401355632804\\
-0.540608121624325	0.501108729722415\\
-0.539607921584317	0.50081432664162\\
-0.538607721544309	0.500518152254615\\
-0.537607521504301	0.500220212453482\\
-0.536607321464293	0.499920513158076\\
-0.535607121424285	0.499619060315911\\
-0.534606921384277	0.499315859902037\\
-0.533606721344269	0.499010917918932\\
-0.532606521304261	0.498704240396376\\
-0.531606321264253	0.498395833391338\\
-0.530606121224245	0.498085702987853\\
-0.529605921184237	0.497773855296907\\
-0.528605721144229	0.497460296456315\\
-0.527605521104221	0.497145032630598\\
-0.526605321064213	0.496828070010866\\
-0.525605121024205	0.496509414814694\\
-0.524604920984197	0.496189073285997\\
-0.523604720944189	0.495867051694914\\
-0.522604520904181	0.495543356337675\\
-0.521604320864173	0.495217993536488\\
-0.520604120824165	0.494890969639403\\
-0.519603920784157	0.494562291020196\\
-0.518603720744149	0.494231964078236\\
-0.517603520704141	0.493899995238364\\
-0.516603320664133	0.493566390950765\\
-0.515603120624125	0.493231157690838\\
-0.514602920584117	0.492894301959068\\
-0.513602720544109	0.492555830280903\\
-0.512602520504101	0.492215749206618\\
-0.511602320464093	0.491874065311188\\
-0.510602120424085	0.491530785194161\\
-0.509601920384077	0.491185915479521\\
-0.508601720344069	0.490839462815563\\
-0.507601520304061	0.490491433874757\\
-0.506601320264053	0.490141835353618\\
-0.505601120224045	0.489790673972571\\
-0.504600920184037	0.489437956475821\\
-0.503600720144029	0.489083689631217\\
-0.502600520104021	0.488727880230117\\
-0.501600320064013	0.488370535087255\\
-0.500600120024005	0.488011661040605\\
-0.499599919983997	0.487651264951246\\
-0.498599719943989	0.487289353703224\\
-0.497599519903981	0.486925934203415\\
-0.496599319863973	0.486561013381392\\
-0.495599119823965	0.486194598189281\\
-0.494598919783957	0.485826695601627\\
-0.493598719743949	0.485457312615257\\
-0.492598519703941	0.485086456249134\\
-0.491598319663933	0.484714133544223\\
-0.490598119623925	0.484340351563351\\
-0.489597919583917	0.483965117391063\\
-0.488597719543909	0.483588438133484\\
-0.487597519503901	0.483210320918175\\
-0.486597319463893	0.482830772893996\\
-0.485597119423885	0.482449801230955\\
-0.484596919383877	0.482067413120076\\
-0.483596719343869	0.481683615773247\\
-0.482596519303861	0.48129841642308\\
-0.481596319263853	0.480911822322767\\
-0.480596119223845	0.480523840745936\\
-0.479595919183837	0.480134478986504\\
-0.478595719143829	0.479743744358533\\
-0.477595519103821	0.479351644196084\\
-0.476595319063813	0.478958185853072\\
-0.475595119023805	0.478563376703118\\
-0.474594918983797	0.478167224139402\\
-0.473594718943789	0.477769735574515\\
-0.472594518903781	0.477370918440316\\
-0.471594318863773	0.476970780187775\\
-0.470594118823765	0.476569328286835\\
-0.469593918783757	0.476166570226255\\
-0.468593718743749	0.475762513513462\\
-0.467593518703741	0.475357165674406\\
-0.466593318663733	0.474950534253405\\
-0.465593118623725	0.474542626812996\\
-0.464592918583717	0.474133450933786\\
-0.463592718543709	0.473723014214298\\
-0.462592518503701	0.473311324270822\\
-0.461592318463693	0.472898388737262\\
-0.460592118423685	0.472484215264983\\
-0.459591918383677	0.47206881152266\\
-0.458591718343669	0.471652185196126\\
-0.457591518303661	0.471234343988214\\
-0.456591318263653	0.470815295618609\\
-0.455591118223645	0.470395047823693\\
-0.454590918183637	0.469973608356387\\
-0.453590718143629	0.469550984986001\\
-0.452590518103621	0.469127185498076\\
-0.451590318063613	0.468702217694232\\
-0.450590118023605	0.468276089392009\\
-0.449589917983597	0.467848808424714\\
-0.448589717943589	0.467420382641264\\
-0.447589517903581	0.466990819906029\\
-0.446589317863573	0.466560128098676\\
-0.445589117823565	0.466128315114012\\
-0.444588917783557	0.465695388861827\\
-0.443588717743549	0.465261357266736\\
-0.442588517703541	0.464826228268022\\
-0.441588317663533	0.464390009819477\\
-0.440588117623525	0.463952709889243\\
-0.439587917583517	0.463514336459656\\
-0.438587717543509	0.463074897527084\\
-0.437587517503501	0.462634401101772\\
-0.436587317463493	0.462192855207678\\
-0.435587117423485	0.461750267882315\\
-0.434586917383477	0.461306647176594\\
-0.433586717343469	0.46086200115466\\
-0.432586517303461	0.460416337893732\\
-0.431586317263453	0.459969665483947\\
-0.430586117223445	0.459521992028192\\
-0.429585917183437	0.459073325641949\\
-0.428585717143429	0.458623674453132\\
-0.427585517103421	0.458173046601922\\
-0.426585317063413	0.457721450240612\\
-0.425585117023405	0.457268893533439\\
-0.424584916983397	0.456815384656425\\
-0.423584716943389	0.456360931797214\\
-0.422584516903381	0.45590554315491\\
-0.421584316863373	0.455449226939913\\
-0.420584116823365	0.454991991373759\\
-0.419583916783357	0.454533844688952\\
-0.418583716743349	0.454074795128804\\
-0.417583516703341	0.453614850947274\\
-0.416583316663333	0.4531540204088\\
-0.415583116623325	0.452692311788135\\
-0.414582916583317	0.452229733370187\\
-0.413582716543309	0.451766293449852\\
-0.412582516503301	0.451302000331852\\
-0.411582316463293	0.450836862330566\\
-0.410582116423285	0.450370887769873\\
-0.409581916383277	0.449904084982978\\
-0.408581716343269	0.449436462312256\\
-0.407581516303261	0.448968028109081\\
-0.406581316263253	0.448498790733663\\
-0.405581116223245	0.448028758554883\\
-0.404580916183237	0.447557939950127\\
-0.403580716143229	0.447086343305122\\
-0.402580516103221	0.446613977013768\\
-0.401580316063213	0.446140849477974\\
-0.400580116023205	0.445666969107491\\
-0.399579915983197	0.445192344319746\\
-0.398579715943189	0.44471698353968\\
-0.397579515903181	0.444240895199575\\
-0.396579315863173	0.443764087738893\\
-0.395579115823165	0.443286569604108\\
-0.394578915783157	0.442808349248538\\
-0.393578715743149	0.442329435132181\\
-0.392578515703141	0.44184983572155\\
-0.391578315663133	0.441369559489499\\
-0.390578115623125	0.440888614915066\\
-0.389577915583117	0.440407010483298\\
-0.388577715543109	0.439924754685088\\
-0.387577515503101	0.439441856017011\\
-0.386577315463093	0.438958322981149\\
-0.385577115423085	0.438474164084931\\
-0.384576915383077	0.437989387840965\\
-0.383576715343069	0.437504002766868\\
-0.382576515303061	0.4370180173851\\
-0.381576315263053	0.436531440222798\\
-0.380576115223045	0.436044279811609\\
-0.379575915183037	0.435556544687522\\
-0.378575715143029	0.435068243390698\\
-0.377575515103021	0.434579384465308\\
-0.376575315063013	0.434089976459364\\
-0.375575115023005	0.433600027924549\\
-0.374574914982997	0.433109547416051\\
-0.373574714942989	0.4326185434924\\
-0.372574514902981	0.432127024715293\\
-0.371574314862973	0.431634999649432\\
-0.370574114822965	0.431142476862359\\
-0.369573914782957	0.430649464924279\\
-0.368573714742949	0.430155972407905\\
-0.367573514702941	0.429662007888282\\
-0.366573314662933	0.429167579942622\\
-0.365573114622925	0.42867269715014\\
-0.364572914582917	0.428177368091882\\
-0.363572714542909	0.427681601350561\\
-0.362572514502901	0.42718540551039\\
-0.361572314462893	0.426688789156914\\
-0.360572114422885	0.426191760876843\\
-0.359571914382877	0.425694329257885\\
-0.358571714342869	0.425196502888579\\
-0.357571514302861	0.424698290358132\\
-0.356571314262853	0.424199700256244\\
-0.355571114222845	0.42370074117295\\
-0.354570914182837	0.423201421698449\\
-0.353570714142829	0.422701750422938\\
-0.352570514102821	0.422201735936445\\
-0.351570314062813	0.421701386828664\\
-0.350570114022805	0.421200711688789\\
-0.349569913982797	0.420699719105345\\
-0.348569713942789	0.420198417666027\\
-0.347569513902781	0.419696815957527\\
-0.346569313862773	0.419194922565375\\
-0.345569113822765	0.418692746073769\\
-0.344568913782757	0.418190295065412\\
-0.343568713742749	0.417687578121341\\
-0.342568513702741	0.417184603820771\\
-0.341568313662733	0.41668138074092\\
-0.340568113622725	0.416177917456851\\
-0.339567913582717	0.4156742225413\\
-0.338567713542709	0.41517030456452\\
-0.337567513502701	0.414666172094107\\
-0.336567313462693	0.414161833694841\\
-0.335567113422685	0.413657297928521\\
-0.334566913382677	0.413152573353797\\
-0.333566713342669	0.412647668526011\\
-0.332566513302661	0.41214259199703\\
-0.331566313262653	0.41163735231508\\
-0.330566113222645	0.411131958024585\\
-0.329565913182637	0.410626417666006\\
-0.328565713142629	0.410120739775671\\
-0.327565513102621	0.409614932885617\\
-0.326565313062613	0.409109005523425\\
-0.325565113022604	0.408602966212056\\
-0.324564912982596	0.40809682346969\\
-0.323564712942588	0.407590585809563\\
-0.322564512902581	0.407084261739806\\
-0.321564312862573	0.406577859763279\\
-0.320564112822565	0.406071388377412\\
-0.319563912782556	0.405564856074043\\
-0.318563712742548	0.405058271339256\\
-0.317563512702541	0.40455164265322\\
-0.316563312662533	0.404044978490026\\
-0.315563112622525	0.403538287317529\\
-0.314562912582517	0.403031577597185\\
-0.313562712542508	0.402524857783892\\
-0.312562512502501	0.402018136325827\\
-0.311562312462492	0.40151142166429\\
-0.310562112422484	0.401004722233542\\
-0.309561912382476	0.400498046460643\\
-0.308561712342468	0.399991402765298\\
-0.30756151230246	0.399484799559693\\
-0.306561312262452	0.398978245248339\\
-0.305561112222444	0.398471748227913\\
-0.304560912182437	0.397965316887096\\
-0.303560712142428	0.397458959606421\\
-0.30256051210242	0.396952684758112\\
-0.301560312062413	0.396446500705924\\
-0.300560112022404	0.395940415804989\\
-0.299559911982397	0.395434438401659\\
-0.298559711942389	0.394928576833346\\
-0.29755951190238	0.394422839428371\\
-0.296559311862372	0.3939172345058\\
-0.295559111822364	0.393411770375295\\
-0.294558911782356	0.392906455336954\\
-0.293558711742348	0.39240129768116\\
-0.29255851170234	0.391896305688418\\
-0.291558311662332	0.39139148762921\\
-0.290558111622324	0.390886851763833\\
-0.289557911582316	0.390382406342248\\
-0.288557711542308	0.389878159603925\\
-0.2875575115023	0.389374119777689\\
-0.286557311462292	0.38887029508157\\
-0.285557111422284	0.388366693722645\\
-0.284556911382276	0.387863323896888\\
-0.283556711342268	0.387360193789017\\
-0.28255651130226	0.386857311572343\\
-0.281556311262252	0.386354685408618\\
-0.280556111222244	0.385852323447881\\
-0.279555911182236	0.385350233828309\\
-0.278555711142228	0.384848424676069\\
-0.27755551110222	0.384346904105161\\
-0.276555311062212	0.383845680217273\\
-0.275555111022204	0.383344761101632\\
-0.274554910982196	0.382844154834847\\
-0.273554710942188	0.382343869480772\\
-0.27255451090218	0.381843913090345\\
-0.271554310862172	0.38134429370145\\
-0.270554110822164	0.380845019338759\\
-0.269553910782156	0.380346098013595\\
-0.268553710742148	0.379847537723775\\
-0.26755351070214	0.37934934645347\\
-0.266553310662132	0.378851532173056\\
-0.265553110622124	0.378354102838965\\
-0.264552910582116	0.377857066393546\\
-0.263552710542108	0.377360430764911\\
-0.2625525105021	0.376864203866799\\
-0.261552310462092	0.376368393598422\\
-0.260552110422084	0.375873007844329\\
-0.259551910382076	0.375378054474258\\
-0.258551710342068	0.374883541342991\\
-0.25755151030206	0.374389476290215\\
-0.256551310262052	0.373895867140377\\
-0.255551110222044	0.373402721702542\\
-0.254550910182036	0.372910047770249\\
-0.253550710142028	0.372417853121373\\
-0.25255051010202	0.371926145517984\\
-0.251550310062012	0.371434932706201\\
-0.250550110022004	0.370944222416059\\
-0.249549909981996	0.370454022361362\\
-0.248549709941988	0.36996434023955\\
-0.24754950990198	0.369475183731556\\
-0.246549309861972	0.368986560501667\\
-0.245549109821964	0.368498478197389\\
-0.244548909781956	0.368010944449307\\
-0.243548709741948	0.367523966870947\\
-0.24254850970194	0.367037553058641\\
-0.241548309661932	0.366551710591391\\
-0.240548109621924	0.366066447030728\\
-0.239547909581916	0.365581769920584\\
-0.238547709541908	0.365097686787151\\
-0.2375475095019	0.364614205138748\\
-0.236547309461892	0.364131332465688\\
-0.235547109421884	0.363649076240142\\
-0.234546909381876	0.363167443916007\\
-0.233546709341868	0.362686442928774\\
-0.23254650930186	0.362206080695394\\
-0.231546309261852	0.361726364614146\\
-0.230546109221844	0.361247302064505\\
-0.229545909181836	0.360768900407013\\
-0.228545709141828	0.360291166983149\\
-0.22754550910182	0.359814109115193\\
-0.226545309061812	0.359337734106104\\
-0.225545109021804	0.358862049239386\\
-0.224544908981796	0.35838706177896\\
-0.223544708941788	0.357912778969038\\
-0.22254450890178	0.357439208033992\\
-0.221544308861772	0.356966356178229\\
-0.220544108821764	0.356494230586064\\
-0.219543908781756	0.356022838421592\\
-0.218543708741748	0.355552186828566\\
-0.21754350870174	0.355082282930265\\
-0.216543308661732	0.354613133829377\\
-0.215543108621724	0.35414474660787\\
-0.214542908581716	0.353677128326869\\
-0.213542708541708	0.353210286026531\\
-0.2125425085017	0.352744226725928\\
-0.211542308461692	0.352278957422916\\
-0.210542108421684	0.351814485094022\\
-0.209541908381676	0.351350816694315\\
-0.208541708341668	0.350887959157292\\
-0.20754150830166	0.350425919394753\\
-0.206541308261652	0.34996470429668\\
-0.205541108221644	0.349504320731126\\
-0.204540908181636	0.349044775544086\\
-0.203540708141628	0.348586075559384\\
-0.20254050810162	0.348128227578557\\
-0.201540308061612	0.347671238380735\\
-0.200540108021604	0.347215114722522\\
-0.199539907981596	0.346759863337886\\
-0.198539707941588	0.346305490938039\\
-0.19753950790158	0.345852004211323\\
-0.196539307861572	0.345399409823096\\
-0.195539107821564	0.344947714415616\\
-0.194538907781556	0.344496924607931\\
-0.193538707741548	0.344047046995764\\
-0.19253850770154	0.343598088151401\\
-0.191538307661532	0.343150054623576\\
-0.190538107621524	0.342702952937367\\
-0.189537907581516	0.342256789594078\\
-0.188537707541508	0.341811571071132\\
-0.1875375075015	0.341367303821963\\
-0.186537307461492	0.340923994275902\\
-0.185537107421484	0.340481648838075\\
-0.184536907381476	0.340040273889288\\
-0.183536707341468	0.339599875785924\\
-0.18253650730146	0.339160460859837\\
-0.181536307261452	0.338722035418241\\
-0.180536107221444	0.33828460574361\\
-0.179535907181436	0.337848178093565\\
-0.178535707141428	0.337412758700781\\
-0.17753550710142	0.336978353772869\\
-0.176535307061412	0.336544969492286\\
-0.175535107021404	0.33611261201622\\
-0.174534906981396	0.335681287476498\\
-0.173534706941388	0.335251001979476\\
-0.17253450690138	0.334821761605944\\
-0.171534306861372	0.334393572411021\\
-0.170534106821364	0.333966440424058\\
-0.169533906781356	0.333540371648534\\
-0.168533706741348	0.333115372061965\\
-0.16753350670134	0.332691447615796\\
-0.166533306661332	0.332268604235313\\
-0.165533106621324	0.331846847819535\\
-0.164532906581316	0.33142618424113\\
-0.163532706541308	0.331006619346308\\
-0.1625325065013	0.33058815895473\\
-0.161532306461292	0.330170808859416\\
-0.160532106421284	0.329754574826646\\
-0.159531906381276	0.329339462595869\\
-0.158531706341268	0.328925477879608\\
-0.15753150630126	0.32851262636337\\
-0.156531306261252	0.328100913705553\\
-0.155531106221244	0.327690345537354\\
-0.154530906181236	0.327280927462681\\
-0.153530706141228	0.326872665058059\\
-0.15253050610122	0.326465563872542\\
-0.151530306061212	0.326059629427628\\
-0.150530106021204	0.325654867217165\\
-0.149529905981196	0.325251282707265\\
-0.148529705941188	0.32484888133622\\
-0.14752950590118	0.324447668514412\\
-0.146529305861172	0.324047649624229\\
-0.145529105821164	0.32364883001998\\
-0.144528905781156	0.323251215027809\\
-0.143528705741148	0.32285480994561\\
-0.14252850570114	0.322459620042949\\
-0.141528305661132	0.322065650560974\\
-0.140528105621124	0.321672906712339\\
-0.139527905581116	0.321281393681118\\
-0.138527705541108	0.320891116622727\\
-0.1375275055011	0.320502080663842\\
-0.136527305461092	0.32011429090232\\
-0.135527105421084	0.31972775240712\\
-0.134526905381076	0.319342470218225\\
-0.133526705341068	0.318958449346563\\
-0.13252650530106	0.31857569477393\\
-0.131526305261052	0.318194211452913\\
-0.130526105221044	0.317814004306816\\
-0.129525905181036	0.317435078229585\\
-0.128525705141028	0.317057438085728\\
-0.12752550510102	0.316681088710246\\
-0.126525305061012	0.316306034908561\\
-0.125525105021004	0.315932281456437\\
-0.124524904980996	0.315559833099911\\
-0.123524704940988	0.315188694555225\\
-0.12252450490098	0.314818870508747\\
-0.121524304860972	0.314450365616909\\
-0.120524104820964	0.314083184506131\\
-0.119523904780956	0.313717331772757\\
-0.118523704740948	0.313352811982983\\
-0.11752350470094	0.312989629672789\\
-0.116523304660932	0.312627789347875\\
-0.115523104620924	0.312267295483593\\
-0.114522904580916	0.311908152524879\\
-0.113522704540908	0.31155036488619\\
-0.1125225045009	0.311193936951441\\
-0.111522304460892	0.310838873073936\\
-0.110522104420884	0.310485177576311\\
-0.109521904380876	0.310132854750465\\
-0.108521704340868	0.309781908857502\\
-0.10752150430086	0.309432344127669\\
-0.106521304260852	0.309084164760295\\
-0.105521104220844	0.308737374923729\\
-0.104520904180836	0.308391978755285\\
-0.103520704140828	0.308047980361177\\
-0.10252050410082	0.307705383816466\\
-0.101520304060812	0.307364193165002\\
-0.100520104020804	0.307024412419362\\
-0.0995199039807962	0.306686045560801\\
-0.0985197039407882	0.30634909653919\\
-0.0975195039007802	0.306013569272967\\
-0.0965193038607721	0.305679467649076\\
-0.0955191038207642	0.30534679552292\\
-0.0945189037807562	0.305015556718301\\
-0.0935187037407481	0.304685755027376\\
-0.0925185037007402	0.304357394210598\\
-0.0915183036607321	0.304030477996668\\
-0.0905181036207241	0.303705010082483\\
-0.0895179035807162	0.30338099413309\\
-0.0885177035407081	0.303058433781632\\
-0.0875175035007001	0.302737332629302\\
-0.0865173034606921	0.302417694245297\\
-0.0855171034206841	0.302099522166766\\
-0.0845169033806761	0.301782819898768\\
-0.0835167033406681	0.301467590914222\\
-0.0825165033006601	0.301153838653868\\
-0.0815163032606521	0.300841566526214\\
-0.0805161032206441	0.300530777907499\\
-0.0795159031806361	0.300221476141648\\
-0.0785157031406281	0.299913664540225\\
-0.0775155031006201	0.299607346382399\\
-0.0765153030606121	0.299302524914896\\
-0.0755151030206041	0.298999203351959\\
-0.0745149029805961	0.298697384875314\\
-0.0735147029405881	0.298397072634122\\
-0.0725145029005801	0.298098269744946\\
-0.0715143028605721	0.297800979291713\\
-0.0705141028205641	0.297505204325671\\
-0.0695139027805561	0.297210947865362\\
-0.0685137027405481	0.296918212896574\\
-0.0675135027005401	0.296627002372317\\
-0.0665133026605321	0.296337319212779\\
-0.0655131026205241	0.296049166305299\\
-0.0645129025805161	0.295762546504326\\
-0.0635127025405081	0.295477462631395\\
-0.0625125025005001	0.295193917475088\\
-0.0615123024604921	0.294911913791005\\
-0.0605121024204841	0.294631454301732\\
-0.0595119023804761	0.294352541696813\\
-0.0585117023404681	0.294075178632719\\
-0.0575115023004601	0.293799367732818\\
-0.0565113022604521	0.293525111587349\\
-0.0555111022204441	0.293252412753392\\
-0.0545109021804361	0.292981273754843\\
-0.0535107021404281	0.292711697082388\\
-0.0525105021004201	0.292443685193476\\
-0.0515103020604121	0.292177240512292\\
-0.0505101020204041	0.291912365429737\\
-0.0495099019803961	0.291649062303404\\
-0.0485097019403881	0.29138733345755\\
-0.0475095019003801	0.291127181183079\\
-0.0465093018603721	0.290868607737518\\
-0.0455091018203641	0.290611615344994\\
-0.0445089017803561	0.290356206196219\\
-0.0435087017403481	0.290102382448465\\
-0.0425085017003401	0.289850146225546\\
-0.0415083016603321	0.289599499617803\\
-0.0405081016203241	0.28935044468208\\
-0.0395079015803161	0.289102983441714\\
-0.0385077015403081	0.288857117886511\\
-0.0375075015003001	0.288612849972738\\
-0.0365073014602921	0.288370181623101\\
-0.0355071014202841	0.288129114726732\\
-0.0345069013802761	0.28788965113918\\
-0.033506701340268	0.287651792682391\\
-0.0325065013002601	0.2874155411447\\
-0.031506301260252	0.287180898280816\\
-0.030506101220244	0.286947865811812\\
-0.029505901180236	0.286716445425116\\
-0.028505701140228	0.286486638774498\\
-0.02750550110022	0.286258447480062\\
-0.026505301060212	0.286031873128238\\
-0.025505101020204	0.285806917271772\\
-0.024504900980196	0.28558358142972\\
-0.023504700940188	0.285361867087442\\
-0.02250450090018	0.285141775696594\\
-0.021504300860172	0.284923308675122\\
-0.020504100820164	0.28470646740726\\
-0.019503900780156	0.284491253243524\\
-0.018503700740148	0.284277667500708\\
-0.01750350070014	0.284065711461881\\
-0.016503300660132	0.283855386376387\\
-0.015503100620124	0.283646693459841\\
-0.014502900580116	0.283439633894127\\
-0.013502700540108	0.283234208827402\\
-0.0125025005001	0.283030419374093\\
-0.011502300460092	0.282828266614896\\
-0.010502100420084	0.282627751596784\\
-0.00950190038007601	0.282428875333002\\
-0.00850170034006801	0.282231638803074\\
-0.00750150030006001	0.282036042952807\\
-0.00650130026005201	0.281842088694291\\
-0.00550110022004401	0.28164977690591\\
-0.00450090018003601	0.281459108432339\\
-0.00350070014002801	0.28127008408456\\
-0.00250050010002	0.281082704639858\\
-0.001500300060012	0.280896970841839\\
-0.000500100020004001	0.280712883400429\\
0.000500100020004001	0.280530442991888\\
0.001500300060012	0.280349650258815\\
0.00250050010002	0.280170505810164\\
0.00350070014002801	0.279993010221246\\
0.00450090018003601	0.279817164033748\\
0.00550110022004401	0.279642967755741\\
0.00650130026005201	0.279470421861691\\
0.00750150030006001	0.279299526792475\\
0.00850170034006801	0.279130282955393\\
0.00950190038007601	0.278962690724182\\
0.010502100420084	0.278796750439032\\
0.011502300460092	0.278632462406599\\
0.0125025005001	0.278469826900024\\
0.013502700540108	0.278308844158949\\
0.014502900580116	0.278149514389534\\
0.015503100620124	0.277991837764473\\
0.016503300660132	0.277835814423015\\
0.01750350070014	0.277681444470983\\
0.018503700740148	0.277528727980794\\
0.019503900780156	0.277377664991477\\
0.020504100820164	0.277228255508697\\
0.021504300860172	0.277080499504774\\
0.02250450090018	0.27693439691871\\
0.023504700940188	0.276789947656205\\
0.024504900980196	0.276647151589685\\
0.025505101020204	0.276506008558327\\
0.026505301060212	0.27636651836808\\
0.02750550110022	0.276228680791693\\
0.028505701140228	0.27609249556874\\
0.029505901180236	0.275957962405648\\
0.030506101220244	0.275825080975722\\
0.031506301260252	0.275693850919173\\
0.0325065013002601	0.275564271843148\\
0.033506701340268	0.275436343321758\\
0.0345069013802761	0.275310064896108\\
0.0355071014202841	0.275185436074327\\
0.0365073014602921	0.275062456331597\\
0.0375075015003001	0.27494112511019\\
0.0385077015403081	0.274821441819491\\
0.0395079015803161	0.274703405836039\\
0.0405081016203241	0.274587016503556\\
0.0415083016603321	0.274472273132983\\
0.0425085017003401	0.274359175002511\\
0.0435087017403481	0.274247721357619\\
0.0445089017803561	0.27413791141111\\
0.0455091018203641	0.274029744343142\\
0.0465093018603721	0.273923219301274\\
0.0475095019003801	0.273818335400493\\
0.0485097019403881	0.27371509172326\\
0.0495099019803961	0.273613487319545\\
0.0505101020204041	0.273513521206865\\
0.0515103020604121	0.273415192370327\\
0.0525105021004201	0.273318499762666\\
0.0535107021404281	0.273223442304286\\
0.0545109021804361	0.273130018883304\\
0.0555111022204441	0.273038228355586\\
0.0565113022604521	0.272948069544799\\
0.0575115023004601	0.272859541242443\\
0.0585117023404681	0.272772642207906\\
0.0595119023804761	0.2726873711685\\
0.0605121024204841	0.272603726819509\\
0.0615123024604921	0.272521707824235\\
0.0625125025005001	0.272441312814043\\
0.0635127025405081	0.272362540388411\\
0.0645129025805161	0.27228538911497\\
0.0655131026205241	0.27220985752956\\
0.0665133026605321	0.272135944136273\\
0.0675135027005401	0.272063647407503\\
0.0685137027405481	0.271992965783998\\
0.0695139027805561	0.271923897674907\\
0.0705141028205641	0.271856441457831\\
0.0715143028605721	0.271790595478877\\
0.0725145029005801	0.271726358052706\\
0.0735147029405881	0.271663727462589\\
0.0745149029805961	0.271602701960457\\
0.0755151030206041	0.271543279766955\\
0.0765153030606121	0.271485459071496\\
0.0775155031006201	0.271429238032318\\
0.0785157031406281	0.271374614776536\\
0.0795159031806361	0.271321587400199\\
0.0805161032206441	0.271270153968346\\
0.0815163032606521	0.271220312515062\\
0.0825165033006601	0.271172061043537\\
0.0835167033406681	0.271125397526123\\
0.0845169033806761	0.271080319904392\\
0.0855171034206841	0.271036826089195\\
0.0865173034606921	0.270994913960722\\
0.0875175035007001	0.270954581368562\\
0.0885177035407081	0.270915826131764\\
0.0895179035807162	0.270878646038896\\
0.0905181036207241	0.270843038848109\\
0.0915183036607321	0.270809002287199\\
0.0925185037007402	0.270776534053668\\
0.0935187037407481	0.270745631814789\\
0.0945189037807562	0.270716293207668\\
0.0955191038207642	0.27068851583931\\
0.0965193038607721	0.270662297286685\\
0.0975195039007802	0.270637635096789\\
0.0985197039407882	0.270614526786713\\
0.0995199039807962	0.270592969843711\\
0.100520104020804	0.270572961725262\\
0.101520304060812	0.270554499859143\\
0.10252050410082	0.270537581643493\\
0.103520704140828	0.270522204446881\\
0.104520904180836	0.270508365608381\\
0.105521104220844	0.270496062437635\\
0.106521304260852	0.270485292214924\\
0.10752150430086	0.270476052191243\\
0.108521704340868	0.270468339588368\\
0.109521904380876	0.270462151598927\\
0.110522104420884	0.270457485386476\\
0.111522304460892	0.270454338085568\\
0.1125225045009	0.270452706801828\\
0.113522704540908	0.270452588612026\\
0.114522904580916	0.270453980564151\\
0.115523104620924	0.270456879677486\\
0.116523304660932	0.270461282942682\\
0.11752350470094	0.270467187321836\\
0.118523704740948	0.270474589748563\\
0.119523904780956	0.270483487128079\\
0.120524104820964	0.270493876337269\\
0.121524304860972	0.270505754224775\\
0.12252450490098	0.270519117611066\\
0.123524704940988	0.270533963288519\\
0.124524904980996	0.2705502880215\\
0.125525105021004	0.27056808854644\\
0.126525305061012	0.27058736157192\\
0.12752550510102	0.270608103778744\\
0.128525705141028	0.270630311820028\\
0.129525905181036	0.270653982321276\\
0.130526105221044	0.270679111880464\\
0.131526305261052	0.270705697068122\\
0.13252650530106	0.270733734427417\\
0.133526705341068	0.270763220474236\\
0.134526905381076	0.27079415169727\\
0.135527105421084	0.270826524558098\\
0.136527305461092	0.270860335491272\\
0.1375275055011	0.270895580904403\\
0.138527705541108	0.270932257178245\\
0.139527905581116	0.270970360666781\\
0.140528105621124	0.271009887697311\\
0.141528305661132	0.27105083457054\\
0.14252850570114	0.271093197560661\\
0.143528705741148	0.271136972915449\\
0.144528905781156	0.271182156856343\\
0.145529105821164	0.271228745578541\\
0.146529305861172	0.271276735251083\\
0.14752950590118	0.271326122016948\\
0.148529705941188	0.271376901993135\\
0.149529905981196	0.271429071270764\\
0.150530106021204	0.271482625915159\\
0.151530306061212	0.271537561965941\\
0.15253050610122	0.271593875437125\\
0.153530706141228	0.271651562317205\\
0.154530906181236	0.271710618569251\\
0.155531106221244	0.271771040131003\\
0.156531306261252	0.271832822914962\\
0.15753150630126	0.271895962808485\\
0.158531706341268	0.27196045567388\\
0.159531906381276	0.2720262973485\\
0.160532106421284	0.27209348364484\\
0.161532306461292	0.272162010350631\\
0.1625325065013	0.272231873228938\\
0.163532706541308	0.272303068018253\\
0.164532906581316	0.272375590432596\\
0.165533106621324	0.27244943616161\\
0.166533306661332	0.272524600870662\\
0.16753350670134	0.272601080200936\\
0.168533706741348	0.272678869769536\\
0.169533906781356	0.272757965169582\\
0.170534106821364	0.272838361970314\\
0.171534306861372	0.272920055717187\\
0.17253450690138	0.273003041931971\\
0.173534706941388	0.273087316112858\\
0.174534906981396	0.273172873734556\\
0.175535107021404	0.273259710248393\\
0.176535307061412	0.27334782108242\\
0.17753550710142	0.273437201641512\\
0.178535707141428	0.273527847307471\\
0.179535907181436	0.273619753439128\\
0.180536107221444	0.273712915372447\\
0.181536307261452	0.27380732842063\\
0.18253650730146	0.273902987874218\\
0.183536707341468	0.2739998890012\\
0.184536907381476	0.274098027047113\\
0.185537107421484	0.27419739723515\\
0.186537307461492	0.274297994766267\\
0.1875375075015	0.274399814819284\\
0.188537707541508	0.274502852550996\\
0.189537907581516	0.274607103096279\\
0.190538107621524	0.274712561568195\\
0.191538307661532	0.274819223058101\\
0.19253850770154	0.274927082635756\\
0.193538707741548	0.27503613534943\\
0.194538907781556	0.275146376226012\\
0.195539107821564	0.275257800271118\\
0.196539307861572	0.275370402469203\\
0.19753950790158	0.275484177783667\\
0.198539707941588	0.275599121156966\\
0.199539907981596	0.275715227510725\\
0.200540108021604	0.275832491745845\\
0.201540308061612	0.275950908742613\\
0.20254050810162	0.27607047336082\\
0.203540708141628	0.276191180439864\\
0.204540908181636	0.276313024798868\\
0.205541108221644	0.27643600123679\\
0.206541308261652	0.276560104532534\\
0.20754150830166	0.276685329445068\\
0.208541708341668	0.276811670713531\\
0.209541908381676	0.27693912305735\\
0.210542108421684	0.277067681176354\\
0.211542308461692	0.277197339750887\\
0.2125425085017	0.277328093441923\\
0.213542708541708	0.277459936891181\\
0.214542908581716	0.277592864721238\\
0.215543108621724	0.27772687153565\\
0.216543308661732	0.27786195191906\\
0.21754350870174	0.277998100437322\\
0.218543708741748	0.278135311637609\\
0.219543908781756	0.278273580048538\\
0.220544108821764	0.278412900180281\\
0.221544308861772	0.278553266524684\\
0.22254450890178	0.278694673555385\\
0.223544708941788	0.278837115727933\\
0.224544908981796	0.278980587479903\\
0.225545109021804	0.279125083231016\\
0.226545309061812	0.279270597383259\\
0.22754550910182	0.279417124321001\\
0.228545709141828	0.279564658411116\\
0.229545909181836	0.279713194003097\\
0.230546109221844	0.279862725429184\\
0.231546309261852	0.280013247004475\\
0.23254650930186	0.280164753027052\\
0.233546709341868	0.280317237778102\\
0.234546909381876	0.280470695522033\\
0.235547109421884	0.2806251205066\\
0.236547309461892	0.280780506963024\\
0.2375475095019	0.280936849106116\\
0.238547709541908	0.281094141134394\\
0.239547909581916	0.28125237723021\\
0.240548109621924	0.281411551559871\\
0.241548309661932	0.281571658273761\\
0.24254850970194	0.281732691506464\\
0.243548709741948	0.281894645376887\\
0.244548909781956	0.282057513988385\\
0.245549109821964	0.282221291428883\\
0.246549309861972	0.282385971771\\
0.24754950990198	0.282551549072173\\
0.248549709941988	0.282718017374783\\
0.249549909981996	0.282885370706278\\
0.250550110022004	0.283053603079297\\
0.251550310062012	0.283222708491797\\
0.25255051010202	0.283392680927177\\
0.253550710142028	0.283563514354406\\
0.254550910182036	0.283735202728143\\
0.255551110222044	0.28390773998887\\
0.256551310262052	0.284081120063011\\
0.25755151030206	0.284255336863066\\
0.258551710342068	0.284430384287729\\
0.259551910382076	0.284606256222024\\
0.260552110422084	0.284782946537423\\
0.261552310462092	0.284960449091979\\
0.2625525105021	0.285138757730453\\
0.263552710542108	0.285317866284438\\
0.264552910582116	0.285497768572491\\
0.265553110622124	0.285678458400257\\
0.266553310662132	0.2858599295606\\
0.26755351070214	0.286042175833731\\
0.268553710742148	0.286225190987334\\
0.269553910782156	0.286408968776699\\
0.270554110822164	0.286593502944846\\
0.271554310862172	0.286778787222659\\
0.27255451090218	0.28696481532901\\
0.273554710942188	0.287151580970892\\
0.274554910982196	0.287339077843549\\
0.275555111022204	0.287527299630602\\
0.276555311062212	0.287716240004184\\
0.27755551110222	0.287905892625064\\
0.278555711142228	0.288096251142784\\
0.279555911182236	0.288287309195782\\
0.280556111222244	0.28847906041153\\
0.281556311262252	0.28867149840666\\
0.28255651130226	0.288864616787093\\
0.283556711342268	0.289058409148177\\
0.284556911382276	0.289252869074812\\
0.285557111422284	0.289447990141584\\
0.286557311462292	0.289643765912893\\
0.2875575115023	0.289840189943092\\
0.288557711542308	0.290037255776609\\
0.289557911582316	0.290234956948087\\
0.290558111622324	0.290433286982511\\
0.291558311662332	0.290632239395343\\
0.29255851170234	0.290831807692651\\
0.293558711742348	0.291031985371245\\
0.294558911782356	0.291232765918806\\
0.295559111822364	0.291434142814021\\
0.296559311862372	0.291636109526715\\
0.29755951190238	0.291838659517984\\
0.298559711942389	0.292041786240326\\
0.299559911982397	0.292245483137777\\
0.300560112022404	0.292449743646042\\
0.301560312062413	0.292654561192628\\
0.30256051210242	0.292859929196979\\
0.303560712142428	0.293065841070608\\
0.304560912182437	0.293272290217232\\
0.305561112222444	0.293479270032904\\
0.306561312262452	0.293686773906145\\
0.30756151230246	0.293894795218084\\
0.308561712342468	0.294103327342584\\
0.309561912382476	0.294312363646382\\
0.310562112422484	0.294521897489221\\
0.311562312462492	0.294731922223982\\
0.312562512502501	0.29494243119682\\
0.313562712542508	0.295153417747301\\
0.314562912582517	0.29536487520853\\
0.315563112622525	0.29557679690729\\
0.316563312662533	0.295789176164176\\
0.317563512702541	0.296002006293728\\
0.318563712742548	0.296215280604567\\
0.319563912782556	0.296428992399526\\
0.320564112822565	0.296643134975791\\
0.321564312862573	0.29685770162503\\
0.322564512902581	0.29707268563353\\
0.323564712942588	0.297288080282334\\
0.324564912982596	0.297503878847369\\
0.325565113022604	0.29772007459959\\
0.326565313062613	0.297936660805106\\
0.327565513102621	0.298153630725322\\
0.328565713142629	0.298370977617071\\
0.329565913182637	0.298588694732748\\
0.330566113222645	0.298806775320446\\
0.331566313262653	0.299025212624091\\
0.332566513302661	0.299243999883579\\
0.333566713342669	0.299463130334908\\
0.334566913382677	0.299682597210314\\
0.335567113422685	0.299902393738407\\
0.336567313462693	0.300122513144305\\
0.337567513502701	0.300342948649772\\
0.338567713542709	0.300563693473347\\
0.339567913582717	0.300784740830486\\
0.340568113622725	0.301006083933694\\
0.341568313662733	0.301227715992658\\
0.342568513702741	0.301449630214386\\
0.343568713742749	0.301671819803341\\
0.344568913782757	0.301894277961574\\
0.345569113822765	0.302116997888862\\
0.346569313862773	0.302339972782841\\
0.347569513902781	0.302563195839141\\
0.348569713942789	0.302786660251524\\
0.349569913982797	0.303010359212015\\
0.350570114022805	0.303234285911039\\
0.351570314062813	0.303458433537557\\
0.352570514102821	0.303682795279197\\
0.353570714142829	0.303907364322393\\
0.354570914182837	0.30413213385252\\
0.355571114222845	0.304357097054025\\
0.356571314262853	0.304582247110563\\
0.357571514302861	0.304807577205136\\
0.358571714342869	0.305033080520221\\
0.359571914382877	0.305258750237909\\
0.360572114422885	0.30548457954004\\
0.361572314462893	0.305710561608332\\
0.362572514502901	0.305936689624524\\
0.363572714542909	0.306162956770502\\
0.364572914582917	0.30638935622844\\
0.365573114622925	0.306615881180928\\
0.366573314662933	0.306842524811112\\
0.367573514702941	0.307069280302825\\
0.368573714742949	0.30729614084072\\
0.369573914782957	0.307523099610408\\
0.370574114822965	0.307750149798588\\
0.371574314862973	0.307977284593182\\
0.372574514902981	0.308204497183468\\
0.373574714942989	0.308431780760217\\
0.374574914982997	0.308659128515821\\
0.375575115023005	0.308886533644432\\
0.376575315063013	0.30911398934209\\
0.377575515103021	0.309341488806862\\
0.378575715143029	0.309569025238968\\
0.379575915183037	0.309796591840921\\
0.380576115223045	0.310024181817657\\
0.381576315263053	0.310251788376666\\
0.382576515303061	0.310479404728127\\
0.383576715343069	0.310707024085041\\
0.384576915383077	0.31093463966336\\
0.385577115423085	0.311162244682124\\
0.386577315463093	0.31138983236359\\
0.387577515503101	0.311617395933364\\
0.388577715543109	0.311844928620536\\
0.389577915583117	0.312072423657808\\
0.390578115623125	0.312299874281628\\
0.391578315663133	0.31252727373232\\
0.392578515703141	0.312754615254218\\
0.393578715743149	0.312981892095794\\
0.394578915783157	0.313209097509791\\
0.395579115823165	0.313436224753354\\
0.396579315863173	0.31366326708816\\
0.397579515903181	0.31389021778055\\
0.398579715943189	0.314117070101657\\
0.399579915983197	0.314343817327538\\
0.400580116023205	0.314570452739307\\
0.401580316063213	0.314796969623257\\
0.402580516103221	0.315023361271\\
0.403580716143229	0.315249620979587\\
0.404580916183237	0.315475742051646\\
0.405581116223245	0.315701717795506\\
0.406581316263253	0.315927541525325\\
0.407581516303261	0.316153206561226\\
0.408581716343269	0.316378706229419\\
0.409581916383277	0.31660403386233\\
0.410582116423285	0.316829182798735\\
0.411582316463293	0.317054146383882\\
0.412582516503301	0.317278917969623\\
0.413582716543309	0.31750349091454\\
0.414582916583317	0.317727858584071\\
0.415583116623325	0.317952014350643\\
0.416583316663333	0.318175951593793\\
0.417583516703341	0.318399663700298\\
0.418583716743349	0.318623144064303\\
0.419583916783357	0.318846386087444\\
0.420584116823365	0.319069383178979\\
0.421584316863373	0.319292128755909\\
0.422584516903381	0.319514616243108\\
0.423584716943389	0.319736839073447\\
0.424584916983397	0.31995879068792\\
0.425585117023405	0.320180464535768\\
0.426585317063413	0.320401854074607\\
0.427585517103421	0.32062295277055\\
0.428585717143429	0.320843754098331\\
0.429585917183437	0.321064251541434\\
0.430586117223445	0.32128443859221\\
0.431586317263453	0.321504308752008\\
0.432586517303461	0.321723855531293\\
0.433586717343469	0.321943072449775\\
0.434586917383477	0.322161953036524\\
0.435587117423485	0.322380490830101\\
0.436587317463493	0.322598679378678\\
0.437587517503501	0.322816512240156\\
0.438587717543509	0.323033982982294\\
0.439587917583517	0.323251085182825\\
0.440588117623525	0.323467812429582\\
0.441588317663533	0.323684158320616\\
0.442588517703541	0.323900116464319\\
0.443588717743549	0.324115680479543\\
0.444588917783557	0.324330843995723\\
0.445589117823565	0.324545600652995\\
0.446589317863573	0.324759944102315\\
0.447589517903581	0.324973868005581\\
0.448589717943589	0.325187366035753\\
0.449589917983597	0.32540043187697\\
0.450590118023605	0.325613059224667\\
0.451590318063613	0.325825241785697\\
0.452590518103621	0.326036973278448\\
0.453590718143629	0.326248247432962\\
0.454590918183637	0.326459057991049\\
0.455591118223645	0.326669398706406\\
0.456591318263653	0.326879263344738\\
0.457591518303661	0.327088645683866\\
0.458591718343669	0.327297539513853\\
0.459591918383677	0.327505938637112\\
0.460592118423685	0.327713836868527\\
0.461592318463693	0.327921228035565\\
0.462592518503701	0.328128105978394\\
0.463592718543709	0.328334464549994\\
0.464592918583717	0.328540297616276\\
0.465593118623725	0.328745599056192\\
0.466593318663733	0.328950362761851\\
0.467593518703741	0.32915458263863\\
0.468593718743749	0.329358252605292\\
0.469593918783757	0.329561366594094\\
0.470594118823765	0.3297639185509\\
0.471594318863773	0.329965902435295\\
0.472594518903781	0.330167312220695\\
0.473594718943789	0.330368141894461\\
0.474594918983797	0.330568385458005\\
0.475595119023805	0.330768036926907\\
0.476595319063813	0.330967090331019\\
0.477595519103821	0.33116553971458\\
0.478595719143829	0.331363379136322\\
0.479595919183837	0.331560602669582\\
0.480596119223845	0.33175720440241\\
0.481596319263853	0.331953178437674\\
0.482596519303861	0.332148518893176\\
0.483596719343869	0.33234321990175\\
0.484596919383877	0.332537275611379\\
0.485597119423885	0.332730680185293\\
0.486597319463893	0.332923427802082\\
0.487597519503901	0.333115512655802\\
0.488597719543909	0.333306928956075\\
0.489597919583917	0.333497670928203\\
0.490598119623925	0.333687732813264\\
0.491598319663933	0.333877108868225\\
0.492598519703941	0.334065793366041\\
0.493598719743949	0.33425378059576\\
0.494598919783957	0.334441064862629\\
0.495599119823965	0.334627640488193\\
0.496599319863973	0.334813501810402\\
0.497599519903981	0.334998643183709\\
0.498599719943989	0.335183058979176\\
0.499599919983997	0.335366743584573\\
0.500600120024005	0.335549691404479\\
0.501600320064013	0.335731896860384\\
0.502600520104021	0.335913354390789\\
0.503600720144029	0.336094058451305\\
0.504600920184037	0.336274003514753\\
0.505601120224045	0.336453184071264\\
0.506601320264053	0.336631594628376\\
0.507601520304061	0.336809229711132\\
0.508601720344069	0.336986083862179\\
0.509601920384077	0.337162151641866\\
0.510602120424085	0.337337427628339\\
0.511602320464093	0.337511906417636\\
0.512602520504101	0.33768558262379\\
0.513602720544109	0.337858450878916\\
0.514602920584117	0.33803050583331\\
0.515603120624125	0.338201742155547\\
0.516603320664133	0.338372154532568\\
0.517603520704141	0.33854173766978\\
0.518603720744149	0.338710486291148\\
0.519603920784157	0.338878395139285\\
0.520604120824165	0.339045458975547\\
0.521604320864173	0.339211672580125\\
0.522604520904181	0.339377030752138\\
0.523604720944189	0.339541528309719\\
0.524604920984197	0.33970516009011\\
0.525605121024205	0.339867920949754\\
0.526605321064213	0.340029805764378\\
0.527605521104221	0.340190809429088\\
0.528605721144229	0.340350926858457\\
0.529605921184237	0.340510152986609\\
0.530606121224245	0.340668482767314\\
0.531606321264253	0.34082591117407\\
0.532606521304261	0.340982433200191\\
0.533606721344269	0.341138043858895\\
0.534606921384277	0.341292738183387\\
0.535607121424285	0.34144651122695\\
0.536607321464293	0.341599358063023\\
0.537607521504301	0.341751273785291\\
0.538607721544309	0.341902253507766\\
0.539607921584317	0.342052292364873\\
0.540608121624325	0.342201385511529\\
0.541608321664333	0.342349528123233\\
0.542608521704341	0.342496715396138\\
0.543608721744349	0.342642942547141\\
0.544608921784357	0.342788204813961\\
0.545609121824365	0.34293249745522\\
0.546609321864373	0.343075815750521\\
0.547609521904381	0.343218155000531\\
0.548609721944389	0.343359510527058\\
0.549609921984397	0.34349987767313\\
0.550610122024405	0.343639251803074\\
0.551610322064413	0.343777628302593\\
0.552610522104421	0.343915002578841\\
0.553610722144429	0.344051370060504\\
0.554610922184437	0.344186726197872\\
0.555611122224445	0.344321066462916\\
0.556611322264453	0.344454386349366\\
0.557611522304461	0.34458668137278\\
0.558611722344469	0.34471794707062\\
0.559611922384477	0.344848179002329\\
0.560612122424485	0.344977372749399\\
0.561612322464493	0.345105523915448\\
0.562612522504501	0.345232628126287\\
0.563612722544509	0.345358681029995\\
0.564612922584517	0.34548367829699\\
0.565613122624525	0.345607615620096\\
0.566613322664533	0.345730488714618\\
0.567613522704541	0.345852293318405\\
0.568613722744549	0.345973025191924\\
0.569613922784557	0.346092680118326\\
0.570614122824565	0.346211253903514\\
0.571614322864573	0.34632874237621\\
0.572614522904581	0.346445141388022\\
0.573614722944589	0.346560446813509\\
0.574614922984597	0.346674654550248\\
0.575615123024605	0.346787760518899\\
0.576615323064613	0.346899760663266\\
0.577615523104621	0.347010650950368\\
0.578615723144629	0.347120427370493\\
0.579615923184637	0.347229085937271\\
0.580616123224645	0.347336622687727\\
0.581616323264653	0.347443033682348\\
0.582616523304661	0.347548315005144\\
0.583616723344669	0.347652462763707\\
0.584616923384677	0.347755473089271\\
0.585617123424685	0.347857342136772\\
0.586617323464693	0.347958066084909\\
0.587617523504701	0.348057641136197\\
0.588617723544709	0.348156063517032\\
0.589617923584717	0.348253329477741\\
0.590618123624725	0.348349435292646\\
0.591618323664733	0.348444377260112\\
0.592618523704741	0.348538151702611\\
0.593618723744749	0.348630754966771\\
0.594618923784757	0.348722183423433\\
0.595619123824765	0.348812433467703\\
0.596619323864773	0.348901501519008\\
0.597619523904781	0.348989384021148\\
0.598619723944789	0.349076077442345\\
0.599619923984797	0.3491615782753\\
0.600620124024805	0.349245883037241\\
0.601620324064813	0.34932898826997\\
0.602620524104821	0.349410890539922\\
0.603620724144829	0.349491586438206\\
0.604620924184837	0.349571072580656\\
0.605621124224845	0.349649345607881\\
0.606621324264853	0.349726402185312\\
0.607621524304861	0.349802239003248\\
0.608621724344869	0.349876852776902\\
0.609621924384877	0.349950240246449\\
0.610622124424885	0.350022398177069\\
0.611622324464893	0.350093323358995\\
0.612622524504901	0.350163012607551\\
0.613622724544909	0.350231462763204\\
0.614622924584917	0.350298670691599\\
0.615623124624925	0.350364633283606\\
0.616623324664933	0.350429347455361\\
0.617623524704941	0.350492810148305\\
0.618623724744949	0.350555018329229\\
0.619623924784957	0.350615968990308\\
0.620624124824965	0.350675659149148\\
0.621624324864973	0.350734085848817\\
0.622624524904981	0.350791246157889\\
0.623624724944989	0.350847137170479\\
0.624624924984997	0.350901756006281\\
0.625625125025005	0.350955099810603\\
0.626625325065013	0.351007165754406\\
0.627625525105021	0.351057951034335\\
0.628625725145029	0.35110745287276\\
0.629625925185037	0.351155668517801\\
0.630626125225045	0.351202595243372\\
0.631626325265053	0.351248230349205\\
0.632626525305061	0.351292571160888\\
0.633626725345069	0.351335615029893\\
0.634626925385077	0.351377359333611\\
0.635627125425085	0.351417801475379\\
0.636627325465093	0.351456938884513\\
0.637627525505101	0.351494769016334\\
0.638627725545109	0.3515312893522\\
0.639627925585117	0.351566497399531\\
0.640628125625125	0.351600390691841\\
0.641628325665133	0.35163296678876\\
0.642628525705141	0.351664223276064\\
0.643628725745149	0.351694157765697\\
0.644628925785157	0.351722767895802\\
0.645629125825165	0.351750051330741\\
0.646629325865173	0.351776005761118\\
0.647629525905181	0.351800628903807\\
0.648629725945189	0.351823918501972\\
0.649629925985197	0.351845872325088\\
0.650630126025205	0.351866488168965\\
0.651630326065213	0.351885763855768\\
0.652630526105221	0.351903697234037\\
0.653630726145229	0.351920286178708\\
0.654630926185237	0.351935528591129\\
0.655631126225245	0.351949422399083\\
0.656631326265253	0.351961965556804\\
0.657631526305261	0.351973156044992\\
0.658631726345269	0.351982991870833\\
0.659631926385277	0.351991471068015\\
0.660632126425285	0.351998591696741\\
0.661632326465293	0.352004351843746\\
0.662632526505301	0.352008749622312\\
0.663632726545309	0.352011783172278\\
0.664632926585317	0.352013450660059\\
0.665633126625325	0.352013750278652\\
0.666633326665333	0.352012680247654\\
0.667633526705341	0.352010238813268\\
0.668633726745349	0.35200642424832\\
0.669633926785357	0.35200123485226\\
0.670634126825365	0.351994668951182\\
0.671634326865373	0.351986724897824\\
0.672634526905381	0.351977401071584\\
0.673634726945389	0.351966695878519\\
0.674634926985397	0.351954607751362\\
0.675635127025405	0.35194113514952\\
0.676635327065413	0.351926276559084\\
0.677635527105421	0.351910030492835\\
0.678635727145429	0.351892395490247\\
0.679635927185437	0.35187337011749\\
0.680636127225445	0.351852952967438\\
0.681636327265453	0.351831142659665\\
0.682636527305461	0.351807937840455\\
0.683636727345469	0.351783337182798\\
0.684636927385477	0.351757339386394\\
0.685637127425485	0.351729943177651\\
0.686637327465493	0.351701147309688\\
0.687637527505501	0.351670950562333\\
0.688637727545509	0.351639351742121\\
0.689637927585517	0.351606349682292\\
0.690638127625525	0.35157194324279\\
0.691638327665533	0.35153613131026\\
0.692638527705541	0.351498912798042\\
0.693638727745549	0.351460286646168\\
0.694638927785557	0.351420251821358\\
0.695639127825565	0.351378807317016\\
0.696639327865573	0.351335952153217\\
0.697639527905581	0.35129168537671\\
0.698639727945589	0.351246006060904\\
0.699639927985597	0.35119891330586\\
0.700640128025605	0.35115040623829\\
0.701640328065613	0.351100484011538\\
0.702640528105621	0.351049145805576\\
0.703640728145629	0.350996390826996\\
0.704640928185637	0.350942218308992\\
0.705641128225645	0.350886627511356\\
0.706641328265653	0.350829617720462\\
0.707641528305661	0.350771188249253\\
0.708641728345669	0.35071133843723\\
0.709641928385677	0.35065006765044\\
0.710642128425685	0.350587375281454\\
0.711642328465693	0.350523260749363\\
0.712642528505701	0.350457723499753\\
0.713642728545709	0.350390763004695\\
0.714642928585717	0.350322378762724\\
0.715643128625725	0.350252570298826\\
0.716643328665733	0.350181337164418\\
0.717643528705741	0.350108678937329\\
0.718643728745749	0.350034595221782\\
0.719643928785757	0.349959085648375\\
0.720644128825765	0.349882149874061\\
0.721644328865773	0.349803787582125\\
0.722644528905781	0.349723998482166\\
0.723644728945789	0.349642782310071\\
0.724644928985797	0.349560138827998\\
0.725645129025805	0.349476067824349\\
0.726645329065813	0.349390569113748\\
0.727645529105821	0.349303642537017\\
0.728645729145829	0.349215287961149\\
0.729645929185837	0.349125505279286\\
0.730646129225845	0.349034294410693\\
0.731646329265853	0.348941655300729\\
0.732646529305861	0.348847587920822\\
0.733646729345869	0.348752092268441\\
0.734646929385877	0.348655168367068\\
0.735647129425885	0.348556816266169\\
0.736647329465893	0.348457036041166\\
0.737647529505901	0.348355827793406\\
0.738647729545909	0.348253191650132\\
0.739647929585917	0.34814912776445\\
0.740648129625925	0.3480436363153\\
0.741648329665933	0.347936717507422\\
0.742648529705941	0.347828371571325\\
0.743648729745949	0.347718598763253\\
0.744648929785957	0.347607399365153\\
0.745649129825965	0.347494773684639\\
0.746649329865973	0.347380722054956\\
0.747649529905981	0.347265244834949\\
0.748649729945989	0.347148342409025\\
0.749649929985997	0.347030015187114\\
0.750650130026005	0.346910263604638\\
0.751650330066013	0.346789088122467\\
0.752650530106021	0.346666489226885\\
0.753650730146029	0.346542467429554\\
0.754650930186037	0.346417023267466\\
0.755651130226045	0.346290157302914\\
0.756651330266053	0.346161870123445\\
0.757651530306061	0.34603216234182\\
0.758651730346069	0.345901034595978\\
0.759651930386077	0.345768487548986\\
0.760652130426085	0.345634521889006\\
0.761652330466093	0.345499138329242\\
0.762652530506101	0.345362337607907\\
0.763652730546109	0.345224120488172\\
0.764652930586117	0.345084487758126\\
0.765653130626125	0.344943440230726\\
0.766653330666133	0.344800978743759\\
0.767653530706141	0.34465710415979\\
0.768653730746149	0.344511817366116\\
0.769653930786157	0.344365119274725\\
0.770654130826165	0.34421701082224\\
0.771654330866173	0.344067492969878\\
0.772654530906181	0.343916566703398\\
0.773654730946189	0.343764233033055\\
0.774654930986197	0.343610492993545\\
0.775655131026205	0.343455347643962\\
0.776655331066213	0.343298798067743\\
0.777655531106221	0.343140845372618\\
0.778655731146229	0.342981490690559\\
0.779655931186237	0.342820735177728\\
0.780656131226245	0.342658580014426\\
0.781656331266253	0.342495026405036\\
0.782656531306261	0.342330075577973\\
0.783656731346269	0.342163728785631\\
0.784656931386277	0.341995987304324\\
0.785657131426285	0.341826852434236\\
0.786657331466293	0.341656325499363\\
0.787657531506301	0.341484407847458\\
0.788657731546309	0.341311100849973\\
0.789657931586317	0.341136405902007\\
0.790658131626325	0.340960324422243\\
0.791658331666333	0.340782857852891\\
0.792658531706341	0.340604007659635\\
0.793658731746349	0.34042377533157\\
0.794658931786357	0.340242162381141\\
0.795659131826365	0.340059170344088\\
0.796659331866373	0.339874800779384\\
0.797659531906381	0.339689055269174\\
0.798659731946389	0.339501935418715\\
0.799659931986397	0.339313442856312\\
0.800660132026405	0.339123579233259\\
0.801660332066413	0.338932346223777\\
0.802660532106421	0.338739745524947\\
0.803660732146429	0.338545778856651\\
0.804660932186437	0.338350447961508\\
0.805661132226445	0.338153754604806\\
0.806661332266453	0.337955700574442\\
0.807661532306461	0.337756287680853\\
0.808661732346469	0.337555517756955\\
0.809661932386477	0.337353392658072\\
0.810662132426485	0.337149914261874\\
0.811662332466493	0.336945084468307\\
0.812662532506501	0.336738905199529\\
0.813662732546509	0.336531378399837\\
0.814662932586517	0.336322506035607\\
0.815663132626525	0.336112290095217\\
0.816663332666533	0.335900732588984\\
0.817663532706541	0.335687835549093\\
0.818663732746549	0.335473601029525\\
0.819663932786557	0.335258031105989\\
0.820664132826565	0.335041127875854\\
0.821664332866573	0.334822893458071\\
0.822664532906581	0.334603329993109\\
0.823664732946589	0.334382439642878\\
0.824664932986597	0.33416022459066\\
0.825665133026605	0.333936687041034\\
0.826665333066613	0.333711829219803\\
0.827665533106621	0.333485653373926\\
0.828665733146629	0.333258161771434\\
0.829665933186637	0.333029356701367\\
0.830666133226645	0.33279924047369\\
0.831666333266653	0.332567815419225\\
0.832666533306661	0.332335083889571\\
0.833666733346669	0.332101048257031\\
0.834666933386677	0.331865710914533\\
0.835667133426685	0.331629074275559\\
0.836667333466693	0.33139114077406\\
0.837667533506701	0.331151912864388\\
0.838667733546709	0.330911393021209\\
0.839667933586717	0.330669583739434\\
0.840668133626725	0.330426487534133\\
0.841668333666733	0.330182106940462\\
0.842668533706741	0.32993644451358\\
0.843668733746749	0.329689502828571\\
0.844668933786757	0.329441284480367\\
0.845669133826765	0.329191792083661\\
0.846669333866773	0.328941028272835\\
0.847669533906781	0.328688995701871\\
0.848669733946789	0.328435697044278\\
0.849669933986797	0.328181134993002\\
0.850670134026805	0.32792531226035\\
0.851670334066813	0.327668231577908\\
0.852670534106821	0.327409895696455\\
0.853670734146829	0.32715030738588\\
0.854670934186837	0.326889469435104\\
0.855671134226845	0.32662738465199\\
0.856671334266853	0.326364055863265\\
0.857671534306861	0.326099485914431\\
0.858671734346869	0.325833677669683\\
0.859671934386877	0.325566634011824\\
0.860672134426885	0.32529835784218\\
0.861672334466893	0.325028852080513\\
0.862672534506901	0.324758119664937\\
0.863672734546909	0.324486163551832\\
0.864672934586917	0.324212986715756\\
0.865673134626925	0.323938592149361\\
0.866673334666933	0.323662982863303\\
0.867673534706941	0.323386161886155\\
0.868673734746949	0.323108132264324\\
0.869673934786957	0.322828897061958\\
0.870674134826965	0.322548459360858\\
0.871674334866973	0.322266822260395\\
0.872674534906981	0.321983988877415\\
0.873674734946989	0.321699962346153\\
0.874674934986997	0.321414745818144\\
0.875675135027005	0.321128342462132\\
0.876675335067013	0.320840755463982\\
0.877675535107021	0.320551988026589\\
0.878675735147029	0.320262043369788\\
0.879675935187037	0.319970924730261\\
0.880676135227045	0.31967863536145\\
0.881676335267053	0.319385178533465\\
0.882676535307061	0.31909055753299\\
0.883676735347069	0.318794775663194\\
0.884676935387077	0.318497836243639\\
0.885677135427085	0.318199742610186\\
0.886677335467093	0.317900498114904\\
0.887677535507101	0.317600106125978\\
0.888677735547109	0.317298570027615\\
0.889677935587117	0.316995893219952\\
0.890678135627125	0.31669207911896\\
0.891678335667133	0.316387131156355\\
0.892678535707141	0.316081052779501\\
0.893678735747149	0.315773847451315\\
0.894678935787158	0.315465518650178\\
0.895679135827165	0.315156069869833\\
0.896679335867173	0.314845504619298\\
0.897679535907181	0.314533826422765\\
0.898679735947189	0.31422103881951\\
0.899679935987198	0.313907145363793\\
0.900680136027205	0.313592149624767\\
0.901680336067213	0.313276055186377\\
0.902680536107221	0.31295886564727\\
0.903680736147229	0.312640584620694\\
0.904680936187237	0.312321215734407\\
0.905681136227245	0.312000762630574\\
0.906681336267253	0.311679228965675\\
0.907681536307261	0.311356618410407\\
0.908681736347269	0.311032934649587\\
0.909681936387277	0.310708181382055\\
0.910682136427285	0.310382362320573\\
0.911682336467293	0.310055481191736\\
0.912682536507301	0.309727541735866\\
0.913682736547309	0.309398547706916\\
0.914682936587317	0.309068502872374\\
0.915683136627325	0.308737411013166\\
0.916683336667333	0.308405275923553\\
0.917683536707341	0.308072101411034\\
0.918683736747349	0.307737891296251\\
0.919683936787357	0.307402649412886\\
0.920684136827365	0.307066379607562\\
0.921684336867373	0.306729085739746\\
0.922684536907382	0.306390771681651\\
0.92368473694739	0.306051441318132\\
0.924684936987398	0.305711098546589\\
0.925685137027406	0.305369747276868\\
0.926685337067413	0.305027391431161\\
0.927685537107422	0.304684034943904\\
0.92868573714743	0.304339681761678\\
0.929685937187438	0.303994335843112\\
0.930686137227446	0.303648001158777\\
0.931686337267453	0.303300681691089\\
0.932686537307462	0.302952381434209\\
0.933686737347469	0.302603104393939\\
0.934686937387478	0.302252854587626\\
0.935687137427486	0.301901636044056\\
0.936687337467493	0.301549452803357\\
0.937687537507502	0.301196308916896\\
0.938687737547509	0.300842208447179\\
0.939687937587518	0.300487155467748\\
0.940688137627526	0.30013115406308\\
0.941688337667533	0.299774208328488\\
0.942688537707542	0.299416322370017\\
0.943688737747549	0.299057500304342\\
0.944688937787558	0.298697746258667\\
0.945689137827565	0.298337064370626\\
0.946689337867573	0.297975458788177\\
0.947689537907582	0.297612933669501\\
0.948689737947589	0.297249493182902\\
0.949689937987598	0.296885141506703\\
0.950690138027605	0.296519882829144\\
0.951690338067613	0.296153721348283\\
0.952690538107622	0.295786661271887\\
0.95369073814763	0.295418706817338\\
0.954690938187638	0.295049862211523\\
0.955691138227646	0.294680131690737\\
0.956691338267654	0.294309519500579\\
0.957691538307662	0.293938029895848\\
0.95869173834767	0.293565667140441\\
0.959691938387678	0.293192435507254\\
0.960692138427686	0.292818339278073\\
0.961692338467694	0.292443382743476\\
0.962692538507701	0.292067570202732\\
0.96369273854771	0.291690905963691\\
0.964692938587718	0.291313394342689\\
0.965693138627726	0.29093503966444\\
0.966693338667734	0.290555846261937\\
0.967693538707741	0.290175818476347\\
0.96869373874775	0.289794960656908\\
0.969693938787758	0.289413277160828\\
0.970694138827766	0.289030772353181\\
0.971694338867774	0.288647450606805\\
0.972694538907781	0.288263316302197\\
0.97369473894779	0.287878373827414\\
0.974694938987797	0.287492627577965\\
0.975695139027806	0.287106081956715\\
0.976695339067814	0.286718741373776\\
0.977695539107821	0.286330610246408\\
0.97869573914783	0.285941692998914\\
0.979695939187837	0.285551994062539\\
0.980696139227846	0.285161517875367\\
0.981696339267854	0.284770268882216\\
0.982696539307861	0.28437825153454\\
0.98369673934787	0.283985470290322\\
0.984696939387878	0.283591929613973\\
0.985697139427886	0.28319763397623\\
0.986697339467894	0.282802587854052\\
0.987697539507902	0.282406795730522\\
0.98869773954791	0.282010262094735\\
0.989697939587918	0.281612991441708\\
0.990698139627926	0.281214988272267\\
0.991698339667934	0.280816257092952\\
0.992698539707942	0.280416802415908\\
0.99369873974795	0.280016628758791\\
0.994698939787958	0.27961574064466\\
0.995699139827966	0.279214142601874\\
0.996699339867974	0.278811839163997\\
0.997699539907982	0.278408834869687\\
0.99869973994799	0.278005134262602\\
0.999699939987998	0.277600741891294\\
1.00070014002801	0.277195662309107\\
1.00170034006801	0.276789900074077\\
1.00270054010802	0.276383459748833\\
1.00370074014803	0.275976345900487\\
1.00470094018804	0.275568563100543\\
1.00570114022805	0.275160115924789\\
1.00670134026805	0.274751008953197\\
1.00770154030806	0.274341246769824\\
1.00870174034807	0.273930833962708\\
1.00970194038808	0.273519775123771\\
1.01070214042809	0.273108074848712\\
1.01170234046809	0.272695737736913\\
1.0127025405081	0.272282768391336\\
1.01370274054811	0.271869171418419\\
1.01470294058812	0.271454951427981\\
1.01570314062813	0.271040113033118\\
1.01670334066813	0.270624660850106\\
1.01770354070814	0.270208599498296\\
1.01870374074815	0.269791933600021\\
1.01970394078816	0.269374667780489\\
1.02070414082817	0.268956806667688\\
1.02170434086817	0.268538354892285\\
1.02270454090818	0.268119317087528\\
1.02370474094819	0.267699697889143\\
1.0247049409882	0.267279501935241\\
1.02570514102821	0.266858733866211\\
1.02670534106821	0.266437398324628\\
1.02770554110822	0.266015499955153\\
1.02870574114823	0.265593043404429\\
1.02970594118824	0.265170033320991\\
1.03070614122825	0.26474647435516\\
1.03170634126825	0.264322371158953\\
1.03270654130826	0.263897728385975\\
1.03370674134827	0.263472550691329\\
1.03470694138828	0.263046842731518\\
1.03570714142829	0.262620609164342\\
1.03670734146829	0.262193854648806\\
1.0377075415083	0.26176658384502\\
1.03870774154831	0.261338801414104\\
1.03970794158832	0.26091051201809\\
1.04070814162833	0.260481720319825\\
1.04170834166833	0.260052430982875\\
1.04270854170834	0.259622648671429\\
1.04370874174835	0.259192378050203\\
1.04470894178836	0.258761623784344\\
1.04570914182837	0.258330390539333\\
1.04670934186837	0.257898682980891\\
1.04770954190838	0.257466505774884\\
1.04870974194839	0.257033863587225\\
1.0497099419884	0.256600761083783\\
1.05071014202841	0.256167202930284\\
1.05171034206841	0.255733193792222\\
1.05271054210842	0.255298738334758\\
1.05371074214843	0.25486384122263\\
1.05471094218844	0.254428507120059\\
1.05571114222845	0.253992740690655\\
1.05671134226845	0.25355654659732\\
1.05771154230846	0.253119929502159\\
1.05871174234847	0.252682894066387\\
1.05971194238848	0.252245444950233\\
1.06071214242849	0.251807586812848\\
1.06171234246849	0.251369324312214\\
1.0627125425085	0.250930662105052\\
1.06371274254851	0.250491604846727\\
1.06471294258852	0.250052157191161\\
1.06571314262853	0.249612323790737\\
1.06671334266853	0.249172109296209\\
1.06771354270854	0.248731518356612\\
1.06871374274855	0.24829055561917\\
1.06971394278856	0.247849225729206\\
1.07071414282857	0.247407533330053\\
1.07171434286857	0.246965483062958\\
1.07271454290858	0.246523079567001\\
1.07371474294859	0.246080327478998\\
1.0747149429886	0.245637231433415\\
1.07571514302861	0.245193796062277\\
1.07671534306861	0.244750025995083\\
1.07771554310862	0.244305925858711\\
1.07871574314863	0.243861500277335\\
1.07971594318864	0.243416753872335\\
1.08071614322865	0.242971691262208\\
1.08171634326865	0.242526317062483\\
1.08271654330866	0.242080635885631\\
1.08371674334867	0.241634652340979\\
1.08471694338868	0.241188371034623\\
1.08571714342869	0.240741796569342\\
1.08671734346869	0.24029493354451\\
1.0877175435087	0.239847786556014\\
1.08871774354871	0.239400360196161\\
1.08971794358872	0.238952659053601\\
1.09071814362873	0.238504687713237\\
1.09171834366873	0.238056450756137\\
1.09271854370874	0.237607952759459\\
1.09371874374875	0.237159198296356\\
1.09471894378876	0.2367101919359\\
1.09571914382877	0.236260938242992\\
1.09671934386877	0.235811441778283\\
1.09771954390878	0.235361707098089\\
1.09871974394879	0.234911738754309\\
1.0997199439888	0.234461541294339\\
1.10072014402881	0.234011119260994\\
1.10172034406881	0.233560477192425\\
1.10272054410882	0.233109619622035\\
1.10372074414883	0.232658551078399\\
1.10472094418884	0.232207276085183\\
1.10572114422885	0.231755799161062\\
1.10672134426885	0.231304124819643\\
1.10772154430886	0.230852257569379\\
1.10872174434887	0.230400201913493\\
1.10972194438888	0.2299479623499\\
1.11072214442889	0.229495543371121\\
1.11172234446889	0.229042949464212\\
1.1127225445089	0.228590185110679\\
1.11372274454891	0.228137254786402\\
1.11472294458892	0.22768416296156\\
1.11572314462893	0.227230914100545\\
1.11672334466893	0.226777512661895\\
1.11772354470894	0.22632396309821\\
1.11872374474895	0.225870269856074\\
1.11972394478896	0.225416437375985\\
1.12072414482897	0.224962470092274\\
1.12172434486897	0.224508372433029\\
1.12272454490898	0.224054148820025\\
1.12372474494899	0.223599803668639\\
1.124724944989	0.223145341387785\\
1.12572514502901	0.222690766379833\\
1.12672534506901	0.222236083040541\\
1.12772554510902	0.221781295758971\\
1.12872574514903	0.221326408917428\\
1.12972594518904	0.220871426891376\\
1.13072614522905	0.220416354049374\\
1.13172634526905	0.219961194752994\\
1.13272654530906	0.219505953356759\\
1.13372674534907	0.219050634208064\\
1.13472694538908	0.218595241647107\\
1.13572714542909	0.218139780006818\\
1.13672734546909	0.217684253612786\\
1.1377275455091	0.217228666783193\\
1.13872774554911	0.21677302382874\\
1.13972794558912	0.216317329052578\\
1.14072814562913	0.215861586750241\\
1.14172834566913	0.215405801209572\\
1.14272854570914	0.214949976710661\\
1.14372874574915	0.21449411752577\\
1.14472894578916	0.214038227919268\\
1.14572914582917	0.213582312147566\\
1.14672934586917	0.213126374459045\\
1.14772954590918	0.21267041909399\\
1.14872974594919	0.212214450284527\\
1.1497299459892	0.211758472254553\\
1.15073014602921	0.211302489219672\\
1.15173034606921	0.210846505387127\\
1.15273054610922	0.210390524955739\\
1.15373074614923	0.209934552115839\\
1.15473094618924	0.209478591049205\\
1.15573114622925	0.209022645928996\\
1.15673134626925	0.208566720919692\\
1.15773154630926	0.208110820177026\\
1.15873174634927	0.207654947847927\\
1.15973194638928	0.20719910807045\\
1.16073214642929	0.206743304973721\\
1.16173234646929	0.206287542677869\\
1.1627325465093	0.205831825293969\\
1.16373274654931	0.205376156923979\\
1.16473294658932	0.204920541660679\\
1.16573314662933	0.204464983587613\\
1.16673334666933	0.204009486779024\\
1.16773354670934	0.2035540552998\\
1.16873374674935	0.203098693205412\\
1.16973394678936	0.202643404541854\\
1.17073414682937	0.202188193345587\\
1.17173434686937	0.201733063643479\\
1.17273454690938	0.201278019452749\\
1.17373474694939	0.200823064780909\\
1.1747349469894	0.200368203625704\\
1.17573514702941	0.199913439975062\\
1.17673534706941	0.19945877780703\\
1.17773554710942	0.199004221089725\\
1.17873574714943	0.198549773781273\\
1.17973594718944	0.198095439829759\\
1.18073614722945	0.197641223173168\\
1.18173634726945	0.197187127739332\\
1.18273654730946	0.196733157445879\\
1.18373674734947	0.196279316200175\\
1.18473694738948	0.195825607899272\\
1.18573714742949	0.195372036429858\\
1.18673734746949	0.194918605668201\\
1.1877375475095	0.194465319480099\\
1.18873774754951	0.19401218172083\\
1.18973794758952	0.193559196235095\\
1.19073814762953	0.193106366856974\\
1.19173834766953	0.192653697409871\\
1.19273854770954	0.192201191706465\\
1.19373874774955	0.191748853548661\\
1.19473894778956	0.191296686727542\\
1.19573914782957	0.190844695023316\\
1.19673934786957	0.190392882205271\\
1.19773954790958	0.189941252031725\\
1.19873974794959	0.189489808249982\\
1.1997399479896	0.189038554596278\\
1.20074014802961	0.188587494795739\\
1.20174034806961	0.188136632562335\\
1.20274054810962	0.187685971598829\\
1.20374074814963	0.187235515596737\\
1.20474094818964	0.186785268236279\\
1.20574114822965	0.186335233186334\\
1.20674134826965	0.185885414104397\\
1.20774154830966	0.185435814636533\\
1.20874174834967	0.184986438417337\\
1.20974194838968	0.184537289069886\\
1.21074214842969	0.184088370205696\\
1.21174234846969	0.183639685424685\\
1.2127425485097	0.183191238315124\\
1.21374274854971	0.182743032453599\\
1.21474294858972	0.182295071404969\\
1.21574314862973	0.181847358722324\\
1.21674334866973	0.181399897946945\\
1.21774354870974	0.180952692608265\\
1.21874374874975	0.180505746223825\\
1.21974394878976	0.180059062299239\\
1.22074414882977	0.179612644328154\\
1.22174434886977	0.179166495792208\\
1.22274454890978	0.178720620160997\\
1.22374474894979	0.178275020892031\\
1.2247449489898	0.177829701430704\\
1.22574514902981	0.177384665210249\\
1.22674534906981	0.176939915651707\\
1.22774554910982	0.176495456163887\\
1.22874574914983	0.176051290143333\\
1.22974594918984	0.175607420974286\\
1.23074614922985	0.175163852028652\\
1.23174634926985	0.174720586665963\\
1.23274654930986	0.174277628233346\\
1.23374674934987	0.173834980065489\\
1.23474694938988	0.173392645484603\\
1.23574714942989	0.172950627800395\\
1.23674734946989	0.172508930310033\\
1.2377475495099	0.17206755629811\\
1.23874774954991	0.171626509036617\\
1.23974794958992	0.171185791784911\\
1.24074814962993	0.170745407789678\\
1.24174834966993	0.170305360284911\\
1.24274854970994	0.169865652491871\\
1.24374874974995	0.169426287619064\\
1.24474894978996	0.168987268862206\\
1.24574914982997	0.168548599404198\\
1.24674934986997	0.168110282415094\\
1.24774954990998	0.167672321052074\\
1.24874974994999	0.167234718459416\\
1.24974994999	0.166797477768468\\
1.25075015003001	0.16636060209762\\
1.25175035007001	0.165924094552278\\
1.25275055011002	0.165487958224838\\
1.25375075015003	0.165052196194658\\
1.25475095019004	0.164616811528035\\
1.25575115023005	0.164181807278176\\
1.25675135027005	0.163747186485178\\
1.25775155031006	0.163312952175997\\
1.25875175035007	0.16287910736443\\
1.25975195039008	0.162445655051088\\
1.26075215043009	0.162012598223372\\
1.26175235047009	0.161579939855453\\
1.2627525505101	0.161147682908245\\
1.26375275055011	0.160715830329388\\
1.26475295059012	0.160284385053221\\
1.26575315063013	0.159853350000764\\
1.26675335067013	0.159422728079696\\
1.26775355071014	0.158992522184334\\
1.26875375075015	0.158562735195612\\
1.26975395079016	0.158133369981062\\
1.27075415083017	0.157704429394794\\
1.27175435087017	0.157275916277477\\
1.27275455091018	0.156847833456321\\
1.27375475095019	0.156420183745057\\
1.2747549509902	0.155992969943921\\
1.27575515103021	0.155566194839631\\
1.27675535107021	0.155139861205379\\
1.27775555111022	0.154713971800805\\
1.27875575115023	0.154288529371986\\
1.27975595119024	0.153863536651417\\
1.28075615123025	0.153438996357997\\
1.28175635127025	0.153014911197013\\
1.28275655131026	0.152591283860124\\
1.28375675135027	0.152168117025348\\
1.28475695139028	0.151745413357046\\
1.28575715143029	0.151323175505911\\
1.28675735147029	0.150901406108948\\
1.2877575515103	0.150480107789469\\
1.28875775155031	0.150059283157076\\
1.28975795159032	0.149638934807648\\
1.29075815163033	0.149219065323328\\
1.29175835167033	0.148799677272518\\
1.29275855171034	0.148380773209858\\
1.29375875175035	0.147962355676221\\
1.29475895179036	0.147544427198704\\
1.29575915183037	0.147126990290611\\
1.29675935187037	0.14671004745145\\
1.29775955191038	0.146293601166919\\
1.29875975195039	0.145877653908898\\
1.2997599519904	0.145462208135442\\
1.30076015203041	0.14504726629077\\
1.30176035207041	0.144632830805259\\
1.30276055211042	0.144218904095435\\
1.30376075215043	0.143805488563965\\
1.30476095219044	0.143392586599653\\
1.30576115223045	0.142980200577429\\
1.30676135227045	0.142568332858346\\
1.30776155231046	0.142156985789575\\
1.30876175235047	0.141746161704394\\
1.30976195239048	0.141335862922189\\
1.31076215243049	0.140926091748445\\
1.31176235247049	0.140516850474743\\
1.3127625525105	0.140108141378757\\
1.31376275255051	0.139699966724247\\
1.31476295259052	0.139292328761058\\
1.31576315263053	0.138885229725117\\
1.31676335267053	0.138478671838428\\
1.31776355271054	0.138072657309072\\
1.31876375275055	0.137667188331205\\
1.31976395279056	0.137262267085051\\
1.32076415283057	0.136857895736909\\
1.32176435287057	0.136454076439146\\
1.32276455291058	0.136050811330198\\
1.32376475295059	0.135648102534568\\
1.3247649529906	0.13524595216283\\
1.32576515303061	0.134844362311625\\
1.32676535307061	0.134443335063663\\
1.32776555311062	0.134042872487725\\
1.32876575315063	0.133642976638663\\
1.32976595319064	0.133243649557403\\
1.33076615323065	0.132844893270944\\
1.33176635327065	0.132446709792365\\
1.33276655331066	0.132049101120823\\
1.33376675335067	0.131652069241559\\
1.33476695339068	0.131255616125897\\
1.33576715343069	0.130859743731255\\
1.33676735347069	0.130464454001142\\
1.3377675535107	0.130069748865165\\
1.33876775355071	0.129675630239033\\
1.33976795359072	0.129282100024564\\
1.34076815363073	0.128889160109685\\
1.34176835367073	0.128496812368445\\
1.34276855371074	0.128105058661013\\
1.34376875375075	0.127713900833689\\
1.34476895379076	0.127323340718911\\
1.34576915383077	0.126933380135258\\
1.34676935387077	0.126544020887459\\
1.34776955391078	0.126155264766402\\
1.34876975395079	0.125767113549138\\
1.3497699539908	0.125379568998894\\
1.35077015403081	0.124992632865077\\
1.35177035407081	0.124606306883283\\
1.35277055411082	0.124220592775309\\
1.35377075415083	0.12383549224916\\
1.35477095419084	0.123451006999057\\
1.35577115423085	0.123067138705451\\
1.35677135427085	0.122683889035031\\
1.35777155431086	0.122301259640731\\
1.35877175435087	0.121919252161747\\
1.35977195439088	0.121537868223545\\
1.36077215443089	0.12115710943787\\
1.36177235447089	0.120776977402762\\
1.3627725545109	0.120397473702566\\
1.36377275455091	0.120018599907942\\
1.36477295459092	0.119640357575883\\
1.36577315463093	0.11926274824972\\
1.36677335467093	0.118885773459143\\
1.36777355471094	0.118509434720209\\
1.36877375475095	0.118133733535359\\
1.36977395479096	0.117758671393428\\
1.37077415483097	0.117384249769663\\
1.37177435487097	0.117010470125737\\
1.37277455491098	0.11663733390976\\
1.37377475495099	0.1162648425563\\
1.374774954991	0.115892997486392\\
1.37577515503101	0.11552180010756\\
1.37677535507101	0.115151251813828\\
1.37777555511102	0.114781353985736\\
1.37877575515103	0.114412107990362\\
1.37977595519104	0.114043515181332\\
1.38077615523105	0.113675576898841\\
1.38177635527105	0.113308294469669\\
1.38277655531106	0.112941669207198\\
1.38377675535107	0.11257570241143\\
1.38477695539108	0.112210395369006\\
1.38577715543109	0.111845749353224\\
1.38677735547109	0.111481765624057\\
1.3877775555111	0.11111844542817\\
1.38877775555111	0.110755789998943\\
1.38977795559112	0.110393800556488\\
1.39077815563113	0.110032478307667\\
1.39177835567113	0.109671824446117\\
1.39277855571114	0.109311840152263\\
1.39377875575115	0.108952526593344\\
1.39477895579116	0.108593884923432\\
1.39577915583117	0.10823591628345\\
1.39677935587117	0.107878621801199\\
1.39777955591118	0.107522002591372\\
1.39877975595119	0.107166059755582\\
1.3997799559912	0.106810794382379\\
1.40078015603121	0.106456207547277\\
1.40178035607121	0.10610230031277\\
1.40278055611122	0.105749073728359\\
1.40378075615123	0.105396528830574\\
1.40478095619124	0.105044666642997\\
1.40578115623125	0.104693488176285\\
1.40678135627125	0.10434299442819\\
1.40778155631126	0.10399318638359\\
1.40878175635127	0.103644065014506\\
1.40978195639128	0.103295631280131\\
1.41078215643129	0.10294788612685\\
1.41178235647129	0.102600830488267\\
1.4127825565113	0.102254465285232\\
1.41378275655131	0.101908791425861\\
1.41478295659132	0.101563809805565\\
1.41578315663133	0.101219521307075\\
1.41678335667133	0.100875926800464\\
1.41778355671134	0.100533027143178\\
1.41878375675135	0.100190823180061\\
1.41978395679136	0.0998493157433783\\
1.42078415683137	0.0995085056528452\\
1.42178435687137	0.0991683937156539\\
1.42278455691138	0.0988289807264998\\
1.42378475695139	0.098490267467609\\
1.4247849569914	0.0981522547087652\\
1.42578515703141	0.0978149432073378\\
1.42678535707141	0.0974783337083092\\
1.42778555711142	0.0971424269443028\\
1.42878575715143	0.0968072236356117\\
1.42978595719144	0.0964727244902263\\
1.43078615723145	0.0961389302038632\\
1.43178635727145	0.0958058414599939\\
1.43278655731146	0.0954734589298734\\
1.43378675735147	0.0951417832725704\\
1.43478695739148	0.0948108151349954\\
1.43578715743149	0.0944805551519302\\
1.43678735747149	0.0941510039460588\\
1.4377875575115	0.0938221621279959\\
1.43878775755151	0.093494030296318\\
1.43978795759152	0.0931666090375929\\
1.44078815763153	0.0928398989264102\\
1.44178835767153	0.0925139005254124\\
1.44278855771154	0.0921886143853252\\
1.44378875775155	0.0918640410449886\\
1.44478895779156	0.091540181031388\\
1.44578915783157	0.0912170348596854\\
1.44678935787157	0.0908946030332511\\
1.44778955791158	0.090572886043695\\
1.44878975795159	0.0902518843708988\\
1.4497899579916	0.0899315984830478\\
1.45079015803161	0.0896120288366625\\
1.45179035807161	0.0892931758766319\\
1.45279055811162	0.088975040036245\\
1.45379075815163	0.0886576217372243\\
1.45479095819164	0.088340921389758\\
1.45579115823165	0.0880249393925328\\
1.45679135827165	0.0877096761327675\\
1.45779155831166	0.0873951319862458\\
1.45879175835167	0.0870813073173503\\
1.45979195839168	0.0867682024790953\\
1.46079215843169	0.0864558178131609\\
1.46179235847169	0.0861441536499268\\
1.4627925585117	0.0858332103085064\\
1.46379275855171	0.0855229880967809\\
1.46479295859172	0.0852134873114331\\
1.46579315863173	0.0849047082379826\\
1.46679335867173	0.0845966511508202\\
1.46779355871174	0.0842893163132419\\
1.46879375875175	0.0839827039774849\\
1.46979395879176	0.0836768143847612\\
1.47079415883177	0.0833716477652942\\
1.47179435887177	0.0830672043383526\\
1.47279455891178	0.0827634843122868\\
1.47379475895179	0.0824604878845641\\
1.4747949589918	0.0821582152418037\\
1.47579515903181	0.0818566665598137\\
1.47679535907181	0.0815558420036258\\
1.47779555911182	0.0812557417275321\\
1.47879575915183	0.080956365875121\\
1.47979595919184	0.0806577145793132\\
1.48079615923185	0.0803597879623986\\
1.48179635927185	0.0800625861360723\\
1.48279655931186	0.0797661092014717\\
1.48379675935187	0.0794703572492129\\
1.48479695939188	0.0791753303594272\\
1.48579715943189	0.0788810286017992\\
1.48679735947189	0.0785874520356027\\
1.4877975595119	0.0782946007097384\\
1.48879775955191	0.0780024746627714\\
1.48979795959192	0.0777110739229678\\
1.49079815963193	0.0774203985083334\\
1.49179835967193	0.07713044842665\\
1.49279855971194	0.0768412236755142\\
1.49379875975195	0.0765527242423744\\
1.49479895979196	0.0762649501045691\\
1.49579915983197	0.0759779012293653\\
1.49679935987197	0.0756915775739957\\
1.49779955991198	0.0754059790856974\\
1.49879975995199	0.0751211057017503\\
1.499799959992	0.074836957349515\\
1.50080016003201	0.0745535339464722\\
};
\addplot [color=red,thick]
  table[row sep=crcr]{%
1.50080016003201	0.0745535339464722\\
1.50180036007201	0.07427083540026\\
1.50280056011202	0.0739888616087138\\
1.50380076015203	0.0737076124599038\\
1.50480096019204	0.0734270878321748\\
1.50580116023205	0.073147287594185\\
1.50680136027205	0.0728682116049442\\
1.50780156031206	0.072589859713854\\
1.50880176035207	0.0723122317607457\\
1.50980196039208	0.0720353275759205\\
1.51080216043209	0.0717591469801888\\
1.51180236047209	0.0714836897849087\\
1.5128025605121	0.0712089557920263\\
1.51380276055211	0.0709349447941147\\
1.51480296059212	0.0706616565744138\\
1.51580316063213	0.0703890909068703\\
1.51680336067213	0.0701172475561766\\
1.51780356071214	0.0698461262778114\\
1.51880376075215	0.0695757268180791\\
1.51980396079216	0.0693060489141497\\
1.52080416083217	0.0690370922940993\\
1.52180436087217	0.0687688566769494\\
1.52280456091218	0.0685013417727074\\
1.52380476095219	0.068234547282407\\
1.5248049609922	0.0679684728981477\\
1.52580516103221	0.0677031183031361\\
1.52680536107221	0.0674384831717253\\
1.52780556111222	0.0671745671694553\\
1.52880576115223	0.0669113699530944\\
1.52980596119224	0.0666488911706785\\
1.53080616123225	0.0663871304615526\\
1.53180636127225	0.0661260874564107\\
1.53280656131226	0.0658657617773364\\
1.53380676135227	0.0656061530378444\\
1.53480696139228	0.0653472608429199\\
1.53580716143229	0.0650890847890609\\
1.53680736147229	0.0648316244643174\\
1.5378075615123	0.0645748794483336\\
1.53880776155231	0.0643188493123877\\
1.53980796159232	0.0640635336194335\\
1.54080816163233	0.0638089319241412\\
1.54180836167233	0.0635550437729381\\
1.54280856171234	0.0633018687040497\\
1.54380876175235	0.0630494062475411\\
1.54480896179236	0.0627976559253576\\
1.54580916183237	0.0625466172513661\\
1.54680936187237	0.0622962897313961\\
1.54780956191238	0.0620466728632806\\
1.54880976195239	0.0617977661368978\\
1.5498099619924	0.0615495690342119\\
1.55081016203241	0.0613020810293149\\
1.55181036207241	0.0610553015884664\\
1.55281056211242	0.0608092301701369\\
1.55381076215243	0.0605638662250474\\
1.55481096219244	0.0603192091962114\\
1.55581116223245	0.0600752585189765\\
1.55681136227245	0.0598320136210649\\
1.55781156231246	0.0595894739226155\\
1.55881176235247	0.0593476388362248\\
1.55981196239248	0.0591065077669886\\
1.56081216243249	0.0588660801125429\\
1.56181236247249	0.0586263552631061\\
1.5628125625125	0.0583873326015192\\
1.56381276255251	0.0581490115032884\\
1.56481296259252	0.0579113913366257\\
1.56581316263253	0.0576744714624908\\
1.56681336267253	0.057438251234632\\
1.56781356271254	0.0572027299996279\\
1.56881376275255	0.0569679070969292\\
1.56981396279256	0.0567337818588992\\
1.57081416283257	0.0565003536108562\\
1.57181436287257	0.056267621671114\\
1.57281456291258	0.0560355853510238\\
1.57381476295259	0.0558042439550159\\
1.5748149629926	0.05557359678064\\
1.57581516303261	0.0553436431186081\\
1.57681536307261	0.0551143822528343\\
1.57781556311262	0.0548858134604774\\
1.57881576315263	0.0546579360119815\\
1.57981596319264	0.0544307491711177\\
1.58081616323265	0.0542042521950253\\
1.58181636327265	0.0539784443342531\\
1.58281656331266	0.0537533248328007\\
1.58381676335267	0.0535288929281598\\
1.58481696339268	0.0533051478513554\\
1.58581716343269	0.0530820888269872\\
1.58681736347269	0.0528597150732707\\
1.5878175635127	0.0526380258020781\\
1.58881776355271	0.0524170202189802\\
1.58981796359272	0.0521966975232868\\
1.59081816363273	0.0519770569080883\\
1.59181836367273	0.0517580975602965\\
1.59281856371274	0.051539818660686\\
1.59381876375275	0.051322219383935\\
1.59481896379276	0.0511052988986663\\
1.59581916383277	0.0508890563674885\\
1.59681936387277	0.0506734909470367\\
1.59781956391278	0.0504586017880137\\
1.59881976395279	0.0502443880352306\\
1.5998199639928	0.0500308488276479\\
1.60082016403281	0.0498179832984161\\
1.60182036407281	0.0496057905749168\\
1.60282056411282	0.0493942697788031\\
1.60382076415283	0.0491834200260406\\
1.60482096419284	0.0489732404269478\\
1.60582116423285	0.0487637300862371\\
1.60682136427285	0.048554888103055\\
1.60782156431286	0.0483467135710228\\
1.60882176435287	0.0481392055782774\\
1.60982196439288	0.047932363207511\\
1.61082216443289	0.0477261855360126\\
1.61182236447289	0.0475206716357075\\
1.6128225645129	0.0473158205731978\\
1.61382276455291	0.0471116314098031\\
1.61482296459292	0.0469081032016002\\
1.61582316463293	0.0467052349994635\\
1.61682336467293	0.0465030258491053\\
1.61782356471294	0.0463014747911158\\
1.61882376475295	0.0461005808610028\\
1.61982396479296	0.0459003430892318\\
1.62082416483297	0.0457007605012666\\
1.62182436487297	0.0455018321176082\\
1.62282456491298	0.045303556953835\\
1.62382476495299	0.0451059340206427\\
1.624824964993	0.0449089623238838\\
1.62582516503301	0.0447126408646076\\
1.62682536507301	0.044516968639099\\
1.62782556511302	0.0443219446389188\\
1.62882576515303	0.0441275678509428\\
1.62982596519304	0.0439338372574011\\
1.63082616523305	0.0437407518359179\\
1.63182636527305	0.0435483105595501\\
1.63282656531306	0.0433565123968272\\
1.63382676535307	0.0431653563117899\\
1.63482696539308	0.0429748412640292\\
1.63582716543309	0.0427849662087258\\
1.63682736547309	0.0425957300966889\\
1.6378275655131	0.0424071318743947\\
1.63882776555311	0.0422191704840255\\
1.63982796559312	0.0420318448635086\\
1.64082816563313	0.0418451539465547\\
1.64182836567313	0.0416590966626964\\
1.64282856571314	0.0414736719373271\\
1.64382876575315	0.041288878691739\\
1.64482896579316	0.0411047158431617\\
1.64582916583317	0.0409211823048006\\
1.64682936587317	0.0407382769858748\\
1.64782956591318	0.0405559987916557\\
1.64882976595319	0.0403743466235044\\
1.6498299659932	0.0401933193789103\\
1.65083016603321	0.0400129159515289\\
1.65183036607321	0.0398331352312191\\
1.65283056611322	0.039653976104082\\
1.65383076615323	0.0394754374524972\\
1.65483096619324	0.0392975181551616\\
1.65583116623325	0.0391202170871262\\
1.65683136627325	0.038943533119834\\
1.65783156631326	0.0387674651211568\\
1.65883176635327	0.0385920119554326\\
1.65983196639328	0.0384171724835034\\
1.66083216643329	0.0382429455627514\\
1.66183236647329	0.0380693300471365\\
1.6628325665133	0.0378963247872332\\
1.66383276655331	0.0377239286302671\\
1.66483296659332	0.037552140420152\\
1.66583316663333	0.0373809589975264\\
1.66683336667333	0.03721038319979\\
1.66783356671334	0.0370404118611404\\
1.66883376675335	0.036871043812609\\
1.66983396679336	0.036702277882098\\
1.67083416683337	0.0365341128944159\\
1.67183436687337	0.0363665476713139\\
1.67283456691338	0.0361995810315221\\
1.67383476695339	0.0360332117907851\\
1.6748349669934	0.0358674387618978\\
1.67583516703341	0.0357022607547416\\
1.67683536707341	0.0355376765763196\\
1.67783556711342	0.035373685030792\\
1.67883576715343	0.0352102849195119\\
1.67983596719344	0.0350474750410608\\
1.68083616723345	0.0348852541912832\\
1.68183636727345	0.0347236211633223\\
1.68283656731346	0.0345625747476549\\
1.68383676735347	0.0344021137321261\\
1.68483696739348	0.0342422369019845\\
1.68583716743349	0.034082943039917\\
1.68683736747349	0.033924230926083\\
1.6878375675135	0.0337660993381493\\
1.68883776755351	0.0336085470513244\\
1.68983796759352	0.0334515728383929\\
1.69083816763353	0.03329517546975\\
1.69183836767353	0.0331393537134349\\
1.69283856771354	0.0329841063351658\\
1.69383876775355	0.032829432098373\\
1.69483896779356	0.0326753297642332\\
1.69583916783357	0.0325217980917033\\
1.69683936787357	0.0323688358375532\\
1.69783956791358	0.0322164417564005\\
1.69883976795359	0.0320646146007431\\
1.6998399679936	0.0319133531209927\\
1.70084016803361	0.031762656065508\\
1.70184036807361	0.0316125221806277\\
1.70284056811362	0.0314629502107037\\
1.70384076815363	0.0313139388981338\\
1.70484096819364	0.0311654869833941\\
1.70584116823365	0.0310175932050727\\
1.70684136827365	0.0308702562999008\\
1.70784156831366	0.0307234750027864\\
1.70884176835367	0.0305772480468457\\
1.70984196839368	0.030431574163436\\
1.71084216843369	0.0302864520821874\\
1.71184236847369	0.0301418805310346\\
1.7128425685137	0.0299978582362492\\
1.71384276855371	0.0298543839224715\\
1.71484296859372	0.0297114563127414\\
1.71584316863373	0.029569074128531\\
1.71684336867373	0.0294272360897749\\
1.71784356871374	0.0292859409149025\\
1.71884376875375	0.0291451873208686\\
1.71984396879376	0.0290049740231846\\
1.72084416883377	0.0288652997359494\\
1.72184436887377	0.0287261631718804\\
1.72284456891378	0.0285875630423442\\
1.72384476895379	0.0284494980573869\\
1.7248449689938	0.0283119669257653\\
1.72584516903381	0.0281749683549762\\
1.72684536907381	0.0280385010512878\\
1.72784556911382	0.0279025637197692\\
1.72884576915383	0.0277671550643203\\
1.72984596919384	0.0276322737877023\\
1.73084616923385	0.027497918591567\\
1.73184636927385	0.0273640881764864\\
1.73284656931386	0.027230781241983\\
1.73384676935387	0.0270979964865582\\
1.73484696939388	0.0269657326077224\\
1.73584716943389	0.0268339883020238\\
1.73684736947389	0.0267027622650777\\
1.7378475695139	0.0265720531915952\\
1.73884776955391	0.0264418597754124\\
1.73984796959392	0.0263121807095189\\
1.74084816963393	0.0261830146860861\\
1.74184836967393	0.0260543603964962\\
1.74284856971394	0.0259262165313705\\
1.74384876975395	0.0257985817805973\\
1.74484896979396	0.0256714548333602\\
1.74584916983397	0.0255448343781659\\
1.74684936987397	0.0254187191028727\\
1.74784956991398	0.0252931076947174\\
1.74884976995399	0.0251679988403434\\
1.749849969994	0.0250433912258284\\
1.75085017003401	0.0249192835367111\\
1.75185037007401	0.0247956744580191\\
1.75285057011402	0.0246725626742958\\
1.75385077015403	0.0245499468696275\\
1.75485097019404	0.02442782572767\\
1.75585117023405	0.0243061979316758\\
1.75685137027405	0.0241850621645202\\
1.75785157031406	0.0240644171087286\\
1.75885177035407	0.0239442614465022\\
1.75985197039408	0.0238245938597443\\
1.76085217043409	0.0237054130300871\\
1.76185237047409	0.023586717638917\\
1.7628525705141	0.0234685063674008\\
1.76385277055411	0.0233507778965118\\
1.76485297059412	0.0232335309070546\\
1.76585317063413	0.0231167640796916\\
1.76685337067413	0.0230004760949677\\
1.76785357071414	0.022884665633336\\
1.76885377075415	0.0227693313751827\\
1.76985397079416	0.0226544720008523\\
1.77085417083417	0.0225400861906723\\
1.77185437087417	0.0224261726249783\\
1.77285457091418	0.0223127299841383\\
1.77385477095419	0.0221997569485775\\
1.7748549709942	0.0220872521988026\\
1.77585517103421	0.0219752144154261\\
1.77685537107421	0.0218636422791903\\
1.77785557111422	0.0217525344709918\\
1.77885577115423	0.0216418896719047\\
1.77985597119424	0.0215317065632049\\
1.78085617123425	0.0214219838263939\\
1.78185637127426	0.0213127201432215\\
1.78285657131426	0.0212039141957103\\
1.78385677135427	0.021095564666178\\
1.78485697139428	0.0209876702372613\\
1.78585717143429	0.0208802295919383\\
1.7868573714743	0.020773241413552\\
1.7878575715143	0.0206667043858326\\
1.78885777155431	0.0205606171929205\\
1.78985797159432	0.0204549785193885\\
1.79085817163433	0.0203497870502643\\
1.79185837167434	0.0202450414710532\\
1.79285857171434	0.0201407404677596\\
1.79385877175435	0.0200368827269093\\
1.79485897179436	0.0199334669355716\\
1.79585917183437	0.0198304917813806\\
1.79685937187438	0.0197279559525575\\
1.79785957191438	0.0196258581379315\\
1.79885977195439	0.0195241970269615\\
1.7998599719944	0.0194229713097573\\
1.80086017203441	0.019322179677101\\
1.80186037207442	0.0192218208204675\\
1.80286057211442	0.0191218934320458\\
1.80386077215443	0.0190223962047598\\
1.80486097219444	0.0189233278322885\\
1.80586117223445	0.0188246870090872\\
1.80686137227445	0.0187264724304073\\
1.80786157231446	0.0186286827923169\\
1.80886177235447	0.0185313167917208\\
1.80986197239448	0.0184343731263806\\
1.81086217243449	0.0183378504949346\\
1.81186237247449	0.0182417475969175\\
1.8128625725145	0.0181460631327802\\
1.81386277255451	0.0180507958039091\\
1.81486297259452	0.0179559443126458\\
1.81586317263453	0.0178615073623059\\
1.81686337267453	0.0177674836571989\\
1.81786357271454	0.0176738719026465\\
1.81886377275455	0.0175806708050018\\
1.81986397279456	0.0174878790716682\\
1.82086417283457	0.017395495411118\\
1.82186437287457	0.0173035185329106\\
1.82286457291458	0.0172119471477115\\
1.82386477295459	0.0171207799673102\\
1.8248649729946	0.0170300157046383\\
1.82586517303461	0.016939653073788\\
1.82686537307461	0.0168496907900294\\
1.82786557311462	0.0167601275698288\\
1.82886577315463	0.0166709621308662\\
1.82986597319464	0.0165821931920529\\
1.83086617323465	0.0164938194735488\\
1.83186637327465	0.0164058396967797\\
1.83286657331466	0.0163182525844548\\
1.83386677335467	0.0162310568605835\\
1.83486697339468	0.0161442512504923\\
1.83586717343469	0.0160578344808419\\
1.83686737347469	0.0159718052796436\\
1.8378675735147	0.0158861623762761\\
1.83886777355471	0.0158009045015019\\
1.83986797359472	0.0157160303874834\\
1.84086817363473	0.0156315387677998\\
1.84186837367473	0.0155474283774623\\
1.84286857371474	0.0154636979529307\\
1.84386877375475	0.0153803462321293\\
1.84486897379476	0.0152973719544622\\
1.84586917383477	0.0152147738608291\\
1.84686937387478	0.0151325506936411\\
1.84786957391478	0.0150507011968358\\
1.84886977395479	0.0149692241158926\\
1.8498699739948	0.0148881181978477\\
1.85087017403481	0.0148073821913096\\
1.85187037407482	0.0147270148464735\\
1.85287057411482	0.0146470149151364\\
1.85387077415483	0.0145673811507117\\
1.85487097419484	0.0144881123082436\\
1.85587117423485	0.014409207144422\\
1.85687137427486	0.0143306644175961\\
1.85787157431486	0.0142524828877894\\
1.85887177435487	0.0141746613167132\\
1.85987197439488	0.0140971984677808\\
1.86087217443489	0.0140200931061215\\
1.8618723744749	0.013943343998594\\
1.8628725745149	0.0138669499138003\\
1.86387277455491	0.0137909096220992\\
1.86487297459492	0.0137152218956196\\
1.86587317463493	0.0136398855082737\\
1.86687337467494	0.0135648992357706\\
1.86787357471494	0.0134902618556286\\
1.86887377475495	0.0134159721471889\\
1.86987397479496	0.0133420288916281\\
1.87087417483497	0.0132684308719708\\
1.87187437487498	0.0131951768731024\\
1.87287457491498	0.0131222656817814\\
1.87387477495499	0.0130496960866521\\
1.874874974995	0.0129774668782565\\
1.87587517503501	0.0129055768490466\\
1.87687537507502	0.0128340247933964\\
1.87787557511502	0.0127628095076141\\
1.87887577515503	0.0126919297899534\\
1.87987597519504	0.0126213844406256\\
1.88087617523505	0.0125511722618112\\
1.88187637527506	0.0124812920576709\\
1.88287657531506	0.0124117426343579\\
1.88387677535507	0.012342522800028\\
1.88487697539508	0.0122736313648518\\
1.88587717543509	0.0122050671410252\\
1.8868773754751	0.0121368289427801\\
1.8878775755151	0.0120689155863962\\
1.88887777555511	0.0120013258902104\\
1.88987797559512	0.0119340586746287\\
1.89087817563513	0.0118671127621356\\
1.89187837567514	0.0118004869773053\\
1.89287857571514	0.0117341801468115\\
1.89387877575515	0.011668191099438\\
1.89487897579516	0.0116025186660883\\
1.89587917583517	0.0115371616797959\\
1.89687937587518	0.011472118975734\\
1.89787957591518	0.0114073893912255\\
1.89887977595519	0.0113429717657523\\
1.8998799759952	0.0112788649409652\\
1.90088017603521	0.011215067760693\\
1.90188037607522	0.0111515790709521\\
1.90288057611522	0.0110883977199556\\
1.90388077615523	0.0110255225581225\\
1.90488097619524	0.0109629524380868\\
1.90588117623525	0.0109006862147062\\
1.90688137627526	0.010838722745071\\
1.90788157631526	0.0107770608885131\\
1.90888177635527	0.0107156995066142\\
1.90988197639528	0.0106546374632145\\
1.91088217643529	0.0105938736244213\\
1.9118823764753	0.0105334068586169\\
1.9128825765153	0.0104732360364672\\
1.91388277655531	0.0104133600309297\\
1.91488297659532	0.0103537777172613\\
1.91588317663533	0.0102944879730266\\
1.91688337667534	0.0102354896781054\\
1.91788357671534	0.0101767817147004\\
1.91888377675535	0.0101183629673452\\
1.91988397679536	0.0100602323229114\\
1.92088417683537	0.0100023886706162\\
1.92188437687538	0.00994483090202965\\
1.92288457691538	0.0098875579110821\\
1.92388477695539	0.00983056859407094\\
1.9248849769954	0.00977386184966805\\
1.92588517703541	0.00971743657892642\\
1.92688537707542	0.00966129168528713\\
1.92788557711542	0.0096054260745862\\
1.92888577715543	0.0095498386550609\\
1.92988597719544	0.00949452833735676\\
1.93088617723545	0.00943949403453367\\
1.93188637727546	0.00938473466207238\\
1.93288657731546	0.00933024913788088\\
1.93388677735547	0.00927603638230034\\
1.93488697739548	0.00922209531811143\\
1.93588717743549	0.00916842487054023\\
1.9368873774755	0.00911502396726407\\
1.9378875775155	0.00906189153841749\\
1.93888777755551	0.00900902651659777\\
1.93988797759552	0.00895642783687078\\
1.94088817763553	0.00890409443677631\\
1.94188837767554	0.00885202525633366\\
1.94288857771554	0.00880021923804704\\
1.94388877775555	0.00874867532691059\\
1.94488897779556	0.00869739247041385\\
1.94588917783557	0.00864636961854674\\
1.94688937787557	0.00859560572380452\\
1.94788957791558	0.00854509974119274\\
1.94888977795559	0.00849485062823209\\
1.9498899779956	0.00844485734496315\\
1.95089017803561	0.00839511885395101\\
1.95189037807561	0.00834563412028987\\
1.95289057811562	0.00829640211160745\\
1.95389077815563	0.00824742179806947\\
1.95489097819564	0.00819869215238402\\
1.95589117823565	0.00815021214980557\\
1.95689137827565	0.00810198076813933\\
1.95789157831566	0.0080539969877452\\
1.95889177835567	0.00800625979154174\\
1.95989197839568	0.00795876816501015\\
1.96089217843569	0.00791152109619796\\
1.96189237847569	0.00786451757572287\\
1.9628925785157	0.00781775659677627\\
1.96389277855571	0.0077712371551269\\
1.96489297859572	0.00772495824912432\\
1.96589317863573	0.00767891887970227\\
1.96689337867573	0.00763311805038198\\
1.96789357871574	0.00758755476727547\\
1.96889377875575	0.00754222803908862\\
1.96989397879576	0.00749713687712441\\
1.97089417883577	0.00745228029528567\\
1.97189437887578	0.00740765731007824\\
1.97289457891578	0.00736326694061366\\
1.97389477895579	0.007319108208612\\
1.9748949789958	0.00727518013840453\\
1.97589517903581	0.00723148175693639\\
1.97689537907582	0.00718801209376896\\
1.97789557911582	0.00714477018108249\\
1.97889577915583	0.0071017550536784\\
1.97989597919584	0.00705896574898161\\
1.98089617923585	0.00701640130704274\\
1.98189637927586	0.00697406077054027\\
1.98289657931586	0.00693194318478265\\
1.98389677935587	0.00689004759771028\\
1.98489697939588	0.00684837305989744\\
1.98589717943589	0.00680691862455419\\
1.9868973794759	0.0067656833475281\\
1.9878975795159	0.00672466628730597\\
1.98889777955591	0.0066838665050155\\
1.98989797959592	0.0066432830644269\\
1.99089817963593	0.00660291503195427\\
1.99189837967594	0.00656276147665713\\
1.99289857971594	0.00652282147024172\\
1.99389877975595	0.00648309408706232\\
1.99489897979596	0.00644357840412248\\
1.99589917983597	0.00640427350107612\\
1.99689937987598	0.0063651784602286\\
1.99789957991598	0.00632629236653782\\
1.99889977995599	0.00628761430761505\\
1.999899979996	0.00624914337372592\\
2.00090018003601	0.00621087865779111\\
2.00190038007602	0.00617281925538714\\
2.00290058011602	0.00613496426474709\\
2.00390078015603	0.00609731278676113\\
2.00490098019604	0.00605986392497707\\
2.00590118023605	0.00602261678560094\\
2.00690138027606	0.00598557047749723\\
2.00790158031606	0.00594872411218936\\
2.00890178035607	0.00591207680385992\\
2.00990198039608	0.00587562766935088\\
2.01090218043609	0.00583937582816379\\
2.0119023804761	0.00580332040245978\\
2.0129025805161	0.00576746051705968\\
2.01390278055611	0.00573179529944393\\
2.01490298059612	0.00569632387975251\\
2.01590318063613	0.00566104539078477\\
2.01690338067614	0.00562595896799919\\
2.01790358071614	0.00559106374951313\\
2.01890378075615	0.0055563588761025\\
2.01990398079616	0.00552184349120132\\
2.02090418083617	0.00548751674090125\\
2.02190438087618	0.00545337777395115\\
2.02290458091618	0.00541942574175642\\
2.02390478095619	0.00538565979837837\\
2.0249049809962	0.00535207910053357\\
2.02590518103621	0.00531868280759305\\
2.02690538107622	0.00528547008158153\\
2.02790558111622	0.00525244008717651\\
2.02890578115623	0.00521959199170737\\
2.02990598119624	0.00518692496515438\\
2.03090618123625	0.00515443818014769\\
2.03190638127626	0.00512213081196617\\
2.03290658131626	0.00509000203853634\\
2.03390678135627	0.00505805104043111\\
2.03490698139628	0.00502627700086859\\
2.03590718143629	0.00499467910571067\\
2.0369073814763	0.00496325654346177\\
2.0379075815163	0.00493200850526737\\
2.03890778155631	0.00490093418491252\\
2.03990798159632	0.00487003277882035\\
2.04090818163633	0.00483930348605049\\
2.04190838167634	0.00480874550829742\\
2.04290858171634	0.00477835804988884\\
2.04390878175635	0.00474814031778387\\
2.04490898179636	0.00471809152157134\\
2.04590918183637	0.00468821087346792\\
2.04690938187638	0.00465849758831623\\
2.04790958191638	0.00462895088358296\\
2.04890978195639	0.00459956997935684\\
2.0499099819964	0.00457035409834661\\
2.05091018203641	0.00454130246587902\\
2.05191038207642	0.0045124143098966\\
2.05291058211642	0.00448368886095556\\
2.05391078215643	0.00445512535222356\\
2.05491098219644	0.0044267230194774\\
2.05591118223645	0.00439848110110078\\
2.05691138227646	0.00437039883808187\\
2.05791158231646	0.00434247547401094\\
2.05891178235647	0.00431471025507792\\
2.05991198239648	0.00428710243006987\\
2.06091218243649	0.00425965125036846\\
2.0619123824765	0.00423235596994741\\
2.0629125825165	0.00420521584536979\\
2.06391278255651	0.00417823013578543\\
2.06491298259652	0.00415139810292814\\
2.06591318263653	0.00412471901111297\\
2.06691338267654	0.00409819212723344\\
2.06791358271654	0.00407181672075864\\
2.06891378275655	0.00404559206373037\\
2.06991398279656	0.00401951743076025\\
2.07091418283657	0.00399359209902668\\
2.07191438287658	0.00396781534827187\\
2.07291458291658	0.00394218646079878\\
2.07391478295659	0.00391670472146804\\
2.0749149829966	0.0038913694176948\\
2.07591518303661	0.00386617983944559\\
2.07691538307662	0.00384113527923506\\
2.07791558311662	0.00381623503212278\\
2.07891578315663	0.00379147839570994\\
2.07991598319664	0.00376686467013602\\
2.08091618323665	0.00374239315807538\\
2.08191638327666	0.00371806316473397\\
2.08291658331666	0.00369387399784579\\
2.08391678335667	0.00366982496766946\\
2.08491698339668	0.0036459153869847\\
2.08591718343669	0.0036221445710888\\
2.0869173834767	0.00359851183779299\\
2.0879175835167	0.00357501650741889\\
2.08891778355671	0.00355165790279478\\
2.08991798359672	0.00352843534925197\\
2.09091818363673	0.00350534817462107\\
2.09191838367674	0.0034823957092282\\
2.09291858371674	0.00345957728589124\\
2.09391878375675	0.00343689223991597\\
2.09491898379676	0.00341433990909222\\
2.09591918383677	0.00339191963369001\\
2.09691938387678	0.00336963075645559\\
2.09791958391678	0.00334747262260749\\
2.09891978395679	0.00332544457983257\\
2.0999199839968	0.00330354597828196\\
2.10092018403681	0.003281776170567\\
2.10192038407682	0.00326013451175523\\
2.10292058411682	0.00323862035936619\\
2.10392078415683	0.00321723307336734\\
2.10492098419684	0.00319597201616988\\
2.10592118423685	0.00317483655262451\\
2.10692138427686	0.00315382605001724\\
2.10792158431686	0.00313293987806513\\
2.10892178435687	0.00311217740891196\\
2.10992198439688	0.00309153801712398\\
2.11092218443689	0.00307102107968551\\
2.1119223844769	0.00305062597599458\\
2.1129225845169	0.00303035208785853\\
2.11392278455691	0.00301019879948961\\
2.11492298459692	0.0029901654975005\\
2.11592318463693	0.00297025157089982\\
2.11692338467694	0.00295045641108765\\
2.11792358471694	0.00293077941185099\\
2.11892378475695	0.00291121996935917\\
2.11992398479696	0.00289177748215932\\
2.12092418483697	0.00287245135117173\\
2.12192438487698	0.00285324097968519\\
2.12292458491698	0.00283414577335242\\
2.12392478495699	0.00281516514018527\\
2.124924984997	0.0027962984905501\\
2.12592518503701	0.00277754523716306\\
2.12692538507702	0.00275890479508521\\
2.12792558511702	0.00274037658171793\\
2.12892578515703	0.00272196001679797\\
2.12992598519704	0.00270365452239271\\
2.13092618523705	0.00268545952289529\\
2.13192638527706	0.00266737444501972\\
2.13292658531706	0.00264939871779606\\
2.13392678535707	0.00263153177256545\\
2.13492698539708	0.00261377304297521\\
2.13592718543709	0.00259612196497389\\
2.1369273854771	0.00257857797680625\\
2.1379275855171	0.00256114051900837\\
2.13892778555711	0.00254380903440256\\
2.13992798559712	0.00252658296809236\\
2.14092818563713	0.00250946176745747\\
2.14192838567714	0.00249244488214868\\
2.14292858571714	0.00247553176408284\\
2.14392878575715	0.0024587218674377\\
2.14492898579716	0.00244201464864677\\
2.14592918583717	0.00242540956639424\\
2.14692938587718	0.00240890608160975\\
2.14792958591718	0.00239250365746329\\
2.14892978595719	0.00237620175935995\\
2.1499299859972	0.00235999985493473\\
2.15093018603721	0.00234389741404726\\
2.15193038607722	0.00232789390877666\\
2.15293058611722	0.00231198881341621\\
2.15393078615723	0.00229618160446806\\
2.15493098619724	0.00228047176063798\\
2.15593118623725	0.00226485876283004\\
2.15693138627726	0.00224934209414124\\
2.15793158631726	0.00223392123985628\\
2.15893178635727	0.0022185956874421\\
2.15993198639728	0.00220336492654257\\
2.16093218643729	0.00218822844897308\\
2.1619323864773	0.00217318574871517\\
2.1629325865173	0.00215823632191112\\
2.16393278655731	0.00214337966685852\\
2.16493298659732	0.00212861528400483\\
2.16593318663733	0.00211394267594193\\
2.16693338667734	0.00209936134740068\\
2.16793358671734	0.00208487080524544\\
2.16893378675735	0.00207047055846856\\
2.16993398679736	0.00205616011818494\\
2.17093418683737	0.00204193899762643\\
2.17193438687738	0.00202780671213642\\
2.17293458691738	0.00201376277916423\\
2.17393478695739	0.00199980671825959\\
2.1749349869974	0.00198593805106709\\
2.17593518703741	0.00197215630132061\\
2.17693538707742	0.00195846099483775\\
2.17793558711742	0.00194485165951428\\
2.17893578715743	0.00193132782531847\\
2.17993598719744	0.00191788902428555\\
2.18093618723745	0.00190453479051207\\
2.18193638727746	0.00189126466015029\\
2.18293658731746	0.00187807817140254\\
2.18393678735747	0.00186497486451559\\
2.18493698739748	0.00185195428177498\\
2.18593718743749	0.0018390159674994\\
2.1869373874775	0.00182615946803498\\
2.1879375875175	0.00181338433174966\\
2.18893778755751	0.0018006901090275\\
2.18993798759752	0.00178807635226296\\
2.19093818763753	0.00177554261585523\\
2.19193838767754	0.00176308845620253\\
2.19293858771754	0.00175071343169642\\
2.19393878775755	0.00173841710271603\\
2.19493898779756	0.0017261990316224\\
2.19593918783757	0.0017140587827527\\
2.19693938787758	0.00170199592241451\\
2.19793958791758	0.00169001001888013\\
2.19893978795759	0.00167810064238077\\
2.1999399879976	0.00166626736510079\\
2.20094018803761	0.00165450976117204\\
2.20194038807762	0.00164282740666798\\
2.20294058811762	0.00163121987959801\\
2.20394078815763	0.00161968675990165\\
2.20494098819764	0.00160822762944275\\
2.20594118823765	0.00159684207200376\\
2.20694138827766	0.00158552967327992\\
2.20794158831766	0.0015742900208735\\
2.20894178835767	0.00156312270428792\\
2.20994198839768	0.00155202731492208\\
2.21094218843769	0.0015410034460645\\
2.2119423884777	0.00153005069288749\\
2.2129425885177	0.00151916865244144\\
2.21394278855771	0.00150835692364889\\
2.21494298859772	0.00149761510729883\\
2.21594318863773	0.00148694280604084\\
2.21694338867774	0.00147633962437927\\
2.21794358871774	0.00146580516866747\\
2.21894378875775	0.00145533904710191\\
2.21994398879776	0.00144494086971641\\
2.22094418883777	0.0014346102483763\\
2.22194438887778	0.00142434679677261\\
2.22294458891778	0.00141415013041625\\
2.22394478895779	0.00140401986663215\\
2.2249449889978	0.00139395562455349\\
2.22594518903781	0.00138395702511585\\
2.22694538907782	0.00137402369105137\\
2.22794558911782	0.00136415524688297\\
2.22894578915783	0.00135435131891845\\
2.22994598919784	0.00134461153524476\\
2.23094618923785	0.00133493552572209\\
2.23194638927786	0.0013253229219781\\
2.23294658931786	0.00131577335740206\\
2.23394678935787	0.00130628646713907\\
2.23494698939788	0.00129686188808418\\
2.23594718943789	0.00128749925887663\\
2.2369473894779	0.00127819821989398\\
2.2379475895179	0.00126895841324633\\
2.23894778955791	0.00125977948277045\\
2.23994798959792	0.00125066107402403\\
2.24094818963793	0.00124160283427982\\
2.24194838967794	0.00123260441251985\\
2.24294858971794	0.00122366545942956\\
2.24394878975795	0.00121478562739209\\
2.24494898979796	0.00120596457048238\\
2.24594918983797	0.00119720194446141\\
2.24694938987798	0.00118849740677042\\
2.24794958991798	0.00117985061652507\\
2.24894978995799	0.00117126123450967\\
2.249949989998	0.00116272892317137\\
2.25095019003801	0.00115425334661442\\
2.25195039007802	0.00114583417059432\\
2.25295059011802	0.00113747106251209\\
2.25395079015803	0.00112916369140845\\
2.25495099019804	0.00112091172795809\\
2.25595119023805	0.00111271484446388\\
2.25695139027806	0.0011045727148511\\
2.25795159031806	0.00109648501466167\\
2.25895179035807	0.00108845142104843\\
2.25995199039808	0.00108047161276935\\
2.26095219043809	0.00107254527018179\\
2.2619523904781	0.00106467207523677\\
2.2629525905181	0.00105685171147322\\
2.26395279055811	0.00104908386401226\\
2.26495299059812	0.00104136821955145\\
2.26595319063813	0.00103370446635909\\
2.26695339067814	0.00102609229426846\\
2.26795359071814	0.00101853139467218\\
2.26895379075815	0.00101102146051645\\
2.26995399079816	0.00100356218629533\\
2.27095419083817	0.000996153268045112\\
2.27195439087818	0.000988794403338572\\
2.27295459091818	0.000981485291279322\\
2.27395479095819	0.000974225632496107\\
2.2749549909982	0.000967015129137152\\
2.27595519103821	0.000959853484864488\\
2.27695539107822	0.000952740404848302\\
2.27795559111822	0.000945675595761277\\
2.27895579115823	0.000938658765772953\\
2.27995599119824	0.000931689624544082\\
2.28095619123825	0.000924767883221015\\
2.28195639127826	0.000917893254430051\\
2.28295659131826	0.000911065452271843\\
2.28395679135827	0.000904284192315776\\
2.28495699139828	0.000897549191594374\\
2.28595719143829	0.000890860168597695\\
2.2869573914783	0.000884216843267751\\
2.2879575915183	0.000877618936992925\\
2.28895779155831	0.000871066172602407\\
2.28995799159832	0.000864558274360616\\
2.29095819163833	0.000858094967961655\\
2.29195839167834	0.000851675980523763\\
2.29295859171834	0.000845301040583769\\
2.29395879175835	0.000838969878091566\\
2.29495899179836	0.000832682224404584\\
2.29595919183837	0.000826437812282277\\
2.29695939187838	0.000820236375880622\\
2.29795959191838	0.000814077650746609\\
2.29895979195839	0.000807961373812766\\
2.2999599919984	0.000801887283391664\\
2.30096019203841	0.000795855119170465\\
2.30196039207842	0.000789864622205443\\
2.30296059211842	0.000783915534916535\\
2.30396079215843	0.000778007601081902\\
2.30496099219844	0.00077214056583249\\
2.30596119223845	0.000766314175646606\\
2.30696139227846	0.0007605281783445\\
2.30796159231846	0.000754782323082957\\
2.30896179235847	0.000749076360349908\\
2.30996199239848	0.000743410041959034\\
2.31096219243849	0.00073778312104439\\
2.3119623924785	0.000732195352055037\\
2.3129625925185	0.000726646490749689\\
2.31396279255851	0.000721136294191357\\
2.31496299259852	0.000715664520742014\\
2.31596319263853	0.000710230930057268\\
2.31696339267854	0.000704835283081046\\
2.31796359271854	0.00069947734204028\\
2.31896379275855	0.000694156870439613\\
2.31996399279856	0.000688873633056108\\
2.32096419283857	0.000683627395933987\\
2.32196439287858	0.00067841792637934\\
2.32296459291858	0.000673244992954889\\
2.32396479295859	0.000668108365474738\\
2.3249649929986	0.000663007814999127\\
2.32596519303861	0.000657943113829233\\
2.32696539307862	0.000652914035501933\\
2.32796559311862	0.000647920354784616\\
2.32896579315863	0.000642961847669992\\
2.32996599319864	0.000638038291370896\\
2.33096619323865	0.000633149464315149\\
2.33196639327866	0.000628295146140374\\
2.33296659331866	0.000623475117688862\\
2.33396679335867	0.000618689161002438\\
2.33496699339868	0.000613937059317322\\
2.33596719343869	0.000609218597059042\\
2.3369673934787	0.000604533559837315\\
2.3379675935187	0.00059988173444096\\
2.33896779355871	0.000595262908832827\\
2.33996799359872	0.000590676872144717\\
2.34096819363873	0.00058612341467235\\
2.34196839367874	0.0005816023278703\\
2.34296859371874	0.000577113404346972\\
2.34396879375875	0.00057265643785959\\
2.34496899379876	0.000568231223309172\\
2.34596919383877	0.00056383755673556\\
2.34696939387878	0.000559475235312411\\
2.34796959391878	0.000555144057342238\\
2.34896979395879	0.000550843822251451\\
2.3499699939988	0.000546574330585403\\
2.35097019403881	0.000542335384003467\\
2.35197039407882	0.000538126785274096\\
2.35297059411882	0.000533948338269929\\
2.35397079415883	0.000529799847962873\\
2.35497099419884	0.00052568112041924\\
2.35597119423885	0.000521591962794853\\
2.35697139427886	0.000517532183330198\\
2.35797159431886	0.000513501591345568\\
2.35897179435887	0.00050949999723622\\
2.35997199439888	0.000505527212467569\\
2.36097219443889	0.000501583049570362\\
2.3619723944789	0.000497667322135883\\
2.3629725945189	0.000493779844811166\\
2.36397279455891	0.000489920433294223\\
2.36497299459892	0.000486088904329278\\
2.36597319463893	0.00048228507570203\\
2.36697339467894	0.000478508766234905\\
2.36797359471894	0.00047475979578234\\
2.36897379475895	0.00047103798522607\\
2.36997399479896	0.000467343156470431\\
2.37097419483897	0.000463675132437686\\
2.37197439487898	0.000460033737063334\\
2.37297459491898	0.000456418795291473\\
2.37397479495899	0.000452830133070135\\
2.374974994999	0.000449267577346668\\
2.37597519503901	0.000445730956063115\\
2.37697539507902	0.000442220098151604\\
2.37797559511902	0.000438734833529749\\
2.37897579515903	0.000435274993096086\\
2.37997599519904	0.00043184040872549\\
2.38097619523905	0.000428430913264637\\
2.38197639527906	0.00042504634052745\\
2.38297659531906	0.000421686525290572\\
2.38397679535907	0.000418351303288865\\
2.38497699539908	0.000415040511210897\\
2.38597719543909	0.000411753986694463\\
2.3869773954791	0.000408491568322103\\
2.3879775955191	0.000405253095616643\\
2.38897779555911	0.000402038409036753\\
2.38997799559912	0.000398847349972505\\
2.39097819563913	0.000395679760740964\\
2.39197839567914	0.000392535484581767\\
2.39297859571914	0.000389414365652735\\
2.39397879575915	0.000386316249025493\\
2.39497899579916	0.000383240980681106\\
2.39597919583917	0.000380188407505719\\
2.39697939587918	0.000377158377286223\\
2.39797959591918	0.000374150738705919\\
2.39897979595919	0.000371165341340216\\
2.3999799959992	0.000368202035652326\\
2.40098019603921	0.000365260672988983\\
2.40198039607922	0.000362341105576154\\
2.40298059611922	0.000359443186514805\\
2.40398079615923	0.000356566769776635\\
2.40498099619924	0.000353711710199852\\
2.40598119623925	0.000350877863484963\\
2.40698139627926	0.000348065086190549\\
2.40798159631926	0.000345273235729096\\
2.40898179635927	0.000342502170362801\\
2.40998199639928	0.000339751749199419\\
2.41098219643929	0.000337021832188109\\
2.4119823964793	0.000334312280115295\\
2.4129825965193	0.000331622954600546\\
2.41398279655931	0.000328953718092467\\
2.41498299659932	0.000326304433864601\\
2.41598319663933	0.000323674966011355\\
2.41698339667934	0.000321065179443917\\
2.41798359671934	0.000318474939886216\\
2.41898379675935	0.000315904113870873\\
2.41998399679936	0.000313352568735177\\
2.42098419683937	0.000310820172617073\\
2.42198439687938	0.000308306794451153\\
2.42298459691938	0.000305812303964683\\
2.42398479695939	0.000303336571673624\\
2.4249849969994	0.000300879468878668\\
2.42598519703941	0.000298440867661306\\
2.42698539707942	0.000296020640879883\\
2.42798559711942	0.00029361866216569\\
2.42898579715943	0.000291234805919054\\
2.42998599719944	0.000288868947305451\\
2.43098619723945	0.000286520962251629\\
2.43198639727946	0.000284190727441743\\
2.43298659731946	0.000281878120313509\\
2.43398679735947	0.000279583019054365\\
2.43498699739948	0.000277305302597651\\
2.43598719743949	0.000275044850618801\\
2.4369873974795	0.000272801543531546\\
2.4379875975195	0.000270575262484137\\
2.43898779755951	0.000268365889355573\\
2.43998799759952	0.000266173306751853\\
2.44098819763953	0.000263997398002229\\
2.44198839767954	0.000261838047155486\\
2.44298859771954	0.000259695138976227\\
2.44398879775955	0.000257568558941171\\
2.44498899779956	0.000255458193235472\\
2.44598919783957	0.000253363928749044\\
2.44698939787958	0.000251285653072905\\
2.44798959791958	0.00024922325449553\\
2.44898979795959	0.000247176621999221\\
2.4499899979996	0.000245145645256489\\
2.45099019803961	0.000243130214626453\\
2.45199039807962	0.000241130221151242\\
2.45299059811962	0.000239145556552426\\
2.45399079815963	0.00023717611322745\\
2.45499099819964	0.000235221784246079\\
2.45599119823965	0.000233282463346873\\
2.45699139827966	0.000231358044933653\\
2.45799159831966	0.000229448424071994\\
2.45899179835967	0.000227553496485737\\
2.45999199839968	0.000225673158553493\\
2.46099219843969	0.000223807307305188\\
2.4619923984797	0.000221955840418596\\
2.4629925985197	0.000220118656215903\\
2.46399279855971	0.000218295653660278\\
2.46499299859972	0.000216486732352455\\
2.46599319863973	0.000214691792527331\\
2.46699339867974	0.00021291073505058\\
2.46799359871974	0.000211143461415275\\
2.46899379875975	0.00020938987373853\\
2.46999399879976	0.000207649874758143\\
2.47099419883977	0.00020592336782927\\
2.47199439887978	0.000204210256921098\\
2.47299459891978	0.000202510446613536\\
2.47399479895979	0.000200823842093918\\
2.4749949989998	0.000199150349153728\\
2.47599519903981	0.00019748987418532\\
2.47699539907982	0.00019584232417867\\
2.47799559911982	0.000194207606718129\\
2.47899579915983	0.000192585629979195\\
2.47999599919984	0.000190976302725298\\
2.48099619923985	0.00018937953430459\\
2.48199639927986	0.000187795234646764\\
2.48299659931986	0.000186223314259867\\
2.48399679935987	0.000184663684227145\\
2.48499699939988	0.000183116256203882\\
2.48599719943989	0.000181580942414271\\
2.4869973994799	0.000180057655648281\\
2.4879975995199	0.000178546309258552\\
2.48899779955991	0.000177046817157289\\
2.48999799959992	0.000175559093813179\\
2.49099819963993	0.000174083054248317\\
2.49199839967994	0.000172618614035144\\
2.49299859971994	0.000171165689293402\\
2.49399879975995	0.000169724196687098\\
2.49499899979996	0.000168294053421476\\
2.49599919983997	0.000166875177240021\\
2.49699939987998	0.000165467486421446\\
2.49799959991998	0.000164070899776722\\
2.49899979995999	0.000162685336646099\\
2.5	0.000161310716896149\\
};
\addlegendentry{$f_{W_2}$ (Gaussian)}

\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
-2.2	0\\
-2.19911982396479	-0\\
-2.19823964792959	-0\\
-2.19735947189438	-0\\
-2.19647929585917	-0\\
-2.19559911982397	-0\\
-2.19471894378876	-0\\
-2.19383876775355	-0\\
-2.19295859171834	-0\\
-2.19207841568314	-0\\
-2.19119823964793	-0\\
-2.19031806361272	-0\\
-2.18943788757752	-0\\
-2.18855771154231	-0\\
-2.1876775355071	-0\\
-2.18679735947189	-0\\
-2.18591718343669	-0\\
-2.18503700740148	-0\\
-2.18415683136627	-0\\
-2.18327665533107	-0\\
-2.18239647929586	-0\\
-2.18151630326065	-0\\
-2.18063612722545	-0\\
-2.17975595119024	-0\\
-2.17887577515503	-0\\
-2.17799559911982	-0\\
-2.17711542308462	-0\\
-2.17623524704941	-0\\
-2.1753550710142	-0\\
-2.174474894979	-0\\
-2.17359471894379	-0\\
-2.17271454290858	-0\\
-2.17183436687337	-0\\
-2.17095419083817	-0\\
-2.17007401480296	-0\\
-2.16919383876775	-0\\
-2.16831366273255	-0\\
-2.16743348669734	-0\\
-2.16655331066213	-0\\
-2.16567313462693	-0\\
-2.16479295859172	-0\\
-2.16391278255651	-0\\
-2.1630326065213	-0\\
-2.1621524304861	-0\\
-2.16127225445089	-0\\
-2.16039207841568	-0\\
-2.15951190238048	-0\\
-2.15863172634527	-0\\
-2.15775155031006	-0\\
-2.15687137427486	-0\\
-2.15599119823965	-0\\
-2.15511102220444	-0\\
-2.15423084616923	-0\\
-2.15335067013403	-0\\
-2.15247049409882	-0\\
-2.15159031806361	-0\\
-2.15071014202841	-0\\
-2.1498299659932	-0\\
-2.14894978995799	-0\\
-2.14806961392278	-0\\
-2.14718943788758	-0\\
-2.14630926185237	-0\\
-2.14542908581716	-0\\
-2.14454890978196	-0\\
-2.14366873374675	-0\\
-2.14278855771154	-0\\
-2.14190838167634	-0\\
-2.14102820564113	-0\\
-2.14014802960592	-0\\
-2.13926785357071	-0\\
-2.13838767753551	-0\\
-2.1375075015003	-0\\
-2.13662732546509	-0\\
-2.13574714942989	-0\\
-2.13486697339468	-0\\
-2.13398679735947	-0\\
-2.13310662132427	-0\\
-2.13222644528906	-0\\
-2.13134626925385	-0\\
-2.13046609321864	-0\\
-2.12958591718344	-0\\
-2.12870574114823	-0\\
-2.12782556511302	-0\\
-2.12694538907782	-0\\
-2.12606521304261	-0\\
-2.1251850370074	-0\\
-2.12430486097219	-0\\
-2.12342468493699	-0\\
-2.12254450890178	-0\\
-2.12166433286657	-0\\
-2.12078415683137	-0\\
-2.11990398079616	-0\\
-2.11902380476095	-0\\
-2.11814362872575	-0\\
-2.11726345269054	-0\\
-2.11638327665533	-0\\
-2.11550310062012	-0\\
-2.11462292458492	-0\\
-2.11374274854971	-0\\
-2.1128625725145	-0\\
-2.1119823964793	-0\\
-2.11110222044409	-0\\
-2.11022204440888	-0\\
-2.10934186837367	-0\\
-2.10846169233847	-0\\
-2.10758151630326	-0\\
-2.10670134026805	-0\\
-2.10582116423285	-0\\
-2.10494098819764	-0\\
-2.10406081216243	-0\\
-2.10318063612723	-0\\
-2.10230046009202	-0\\
-2.10142028405681	-0\\
-2.1005401080216	-0\\
-2.0996599319864	-0\\
-2.09877975595119	-0\\
-2.09789957991598	-0\\
-2.09701940388078	-0\\
-2.09613922784557	-0\\
-2.09525905181036	-0\\
-2.09437887577516	-0\\
-2.09349869973995	-0\\
-2.09261852370474	-0\\
-2.09173834766953	-0\\
-2.09085817163433	-0\\
-2.08997799559912	-0\\
-2.08909781956391	-0\\
-2.08821764352871	-0\\
-2.0873374674935	-0\\
-2.08645729145829	-0\\
-2.08557711542308	-0\\
-2.08469693938788	-0\\
-2.08381676335267	-0\\
-2.08293658731746	-0\\
-2.08205641128226	-0\\
-2.08117623524705	-0\\
-2.08029605921184	-0\\
-2.07941588317664	-0\\
-2.07853570714143	-0\\
-2.07765553110622	-0\\
-2.07677535507101	-0\\
-2.07589517903581	-0\\
-2.0750150030006	-0\\
-2.07413482696539	-0\\
-2.07325465093019	-0\\
-2.07237447489498	-0\\
-2.07149429885977	-0\\
-2.07061412282457	-0\\
-2.06973394678936	-0\\
-2.06885377075415	-0\\
-2.06797359471894	-0\\
-2.06709341868374	-0\\
-2.06621324264853	-0\\
-2.06533306661332	-0\\
-2.06445289057812	-0\\
-2.06357271454291	-0\\
-2.0626925385077	-0\\
-2.06181236247249	-0\\
-2.06093218643729	-0\\
-2.06005201040208	-0\\
-2.05917183436687	-0\\
-2.05829165833167	-0\\
-2.05741148229646	-0\\
-2.05653130626125	-0\\
-2.05565113022605	-0\\
-2.05477095419084	-0\\
-2.05389077815563	-0\\
-2.05301060212042	-0\\
-2.05213042608522	-0\\
-2.05125025005001	-0\\
-2.0503700740148	-0\\
-2.0494898979796	-0\\
-2.04860972194439	-0\\
-2.04772954590918	-0\\
-2.04684936987397	-0\\
-2.04596919383877	-0\\
-2.04508901780356	-0\\
-2.04420884176835	-0\\
-2.04332866573315	-0\\
-2.04244848969794	-0\\
-2.04156831366273	-0\\
-2.04068813762753	-0\\
-2.03980796159232	-0\\
-2.03892778555711	-0\\
-2.0380476095219	-0\\
-2.0371674334867	-0\\
-2.03628725745149	-0\\
-2.03540708141628	0\\
-2.03452690538108	0\\
-2.03364672934587	0\\
-2.03276655331066	0\\
-2.03188637727546	0\\
-2.03100620124025	0\\
-2.03012602520504	0\\
-2.02924584916983	0\\
-2.02836567313463	0\\
-2.02748549709942	0\\
-2.02660532106421	0\\
-2.02572514502901	0\\
-2.0248449689938	0\\
-2.02396479295859	0\\
-2.02308461692339	0\\
-2.02220444088818	0\\
-2.02132426485297	0\\
-2.02044408881776	0\\
-2.01956391278256	0\\
-2.01868373674735	0\\
-2.01780356071214	0\\
-2.01692338467694	0\\
-2.01604320864173	0\\
-2.01516303260652	0\\
-2.01428285657131	-0\\
-2.01340268053611	-0\\
-2.0125225045009	-0\\
-2.01164232846569	-0\\
-2.01076215243049	-0\\
-2.00988197639528	-0\\
-2.00900180036007	-0\\
-2.00812162432487	-0\\
-2.00724144828966	-0\\
-2.00636127225445	-0\\
-2.00548109621924	-0\\
-2.00460092018404	-0\\
-2.00372074414883	-0\\
-2.00284056811362	-0\\
-2.00196039207842	-0\\
-2.00108021604321	-0\\
-2.000200040008	-0\\
-1.99931986397279	7.97730105971911e-09\\
-1.99843968793759	2.19086007088067e-07\\
-1.99755951190238	1.11245941277699e-06\\
-1.99667933586717	3.1913640949511e-06\\
-1.99579915983197	6.88651353663739e-06\\
-1.99491898379676	1.2546178579578e-05\\
-1.99403880776155	2.04451970161629e-05\\
-1.99315863172635	3.07970643061011e-05\\
-1.99227845569114	4.37651295220175e-05\\
-1.99139827965593	5.94720389616058e-05\\
-1.99051810362072	7.80074489199816e-05\\
-1.98963792758552	9.94342548356988e-05\\
-1.98875775155031	0.000123793609850923\\
-1.9878775755151	0.000151108973953131\\
-1.9869973994799	0.000181389391549907\\
-1.98611722344469	0.000214632155082477\\
-1.98523704740948	0.000250824978786615\\
-1.98435687137428	0.000289947780026576\\
-1.98347669533907	0.000331974144764932\\
-1.98259651930386	0.000376872537535168\\
-1.98171634326865	0.000424607303725104\\
-1.98083616723345	0.000475139502222259\\
-1.97995599119824	0.000528427598864695\\
-1.97907581516303	0.0005844280451808\\
-1.97819563912783	0.000643095762209903\\
-1.97731546309262	0.000704384545481527\\
-1.97643528705741	0.000768247404276575\\
-1.9755551110222	0.00083463684593062\\
-1.974674934987	0.000903505114039369\\
-1.97379475895179	0.000974804387892321\\
-1.97291458291658	0.00104848694921464\\
-1.97203440688138	0.0011245053212818\\
-1.97115423084617	0.00120281238464082\\
-1.97027405481096	0.00128336147298666\\
-1.96939387877576	0.00136610645218019\\
-1.96851370274055	0.00145100178492474\\
-1.96763352670534	0.00153800258323087\\
-1.96675335067013	0.00162706465047406\\
-1.96587317463493	0.00171814451457884\\
-1.96499299859972	0.00181119945363538\\
-1.96411282256451	0.00190618751506239\\
-1.96323264652931	0.00200306752926859\\
-1.9623524704941	0.00210179911862796\\
-1.96147229445889	0.00220234270246755\\
-1.96059211842368	0.00230465949866818\\
-1.95971194238848	0.00240871152239396\\
-1.95883176635327	0.00251446158239442\\
-1.95795159031806	0.00262187327526144\\
-1.95707141428286	0.00273091097797116\\
-1.95619123824765	0.00284153983899467\\
-1.95531106221244	0.00295372576822295\\
-1.95443088617724	0.0030674354259178\\
-1.95355071014203	0.00318263621087136\\
-1.95267053410682	0.00329929624793208\\
-1.95179035807161	0.00341738437503307\\
-1.95091018203641	0.00353687012984016\\
-1.9500300060012	0.00365772373612079\\
-1.94914982996599	0.00377991608992019\\
-1.94826965393079	0.00390341874562052\\
-1.94738947789558	0.00402820390194588\\
-1.94650930186037	0.00415424438796873\\
-1.94562912582517	0.00428151364916435\\
-1.94474894978996	0.00440998573355262\\
-1.94386877375475	0.00453963527796149\\
-1.94298859771954	0.0046704374944398\\
-1.94210842168434	0.00480236815684362\\
-1.94122824564913	0.00493540358761561\\
-1.94034806961392	0.00506952064477335\\
-1.93946789357872	0.00520469670912031\\
-1.93858771754351	0.0053409096716894\\
-1.9377075415083	0.00547813792142769\\
-1.93682736547309	0.00561636033312839\\
-1.93594718943789	0.00575555625561404\\
-1.93506701340268	0.00589570550017491\\
-1.93418683736747	0.0060367883292632\\
-1.93330666133227	0.00617878544544443\\
-1.93242648529706	0.00632167798060495\\
-1.93154630926185	0.00646544748541493\\
-1.93066613322665	0.00661007591904445\\
-1.92978595719144	0.00675554563913055\\
-1.92890578115623	0.00690183939199203\\
-1.92802560512102	0.0070489403030884\\
-1.92714542908582	0.00719683186771953\\
-1.92626525305061	0.00734549794196208\\
-1.9253850770154	0.0074949227338376\\
-1.9245049009802	0.00764509079470896\\
-1.92362472494499	0.00779598701089924\\
-1.92274454890978	0.00794759659552962\\
-1.92186437287458	0.00809990508057043\\
-1.92098419683937	0.00825289830910105\\
-1.92010402080416	0.00840656242777391\\
-1.91922384476895	0.00856088387947682\\
-1.91834366873375	0.00871584939619009\\
-1.91746349269854	0.00887144599203236\\
-1.91658331666333	0.00902766095649128\\
-1.91570314062813	0.00918448184783375\\
-1.91482296459292	0.00934189648669093\\
-1.91394278855771	0.00949989294981398\\
-1.9130626125225	0.00965845956399559\\
-1.9121824364873	0.00981758490015271\\
-1.91130226045209	0.0099772577675666\\
-1.91042208441688	0.0101374672082753\\
-1.90954190838168	0.0102982024916147\\
-1.90866173234647	0.0104594531089044\\
-1.90778155631126	0.0106212087682735\\
-1.90690138027606	0.010783459389623\\
-1.90602120424085	0.0109461950997208\\
-1.90514102820564	0.0111094062274267\\
-1.90426085217043	0.0112730832990406\\
-1.90338067613523	0.0114372170337748\\
-1.90250050010002	0.011601798339343\\
-1.90162032406481	0.011766818307665\\
-1.90074014802961	0.0119322682106832\\
-1.8998599719944	0.0120981394962875\\
-1.89897979595919	0.0122644237843456\\
-1.89809961992399	0.0124311128628361\\
-1.89721944388878	0.0125981986840809\\
-1.89633926785357	0.0127656733610747\\
-1.89545909181836	0.0129335291639083\\
-1.89457891578316	0.0131017585162831\\
-1.89369873974795	0.013270353992115\\
-1.89281856371274	0.0134393083122241\\
-1.89193838767754	0.0136086143411079\\
-1.89105821164233	0.013778265083797\\
-1.89017803560712	0.0139482536827893\\
-1.88929785957191	0.0141185734150607\\
-1.88841768353671	0.0142892176891519\\
-1.8875375075015	0.0144601800423265\\
-1.88665733146629	0.0146314541378008\\
-1.88577715543109	0.0148030337620418\\
-1.88489697939588	0.014974912822132\\
-1.88401680336067	0.0151470853431991\\
-1.88313662732547	0.0153195454659091\\
-1.88225645129026	0.0154922874440206\\
-1.88137627525505	0.0156653056419986\\
-1.88049609921984	0.0158385945326867\\
-1.87961592318464	0.0160121486950353\\
-1.87873574714943	0.0161859628118852\\
-1.87785557111422	0.0163600316678041\\
-1.87697539507902	0.0165343501469755\\
-1.87609521904381	0.0167089132311375\\
-1.8752150430086	0.0168837159975718\\
-1.8743348669734	0.0170587536171392\\
-1.87345469093819	0.0172340213523628\\
-1.87257451490298	0.0174095145555556\\
-1.87169433886777	0.0175852286669929\\
-1.87081416283257	0.0177611592131272\\
-1.86993398679736	0.0179373018048446\\
-1.86905381076215	0.0181136521357627\\
-1.86817363472695	0.018290205980567\\
-1.86729345869174	0.0184669591933864\\
-1.86641328265653	0.0186439077062065\\
-1.86553310662132	0.0188210475273183\\
-1.86465293058612	0.0189983747398043\\
-1.86377275455091	0.0191758855000568\\
-1.8628925785157	0.0193535760363324\\
-1.8620124024805	0.0195314426473373\\
-1.86113222644529	0.0197094817008464\\
-1.86025205041008	0.0198876896323519\\
-1.85937187437488	0.0200660629437432\\
-1.85849169833967	0.0202445982020166\\
-1.85761152230446	0.0204232920380135\\
-1.85673134626925	0.0206021411451861\\
-1.85585117023405	0.0207811422783916\\
-1.85497099419884	0.0209602922527125\\
-1.85409081816363	0.0211395879423029\\
-1.85321064212843	0.0213190262792604\\
-1.85233046609322	0.0214986042525224\\
-1.85145029005801	0.0216783189067869\\
-1.8505701140228	0.0218581673414566\\
-1.8496899379876	0.0220381467096057\\
-1.84880976195239	0.02221825421697\\
-1.84792958591718	0.0223984871209573\\
-1.84704940988198	0.0225788427296801\\
-1.84616923384677	0.0227593184010095\\
-1.84528905781156	0.0229399115416477\\
-1.84440888177636	0.0231206196062219\\
-1.84352870574115	0.0233014400963967\\
-1.84264852970594	0.0234823705600049\\
-1.84176835367073	0.023663408590198\\
-1.84088817763553	0.0238445518246129\\
-1.84000800160032	0.0240257979445573\\
-1.83912782556511	0.0242071446742118\\
-1.83824764952991	0.0243885897798487\\
-1.8373674734947	0.0245701310690666\\
-1.83648729745949	0.0247517663900414\\
-1.83560712142429	0.0249334936307931\\
-1.83472694538908	0.0251153107184662\\
-1.83384676935387	0.0252972156186271\\
-1.83296659331866	0.0254792063345738\\
-1.83208641728346	0.0256612809066612\\
-1.83120624124825	0.0258434374116393\\
-1.83032606521304	0.0260256739620055\\
-1.82944588917784	0.026207988705369\\
-1.82856571314263	0.0263903798238293\\
-1.82768553710742	0.0265728455333662\\
-1.82680536107221	0.0267553840832429\\
-1.82592518503701	0.0269379937554203\\
-1.8250450090018	0.0271206728639832\\
-1.82416483296659	0.0273034197545782\\
-1.82328465693139	0.0274862328038627\\
-1.82240448089618	0.0276691104189647\\
-1.82152430486097	0.0278520510369528\\
-1.82064412882577	0.0280350531243179\\
-1.81976395279056	0.0282181151764637\\
-1.81888377675535	0.0284012357172078\\
-1.81800360072014	0.028584413298293\\
-1.81712342468494	0.0287676464989069\\
-1.81624324864973	0.0289509339252122\\
-1.81536307261452	0.0291342742098851\\
-1.81448289657932	0.029317666011663\\
-1.81360272054411	0.0295011080149014\\
-1.8127225445089	0.0296845989291378\\
-1.81184236847369	0.029868137488666\\
-1.81096219243849	0.0300517224521167\\
-1.81008201640328	0.0302353526020475\\
-1.80920184036807	0.0304190267445398\\
-1.80832166433287	0.0306027437088036\\
-1.80744148829766	0.0307865023467899\\
-1.80656131226245	0.0309703015328104\\
-1.80568113622725	0.031154140163164\\
-1.80480096019204	0.0313380171557712\\
-1.80392078415683	0.0315219314498139\\
-1.80304060812162	0.0317058820053835\\
-1.80216043208642	0.0318898678031343\\
-1.80128025605121	0.0320738878439443\\
-1.800400080016	0.0322579411485815\\
-1.7995199039808	0.0324420267573768\\
-1.79863972794559	0.0326261437299031\\
-1.79775955191038	0.0328102911446596\\
-1.79687937587518	0.0329944680987627\\
-1.79599919983997	0.0331786737076423\\
-1.79511902380476	0.033362907104743\\
-1.79423884776955	0.0335471674412318\\
-1.79335867173435	0.0337314538857106\\
-1.79247849569914	0.0339157656239336\\
-1.79159831966393	0.0341001018585303\\
-1.79071814362873	0.0342844618087336\\
-1.78983796759352	0.034468844710112\\
-1.78895779155831	0.0346532498143073\\
-1.7880776155231	0.0348376763887774\\
-1.7871974394879	0.0350221237165424\\
-1.78631726345269	0.0352065910959361\\
-1.78543708741748	0.0353910778403621\\
-1.78455691138228	0.0355755832780537\\
-1.78367673534707	0.0357601067518384\\
-1.78279655931186	0.0359446476189061\\
-1.78191638327666	0.0361292052505821\\
-1.78103620724145	0.0363137790321035\\
-1.78015603120624	0.0364983683623998\\
-1.77927585517103	0.0366829726538774\\
-1.77839567913583	0.0368675913322075\\
-1.77751550310062	0.0370522238361179\\
-1.77663532706541	0.0372368696171888\\
-1.77575515103021	0.0374215281396517\\
-1.774874974995	0.0376061988801916\\
-1.77399479895979	0.0377908813277534\\
-1.77311462292458	0.0379755749833507\\
-1.77223444688938	0.0381602793598784\\
-1.77135427085417	0.038344993981929\\
-1.77047409481896	0.0385297183856109\\
-1.76959391878376	0.0387144521183706\\
-1.76871374274855	0.0388991947388176\\
-1.76783356671334	0.0390839458165532\\
-1.76695339067814	0.0392687049320002\\
-1.76607321464293	0.039453471676238\\
-1.76519303860772	0.0396382456508381\\
-1.76431286257251	0.0398230264677046\\
-1.76343268653731	0.0400078137489152\\
-1.7625525105021	0.040192607126567\\
-1.76167233446689	0.040377406242623\\
-1.76079215843169	0.0405622107487626\\
-1.75991198239648	0.0407470203062338\\
-1.75903180636127	0.0409318345857083\\
-1.75815163032607	0.0411166532671385\\
-1.75727145429086	0.0413014760396174\\
-1.75639127825565	0.0414863026012406\\
-1.75551110222044	0.0416711326589705\\
-1.75463092618524	0.0418559659285033\\
-1.75375075015003	0.042040802134137\\
-1.75287057411482	0.0422256410086428\\
-1.75199039807962	0.0424104822931383\\
-1.75111022204441	0.042595325736962\\
-1.7502300460092	0.0427801710975511\\
-1.74934986997399	0.0429650181403204\\
-1.74846969393879	0.0431498666385432\\
-1.74758951790358	0.0433347163732351\\
-1.74670934186837	0.0435195671330381\\
-1.74582916583317	0.0437044187141082\\
-1.74494898979796	0.0438892709200034\\
-1.74406881376275	0.0440741235615749\\
-1.74318863772755	0.044258976456859\\
-1.74230846169234	0.0444438294309706\\
-1.74142828565713	0.044628682316\\
-1.74054810962192	0.0448135349509094\\
-1.73966793358672	0.0449983871814321\\
-1.73878775755151	0.0451832388599732\\
-1.7379075815163	0.045368089845512\\
-1.7370274054811	0.0455529400035056\\
-1.73614722944589	0.045737789205794\\
-1.73526705341068	0.0459226373305074\\
-1.73438687737548	0.0461074842619739\\
-1.73350670134027	0.0462923298906301\\
-1.73262652530506	0.0464771741129314\\
-1.73174634926985	0.0466620168312651\\
-1.73086617323465	0.046846857953864\\
-1.72998599719944	0.0470316973947221\\
-1.72910582116423	0.0472165350735113\\
-1.72822564512903	0.0474013709154988\\
-1.72734546909382	0.0475862048514667\\
-1.72646529305861	0.0477710368176328\\
-1.7255851170234	0.0479558667555715\\
-1.7247049409882	0.0481406946121379\\
-1.72382476495299	0.048325520339391\\
-1.72294458891778	0.0485103438945196\\
-1.72206441288258	0.0486951652397685\\
-1.72118423684737	0.0488799843423662\\
-1.72030406081216	0.049064801174454\\
-1.71942388477696	0.0492496157130156\\
-1.71854370874175	0.0494344279398078\\
-1.71766353270654	0.049619237841293\\
-1.71678335667133	0.0498040454085719\\
-1.71590318063613	0.0499888506373181\\
-1.71502300460092	0.0501736535277124\\
-1.71414282856571	0.0503584540843795\\
-1.71326265253051	0.0505432523163253\\
-1.7123824764953	0.0507280482368739\\
-1.71150230046009	0.0509128418636078\\
-1.71062212442489	0.0510976332183071\\
-1.70974194838968	0.0512824223268905\\
-1.70886177235447	0.0514672092193569\\
-1.70798159631926	0.0516519939297285\\
-1.70710142028406	0.0518367764959939\\
-1.70622124424885	0.0520215569600521\\
-1.70534106821364	0.0522063353676585\\
-1.70446089217844	0.0523911117683703\\
-1.70358071614323	0.0525758862154936\\
-1.70270054010802	0.0527606587660312\\
-1.70182036407281	0.0529454294806302\\
-1.70094018803761	0.0531301984235325\\
-1.7000600120024	0.0533149656625235\\
-1.69917983596719	0.0534997312688836\\
-1.69829965993199	0.0536844953173394\\
-1.69741948389678	0.0538692578860159\\
-1.69653930786157	0.0540540190563893\\
-1.69565913182637	0.0542387789132407\\
-1.69477895579116	0.0544235375446104\\
-1.69389877975595	0.0546082950417529\\
-1.69301860372074	0.0547930514990924\\
-1.69213842768554	0.0549778070141792\\
-1.69125825165033	0.0551625616876465\\
-1.69037807561512	0.0553473156231685\\
-1.68949789957992	0.0555320689274179\\
-1.68861772354471	0.055716821710025\\
-1.6877375475095	0.0559015740835376\\
-1.6868573714743	0.0560863261633802\\
-1.68597719543909	0.0562710780678157\\
-1.68509701940388	0.0564558299179055\\
-1.68421684336867	0.0566405818374719\\
-1.68333666733347	0.0568253339530605\\
-1.68245649129826	0.057010086393903\\
-1.68157631526305	0.0571948392918806\\
-1.68069613922785	0.0573795927814877\\
-1.67981596319264	0.0575643469997971\\
-1.67893578715743	0.0577491020864245\\
-1.67805561112222	0.0579338581834941\\
-1.67717543508702	0.0581186154356051\\
-1.67629525905181	0.0583033739897974\\
-1.6754150830166	0.0584881339955197\\
-1.6745349069814	0.058672895604596\\
-1.67365473094619	0.0588576589711944\\
-1.67277455491098	0.0590424242517948\\
-1.67189437887578	0.0592271916051588\\
-1.67101420284057	0.059411961192298\\
-1.67013402680536	0.0595967331764446\\
-1.66925385077015	0.0597815077230213\\
-1.66837367473495	0.0599662849996123\\
-1.66749349869974	0.0601510651759338\\
-1.66661332266453	0.0603358484238061\\
-1.66573314662933	0.0605206349171256\\
-1.66485297059412	0.0607054248318364\\
-1.66397279455891	0.0608902183459041\\
-1.6630926185237	0.0610750156392882\\
-1.6622124424885	0.0612598168939157\\
-1.66133226645329	0.0614446222936556\\
-1.66045209041808	0.0616294320242923\\
-1.65957191438288	0.0618142462735011\\
-1.65869173834767	0.0619990652308226\\
-1.65781156231246	0.0621838890876387\\
-1.65693138627726	0.0623687180371478\\
-1.65605121024205	0.0625535522743411\\
-1.65517103420684	0.0627383919959791\\
-1.65429085817163	0.0629232374005684\\
-1.65341068213643	0.0631080886883386\\
-1.65253050610122	0.0632929460612201\\
-1.65165033006601	0.0634778097228216\\
-1.65077015403081	0.0636626798784082\\
-1.6498899779956	0.0638475567348799\\
-1.64900980196039	0.0640324405007502\\
-1.64812962592519	0.0642173313861254\\
-1.64724944988998	0.0644022296026837\\
-1.64636927385477	0.0645871353636546\\
-1.64548909781956	0.0647720488837992\\
-1.64460892178436	0.0649569703793903\\
-1.64372874574915	0.0651419000681929\\
-1.64284856971394	0.0653268381694447\\
-1.64196839367874	0.0655117849038377\\
-1.64108821764353	0.0656967404934987\\
-1.64020804160832	0.0658817051619715\\
-1.63932786557311	0.0660666791341989\\
-1.63844768953791	0.0662516626365041\\
-1.6375675135027	0.0664366558965736\\
-1.63668733746749	0.0666216591434398\\
-1.63580716143229	0.0668066726074633\\
-1.63492698539708	0.0669916965203172\\
-1.63404680936187	0.0671767311149688\\
-1.63316663332667	0.0673617766256648\\
-1.63228645729146	0.0675468332879141\\
-1.63140628125625	0.0677319013384722\\
-1.63052610522104	0.0679169810153256\\
-1.62964592918584	0.0681020725576758\\
-1.62876575315063	0.068287176205925\\
-1.62788557711542	0.0684722922016598\\
-1.62700540108022	0.0686574207876377\\
-1.62612522504501	0.0688425622077713\\
-1.6252450490098	0.0690277167071146\\
-1.62436487297459	0.0692128845318488\\
-1.62348469693939	0.0693980659292677\\
-1.62260452090418	0.0695832611477648\\
-1.62172434486897	0.0697684704368189\\
-1.62084416883377	0.0699536940469812\\
-1.61996399279856	0.0701389322298617\\
-1.61908381676335	0.0703241852381167\\
-1.61820364072815	0.0705094533254355\\
-1.61732346469294	0.070694736746528\\
-1.61644328865773	0.0708800357571121\\
-1.61556311262252	0.0710653506139016\\
-1.61468293658732	0.0712506815745938\\
-1.61380276055211	0.0714360288978581\\
-1.6129225845169	0.0716213928433236\\
-1.6120424084817	0.0718067736715679\\
-1.61116223244649	0.0719921716441055\\
-1.61028205641128	0.0721775870233769\\
-1.60940188037608	0.0723630200727371\\
-1.60852170434087	0.0725484710564448\\
-1.60764152830566	0.0727339402396517\\
-1.60676135227045	0.0729194278883915\\
-1.60588117623525	0.0731049342695706\\
-1.60500100020004	0.0732904596509563\\
-1.60412082416483	0.0734760043011674\\
-1.60324064812963	0.0736615684896643\\
-1.60236047209442	0.0738471524867387\\
-1.60148029605921	0.0740327565635045\\
-1.600600120024	0.0742183809918876\\
-1.5997199439888	0.0744040260446166\\
-1.59883976795359	0.074589691995214\\
-1.59795959191838	0.0747753791179862\\
-1.59707941588318	0.0749610876880154\\
-1.59619923984797	0.07514681798115\\
-1.59531906381276	0.075332570273996\\
-1.59443888777756	0.0755183448439087\\
-1.59355871174235	0.0757041419689836\\
-1.59267853570714	0.0758899619280488\\
-1.59179835967193	0.076075805000656\\
-1.59091818363673	0.0762616714670729\\
-1.59003800760152	0.0764475616082747\\
-1.58915783156631	0.0766334757059367\\
-1.58827765553111	0.0768194140424263\\
-1.5873974794959	0.0770053769007953\\
-1.58651730346069	0.0771913645647724\\
-1.58563712742549	0.0773773773187556\\
-1.58475695139028	0.0775634154478057\\
-1.58387677535507	0.0777494792376377\\
-1.58299659931986	0.0779355689746148\\
-1.58211642328466	0.0781216849457412\\
-1.58123624724945	0.0783078274386547\\
-1.58035607121424	0.0784939967416207\\
-1.57947589517904	0.0786801931435251\\
-1.57859571914383	0.0788664169338673\\
-1.57771554310862	0.0790526684027546\\
-1.57683536707341	0.0792389478408953\\
-1.57595519103821	0.0794252555395925\\
-1.575075015003	0.0796115917907379\\
-1.57419483896779	0.0797979568868058\\
-1.57331466293259	0.0799843511208471\\
-1.57243448689738	0.0801707747864831\\
-1.57155431086217	0.0803572281779004\\
-1.57067413482697	0.0805437115898442\\
-1.56979395879176	0.0807302253176137\\
-1.56891378275655	0.0809167696570558\\
-1.56803360672134	0.0811033449045599\\
-1.56715343068614	0.0812899513570526\\
-1.56627325465093	0.0814765893119924\\
-1.56539307861572	0.0816632590673645\\
-1.56451290258052	0.0818499609216755\\
-1.56363272654531	0.0820366951739486\\
-1.5627525505101	0.0822234621237185\\
-1.5618723744749	0.0824102620710267\\
-1.56099219843969	0.0825970953164165\\
-1.56011202240448	0.0827839621609284\\
-1.55923184636927	0.0829708629060954\\
-1.55835167033407	0.0831577978539386\\
-1.55747149429886	0.0833447673069623\\
-1.55659131826365	0.0835317715681501\\
-1.55571114222845	0.0837188109409602\\
-1.55483096619324	0.0839058857293212\\
-1.55395079015803	0.0840929962376282\\
-1.55307061412282	0.084280142770738\\
-1.55219043808762	0.0844673256339656\\
-1.55131026205241	0.0846545451330802\\
-1.5504300860172	0.0848418015743009\\
-1.549549909982	0.0850290952642931\\
-1.54866973394679	0.0852164265101647\\
-1.54778955791158	0.0854037956194624\\
-1.54690938187638	0.0855912029001677\\
-1.54602920584117	0.0857786486606938\\
-1.54514902980596	0.0859661332098819\\
-1.54426885377075	0.0861536568569971\\
-1.54338867773555	0.0863412199117263\\
-1.54250850170034	0.0865288226841733\\
-1.54162832566513	0.0867164654848568\\
-1.54074814962993	0.0869041486247064\\
-1.53986797359472	0.0870918724150596\\
-1.53898779755951	0.0872796371676587\\
-1.53810762152431	0.087467443194648\\
-1.5372274454891	0.0876552908085703\\
-1.53634726945389	0.0878431803223642\\
-1.53546709341868	0.0880311120493612\\
-1.53458691738348	0.0882190863032829\\
-1.53370674134827	0.088407103398238\\
-1.53282656531306	0.0885951636487197\\
-1.53194638927786	0.0887832673696032\\
-1.53106621324265	0.0889714148761428\\
-1.53018603720744	0.0891596064839688\\
-1.52930586117223	0.0893478425090865\\
-1.52842568513703	0.0895361232678721\\
-1.52754550910182	0.089724449077071\\
-1.52666533306661	0.0899128202537954\\
-1.52578515703141	0.0901012371155217\\
-1.5249049809962	0.0902896999800888\\
-1.52402480496099	0.0904782091656948\\
-1.52314462892579	0.090666764990896\\
-1.52226445289058	0.0908553677746037\\
-1.52138427685537	0.0910440178360827\\
-1.52050410082016	0.0912327154949492\\
-1.51962392478496	0.0914214610711686\\
-1.51874374874975	0.0916102548850533\\
-1.51786357271454	0.0917990972572612\\
-1.51698339667934	0.0919879885087937\\
-1.51610322064413	0.0921769289609937\\
-1.51522304460892	0.092365918935544\\
-1.51434286857371	0.0925549587544649\\
-1.51346269253851	0.0927440487401136\\
-1.5125825165033	0.0929331892151813\\
-1.51170234046809	0.0931223805026924\\
-1.51082216443289	0.0933116229260025\\
-1.50994198839768	0.0935009168087968\\
-1.50906181236247	0.0936902624750889\\
-1.50818163632727	0.0938796602492189\\
-1.50730146029206	0.094069110455852\\
-1.50642128425685	0.0942586134199775\\
-1.50554110822164	0.0944481694669067\\
-1.50466093218644	0.0946377789222721\\
-1.50378075615123	0.0948274421120261\\
-1.50290058011602	0.0950171593624393\\
-1.50202040408082	0.0952069310000993\\
-1.50114022804561	0.0953967573519102\\
-1.5002600520104	0.0955866387450902\\
-1.4993798759752	0.0957765755071717\\
-1.49849969993999	0.0959665679659993\\
-1.49761952390478	0.0961566164497291\\
-1.49673934786957	0.0963467212868275\\
-1.49585917183437	0.0965368828060705\\
-1.49497899579916	0.0967271013365422\\
-1.49409881976395	0.0969173772076343\\
-1.49321864372875	0.0971077107490449\\
-1.49233846769354	0.0972981022907777\\
-1.49145829165833	0.0974885521631411\\
-1.49057811562312	0.0976790606967477\\
-1.48969793958792	0.0978696282225127\\
-1.48881776355271	0.0980602550716541\\
-1.4879375875175	0.0982509415756911\\
-1.4870574114823	0.0984416880664439\\
-1.48617723544709	0.0986324948760331\\
-1.48529705941188	0.0988233623368784\\
-1.48441688337668	0.0990142907816986\\
-1.48353670734147	0.0992052805435108\\
-1.48265653130626	0.0993963319556296\\
-1.48177635527105	0.0995874453516671\\
-1.48089617923585	0.0997786210655315\\
-1.48001600320064	0.0999698594314276\\
-1.47913582716543	0.100161160783855\\
-1.47825565113023	0.100352525457611\\
-1.47737547509502	0.100543953787783\\
-1.47649529905981	0.100735446109757\\
-1.4756151230246	0.100927002759212\\
-1.4747349469894	0.10111862407212\\
-1.47385477095419	0.101310310384745\\
-1.47297459491898	0.101502062033647\\
-1.47209441888378	0.101693879355677\\
-1.47121424284857	0.101885762687979\\
-1.47033406681336	0.102077712367988\\
-1.46945389077816	0.102269728733432\\
-1.46857371474295	0.102461812122332\\
-1.46769353870774	0.102653962872999\\
-1.46681336267253	0.102846181324036\\
-1.46593318663733	0.103038467814337\\
-1.46505301060212	0.10323082268309\\
-1.46417283456691	0.10342324626977\\
-1.46329265853171	0.103615738914146\\
-1.4624124824965	0.103808300956278\\
-1.46153230646129	0.104000932736517\\
-1.46065213042609	0.104193634595504\\
-1.45977195439088	0.104386406874174\\
-1.45889177835567	0.104579249913749\\
-1.45801160232046	0.104772164055746\\
-1.45713142628526	0.104965149641973\\
-1.45625125025005	0.105158207014527\\
-1.45537107421484	0.105351336515799\\
-1.45449089817964	0.105544538488472\\
-1.45361072214443	0.10573781327552\\
-1.45273054610922	0.105931161220208\\
-1.45185037007401	0.106124582666096\\
-1.45097019403881	0.106318077957034\\
-1.4500900180036	0.106511647437168\\
-1.44920984196839	0.106705291450934\\
-1.44832966593319	0.106899010343062\\
-1.44744948989798	0.107092804458578\\
-1.44656931386277	0.107286674142798\\
-1.44568913782757	0.107480619741336\\
-1.44480896179236	0.107674641600099\\
-1.44392878575715	0.107868740065289\\
-1.44304860972194	0.108062915483404\\
-1.44216843368674	0.108257168201237\\
-1.44128825765153	0.108451498565877\\
-1.44040808161632	0.108645906924711\\
-1.43952790558112	0.108840393625422\\
-1.43864772954591	0.109034959015991\\
-1.4377675535107	0.109229603444697\\
-1.4368873774755	0.109424327260117\\
-1.43600720144029	0.109619130811128\\
-1.43512702540508	0.109814014446907\\
-1.43424684936987	0.110008978516928\\
-1.43336667333467	0.110204023370969\\
-1.43248649729946	0.110399149359109\\
-1.43160632126425	0.110594356831726\\
-1.43072614522905	0.110789646139504\\
-1.42984596919384	0.110985017633427\\
-1.42896579315863	0.111180471664785\\
-1.42808561712342	0.111376008585171\\
-1.42720544108822	0.111571628746484\\
-1.42632526505301	0.111767332500927\\
-1.4254450890178	0.111963120201011\\
-1.4245649129826	0.112158992199553\\
-1.42368473694739	0.112354948849678\\
-1.42280456091218	0.112550990504821\\
-1.42192438487698	0.112747117518724\\
-1.42104420884177	0.11294333024544\\
-1.42016403280656	0.113139629039332\\
-1.41928385677135	0.113336014255076\\
-1.41840368073615	0.113532486247659\\
-1.41752350470094	0.113729045372383\\
-1.41664332866573	0.113925691984861\\
-1.41576315263053	0.114122426441023\\
-1.41488297659532	0.114319249097115\\
-1.41400280056011	0.114516160309697\\
-1.41312262452491	0.114713160435649\\
-1.4122424484897	0.114910249832169\\
-1.41136227245449	0.115107428856772\\
-1.41048209641928	0.115304697867296\\
-1.40960192038408	0.115502057221897\\
-1.40872174434887	0.115699507279056\\
-1.40784156831366	0.115897048397574\\
-1.40696139227846	0.116094680936578\\
-1.40608121624325	0.116292405255518\\
-1.40520104020804	0.116490221714172\\
-1.40432086417283	0.116688130672643\\
-1.40344068813763	0.116886132491362\\
-1.40256051210242	0.11708422753109\\
-1.40168033606721	0.117282416152915\\
-1.40080016003201	0.11748069871826\\
-1.3999199839968	0.117679075588876\\
-1.39903980796159	0.117877547126849\\
-1.39815963192639	0.118076113694599\\
-1.39727945589118	0.11827477565488\\
-1.39639927985597	0.118473533370784\\
-1.39551910382076	0.118672387205738\\
-1.39463892778556	0.118871337523508\\
-1.39375875175035	0.119070384688202\\
-1.39287857571514	0.119269529064266\\
-1.39199839967994	0.119468771016488\\
-1.39111822364473	0.11966811091\\
-1.39023804760952	0.119867549110278\\
-1.38935787157432	0.120067085983142\\
-1.38847769553911	0.120266721894759\\
-1.3875975195039	0.120466457211646\\
-1.38671734346869	0.120666292300665\\
-1.38583716743349	0.120866227529032\\
-1.38495699139828	0.12106626326431\\
-1.38407681536307	0.121266399874418\\
-1.38319663932787	0.121466637727627\\
-1.38231646329266	0.121666977192565\\
-1.38143628725745	0.121867418638214\\
-1.38055611122224	0.122067962433914\\
-1.37967593518704	0.122268608949365\\
-1.37879575915183	0.122469358554627\\
-1.37791558311662	0.12267021162012\\
-1.37703540708142	0.122871168516627\\
-1.37615523104621	0.123072229615297\\
-1.375275055011	0.123273395287643\\
-1.3743948789758	0.123474665905545\\
-1.37351470294059	0.123676041841249\\
-1.37263452690538	0.123877523467374\\
-1.37175435087017	0.124079111156908\\
-1.37087417483497	0.12428080528321\\
-1.36999399879976	0.124482606220014\\
-1.36911382276455	0.124684514341429\\
-1.36823364672935	0.124886530021941\\
-1.36735347069414	0.12508865363641\\
-1.36647329465893	0.12529088556008\\
-1.36559311862372	0.125493226168572\\
-1.36471294258852	0.125695675837892\\
-1.36383276655331	0.125898234944425\\
-1.3629525905181	0.126100903864945\\
-1.3620724144829	0.126303682976612\\
-1.36119223844769	0.126506572656971\\
-1.36031206241248	0.126709573283958\\
-1.35943188637728	0.126912685235901\\
-1.35855171034207	0.127115908891517\\
-1.35767153430686	0.127319244629921\\
-1.35679135827165	0.127522692830619\\
-1.35591118223645	0.127726253873516\\
-1.35503100620124	0.127929928138915\\
-1.35415083016603	0.12813371600752\\
-1.35327065413083	0.128337617860433\\
-1.35239047809562	0.128541634079161\\
-1.35151030206041	0.128745765045617\\
-1.35063012602521	0.128950011142118\\
-1.34974994999	0.129154372751387\\
-1.34886977395479	0.129358850256561\\
-1.34798959791958	0.129563444041182\\
-1.34710942188438	0.129768154489209\\
-1.34622924584917	0.129972981985012\\
-1.34534906981396	0.130177926913378\\
-1.34446889377876	0.130382989659511\\
-1.34358871774355	0.130588170609033\\
-1.34270854170834	0.130793470147986\\
-1.34182836567313	0.130998888662837\\
-1.34094818963793	0.131204426540473\\
-1.34006801360272	0.131410084168208\\
-1.33918783756751	0.131615861933784\\
-1.33830766153231	0.131821760225369\\
-1.3374274854971	0.132027779431565\\
-1.33654730946189	0.132233919941401\\
-1.33566713342669	0.132440182144346\\
-1.33478695739148	0.132646566430298\\
-1.33390678135627	0.132853073189597\\
-1.33302660532106	0.133059702813019\\
-1.33214642928586	0.133266455691782\\
-1.33126625325065	0.133473332217547\\
-1.33038607721544	0.133680332782415\\
-1.32950590118024	0.133887457778938\\
-1.32862572514503	0.134094707600112\\
-1.32774554910982	0.134302082639383\\
-1.32686537307461	0.134509583290648\\
-1.32598519703941	0.134717209948259\\
-1.3251050210042	0.134924963007018\\
-1.32422484496899	0.135132842862188\\
-1.32334466893379	0.135340849909487\\
-1.32246449289858	0.135548984545095\\
-1.32158431686337	0.135757247165651\\
-1.32070414082817	0.135965638168261\\
-1.31982396479296	0.136174157950494\\
-1.31894378875775	0.136382806910386\\
-1.31806361272254	0.136591585446444\\
-1.31718343668734	0.136800493957645\\
-1.31630326065213	0.137009532843437\\
-1.31542308461692	0.137218702503744\\
-1.31454290858172	0.137428003338967\\
-1.31366273254651	0.137637435749986\\
-1.3127825565113	0.137847000138157\\
-1.3119023804761	0.138056696905323\\
-1.31102220444089	0.138266526453808\\
-1.31014202840568	0.138476489186422\\
-1.30926185237047	0.138686585506465\\
-1.30838167633527	0.138896815817723\\
-1.30750150030006	0.139107180524477\\
-1.30662132426485	0.1393176800315\\
-1.30574114822965	0.139528314744059\\
-1.30486097219444	0.139739085067921\\
-1.30398079615923	0.13994999140935\\
-1.30310062012402	0.140161034175112\\
-1.30222044408882	0.140372213772478\\
-1.30134026805361	0.140583530609221\\
-1.3004600920184	0.140794985093624\\
-1.2995799159832	0.141006577634476\\
-1.29869973994799	0.14121830864108\\
-1.29781956391278	0.141430178523251\\
-1.29693938787758	0.141642187691317\\
-1.29605921184237	0.141854336556127\\
-1.29517903580716	0.142066625529047\\
-1.29429885977195	0.142279055021962\\
-1.29341868373675	0.142491625447284\\
-1.29253850770154	0.142704337217949\\
-1.29165833166633	0.142917190747417\\
-1.29077815563113	0.143130186449682\\
-1.28989797959592	0.143343324739265\\
-1.28901780356071	0.143556606031224\\
-1.2881376275255	0.14377003074115\\
-1.2872574514903	0.143983599285172\\
-1.28637727545509	0.144197312079958\\
-1.28549709941988	0.14441116954272\\
-1.28461692338468	0.14462517209121\\
-1.28373674734947	0.144839320143729\\
-1.28285657131426	0.145053614119125\\
-1.28197639527906	0.145268054436794\\
-1.28109621924385	0.145482641516687\\
-1.28021604320864	0.145697375779308\\
-1.27933586717343	0.145912257645716\\
-1.27845569113823	0.146127287537532\\
-1.27757551510302	0.146342465876934\\
-1.27669533906781	0.146557793086665\\
-1.27581516303261	0.146773269590033\\
-1.2749349869974	0.14698889581091\\
-1.27405481096219	0.147204672173742\\
-1.27317463492699	0.147420599103544\\
-1.27229445889178	0.147636677025904\\
-1.27141428285657	0.147852906366987\\
-1.27053410682136	0.148069287553536\\
-1.26965393078616	0.148285821012873\\
-1.26877375475095	0.148502507172905\\
-1.26789357871574	0.14871934646212\\
-1.26701340268054	0.148936339309597\\
-1.26613322664533	0.149153486145001\\
-1.26525305061012	0.14937078739859\\
-1.26437287457491	0.149588243501214\\
-1.26349269853971	0.149805854884321\\
-1.2626125225045	0.150023621979956\\
-1.26173234646929	0.150241545220763\\
-1.26085217043409	0.150459625039991\\
-1.25997199439888	0.150677861871493\\
-1.25909181836367	0.150896256149728\\
-1.25821164232847	0.151114808309767\\
-1.25733146629326	0.151333518787291\\
-1.25645129025805	0.151552388018594\\
-1.25557111422284	0.15177141644059\\
-1.25469093818764	0.151990604490809\\
-1.25381076215243	0.152209952607401\\
-1.25293058611722	0.152429461229143\\
-1.25205041008202	0.152649130795435\\
-1.25117023404681	0.152868961746305\\
-1.2502900580116	0.153088954522413\\
-1.2494098819764	0.153309109565051\\
-1.24852970594119	0.153529427316145\\
-1.24764952990598	0.153749908218261\\
-1.24676935387077	0.153970552714602\\
-1.24588917783557	0.154191361249016\\
-1.24500900180036	0.154412334265993\\
-1.24412882576515	0.154633472210672\\
-1.24324864972995	0.154854775528842\\
-1.24236847369474	0.155076244666941\\
-1.24148829765953	0.155297880072064\\
-1.24060812162432	0.155519682191961\\
-1.23972794558912	0.155741651475043\\
-1.23884776955391	0.155963788370381\\
-1.2379675935187	0.15618609332771\\
-1.2370874174835	0.156408566797433\\
-1.23620724144829	0.156631209230621\\
-1.23532706541308	0.156854021079016\\
-1.23444688937788	0.157077002795035\\
-1.23356671334267	0.157300154831771\\
-1.23268653730746	0.157523477642994\\
-1.23180636127225	0.15774697168316\\
-1.23092618523705	0.157970637407403\\
-1.23004600920184	0.158194475271548\\
-1.22916583316663	0.158418485732108\\
-1.22828565713143	0.158642669246284\\
-1.22740548109622	0.158867026271977\\
-1.22652530506101	0.15909155726778\\
-1.22564512902581	0.159316262692985\\
-1.2247649529906	0.159541143007589\\
-1.22388477695539	0.15976619867229\\
-1.22300460092018	0.159991430148495\\
-1.22212442488498	0.160216837898318\\
-1.22124424884977	0.160442422384587\\
-1.22036407281456	0.160668184070843\\
-1.21948389677936	0.160894123421345\\
-1.21860372074415	0.161120240901072\\
-1.21772354470894	0.161346536975725\\
-1.21684336867373	0.161573012111729\\
-1.21596319263853	0.161799666776237\\
-1.21508301660332	0.162026501437134\\
-1.21420284056811	0.162253516563036\\
-1.21332266453291	0.162480712623294\\
-1.2124424884977	0.162708090087999\\
-1.21156231246249	0.162935649427981\\
-1.21068213642729	0.163163391114816\\
-1.20980196039208	0.163391315620823\\
-1.20892178435687	0.163619423419073\\
-1.20804160832166	0.163847714983386\\
-1.20716143228646	0.164076190788337\\
-1.20628125625125	0.164304851309259\\
-1.20540108021604	0.164533697022244\\
-1.20452090418084	0.164762728404146\\
-1.20364072814563	0.164991945932585\\
-1.20276055211042	0.165221350085948\\
-1.20188037607522	0.165450941343393\\
-1.20100020004001	0.165680720184853\\
-1.2001200240048	0.165910687091033\\
-1.19923984796959	0.166140842543422\\
-1.19835967193439	0.166371187024287\\
-1.19747949589918	0.166601721016682\\
-1.19659931986397	0.166832445004445\\
-1.19571914382877	0.167063359472209\\
-1.19483896779356	0.167294464905395\\
-1.19395879175835	0.167525761790222\\
-1.19307861572314	0.167757250613708\\
-1.19219843968794	0.167988931863672\\
-1.19131826365273	0.168220806028737\\
-1.19043808761752	0.168452873598333\\
-1.18955791158232	0.1686851350627\\
-1.18867773554711	0.168917590912891\\
-1.1877975595119	0.169150241640774\\
-1.1869173834767	0.169383087739036\\
-1.18603720744149	0.169616129701187\\
-1.18515703140628	0.169849368021559\\
-1.18427685537107	0.170082803195313\\
-1.18339667933587	0.170316435718438\\
-1.18251650330066	0.170550266087758\\
-1.18163632726545	0.170784294800933\\
-1.18075615123025	0.171018522356462\\
-1.17987597519504	0.171252949253684\\
-1.17899579915983	0.171487575992785\\
-1.17811562312463	0.171722403074798\\
-1.17723544708942	0.171957431001607\\
-1.17635527105421	0.172192660275951\\
-1.175475095019	0.172428091401422\\
-1.1745949189838	0.172663724882477\\
-1.17371474294859	0.172899561224431\\
-1.17283456691338	0.173135600933468\\
-1.17195439087818	0.17337184451664\\
-1.17107421484297	0.17360829248187\\
-1.17019403880776	0.173844945337957\\
-1.16931386277255	0.174081803594577\\
-1.16843368673735	0.174318867762287\\
-1.16755351070214	0.17455613835253\\
-1.16667333466693	0.174793615877635\\
-1.16579315863173	0.175031300850819\\
-1.16491298259652	0.175269193786195\\
-1.16403280656131	0.175507295198772\\
-1.16315263052611	0.175745605604459\\
-1.1622724544909	0.175984125520066\\
-1.16139227845569	0.176222855463309\\
-1.16051210242048	0.176461795952815\\
-1.15963192638528	0.176700947508121\\
-1.15875175035007	0.176940310649681\\
-1.15787157431486	0.177179885898865\\
-1.15699139827966	0.177419673777966\\
-1.15611122224445	0.177659674810201\\
-1.15523104620924	0.177899889519717\\
-1.15435087017403	0.178140318431591\\
-1.15347069413883	0.178380962071832\\
-1.15259051810362	0.17862182096739\\
-1.15171034206841	0.178862895646153\\
-1.15083016603321	0.179104186636956\\
-1.149949989998	0.179345694469579\\
-1.14906981396279	0.179587419674752\\
-1.14818963792759	0.179829362784162\\
-1.14730946189238	0.180071524330449\\
-1.14642928585717	0.180313904847216\\
-1.14554910982196	0.180556504869029\\
-1.14466893378676	0.180799324931421\\
-1.14378875775155	0.181042365570895\\
-1.14290858171634	0.181285627324928\\
-1.14202840568114	0.181529110731972\\
-1.14114822964593	0.181772816331462\\
-1.14026805361072	0.182016744663816\\
-1.13938787757552	0.182260896270436\\
-1.13850770154031	0.182505271693719\\
-1.1376275255051	0.182749871477052\\
-1.13674734946989	0.18299469616482\\
-1.13586717343469	0.18323974630241\\
-1.13498699739948	0.18348502243621\\
-1.13410682136427	0.183730525113618\\
-1.13322664532907	0.183976254883042\\
-1.13234646929386	0.184222212293903\\
-1.13146629325865	0.18446839789664\\
-1.13058611722344	0.184714812242714\\
-1.12970594118824	0.18496145588461\\
-1.12882576515303	0.185208329375841\\
-1.12794558911782	0.185455433270951\\
-1.12706541308262	0.18570276812552\\
-1.12618523704741	0.185950334496165\\
-1.1253050610122	0.186198132940546\\
-1.124424884977	0.186446164017368\\
-1.12354470894179	0.186694428286387\\
-1.12266453290658	0.186942926308409\\
-1.12178435687137	0.187191658645296\\
-1.12090418083617	0.187440625859973\\
-1.12002400480096	0.187689828516426\\
-1.11914382876575	0.187939267179706\\
-1.11826365273055	0.188188942415939\\
-1.11738347669534	0.188438854792321\\
-1.11650330066013	0.188689004877128\\
-1.11562312462493	0.188939393239717\\
-1.11474294858972	0.18919002045053\\
-1.11386277255451	0.189440887081096\\
-1.1129825965193	0.18969199370404\\
-1.1121024204841	0.189943340893078\\
-1.11122224444889	0.190194929223031\\
-1.11034206841368	0.190446759269819\\
-1.10946189237848	0.190698831610471\\
-1.10858171634327	0.190951146823127\\
-1.10770154030806	0.19120370548704\\
-1.10682136427285	0.191456508182584\\
-1.10594118823765	0.191709555491252\\
-1.10506101220244	0.191962847995663\\
-1.10418083616723	0.192216386279569\\
-1.10330066013203	0.192470170927852\\
-1.10242048409682	0.19272420252653\\
-1.10154030806161	0.192978481662767\\
-1.10066013202641	0.193233008924865\\
-1.0997799559912	0.193487784902281\\
-1.09889977995599	0.19374281018562\\
-1.09801960392078	0.193998085366645\\
-1.09713942788558	0.194253611038278\\
-1.09625925185037	0.194509387794607\\
-1.09537907581516	0.194765416230885\\
-1.09449889977996	0.19502169694354\\
-1.09361872374475	0.195278230530172\\
-1.09273854770954	0.195535017589564\\
-1.09185837167433	0.195792058721679\\
-1.09097819563913	0.196049354527671\\
-1.09009801960392	0.196306905609884\\
-1.08921784356871	0.196564712571855\\
-1.08833766753351	0.196822776018325\\
-1.0874574914983	0.197081096555233\\
-1.08657731546309	0.19733967478973\\
-1.08569713942789	0.197598511330175\\
-1.08481696339268	0.197857606786144\\
-1.08393678735747	0.198116961768432\\
-1.08305661132226	0.198376576889058\\
-1.08217643528706	0.198636452761267\\
-1.08129625925185	0.198896589999536\\
-1.08041608321664	0.19915698921958\\
-1.07953590718144	0.19941765103835\\
-1.07865573114623	0.199678576074043\\
-1.07777555511102	0.199939764946103\\
-1.07689537907582	0.200201218275228\\
-1.07601520304061	0.20046293668337\\
-1.0751350270054	0.200724920793743\\
-1.07425485097019	0.200987171230824\\
-1.07337467493499	0.20124968862036\\
-1.07249449889978	0.20151247358937\\
-1.07161432286457	0.201775526766151\\
-1.07073414682937	0.202038848780281\\
-1.06985397079416	0.202302440262624\\
-1.06897379475895	0.202566301845333\\
-1.06809361872374	0.202830434161856\\
-1.06721344268854	0.203094837846938\\
-1.06633326665333	0.203359513536629\\
-1.06545309061812	0.203624461868283\\
-1.06457291458292	0.203889683480567\\
-1.06369273854771	0.204155179013464\\
-1.0628125625125	0.204420949108276\\
-1.0619323864773	0.20468699440763\\
-1.06105221044209	0.20495331555548\\
-1.06017203440688	0.205219913197116\\
-1.05929185837167	0.205486787979162\\
-1.05841168233647	0.205753940549585\\
-1.05753150630126	0.2060213715577\\
-1.05665133026605	0.206289081654171\\
-1.05577115423085	0.206557071491017\\
-1.05489097819564	0.206825341721616\\
-1.05401080216043	0.207093893000711\\
-1.05313062612523	0.207362725984414\\
-1.05225045009002	0.20763184133021\\
-1.05137027405481	0.207901239696959\\
-1.0504900980196	0.208170921744905\\
-1.0496099219844	0.208440888135679\\
-1.04872974594919	0.208711139532302\\
-1.04784956991398	0.208981676599192\\
-1.04696939387878	0.209252500002165\\
-1.04608921784357	0.209523610408444\\
-1.04520904180836	0.209795008486659\\
-1.04432886577315	0.210066694906858\\
-1.04344868973795	0.210338670340504\\
-1.04256851370274	0.210610935460484\\
-1.04168833766753	0.210883490941115\\
-1.04080816163233	0.211156337458145\\
-1.03992798559712	0.21142947568876\\
-1.03904780956191	0.211702906311587\\
-1.03816763352671	0.2119766300067\\
-1.0372874574915	0.212250647455627\\
-1.03640728145629	0.212524959341349\\
-1.03552710542108	0.21279956634831\\
-1.03464692938588	0.213074469162419\\
-1.03376675335067	0.213349668471056\\
-1.03288657731546	0.213625164963077\\
-1.03200640128026	0.213900959328816\\
-1.03112622524505	0.214177052260095\\
-1.03024604920984	0.214453444450225\\
-1.02936587317464	0.214730136594009\\
-1.02848569713943	0.215007129387754\\
-1.02760552110422	0.21528442352927\\
-1.02672534506901	0.215562019717875\\
-1.02584516903381	0.215839918654403\\
-1.0249649929986	0.216118121041206\\
-1.02408481696339	0.216396627582163\\
-1.02320464092819	0.21667543898268\\
-1.02232446489298	0.216954555949696\\
-1.02144428885777	0.217233979191694\\
-1.02056411282256	0.217513709418696\\
-1.01968393678736	0.217793747342277\\
-1.01880376075215	0.218074093675564\\
-1.01792358471694	0.218354749133246\\
-1.01704340868174	0.218635714431575\\
-1.01616323264653	0.218916990288372\\
-1.01528305661132	0.219198577423033\\
-1.01440288057612	0.219480476556536\\
-1.01352270454091	0.219762688411441\\
-1.0126425285057	0.2200452137119\\
-1.01176235247049	0.22032805318366\\
-1.01088217643529	0.220611207554068\\
-1.01000200040008	0.220894677552078\\
-1.00912182436487	0.221178463908253\\
-1.00824164832967	0.221462567354775\\
-1.00736147229446	0.221746988625445\\
-1.00648129625925	0.222031728455692\\
-1.00560112022404	0.222316787582576\\
-1.00472094418884	0.222602166744796\\
-1.00384076815363	0.222887866682693\\
-1.00296059211842	0.223173888138254\\
-1.00208041608322	0.223460231855122\\
-1.00120024004801	0.223746898578598\\
-1.0003200640128	0.224033889055647\\
-0.999439887977596	0.224321204034904\\
-0.998559711942389	0.224608844266677\\
-0.997679535907182	0.224896810502957\\
-0.996799359871974	0.22518510349742\\
-0.995919183836767	0.225473724005432\\
-0.99503900780156	0.225762672784058\\
-0.994158831766353	0.226051950592064\\
-0.993278655731146	0.226341558189923\\
-0.992398479695939	0.226631496339824\\
-0.991518303660732	0.226921765805672\\
-0.990638127625525	0.227212367353099\\
-0.989757951590318	0.227503301749466\\
-0.988877775555111	0.22779456976387\\
-0.987997599519904	0.228086172167148\\
-0.987117423484697	0.228378109731887\\
-0.98623724744949	0.228670383232424\\
-0.985357071414283	0.228962993444855\\
-0.984476895379076	0.229255941147042\\
-0.983596719343869	0.229549227118613\\
-0.982716543308662	0.229842852140975\\
-0.981836367273455	0.230136816997315\\
-0.980956191238248	0.230431122472607\\
-0.980076015203041	0.230725769353618\\
-0.979195839167834	0.231020758428913\\
-0.978315663132627	0.231316090488863\\
-0.97743548709742	0.231611766325647\\
-0.976555311062213	0.231907786733262\\
-0.975675135027006	0.232204152507528\\
-0.974794958991798	0.23250086444609\\
-0.973914782956591	0.232797923348429\\
-0.973034606921384	0.233095330015866\\
-0.972154430886177	0.233393085251566\\
-0.97127425485097	0.233691189860547\\
-0.970394078815763	0.233989644649686\\
-0.969513902780556	0.234288450427721\\
-0.968633726745349	0.234587608005262\\
-0.967753550710142	0.234887118194794\\
-0.966873374674935	0.235186981810683\\
-0.965993198639728	0.235487199669185\\
-0.965113022604521	0.235787772588449\\
-0.964232846569314	0.236088701388524\\
-0.963352670534107	0.236389986891366\\
-0.9624724944989	0.236691629920843\\
-0.961592318463693	0.236993631302743\\
-0.960712142428486	0.237295991864777\\
-0.959831966393279	0.237598712436588\\
-0.958951790358072	0.237901793849757\\
-0.958071614322865	0.238205236937809\\
-0.957191438287658	0.238509042536217\\
-0.956311262252451	0.238813211482411\\
-0.955431086217244	0.239117744615786\\
-0.954550910182037	0.239422642777702\\
-0.953670734146829	0.239727906811498\\
-0.952790558111622	0.240033537562491\\
-0.951910382076415	0.24033953587799\\
-0.951030206041208	0.240645902607295\\
-0.950150030006001	0.240952638601709\\
-0.949269853970794	0.241259744714542\\
-0.948389677935587	0.241567221801117\\
-0.94750950190038	0.241875070718779\\
-0.946629325865173	0.242183292326898\\
-0.945749149829966	0.24249188748688\\
-0.944868973794759	0.242800857062167\\
-0.943988797759552	0.243110201918253\\
-0.943108621724345	0.24341992292268\\
-0.942228445689138	0.243730020945054\\
-0.941348269653931	0.244040496857044\\
-0.940468093618724	0.244351351532395\\
-0.939587917583517	0.24466258584693\\
-0.93870774154831	0.244974200678559\\
-0.937827565513103	0.245286196907286\\
-0.936947389477896	0.245598575415215\\
-0.936067213442689	0.245911337086555\\
-0.935187037407482	0.246224482807632\\
-0.934306861372274	0.246538013466889\\
-0.933426685337068	0.246851929954898\\
-0.93254650930186	0.247166233164365\\
-0.931666333266653	0.247480923990136\\
-0.930786157231446	0.247796003329208\\
-0.929905981196239	0.248111472080728\\
-0.929025805161032	0.24842733114601\\
-0.928145629125825	0.248743581428532\\
-0.927265453090618	0.249060223833952\\
-0.926385277055411	0.249377259270107\\
-0.925505101020204	0.249694688647027\\
-0.924624924984997	0.250012512876936\\
-0.92374474894979	0.250330732874265\\
-0.922864572914583	0.250649349555653\\
-0.921984396879376	0.250968363839959\\
-0.921104220844169	0.251287776648268\\
-0.920224044808962	0.251607588903895\\
-0.919343868773755	0.251927801532396\\
-0.918463692738548	0.252248415461575\\
-0.917583516703341	0.252569431621489\\
-0.916703340668134	0.252890850944456\\
-0.915823164632927	0.253212674365063\\
-0.91494298859772	0.253534902820173\\
-0.914062812562513	0.253857537248934\\
-0.913182636527305	0.254180578592781\\
-0.912302460492099	0.254504027795451\\
-0.911422284456891	0.254827885802983\\
-0.910542108421684	0.255152153563731\\
-0.909661932386477	0.255476832028369\\
-0.90878175635127	0.255801922149897\\
-0.907901580316063	0.256127424883654\\
-0.907021404280856	0.256453341187317\\
-0.906141228245649	0.256779672020918\\
-0.905261052210442	0.257106418346843\\
-0.904380876175235	0.257433581129845\\
-0.903500700140028	0.257761161337051\\
-0.902620524104821	0.258089159937967\\
-0.901740348069614	0.258417577904488\\
-0.900860172034407	0.258746416210905\\
-0.8999799959992	0.259075675833914\\
-0.899099819963993	0.25940535775262\\
-0.898219643928786	0.259735462948549\\
-0.897339467893579	0.260065992405652\\
-0.896459291858372	0.260396947110318\\
-0.895579115823165	0.260728328051376\\
-0.894698939787958	0.261060136220107\\
-0.893818763752751	0.261392372610248\\
-0.892938587717544	0.261725038218004\\
-0.892058411682336	0.262058134042054\\
-0.89117823564713	0.26239166108356\\
-0.890298059611922	0.262725620346172\\
-0.889417883576715	0.263060012836038\\
-0.888537707541508	0.263394839561815\\
-0.887657531506301	0.263730101534671\\
-0.886777355471094	0.264065799768297\\
-0.885897179435887	0.264401935278916\\
-0.88501700340068	0.264738509085287\\
-0.884136827365473	0.265075522208716\\
-0.883256651330266	0.265412975673065\\
-0.882376475295059	0.265750870504758\\
-0.881496299259852	0.266089207732791\\
-0.880616123224645	0.266427988388737\\
-0.879735947189438	0.26676721350676\\
-0.878855771154231	0.267106884123616\\
-0.877975595119024	0.267447001278669\\
-0.877095419083817	0.267787566013894\\
-0.87621524304861	0.268128579373887\\
-0.875335067013403	0.268470042405873\\
-0.874454890978196	0.268811956159715\\
-0.873574714942989	0.269154321687922\\
-0.872694538907782	0.26949714004566\\
-0.871814362872575	0.269840412290755\\
-0.870934186837368	0.270184139483706\\
-0.87005401080216	0.270528322687693\\
-0.869173834766953	0.270872962968585\\
-0.868293658731746	0.271218061394946\\
-0.867413482696539	0.271563619038049\\
-0.866533306661332	0.271909636971881\\
-0.865653130626125	0.272256116273152\\
-0.864772954590918	0.272603058021304\\
-0.863892778555711	0.272950463298522\\
-0.863012602520504	0.273298333189737\\
-0.862132426485297	0.273646668782641\\
-0.86125225045009	0.273995471167693\\
-0.860372074414883	0.274344741438129\\
-0.859491898379676	0.274694480689967\\
-0.858611722344469	0.275044690022023\\
-0.857731546309262	0.275395370535912\\
-0.856851370274055	0.275746523336063\\
-0.855971194238848	0.276098149529726\\
-0.855091018203641	0.276450250226979\\
-0.854210842168434	0.27680282654074\\
-0.853330666133227	0.277155879586776\\
-0.85245049009802	0.277509410483708\\
-0.851570314062813	0.277863420353025\\
-0.850690138027606	0.278217910319092\\
-0.849809961992399	0.278572881509157\\
-0.848929785957192	0.278928335053361\\
-0.848049609921984	0.279284272084749\\
-0.847169433886777	0.279640693739278\\
-0.84628925785157	0.279997601155827\\
-0.845409081816363	0.280354995476203\\
-0.844528905781156	0.280712877845155\\
-0.843648729745949	0.281071249410381\\
-0.842768553710742	0.281430111322538\\
-0.841888377675535	0.281789464735251\\
-0.841008201640328	0.282149310805122\\
-0.840128025605121	0.28250965069174\\
-0.839247849569914	0.282870485557692\\
-0.838367673534707	0.283231816568568\\
-0.8374874974995	0.283593644892978\\
-0.836607321464293	0.283955971702554\\
-0.835727145429086	0.284318798171963\\
-0.834846969393879	0.284682125478917\\
-0.833966793358672	0.285045954804183\\
-0.833086617323465	0.285410287331591\\
-0.832206441288258	0.285775124248044\\
-0.831326265253051	0.28614046674353\\
-0.830446089217844	0.286506316011127\\
-0.829565913182637	0.286872673247019\\
-0.82868573714743	0.287239539650502\\
-0.827805561112223	0.287606916423994\\
-0.826925385077016	0.287974804773044\\
-0.826045209041808	0.288343205906347\\
-0.825165033006601	0.288712121035747\\
-0.824284856971394	0.289081551376253\\
-0.823404680936187	0.289451498146043\\
-0.82252450490098	0.289821962566481\\
-0.821644328865773	0.290192945862121\\
-0.820764152830566	0.29056444926072\\
-0.819883976795359	0.290936473993249\\
-0.819003800760152	0.291309021293899\\
-0.818123624724945	0.291682092400098\\
-0.817243448689738	0.292055688552513\\
-0.816363272654531	0.292429810995066\\
-0.815483096619324	0.292804460974945\\
-0.814602920584117	0.293179639742608\\
-0.81372274454891	0.293555348551799\\
-0.812842568513703	0.293931588659558\\
-0.811962392478496	0.294308361326228\\
-0.811082216443289	0.294685667815469\\
-0.810202040408082	0.295063509394265\\
-0.809321864372875	0.295441887332938\\
-0.808441688337668	0.295820802905156\\
-0.807561512302461	0.296200257387944\\
-0.806681336267253	0.296580252061696\\
-0.805801160232047	0.296960788210184\\
-0.804920984196839	0.297341867120569\\
-0.804040808161632	0.29772349008341\\
-0.803160632126425	0.29810565839268\\
-0.802280456091218	0.29848837334577\\
-0.801400280056011	0.298871636243505\\
-0.800520104020804	0.299255448390149\\
-0.799639927985597	0.299639811093424\\
-0.79875975195039	0.300024725664513\\
-0.797879575915183	0.300410193418074\\
-0.796999399879976	0.300796215672253\\
-0.796119223844769	0.30118279374869\\
-0.795239047809562	0.301569928972535\\
-0.794358871774355	0.301957622672455\\
-0.793478695739148	0.302345876180648\\
-0.792598519703941	0.302734690832852\\
-0.791718343668734	0.303124067968355\\
-0.790838167633527	0.30351400893001\\
-0.78995799159832	0.303904515064243\\
-0.789077815563113	0.304295587721064\\
-0.788197639527906	0.304687228254082\\
-0.787317463492699	0.305079438020509\\
-0.786437287457492	0.305472218381179\\
-0.785557111422284	0.305865570700555\\
-0.784676935387078	0.306259496346738\\
-0.78379675935187	0.306653996691486\\
-0.782916583316663	0.307049073110218\\
-0.782036407281456	0.307444726982027\\
-0.781156231246249	0.307840959689695\\
-0.780276055211042	0.308237772619699\\
-0.779395879175835	0.308635167162228\\
-0.778515703140628	0.309033144711189\\
-0.777635527105421	0.309431706664222\\
-0.776755351070214	0.309830854422712\\
-0.775875175035007	0.310230589391798\\
-0.7749949989998	0.310630912980386\\
-0.774114822964593	0.311031826601159\\
-0.773234646929386	0.311433331670593\\
-0.772354470894179	0.311835429608964\\
-0.771474294858972	0.312238121840361\\
-0.770594118823765	0.312641409792698\\
-0.769713942788558	0.313045294897727\\
-0.768833766753351	0.313449778591049\\
-0.767953590718144	0.313854862312122\\
-0.767073414682937	0.314260547504281\\
-0.76619323864773	0.314666835614742\\
-0.765313062612523	0.315073728094616\\
-0.764432886577315	0.315481226398927\\
-0.763552710542108	0.315889331986612\\
-0.762672534506901	0.316298046320545\\
-0.761792358471694	0.316707370867541\\
-0.760912182436487	0.317117307098373\\
-0.76003200640128	0.31752785648778\\
-0.759151830366073	0.31793902051448\\
-0.758271654330866	0.318350800661186\\
-0.757391478295659	0.318763198414613\\
-0.756511302260452	0.319176215265493\\
-0.755631126225245	0.319589852708585\\
-0.754750950190038	0.320004112242691\\
-0.753870774154831	0.320418995370664\\
-0.752990598119624	0.320834503599423\\
-0.752110422084417	0.321250638439963\\
-0.75123024604921	0.321667401407371\\
-0.750350070014003	0.322084794020834\\
-0.749469893978796	0.322502817803655\\
-0.748589717943589	0.322921474283261\\
-0.747709541908382	0.323340764991221\\
-0.746829365873175	0.323760691463254\\
-0.745949189837968	0.324181255239243\\
-0.745069013802761	0.324602457863249\\
-0.744188837767554	0.32502430088352\\
-0.743308661732346	0.325446785852507\\
-0.742428485697139	0.325869914326873\\
-0.741548309661932	0.32629368786751\\
-0.740668133626725	0.326718108039548\\
-0.739787957591518	0.327143176412369\\
-0.738907781556311	0.327568894559618\\
-0.738027605521104	0.327995264059221\\
-0.737147429485897	0.328422286493389\\
-0.73626725345069	0.32884996344864\\
-0.735387077415483	0.329278296515802\\
-0.734506901380276	0.329707287290037\\
-0.733626725345069	0.330136937370843\\
-0.732746549309862	0.330567248362074\\
-0.731866373274655	0.33099822187195\\
-0.730986197239448	0.331429859513069\\
-0.730106021204241	0.331862162902422\\
-0.729225845169034	0.332295133661406\\
-0.728345669133827	0.332728773415834\\
-0.72746549309862	0.33316308379595\\
-0.726585317063413	0.333598066436443\\
-0.725705141028206	0.334033722976458\\
-0.724824964992999	0.334470055059609\\
-0.723944788957792	0.334907064333993\\
-0.723064612922585	0.335344752452203\\
-0.722184436887378	0.335783121071341\\
-0.721304260852171	0.33622217185303\\
-0.720424084816963	0.336661906463429\\
-0.719543908781756	0.337102326573242\\
-0.718663732746549	0.337543433857736\\
-0.717783556711342	0.337985229996755\\
-0.716903380676135	0.338427716674724\\
-0.716023204640928	0.338870895580674\\
-0.715143028605721	0.339314768408246\\
-0.714262852570514	0.339759336855711\\
-0.713382676535307	0.340204602625976\\
-0.7125025005001	0.340650567426605\\
-0.711622324464893	0.341097232969827\\
-0.710742148429686	0.34154460097255\\
-0.709861972394479	0.341992673156375\\
-0.708981796359272	0.34244145124761\\
-0.708101620324065	0.342890936977283\\
-0.707221444288858	0.343341132081153\\
-0.706341268253651	0.343792038299727\\
-0.705461092218444	0.34424365737827\\
-0.704580916183237	0.344695991066822\\
-0.70370074014803	0.345149041120205\\
-0.702820564112823	0.345602809298045\\
-0.701940388077616	0.346057297364779\\
-0.701060212042409	0.346512507089669\\
-0.700180036007202	0.346968440246819\\
-0.699299859971995	0.347425098615184\\
-0.698419683936787	0.347882483978586\\
-0.69753950790158	0.348340598125727\\
-0.696659331866373	0.348799442850204\\
-0.695779155831166	0.349259019950517\\
-0.694898979795959	0.349719331230089\\
-0.694018803760752	0.350180378497276\\
-0.693138627725545	0.35064216356538\\
-0.692258451690338	0.351104688252665\\
-0.691378275655131	0.351567954382367\\
-0.690498099619924	0.352031963782711\\
-0.689617923584717	0.352496718286921\\
-0.68873774754951	0.352962219733238\\
-0.687857571514303	0.353428469964928\\
-0.686977395479096	0.3538954708303\\
-0.686097219443889	0.354363224182716\\
-0.685217043408682	0.354831731880608\\
-0.684336867373475	0.355300995787489\\
-0.683456691338268	0.355771017771966\\
-0.682576515303061	0.356241799707755\\
-0.681696339267854	0.356713343473695\\
-0.680816163232647	0.35718565095376\\
-0.67993598719744	0.357658724037071\\
-0.679055811162233	0.358132564617914\\
-0.678175635127026	0.358607174595749\\
-0.677295459091818	0.359082555875226\\
-0.676415283056611	0.359558710366197\\
-0.675535107021404	0.360035639983731\\
-0.674654930986197	0.360513346648125\\
-0.67377475495099	0.360991832284921\\
-0.672894578915783	0.361471098824916\\
-0.672014402880576	0.361951148204175\\
-0.671134226845369	0.362431982364049\\
-0.670254050810162	0.362913603251183\\
-0.669373874774955	0.363396012817533\\
-0.668493698739748	0.363879213020378\\
-0.667613522704541	0.364363205822333\\
-0.666733346669334	0.364847993191363\\
-0.665853170634127	0.365333577100795\\
-0.66497299459892	0.365819959529332\\
-0.664092818563713	0.36630714246107\\
-0.663212642528506	0.366795127885502\\
-0.662332466493299	0.367283917797541\\
-0.661452290458092	0.367773514197529\\
-0.660572114422885	0.368263919091247\\
-0.659691938387678	0.368755134489935\\
-0.658811762352471	0.3692471624103\\
-0.657931586317263	0.36974000487453\\
-0.657051410282056	0.370233663910307\\
-0.656171234246849	0.370728141550824\\
-0.655291058211642	0.371223439834792\\
-0.654410882176435	0.371719560806455\\
-0.653530706141228	0.372216506515606\\
-0.652650530106021	0.372714279017597\\
-0.651770354070814	0.373212880373349\\
-0.650890178035607	0.373712312649374\\
-0.6500100020004	0.374212577917777\\
-0.649129825965193	0.374713678256277\\
-0.648249649929986	0.375215615748214\\
-0.647369473894779	0.375718392482567\\
-0.646489297859572	0.376222010553963\\
-0.645609121824365	0.376726472062689\\
-0.644728945789158	0.377231779114707\\
-0.643848769753951	0.377737933821667\\
-0.642968593718744	0.378244938300916\\
-0.642088417683537	0.378752794675514\\
-0.64120824164833	0.379261505074245\\
-0.640328065613123	0.379771071631627\\
-0.639447889577916	0.38028149648793\\
-0.638567713542709	0.380792781789182\\
-0.637687537507502	0.381304929687185\\
-0.636807361472294	0.381817942339527\\
-0.635927185437087	0.38233182190959\\
-0.63504700940188	0.382846570566569\\
-0.634166833366673	0.383362190485478\\
-0.633286657331466	0.383878683847163\\
-0.632406481296259	0.384396052838318\\
-0.631526305261052	0.38491429965149\\
-0.630646129225845	0.385433426485096\\
-0.629765953190638	0.385953435543432\\
-0.628885777155431	0.386474329036686\\
-0.628005601120224	0.386996109180949\\
-0.627125425085017	0.387518778198225\\
-0.62624524904981	0.388042338316445\\
-0.625365073014603	0.388566791769476\\
-0.624484896979396	0.389092140797131\\
-0.623604720944189	0.389618387645186\\
-0.622724544908982	0.390145534565383\\
-0.621844368873775	0.390673583815448\\
-0.620964192838568	0.391202537659097\\
-0.620084016803361	0.391732398366048\\
-0.619203840768154	0.392263168212033\\
-0.618323664732947	0.392794849478807\\
-0.61744348869774	0.39332744445416\\
-0.616563312662533	0.393860955431926\\
-0.615683136627325	0.394395384711992\\
-0.614802960592118	0.394930734600313\\
-0.613922784556911	0.395467007408914\\
-0.613042608521704	0.39600420545591\\
-0.612162432486497	0.396542331065507\\
-0.61128225645129	0.397081386568016\\
-0.610402080416083	0.397621374299863\\
-0.609521904380876	0.398162296603597\\
-0.608641728345669	0.398704155827897\\
-0.607761552310462	0.399246954327587\\
-0.606881376275255	0.399790694463641\\
-0.606001200240048	0.400335378603193\\
-0.605121024204841	0.400881009119546\\
-0.604240848169634	0.40142758839218\\
-0.603360672134427	0.401975118806761\\
-0.60248049609922	0.402523602755151\\
-0.601600320064013	0.403073042635412\\
-0.600720144028806	0.40362344085182\\
-0.599839967993599	0.404174799814868\\
-0.598959791958392	0.404727121941278\\
-0.598079615923185	0.405280409654005\\
-0.597199439887978	0.405834665382245\\
-0.596319263852771	0.406389891561446\\
-0.595439087817564	0.406946090633311\\
-0.594558911782357	0.407503265045808\\
-0.593678735747149	0.408061417253175\\
-0.592798559711942	0.408620549715928\\
-0.591918383676735	0.409180664900866\\
-0.591038207641528	0.409741765281079\\
-0.590158031606321	0.410303853335954\\
-0.589277855571114	0.410866931551179\\
-0.588397679535907	0.411431002418752\\
-0.5875175035007	0.411996068436984\\
-0.586637327465493	0.412562132110507\\
-0.585757151430286	0.413129195950274\\
-0.584876975395079	0.413697262473572\\
-0.583996799359872	0.414266334204019\\
-0.583116623324665	0.414836413671573\\
-0.582236447289458	0.415407503412538\\
-0.581356271254251	0.415979605969561\\
-0.580476095219044	0.416552723891645\\
-0.579595919183837	0.417126859734145\\
-0.57871574314863	0.417702016058775\\
-0.577835567113423	0.418278195433614\\
-0.576955391078216	0.418855400433102\\
-0.576075215043009	0.419433633638049\\
-0.575195039007802	0.420012897635635\\
-0.574314862972595	0.420593195019412\\
-0.573434686937388	0.421174528389307\\
-0.572554510902181	0.421756900351623\\
-0.571674334866973	0.42234031351904\\
-0.570794158831766	0.422924770510618\\
-0.569913982796559	0.423510273951796\\
-0.569033806761352	0.424096826474395\\
-0.568153630726145	0.424684430716613\\
-0.567273454690938	0.425273089323033\\
-0.566393278655731	0.425862804944617\\
-0.565513102620524	0.426453580238706\\
-0.564632926585317	0.427045417869022\\
-0.56375275055011	0.427638320505664\\
-0.562872574514903	0.428232290825107\\
-0.561992398479696	0.428827331510201\\
-0.561112222444489	0.42942344525017\\
-0.560232046409282	0.430020634740606\\
-0.559351870374075	0.43061890268347\\
-0.558471694338868	0.431218251787086\\
-0.557591518303661	0.431818684766137\\
-0.556711342268454	0.432420204341667\\
-0.555831166233247	0.433022813241069\\
-0.55495099019804	0.433626514198084\\
-0.554070814162833	0.434231309952798\\
-0.553190638127626	0.43483720325163\\
-0.552310462092419	0.435444196847335\\
-0.551430286057212	0.436052293498992\\
-0.550550110022004	0.436661495971999\\
-0.549669933986797	0.437271807038064\\
-0.54878975795159	0.437883229475201\\
-0.547909581916383	0.438495766067721\\
-0.547029405881176	0.439109419606221\\
-0.546149229845969	0.439724192887581\\
-0.545269053810762	0.440340088714949\\
-0.544388877775555	0.440957109897734\\
-0.543508701740348	0.441575259251594\\
-0.542628525705141	0.442194539598431\\
-0.541748349669934	0.442814953766374\\
-0.540868173634727	0.443436504589767\\
-0.53998799759952	0.444059194909164\\
-0.539107821564313	0.444683027571308\\
-0.538227645529106	0.445308005429124\\
-0.537347469493899	0.445934131341702\\
-0.536467293458692	0.446561408174286\\
-0.535587117423485	0.447189838798255\\
-0.534706941388278	0.447819426091112\\
-0.533826765353071	0.448450172936466\\
-0.532946589317864	0.449082082224017\\
-0.532066413282657	0.449715156849538\\
-0.53118623724745	0.450349399714856\\
-0.530306061212242	0.450984813727838\\
-0.529425885177035	0.451621401802369\\
-0.528545709141828	0.452259166858336\\
-0.527665533106621	0.452898111821602\\
-0.526785357071414	0.453538239623993\\
-0.525905181036207	0.45417955320327\\
-0.525025005001	0.454822055503113\\
-0.524144828965793	0.455465749473094\\
-0.523264652930586	0.456110638068657\\
-0.522384476895379	0.45675672425109\\
-0.521504300860172	0.457404010987505\\
-0.520624124824965	0.458052501250812\\
-0.519743948789758	0.458702198019688\\
-0.518863772754551	0.459353104278556\\
-0.517983596719344	0.460005223017557\\
-0.517103420684137	0.460658557232517\\
-0.51622324464893	0.461313109924923\\
-0.515343068613723	0.461968884101889\\
-0.514462892578516	0.462625882776132\\
-0.513582716543309	0.46328410896593\\
-0.512702540508102	0.463943565695102\\
-0.511822364472895	0.464604255992964\\
-0.510942188437688	0.465266182894301\\
-0.510062012402481	0.465929349439333\\
-0.509181836367274	0.466593758673675\\
-0.508301660332066	0.467259413648302\\
-0.507421484296859	0.467926317419516\\
-0.506541308261652	0.468594473048898\\
-0.505661132226445	0.469263883603279\\
-0.504780956191238	0.469934552154693\\
-0.503900780156031	0.470606481780337\\
-0.503020604120824	0.471279675562531\\
-0.502140428085617	0.471954136588671\\
-0.50126025205041	0.47262986795119\\
-0.500380076015203	0.473306872747506\\
-0.499499899979996	0.473985154079982\\
-0.498619723944789	0.474664715055872\\
-0.497739547909582	0.47534555878728\\
-0.496859371874375	0.476027688391104\\
-0.495979195839168	0.47671110698899\\
-0.495099019803961	0.477395817707274\\
-0.494218843768754	0.478081823676937\\
-0.493338667733547	0.478769128033543\\
-0.49245849169834	0.47945773391719\\
-0.491578315663133	0.480147644472449\\
-0.490698139627926	0.480838862848307\\
-0.489817963592719	0.481531392198111\\
-0.488937787557512	0.482225235679502\\
-0.488057611522305	0.482920396454359\\
-0.487177435487097	0.483616877688732\\
-0.48629725945189	0.484314682552781\\
-0.485417083416683	0.485013814220706\\
-0.484536907381476	0.485714275870683\\
-0.483656731346269	0.486416070684797\\
-0.482776555311062	0.487119201848968\\
-0.481896379275855	0.487823672552882\\
-0.481016203240648	0.488529485989919\\
-0.480136027205441	0.489236645357076\\
-0.479255851170234	0.489945153854895\\
-0.478375675135027	0.490655014687381\\
-0.47749549909982	0.491366231061927\\
-0.476615323064613	0.492078806189233\\
-0.475735147029406	0.492792743283221\\
-0.474854970994199	0.493508045560953\\
-0.473974794958992	0.494224716242548\\
-0.473094618923785	0.494942758551091\\
-0.472214442888578	0.495662175712545\\
-0.471334266853371	0.496382970955663\\
-0.470454090818164	0.497105147511892\\
-0.469573914782957	0.497828708615282\\
-0.46869373874775	0.498553657502387\\
-0.467813562712543	0.499279997412168\\
-0.466933386677336	0.500007731585898\\
-0.466053210642128	0.50073686326705\\
-0.465173034606921	0.501467395701203\\
-0.464292858571714	0.502199332135932\\
-0.463412682536507	0.502932675820701\\
-0.4625325065013	0.503667430006752\\
-0.461652330466093	0.504403597946996\\
-0.460772154430886	0.505141182895895\\
-0.459891978395679	0.505880188109351\\
-0.459011802360472	0.506620616844582\\
-0.458131626325265	0.507362472360006\\
-0.457251450290058	0.508105757915115\\
-0.456371274254851	0.508850476770353\\
-0.455491098219644	0.509596632186986\\
-0.454610922184437	0.510344227426972\\
-0.45373074614923	0.511093265752831\\
-0.452850570114023	0.511843750427509\\
-0.451970394078816	0.512595684714241\\
-0.451090218043609	0.513349071876408\\
-0.450210042008402	0.514103915177403\\
-0.449329865973195	0.514860217880475\\
-0.448449689937988	0.515617983248593\\
-0.447569513902781	0.516377214544285\\
-0.446689337867574	0.517137915029492\\
-0.445809161832367	0.51790008796541\\
-0.444928985797159	0.518663736612332\\
-0.444048809761952	0.519428864229484\\
-0.443168633726745	0.520195474074863\\
-0.442288457691538	0.52096356940507\\
-0.441408281656331	0.521733153475137\\
-0.440528105621124	0.522504229538356\\
-0.439647929585917	0.523276800846098\\
-0.43876775355071	0.524050870647639\\
-0.437887577515503	0.524826442189975\\
-0.437007401480296	0.525603518717631\\
-0.436127225445089	0.526382103472479\\
-0.435247049409882	0.527162199693537\\
-0.434366873374675	0.52794381061678\\
-0.433486697339468	0.528726939474932\\
-0.432606521304261	0.529511589497271\\
-0.431726345269054	0.530297763909414\\
-0.430846169233847	0.531085465933111\\
-0.42996599319864	0.531874698786029\\
-0.429085817163433	0.532665465681532\\
-0.428205641128226	0.533457769828459\\
-0.427325465093019	0.534251614430903\\
-0.426445289057812	0.535047002687972\\
-0.425565113022605	0.535843937793561\\
-0.424684936987398	0.536642422936112\\
-0.42380476095219	0.53744246129837\\
-0.422924584916983	0.538244056057137\\
-0.422044408881776	0.539047210383022\\
-0.421164232846569	0.539851927440185\\
-0.420284056811362	0.540658210386073\\
-0.419403880776155	0.541466062371163\\
-0.418523704740948	0.542275486538685\\
-0.417643528705741	0.543086486024351\\
-0.416763352670534	0.54389906395608\\
-0.415883176635327	0.544713223453707\\
-0.41500300060012	0.5455289676287\\
-0.414122824564913	0.546346299583865\\
-0.413242648529706	0.547165222413048\\
-0.412362472494499	0.547985739200826\\
-0.411482296459292	0.548807853022207\\
-0.410602120424085	0.549631566942306\\
-0.409721944388878	0.550456884016033\\
-0.408841768353671	0.551283807287761\\
-0.407961592318464	0.552112339790999\\
-0.407081416283257	0.552942484548053\\
-0.40620124024805	0.553774244569683\\
-0.405321064212843	0.554607622854757\\
-0.404440888177636	0.555442622389893\\
-0.403560712142429	0.556279246149099\\
-0.402680536107221	0.557117497093409\\
-0.401800360072014	0.557957378170502\\
-0.400920184036807	0.558798892314331\\
-0.4000400080016	0.559642042444731\\
-0.399159831966393	0.560486831467028\\
-0.398279655931186	0.561333262271636\\
-0.397399479895979	0.562181337733654\\
-0.396519303860772	0.563031060712452\\
-0.395639127825565	0.563882434051246\\
-0.394758951790358	0.564735460576673\\
-0.393878775755151	0.565590143098356\\
-0.392998599719944	0.566446484408458\\
-0.392118423684737	0.567304487281234\\
-0.39123824764953	0.568164154472571\\
-0.390358071614323	0.56902548871952\\
-0.389477895579116	0.569888492739825\\
-0.388597719543909	0.57075316923144\\
-0.387717543508702	0.571619520872033\\
-0.386837367473495	0.572487550318494\\
-0.385957191438288	0.57335726020642\\
-0.385077015403081	0.574228653149604\\
-0.384196839367874	0.575101731739506\\
-0.383316663332667	0.575976498544719\\
-0.382436487297459	0.576852956110426\\
-0.381556311262252	0.577731106957844\\
-0.380676135227045	0.578610953583665\\
-0.379795959191838	0.579492498459481\\
-0.378915783156631	0.580375744031202\\
-0.378035607121424	0.581260692718464\\
-0.377155431086217	0.582147346914027\\
-0.37627525505101	0.583035708983159\\
-0.375395079015803	0.583925781263018\\
-0.374514902980596	0.58481756606201\\
-0.373634726945389	0.585711065659152\\
-0.372754550910182	0.58660628230341\\
-0.371874374874975	0.587503218213032\\
-0.370994198839768	0.58840187557487\\
-0.370114022804561	0.589302256543692\\
-0.369233846769354	0.590204363241469\\
-0.368353670734147	0.591108197756673\\
-0.36747349469894	0.592013762143541\\
-0.366593318663733	0.592921058421336\\
-0.365713142628526	0.593830088573597\\
-0.364832966593319	0.594740854547371\\
-0.363952790558112	0.595653358252436\\
-0.363072614522905	0.596567601560504\\
-0.362192438487698	0.597483586304421\\
-0.361312262452491	0.59840131427734\\
-0.360432086417283	0.599320787231894\\
-0.359551910382076	0.600242006879339\\
-0.358671734346869	0.601164974888697\\
-0.357791558311662	0.602089692885873\\
-0.356911382276455	0.603016162452762\\
-0.356031206241248	0.603944385126341\\
-0.355151030206041	0.604874362397743\\
-0.354270854170834	0.605806095711313\\
-0.353390678135627	0.606739586463654\\
-0.35251050210042	0.607674836002651\\
-0.351630326065213	0.608611845626477\\
-0.350750150030006	0.609550616582588\\
-0.349869973994799	0.610491150066694\\
-0.348989797959592	0.611433447221714\\
-0.348109621924385	0.612377509136718\\
-0.347229445889178	0.613323336845839\\
-0.346349269853971	0.614270931327178\\
-0.345469093818764	0.615220293501681\\
-0.344588917783557	0.616171424232002\\
-0.34370874174835	0.617124324321344\\
-0.342828565713143	0.618078994512279\\
-0.341948389677936	0.619035435485546\\
-0.341068213642729	0.619993647858833\\
-0.340188037607522	0.620953632185531\\
-0.339307861572315	0.621915388953471\\
-0.338427685537107	0.622878918583638\\
-0.3375475095019	0.623844221428859\\
-0.336667333466693	0.624811297772469\\
-0.335787157431486	0.62578014782696\\
-0.334906981396279	0.626750771732596\\
-0.334026805361072	0.627723169556006\\
-0.333146629325865	0.628697341288761\\
-0.332266453290658	0.629673286845915\\
-0.331386277255451	0.630651006064521\\
-0.330506101220244	0.631630498702128\\
-0.329625925185037	0.632611764435248\\
-0.32874574914983	0.633594802857788\\
-0.327865573114623	0.634579613479466\\
-0.326985397079416	0.635566195724191\\
-0.326105221044209	0.636554548928418\\
-0.325225045009002	0.637544672339471\\
-0.324344868973795	0.638536565113834\\
-0.323464692938588	0.63953022631542\\
-0.322584516903381	0.640525654913797\\
-0.321704340868174	0.641522849782395\\
-0.320824164832967	0.642521809696666\\
-0.31994398879776	0.643522533332225\\
-0.319063812762553	0.644525019262951\\
-0.318183636727346	0.645529265959049\\
-0.317303460692138	0.646535271785089\\
-0.316423284656931	0.647543034997998\\
-0.315543108621724	0.648552553745022\\
-0.314662932586517	0.649563826061646\\
-0.31378275655131	0.650576849869487\\
-0.312902580516103	0.651591622974134\\
-0.312022404480896	0.652608143062957\\
-0.311142228445689	0.65362640770288\\
-0.310262052410482	0.654646414338103\\
-0.309381876375275	0.65566816028779\\
-0.308501700340068	0.656691642743711\\
-0.307621524304861	0.657716858767845\\
-0.306741348269654	0.658743805289935\\
-0.305861172234447	0.659772479104998\\
-0.30498099619924	0.660802876870792\\
-0.304100820164033	0.661834995105237\\
-0.303220644128826	0.662868830183781\\
-0.302340468093619	0.663904378336728\\
-0.301460292058412	0.664941635646512\\
-0.300580116023205	0.665980598044913\\
-0.299699939987998	0.667021261310237\\
-0.298819763952791	0.668063621064428\\
-0.297939587917584	0.66910767277014\\
-0.297059411882376	0.670153411727742\\
-0.296179235847169	0.671200833072274\\
-0.295299059811962	0.67224993177035\\
-0.294418883776755	0.673300702616991\\
-0.293538707741548	0.674353140232411\\
-0.292658531706341	0.675407239058737\\
-0.291778355671134	0.676462993356665\\
-0.290898179635927	0.67752039720206\\
-0.29001800360072	0.678579444482486\\
-0.289137827565513	0.679640128893672\\
-0.288257651530306	0.680702443935913\\
-0.287377475495099	0.681766382910402\\
-0.286497299459892	0.68283193891549\\
-0.285617123424685	0.683899104842879\\
-0.284736947389478	0.68496787337374\\
-0.283856771354271	0.686038236974758\\
-0.282976595319064	0.6871101878941\\
-0.282096419283857	0.688183718157308\\
-0.28121624324865	0.689258819563115\\
-0.280336067213443	0.690335483679172\\
-0.279455891178236	0.691413701837705\\
-0.278575715143029	0.692493465131081\\
-0.277695539107822	0.693574764407288\\
-0.276815363072615	0.694657590265334\\
-0.275935187037407	0.695741933050548\\
-0.2750550110022	0.696827782849799\\
-0.274174834966993	0.697915129486614\\
-0.273294658931786	0.69900396251621\\
-0.272414482896579	0.70009427122042\\
-0.271534306861372	0.701186044602525\\
-0.270654130826165	0.702279271381989\\
-0.269773954790958	0.703373939989077\\
-0.268893778755751	0.704470038559387\\
-0.268013602720544	0.705567554928255\\
-0.267133426685337	0.706666476625064\\
-0.26625325065013	0.707766790867437\\
-0.265373074614923	0.708868484555307\\
-0.264492898579716	0.709971544264884\\
-0.263612722544509	0.711075956242491\\
-0.262732546509302	0.712181706398279\\
-0.261852370474095	0.713288780299824\\
-0.260972194438888	0.714397163165588\\
-0.260092018403681	0.715506839858254\\
-0.259211842368474	0.716617794877924\\
-0.258331666333267	0.717730012355183\\
-0.25745149029806	0.718843476044024\\
-0.256571314262853	0.719958169314629\\
-0.255691138227646	0.721074075146004\\
-0.254810962192438	0.722191176118464\\
-0.253930786157231	0.72330945440597\\
-0.253050610122024	0.724428891768306\\
-0.252170434086817	0.725549469543099\\
-0.25129025805161	0.726671168637672\\
-0.250410082016403	0.727793969520738\\
-0.249529905981196	0.728917852213916\\
-0.248649729945989	0.730042796283082\\
-0.247769553910782	0.731168780829528\\
-0.246889377875575	0.732295784480954\\
-0.246009201840368	0.733423785382265\\
-0.245129025805161	0.734552761186179\\
-0.244248849769954	0.73568268904364\\
-0.243368673734747	0.736813545594034\\
-0.24248849769954	0.737945306955198\\
-0.241608321664333	0.739077948713221\\
-0.240728145629126	0.740211445912035\\
-0.239847969593919	0.741345773042779\\
-0.238967793558712	0.742480904032952\\
-0.238087617523505	0.743616812235324\\
-0.237207441488298	0.744753470416623\\
-0.236327265453091	0.745890850745977\\
-0.235447089417884	0.747028924783113\\
-0.234566913382677	0.748167663466302\\
-0.23368673734747	0.749307037100052\\
-0.232806561312262	0.750447015342535\\
-0.231926385277055	0.751587567192743\\
-0.231046209241848	0.752728660977369\\
-0.230166033206641	0.75387026433741\\
-0.229285857171434	0.755012344214478\\
-0.228405681136227	0.756154866836809\\
-0.22752550510102	0.757297797704981\\
-0.226645329065813	0.758441101577309\\
-0.225765153030606	0.759584742454934\\
-0.224884976995399	0.760728683566574\\
-0.224004800960192	0.761872887352949\\
-0.223124624924985	0.763017315450866\\
-0.222244448889778	0.764161928676946\\
-0.221364272854571	0.765306687010997\\
-0.220484096819364	0.766451549579021\\
-0.219603920784157	0.767596474635837\\
-0.21872374474895	0.768741419547329\\
-0.217843568713743	0.769886340772287\\
-0.216963392678536	0.771031193843848\\
-0.216083216643329	0.772175933350523\\
-0.215203040608122	0.773320512916795\\
-0.214322864572915	0.774464885183276\\
-0.213442688537708	0.775609001786429\\
-0.212562512502501	0.776752813337813\\
-0.211682336467293	0.777896269402875\\
-0.210802160432086	0.779039318479245\\
-0.209921984396879	0.780181907974546\\
-0.209041808361672	0.781323984183686\\
-0.208161632326465	0.78246549226564\\
-0.207281456291258	0.783606376219692\\
-0.206401280256051	0.784746578861125\\
-0.205521104220844	0.785886041796358\\
-0.204640928185637	0.787024705397501\\
-0.20376075215043	0.788162508776312\\
-0.202880576115223	0.789299389757561\\
-0.202000400080016	0.790435284851757\\
-0.201120224044809	0.791570129227242\\
-0.200240048009602	0.792703856681628\\
-0.199359871974395	0.793836399612557\\
-0.198479695939188	0.794967688987772\\
-0.197599519903981	0.796097654314477\\
-0.196719343868774	0.797226223607964\\
-0.195839167833567	0.798353323359498\\
-0.19495899179836	0.799478878503427\\
-0.194078815763153	0.800602812383504\\
-0.193198639727946	0.801725046718399\\
-0.192318463692739	0.802845501566376\\
-0.191438287657532	0.803964095289112\\
-0.190558111622324	0.805080744514645\\
-0.189677935587117	0.806195364099406\\
-0.18879775955191	0.807307867089334\\
-0.187917583516703	0.808418164680029\\
-0.187037407481496	0.809526166175929\\
-0.186157231446289	0.810631778948481\\
-0.185277055411082	0.811734908393263\\
-0.184396879375875	0.812835457886063\\
-0.183516703340668	0.813933328737845\\
-0.182636527305461	0.815028420148595\\
-0.181756351270254	0.816120629160011\\
-0.180876175235047	0.817209850607004\\
-0.17999599919984	0.818295977067971\\
-0.179115823164633	0.819378898813809\\
-0.178235647129426	0.820458503755636\\
-0.177355471094219	0.821534677391179\\
-0.176475295059012	0.822607302749789\\
-0.175595119023805	0.823676260336049\\
-0.174714942988598	0.824741428071921\\
-0.173834766953391	0.825802681237414\\
-0.172954590918184	0.826859892409699\\
-0.172074414882977	0.827912931400649\\
-0.17119423884777	0.828961665192746\\
-0.170314062812563	0.830005957873312\\
-0.169433886777355	0.83104567056701\\
-0.168553710742148	0.832080661366563\\
-0.167673534706941	0.833110785261648\\
-0.166793358671734	0.834135894065892\\
-0.165913182636527	0.835155836341931\\
-0.16503300660132	0.836170457324458\\
-0.164152830566113	0.837179598841214\\
-0.163272654530906	0.838183099231844\\
-0.162392478495699	0.83918079326456\\
-0.161512302460492	0.840172512050555\\
-0.160632126425285	0.841158082956068\\
-0.159751950390078	0.842137329512064\\
-0.158871774354871	0.843110071321428\\
-0.157991598319664	0.844076123963601\\
-0.157111422284457	0.845035298896593\\
-0.15623124624925	0.845987403356269\\
-0.155351070214043	0.846932240252835\\
-0.154470894178836	0.847869608064432\\
-0.153590718143629	0.848799300727742\\
-0.152710542108422	0.849721107525525\\
-0.151830366073215	0.850634812970961\\
-0.150950190038008	0.851540196688727\\
-0.150070014002801	0.852437033292674\\
-0.149189837967594	0.853325092260021\\
-0.148309661932386	0.854204137801919\\
-0.147429485897179	0.855073928730303\\
-0.146549309861972	0.855934218320885\\
-0.145669133826765	0.856784754172161\\
-0.144788957791558	0.857625278060322\\
-0.143908781756351	0.858455525789899\\
-0.143028605721144	0.859275227040031\\
-0.142148429685937	0.860084105206192\\
-0.14126825365073	0.860881877237221\\
-0.140388077615523	0.861668253467511\\
-0.139507901580316	0.862442937444176\\
-0.138627725545109	0.86320562574904\\
-0.137747549509902	0.863956007815257\\
-0.136867373474695	0.864693765738378\\
-0.135987197439488	0.865418574081693\\
-0.135107021404281	0.866130099675612\\
-0.134226845369074	0.866828001410918\\
-0.133346669333867	0.867511930025644\\
-0.13246649329866	0.868181527885373\\
-0.131586317263453	0.868836428756708\\
-0.130706141228246	0.86947625757369\\
-0.129825965193039	0.870100630196893\\
-0.128945789157832	0.870709153164955\\
-0.128065613122625	0.871301423438243\\
-0.127185437087418	0.871877028134404\\
-0.12630526105221	0.872435544255472\\
-0.125425085017003	0.872976538406253\\
-0.124544908981796	0.873499566503643\\
-0.123664732946589	0.874004173476565\\
-0.122784556911382	0.87448989295616\\
-0.121904380876175	0.874956246955895\\
-0.121024204840968	0.875402745541179\\
-0.120144028805761	0.875828886488121\\
-0.119263852770554	0.876234154931007\\
-0.118383676735347	0.87661802299807\\
-0.11750350070014	0.876979949435119\\
-0.116623324664933	0.877319379216539\\
-0.115743148629726	0.87763574314321\\
-0.114862972594519	0.877928457426808\\
-0.113982796559312	0.878196923259985\\
-0.113102620524105	0.878440526371861\\
-0.112222444488898	0.878658636568268\\
-0.111342268453691	0.878850607256134\\
-0.110462092418484	0.879015774951392\\
-0.109581916383277	0.879153458769747\\
-0.10870174034807	0.879262959899628\\
-0.107821564312863	0.879343561056619\\
-0.106941388277656	0.8793945259186\\
-0.106061212242449	0.879415098540834\\
-0.105181036207241	0.879404502750187\\
-0.104300860172034	0.879361941517629\\
-0.103420684136827	0.879286596308114\\
-0.10254050810162	0.879177626406907\\
-0.101660332066413	0.879034168221414\\
-0.100780156031206	0.878855334557452\\
-0.0998999799959992	0.878640213868916\\
-0.0990198039607922	0.878387869479722\\
-0.0981396279255851	0.878097338776858\\
-0.0972594518903781	0.877767632373319\\
-0.096379275855171	0.877397733239628\\
-0.095499099819964	0.876986595802626\\
-0.094618923784757	0.876533145010107\\
-0.0937387477495499	0.87603627535983\\
-0.0928585717143429	0.875494849891355\\
-0.0919783956791358	0.874907699139103\\
-0.0910982196439288	0.874273620044923\\
-0.0902180436087218	0.873591374828403\\
-0.0893378675735147	0.87285968981305\\
-0.0884576915383077	0.872077254206393\\
-0.0875775155031006	0.871242718831955\\
-0.0866973394678936	0.870354694810952\\
-0.0858171634326865	0.869411752191443\\
-0.0849369873974795	0.868412418522601\\
-0.0840568113622725	0.867355177371597\\
-0.0831766353270654	0.866238466780511\\
-0.0822964592918584	0.86506067766053\\
-0.0814162832566513	0.863820152120592\\
-0.0805361072214443	0.86251518172745\\
-0.0796559311862372	0.861144005694024\\
-0.0787757551510302	0.859704808992745\\
-0.0778955791158232	0.858195720390399\\
-0.0770154030806161	0.856614810400884\\
-0.0761352270454091	0.854960089152048\\
-0.0752550510102021	0.853229504162618\\
-0.074374874974995	0.851420938025061\\
-0.073494698939788	0.849532205989999\\
-0.0726145229045809	0.847561053447566\\
-0.0717343468693739	0.845505153300963\\
-0.0708541708341668	0.843362103227156\\
-0.0699739947989598	0.841129422819498\\
-0.0690938187637528	0.838804550606791\\
-0.0682136427285457	0.836384840943076\\
-0.0673334666933387	0.833867560762199\\
-0.0664532906581316	0.831249886190958\\
-0.0655731146229246	0.82852889901434\\
-0.0646929385877175	0.825701582986214\\
-0.0638127625525105	0.822764819978475\\
-0.0629325865173035	0.819715385961484\\
-0.0620524104820964	0.816549946808394\\
-0.0611722344468894	0.813265053915705\\
-0.0602920584116823	0.809857139632248\\
-0.0594118823764753	0.806322512488602\\
-0.0585317063412683	0.802657352218785\\
-0.0576515303060612	0.798857704566038\\
-0.0567713542708542	0.794919475864422\\
-0.0558911782356471	0.79083842738803\\
-0.0550110022004401	0.786610169459722\\
-0.0541308261652331	0.782230155311542\\
-0.053250650130026	0.77769367468935\\
-0.052370474094819	0.772995847194727\\
-0.0514902980596119	0.768131615357974\\
-0.0506101220244049	0.763095737437028\\
-0.0497299459891978	0.757882779938361\\
-0.0488497699539908	0.752487109857681\\
-0.0479695939187838	0.746902886640233\\
-0.0470894178835767	0.741124053863291\\
-0.0462092418483697	0.735144330646608\\
-0.0453290658131626	0.728957202800753\\
-0.0444488897779556	0.72255591372829\\
-0.0435687137427486	0.715933455099001\\
-0.0426885377075415	0.709082557327962\\
-0.0418083616723345	0.701995679894673\\
-0.0409281856371274	0.694665001552859\\
-0.0400480096019204	0.687082410494599\\
-0.0391678335667133	0.679239494549553\\
-0.0382876575315063	0.671127531520957\\
-0.0374074814962993	0.662737479785627\\
-0.0365273054610922	0.654059969316599\\
-0.0356471294258852	0.645085293325238\\
-0.0347669533906781	0.635803400766754\\
-0.0338867773554711	0.626203890010731\\
-0.0330066013202641	0.616276004049333\\
-0.032126425285057	0.6060086277034\\
-0.03124624924985	0.595390287394834\\
-0.0303660732146429	0.584409154187696\\
-0.0294858971794359	0.573053050967034\\
-0.0286057211442288	0.561309464831888\\
-0.0277255451090218	0.549165566038429\\
-0.0268453690738148	0.536608235154798\\
-0.0259651930386077	0.52362410049942\\
-0.0250850170034007	0.510199588453502\\
-0.0242048409681936	0.496320989898039\\
-0.0233246649329866	0.481974546867865\\
-0.0224444888977796	0.46714656459677\\
-0.0215643128625725	0.451823555523626\\
-0.0206841368273655	0.435992423642737\\
-0.0198039607921584	0.419640699951847\\
-0.0189237847569514	0.402756842871275\\
-0.0180436087217443	0.385330621645251\\
-0.0171634326865373	0.367353606267719\\
-0.0162832566513303	0.34881979493285\\
-0.0154030806161232	0.329726420159993\\
-0.0145229045809162	0.310074988693121\\
-0.0136427285457091	0.28987262965611\\
-0.0127625525105021	0.269133852683469\\
-0.0118823764752951	0.247882856502506\\
-0.011002200440088	0.226156584321091\\
-0.010122024404881	0.204008804074552\\
-0.00924184836967394	0.181515612795444\\
-0.00836167233446689	0.158782946876405\\
-0.00748149629925985	0.135956958666739\\
-0.00660132026405281	0.113238550051282\\
-0.00572114422884577	0.0909040196815035\\
-0.00484096819363873	0.0693347919172795\\
-0.00396079215843169	0.0490606012922335\\
-0.00308061612322465	0.0308217643235342\\
-0.0022004400880176	0.015653133648451\\
-0.00132026405281056	0.00495789538015872\\
-0.000440088017603521	0.000254814223444559\\
0.000440088017603521	5.46901866725308e-06\\
0.00132026405281056	0.0001756743448286\\
0.0022004400880176	0.000700318268050135\\
0.00308061612322465	0.00160803316759188\\
0.00396079215843169	0.00287106991521336\\
0.00484096819363873	0.00444736621912319\\
0.00572114422884577	0.00629384491245158\\
0.00660132026405281	0.0083707305048317\\
0.00748149629925985	0.0106427324419854\\
0.00836167233446689	0.0130790796689684\\
0.00924184836967394	0.0156531476417528\\
0.010122024404881	0.0183419693716314\\
0.011002200440088	0.0211257460450231\\
0.0118823764752951	0.0239874002817779\\
0.0127625525105021	0.0269121845943513\\
0.0136427285457091	0.0298873449451318\\
0.0145229045809162	0.0329018344241225\\
0.0154030806161232	0.035946070616825\\
0.0162832566513303	0.0390117302469122\\
0.0171634326865373	0.0420915752712265\\
0.0180436087217443	0.0451793053732656\\
0.0189237847569514	0.0482694325689893\\
0.0198039607921584	0.0513571743345909\\
0.0206841368273655	0.0544383622678484\\
0.0215643128625725	0.0575093638027457\\
0.0224444888977796	0.0605670149200311\\
0.0233246649329866	0.0636085621459674\\
0.0242048409681936	0.0666316124193696\\
0.0250850170034007	0.069634089643751\\
0.0259651930386077	0.0726141969361201\\
0.0268453690738148	0.0755703837443542\\
0.0277255451090218	0.0785013171374157\\
0.0286057211442288	0.0814058566821259\\
0.0294858971794359	0.0842830324110031\\
0.0303660732146429	0.0871320254611336\\
0.03124624924985	0.0899521510270169\\
0.032126425285057	0.0927428433229629\\
0.0330066013202641	0.0955036422948063\\
0.0338867773554711	0.0982341818578498\\
0.0347669533906781	0.10093417946932\\
0.0356471294258852	0.103603426870133\\
0.0365273054610922	0.106241781853295\\
0.0374074814962993	0.108849160935391\\
0.0382876575315063	0.111425532823986\\
0.0391678335667133	0.113970912587686\\
0.0400480096019204	0.116485356447637\\
0.0409281856371274	0.118968957119468\\
0.0418083616723345	0.121421839643624\\
0.0426885377075415	0.123844157649611\\
0.0435687137427486	0.126236090006365\\
0.0444488897779556	0.128597837816645\\
0.0453290658131626	0.13092962171838\\
0.0462092418483697	0.133231679460206\\
0.0470894178835767	0.13550426372225\\
0.0479695939187838	0.137747640156503\\
0.0488497699539908	0.139962085624032\\
0.0497299459891978	0.142147886608831\\
0.0506101220244049	0.144305337790323\\
0.0514902980596119	0.146434740758499\\
0.052370474094819	0.14853640285743\\
0.053250650130026	0.15061063614438\\
0.0541308261652331	0.152657756453127\\
0.0550110022004401	0.154678082551289\\
0.0558911782356471	0.156671935382495\\
0.0567713542708542	0.158639637385218\\
0.0576515303060612	0.160581511880884\\
0.0585317063412683	0.162497882524638\\
0.0594118823764753	0.164389072812819\\
0.0602920584116823	0.166255405641756\\
0.0611722344468894	0.168097202913074\\
0.0620524104820964	0.169914785181109\\
0.0629325865173035	0.171708471338534\\
0.0638127625525105	0.17347857833659\\
0.0646929385877175	0.175225420936737\\
0.0655731146229246	0.176949311490782\\
0.0664532906581316	0.178650559746866\\
0.0673334666933387	0.180329472678898\\
0.0682136427285457	0.18198635433728\\
0.0690938187637528	0.183621505718942\\
0.0699739947989598	0.185235224654907\\
0.0708541708341668	0.186827805713763\\
0.0717343468693739	0.188399540119553\\
0.0726145229045809	0.189950715682757\\
0.073494698939788	0.191481616743128\\
0.074374874974995	0.192992524123288\\
0.0752550510102021	0.194483715092049\\
0.0761352270454091	0.195955463336555\\
0.0770154030806161	0.197408038942406\\
0.0778955791158232	0.198841708380973\\
0.0787757551510302	0.200256734503236\\
0.0796559311862372	0.201653376539489\\
0.0805361072214443	0.203031890104338\\
0.0814162832566513	0.204392527206452\\
0.0822964592918584	0.205735536262604\\
0.0831766353270654	0.20706116211553\\
0.0840568113622725	0.208369646055236\\
0.0849369873974795	0.209661225843355\\
0.0858171634326865	0.210936135740235\\
0.0866973394678936	0.212194606534454\\
0.0875775155031006	0.213436865574464\\
0.0884576915383077	0.21466313680213\\
0.0893378675735147	0.215873640787914\\
0.0902180436087218	0.217068594767506\\
0.0910982196439288	0.218248212679687\\
0.0919783956791358	0.219412705205277\\
0.0928585717143429	0.220562279806974\\
0.0937387477495499	0.221697140769966\\
0.094618923784757	0.222817489243161\\
0.095499099819964	0.223923523280928\\
0.096379275855171	0.225015437885225\\
0.0972594518903781	0.226093425048028\\
0.0981396279255851	0.227157673793956\\
0.0990198039607922	0.228208370223023\\
0.0998999799959992	0.229245697553423\\
0.100780156031206	0.230269836164304\\
0.101660332066413	0.231280963638452\\
0.10254050810162	0.232279254804828\\
0.103420684136827	0.23326488178093\\
0.104300860172034	0.234238014014904\\
0.105181036207241	0.235198818327396\\
0.106061212242449	0.236147458953078\\
0.106941388277656	0.237084097581842\\
0.107821564312863	0.238008893399618\\
0.10870174034807	0.238922003128797\\
0.109581916383277	0.239823581068232\\
0.110462092418484	0.240713779132808\\
0.111342268453691	0.241592746892547\\
0.112222444488898	0.242460631611251\\
0.113102620524105	0.243317578284657\\
0.113982796559312	0.244163729678104\\
0.114862972594519	0.244999226363693\\
0.115743148629726	0.24582420675694\\
0.116623324664933	0.246638807152913\\
0.11750350070014	0.247443161761849\\
0.118383676735347	0.24823740274425\\
0.119263852770554	0.249021660245448\\
0.120144028805761	0.24979606242965\\
0.121024204840968	0.250560735513451\\
0.121904380876175	0.251315803798825\\
0.122784556911382	0.252061389705586\\
0.123664732946589	0.25279761380333\\
0.124544908981796	0.253524594842854\\
0.125425085017003	0.254242449787057\\
0.12630526105221	0.254951293841333\\
0.127185437087418	0.255651240483442\\
0.128065613122625	0.256342401492888\\
0.128945789157832	0.25702488697979\\
0.129825965193039	0.25769880541326\\
0.130706141228246	0.258364263649287\\
0.131586317263453	0.259021366958141\\
0.13246649329866	0.259670219051294\\
0.133346669333867	0.260310922107874\\
0.134226845369074	0.260943576800646\\
0.135107021404281	0.261568282321537\\
0.135987197439488	0.262185136406704\\
0.136867373474695	0.26279423536116\\
0.137747549509902	0.26339567408295\\
0.138627725545109	0.263989546086903\\
0.139507901580316	0.264575943527951\\
0.140388077615523	0.265154957224025\\
0.14126825365073	0.265726676678542\\
0.142148429685937	0.266291190102482\\
0.143028605721144	0.266848584436064\\
0.143908781756351	0.267398945370028\\
0.144788957791558	0.267942357366527\\
0.145669133826765	0.268478903679647\\
0.146549309861972	0.269008666375541\\
0.147429485897179	0.269531726352201\\
0.148309661932386	0.270048163358871\\
0.149189837967594	0.270558056015101\\
0.150070014002801	0.271061481829453\\
0.150950190038008	0.271558517217864\\
0.151830366073215	0.272049237521678\\
0.152710542108422	0.272533717025341\\
0.153590718143629	0.273012028973776\\
0.154470894178836	0.27348424558944\\
0.155351070214043	0.273950438089066\\
0.15623124624925	0.274410676700105\\
0.157111422284457	0.274865030676858\\
0.157991598319664	0.275313568316325\\
0.158871774354871	0.27575635697375\\
0.159751950390078	0.276193463077897\\
0.160632126425285	0.276624952146039\\
0.161512302460492	0.277050888798675\\
0.162392478495699	0.277471336773978\\
0.163272654530906	0.277886358941985\\
0.164152830566113	0.278296017318526\\
0.16503300660132	0.278700373078897\\
0.165913182636527	0.27909948657129\\
0.166793358671734	0.27949341732998\\
0.167673534706941	0.279882224088269\\
0.168553710742148	0.280265964791198\\
0.169433886777355	0.280644696608033\\
0.170314062812563	0.281018475944522\\
0.17119423884777	0.281387358454932\\
0.172074414882977	0.281751399053871\\
0.172954590918184	0.282110651927898\\
0.173834766953391	0.282465170546924\\
0.174714942988598	0.28281500767541\\
0.175595119023805	0.283160215383362\\
0.176475295059012	0.283500845057135\\
0.177355471094219	0.283836947410043\\
0.178235647129426	0.284168572492775\\
0.179115823164633	0.284495769703637\\
0.17999599919984	0.284818587798599\\
0.180876175235047	0.285137074901179\\
0.181756351270254	0.285451278512141\\
0.182636527305461	0.285761245519026\\
0.183516703340668	0.286067022205519\\
0.184396879375875	0.286368654260646\\
0.185277055411082	0.286666186787812\\
0.186157231446289	0.286959664313683\\
0.187037407481496	0.287249130796906\\
0.187917583516703	0.287534629636693\\
0.18879775955191	0.287816203681231\\
0.189677935587117	0.288093895235972\\
0.190558111622324	0.288367746071759\\
0.191438287657532	0.288637797432824\\
0.192318463692739	0.288904090044643\\
0.193198639727946	0.289166664121657\\
0.194078815763153	0.289425559374859\\
0.19495899179836	0.289680815019251\\
0.195839167833567	0.289932469781176\\
0.196719343868774	0.290180561905524\\
0.197599519903981	0.290425129162809\\
0.198479695939188	0.290666208856136\\
0.199359871974395	0.290903837828042\\
0.200240048009602	0.291138052467223\\
0.201120224044809	0.29136888871515\\
0.202000400080016	0.291596382072567\\
0.202880576115223	0.29182056760589\\
0.20376075215043	0.292041479953487\\
0.204640928185637	0.292259153331859\\
0.205521104220844	0.292473621541718\\
0.206401280256051	0.292684917973963\\
0.207281456291258	0.292893075615552\\
0.208161632326465	0.293098127055282\\
0.209041808361672	0.293300104489472\\
0.209921984396879	0.293499039727551\\
0.210802160432086	0.29369496419755\\
0.211682336467293	0.293887908951512\\
0.212562512502501	0.294077904670807\\
0.213442688537708	0.294264981671358\\
0.214322864572915	0.294449169908789\\
0.215203040608122	0.294630498983482\\
0.216083216643329	0.294808998145551\\
0.216963392678536	0.294984696299745\\
0.217843568713743	0.295157622010259\\
0.21872374474895	0.295327803505472\\
0.219603920784157	0.295495268682614\\
0.220484096819364	0.295660045112346\\
0.221364272854571	0.295822160043279\\
0.222244448889778	0.29598164040641\\
0.223124624924985	0.296138512819494\\
0.224004800960192	0.296292803591341\\
0.224884976995399	0.296444538726049\\
0.225765153030606	0.296593743927165\\
0.226645329065813	0.296740444601786\\
0.22752550510102	0.296884665864587\\
0.228405681136227	0.297026432541794\\
0.229285857171434	0.297165769175085\\
0.230166033206641	0.29730270002544\\
0.231046209241848	0.29743724907692\\
0.231926385277055	0.297569440040396\\
0.232806561312262	0.297699296357211\\
0.23368673734747	0.297826841202794\\
0.234566913382677	0.29795209749021\\
0.235447089417884	0.298075087873658\\
0.236327265453091	0.298195834751917\\
0.237207441488298	0.298314360271732\\
0.238087617523505	0.298430686331155\\
0.238967793558712	0.298544834582833\\
0.239847969593919	0.298656826437239\\
0.240728145629126	0.298766683065862\\
0.241608321664333	0.298874425404346\\
0.24248849769954	0.298980074155573\\
0.243368673734747	0.299083649792714\\
0.244248849769954	0.299185172562218\\
0.245129025805161	0.299284662486769\\
0.246009201840368	0.299382139368186\\
0.246889377875575	0.299477622790291\\
0.247769553910782	0.299571132121724\\
0.248649729945989	0.29966268651872\\
0.249529905981196	0.299752304927846\\
0.250410082016403	0.299840006088694\\
0.25129025805161	0.299925808536535\\
0.252170434086817	0.30000973060493\\
0.253050610122024	0.300091790428311\\
0.253930786157231	0.300172005944513\\
0.254810962192438	0.300250394897276\\
0.255691138227646	0.300326974838704\\
0.256571314262853	0.300401763131698\\
0.25745149029806	0.300474776952337\\
0.258331666333267	0.30054603329224\\
0.259211842368474	0.300615548960885\\
0.260092018403681	0.300683340587895\\
0.260972194438888	0.300749424625291\\
0.261852370474095	0.300813817349711\\
0.262732546509302	0.300876534864605\\
0.263612722544509	0.30093759310238\\
0.264492898579716	0.300997007826537\\
0.265373074614923	0.301054794633756\\
0.26625325065013	0.301110968955965\\
0.267133426685337	0.301165546062376\\
0.268013602720544	0.301218541061485\\
0.268893778755751	0.301269968903052\\
0.269773954790958	0.30131984438005\\
0.270654130826165	0.301368182130583\\
0.271534306861372	0.30141499663978\\
0.272414482896579	0.301460302241664\\
0.273294658931786	0.301504113120986\\
0.274174834966993	0.301546443315043\\
0.2750550110022	0.301587306715467\\
0.275935187037407	0.301626717069983\\
0.276815363072615	0.301664687984151\\
0.277695539107822	0.30170123292308\\
0.278575715143029	0.301736365213114\\
0.279455891178236	0.301770098043502\\
0.280336067213443	0.301802444468038\\
0.28121624324865	0.301833417406683\\
0.282096419283857	0.301863029647159\\
0.282976595319064	0.301891293846529\\
0.283856771354271	0.301918222532747\\
0.284736947389478	0.301943828106191\\
0.285617123424685	0.301968122841174\\
0.286497299459892	0.301991118887433\\
0.287377475495099	0.302012828271601\\
0.288257651530306	0.302033262898653\\
0.289137827565513	0.302052434553338\\
0.29001800360072	0.30207035490159\\
0.290898179635927	0.302087035491915\\
0.291778355671134	0.302102487756769\\
0.292658531706341	0.302116723013903\\
0.293538707741548	0.302129752467709\\
0.294418883776755	0.302141587210525\\
0.295299059811962	0.302152238223944\\
0.296179235847169	0.302161716380091\\
0.297059411882376	0.302170032442888\\
0.297939587917584	0.302177197069302\\
0.298819763952791	0.302183220810578\\
0.299699939987998	0.302188114113448\\
0.300580116023205	0.302191887321335\\
0.301460292058412	0.302194550675532\\
0.302340468093619	0.302196114316371\\
0.303220644128826	0.302196588284371\\
0.304100820164033	0.302195982521375\\
0.30498099619924	0.302194306871675\\
0.305861172234447	0.30219157108311\\
0.306741348269654	0.302187784808167\\
0.307621524304861	0.30218295760505\\
0.308501700340068	0.302177098938748\\
0.309381876375275	0.302170218182084\\
0.310262052410482	0.302162324616748\\
0.311142228445689	0.30215342743432\\
0.312022404480896	0.302143535737283\\
0.312902580516103	0.302132658540011\\
0.31378275655131	0.302120804769759\\
0.314662932586517	0.302107983267626\\
0.315543108621724	0.302094202789521\\
0.316423284656931	0.302079472007102\\
0.317303460692138	0.30206379950871\\
0.318183636727346	0.302047193800292\\
0.319063812762553	0.302029663306308\\
0.31994398879776	0.302011216370632\\
0.320824164832967	0.301991861257434\\
0.321704340868174	0.301971606152058\\
0.322584516903381	0.301950459161886\\
0.323464692938588	0.301928428317189\\
0.324344868973795	0.301905521571969\\
0.325225045009002	0.301881746804791\\
0.326105221044209	0.301857111819607\\
0.326985397079416	0.30183162434656\\
0.327865573114623	0.30180529204279\\
0.32874574914983	0.301778122493224\\
0.329625925185037	0.301750123211351\\
0.330506101220244	0.30172130164\\
0.331386277255451	0.301691665152096\\
0.332266453290658	0.301661221051412\\
0.333146629325865	0.301629976573316\\
0.334026805361072	0.301597938885496\\
0.334906981396279	0.301565115088691\\
0.335787157431486	0.301531512217404\\
0.336667333466693	0.301497137240604\\
0.3375475095019	0.301461997062429\\
0.338427685537107	0.301426098522874\\
0.339307861572315	0.301389448398467\\
0.340188037607522	0.301352053402945\\
0.341068213642729	0.301313920187919\\
0.341948389677936	0.301275055343525\\
0.342828565713143	0.301235465399075\\
0.34370874174835	0.301195156823697\\
0.344588917783557	0.301154136026966\\
0.345469093818764	0.301112409359526\\
0.346349269853971	0.301069983113714\\
0.347229445889178	0.301026863524161\\
0.348109621924385	0.300983056768398\\
0.348989797959592	0.300938568967453\\
0.349869973994799	0.300893406186434\\
0.350750150030006	0.300847574435111\\
0.351630326065213	0.300801079668492\\
0.35251050210042	0.300753927787386\\
0.353390678135627	0.300706124638968\\
0.354270854170834	0.300657676017325\\
0.355151030206041	0.30060858766401\\
0.356031206241248	0.300558865268578\\
0.356911382276455	0.300508514469119\\
0.357791558311662	0.300457540852791\\
0.358671734346869	0.300405949956334\\
0.359551910382076	0.300353747266591\\
0.360432086417283	0.300300938221012\\
0.361312262452491	0.300247528208161\\
0.362192438487698	0.300193522568213\\
0.363072614522905	0.300138926593442\\
0.363952790558112	0.300083745528708\\
0.364832966593319	0.30002798457194\\
0.365713142628526	0.299971648874604\\
0.366593318663733	0.29991474354218\\
0.36747349469894	0.299857273634615\\
0.368353670734147	0.29979924416679\\
0.369233846769354	0.29974066010897\\
0.370114022804561	0.299681526387247\\
0.370994198839768	0.299621847883989\\
0.371874374874975	0.299561629438272\\
0.372754550910182	0.299500875846315\\
0.373634726945389	0.299439591861903\\
0.374514902980596	0.299377782196817\\
0.375395079015803	0.299315451521242\\
0.37627525505101	0.299252604464187\\
0.377155431086217	0.299189245613888\\
0.378035607121424	0.299125379518215\\
0.378915783156631	0.299061010685068\\
0.379795959191838	0.298996143582772\\
0.380676135227045	0.298930782640466\\
0.381556311262252	0.298864932248491\\
0.382436487297459	0.298798596758766\\
0.383316663332667	0.298731780485168\\
0.384196839367874	0.298664487703906\\
0.385077015403081	0.298596722653883\\
0.385957191438288	0.298528489537067\\
0.386837367473495	0.298459792518846\\
0.387717543508702	0.298390635728385\\
0.388597719543909	0.29832102325898\\
0.389477895579116	0.298250959168404\\
0.390358071614323	0.298180447479251\\
0.39123824764953	0.298109492179276\\
0.392118423684737	0.298038097221735\\
0.392998599719944	0.297966266525713\\
0.393878775755151	0.297894003976455\\
0.394758951790358	0.297821313425692\\
0.395639127825565	0.297748198691963\\
0.396519303860772	0.297674663560931\\
0.397399479895979	0.297600711785702\\
0.398279655931186	0.29752634708713\\
0.399159831966393	0.297451573154133\\
0.4000400080016	0.297376393643989\\
0.400920184036807	0.297300812182645\\
0.401800360072014	0.297224832365009\\
0.402680536107221	0.297148457755246\\
0.403560712142429	0.297071691887074\\
0.404440888177636	0.296994538264045\\
0.405321064212843	0.296917000359836\\
0.40620124024805	0.296839081618528\\
0.407081416283257	0.296760785454886\\
0.407961592318464	0.296682115254635\\
0.408841768353671	0.296603074374731\\
0.409721944388878	0.296523666143636\\
0.410602120424085	0.29644389386158\\
0.411482296459292	0.296363760800827\\
0.412362472494499	0.296283270205939\\
0.413242648529706	0.296202425294031\\
0.414122824564913	0.296121229255026\\
0.41500300060012	0.296039685251915\\
0.415883176635327	0.295957796421\\
0.416763352670534	0.295875565872145\\
0.417643528705741	0.295792996689021\\
0.418523704740948	0.295710091929349\\
0.419403880776155	0.295626854625139\\
0.420284056811362	0.295543287782926\\
0.421164232846569	0.29545939438401\\
0.422044408881776	0.295375177384683\\
0.422924584916983	0.295290639716461\\
0.42380476095219	0.295205784286312\\
0.424684936987398	0.295120613976882\\
0.425565113022605	0.295035131646716\\
0.426445289057812	0.294949340130477\\
0.427325465093019	0.29486324223917\\
0.428205641128226	0.294776840760352\\
0.429085817163433	0.294690138458348\\
0.42996599319864	0.294603138074463\\
0.430846169233847	0.294515842327189\\
0.431726345269054	0.294428253912416\\
0.432606521304261	0.294340375503633\\
0.433486697339468	0.294252209752131\\
0.434366873374675	0.294163759287206\\
0.435247049409882	0.294075026716358\\
0.436127225445089	0.293986014625483\\
0.437007401480296	0.293896725579072\\
0.437887577515503	0.293807162120402\\
0.43876775355071	0.293717326771728\\
0.439647929585917	0.293627222034467\\
0.440528105621124	0.293536850389391\\
0.441408281656331	0.293446214296805\\
0.442288457691538	0.293355316196738\\
0.443168633726745	0.293264158509115\\
0.444048809761952	0.293172743633943\\
0.444928985797159	0.293081073951486\\
0.445809161832367	0.292989151822439\\
0.446689337867574	0.292896979588104\\
0.447569513902781	0.292804559570561\\
0.448449689937988	0.292711894072839\\
0.449329865973195	0.292618985379083\\
0.450210042008402	0.292525835754723\\
0.451090218043609	0.292432447446635\\
0.451970394078816	0.29233882268331\\
0.452850570114023	0.292244963675013\\
0.45373074614923	0.292150872613942\\
0.454610922184437	0.292056551674389\\
0.455491098219644	0.291962003012896\\
0.456371274254851	0.291867228768411\\
0.457251450290058	0.291772231062438\\
0.458131626325265	0.291677011999198\\
0.459011802360472	0.29158157366577\\
0.459891978395679	0.291485918132248\\
0.460772154430886	0.291390047451884\\
0.461652330466093	0.291293963661236\\
0.4625325065013	0.291197668780314\\
0.463412682536507	0.291101164812722\\
0.464292858571714	0.291004453745802\\
0.465173034606921	0.290907537550771\\
0.466053210642128	0.290810418182865\\
0.466933386677336	0.290713097581474\\
0.467813562712543	0.290615577670278\\
0.46869373874775	0.290517860357385\\
0.469573914782957	0.290419947535462\\
0.470454090818164	0.290321841081871\\
0.471334266853371	0.290223542858795\\
0.472214442888578	0.290125054713375\\
0.473094618923785	0.290026378477833\\
0.473974794958992	0.289927515969602\\
0.474854970994199	0.28982846899145\\
0.475735147029406	0.289729239331611\\
0.476615323064613	0.289629828763901\\
0.47749549909982	0.289530239047846\\
0.478375675135027	0.289430471928801\\
0.479255851170234	0.289330529138071\\
0.480136027205441	0.289230412393032\\
0.481016203240648	0.289130123397243\\
0.481896379275855	0.289029663840572\\
0.482776555311062	0.288929035399303\\
0.483656731346269	0.288828239736255\\
0.484536907381476	0.288727278500895\\
0.485417083416683	0.288626153329451\\
0.48629725945189	0.288524865845019\\
0.487177435487097	0.288423417657681\\
0.488057611522305	0.288321810364608\\
0.488937787557512	0.288220045550169\\
0.489817963592719	0.288118124786041\\
0.490698139627926	0.288016049631311\\
0.491578315663133	0.287913821632586\\
0.49245849169834	0.287811442324093\\
0.493338667733547	0.287708913227784\\
0.494218843768754	0.287606235853437\\
0.495099019803961	0.28750341169876\\
0.495979195839168	0.287400442249488\\
0.496859371874375	0.287297328979483\\
0.497739547909582	0.287194073350834\\
0.498619723944789	0.287090676813952\\
0.499499899979996	0.286987140807669\\
0.500380076015203	0.286883466759331\\
0.50126025205041	0.286779656084896\\
0.502140428085617	0.286675710189026\\
0.503020604120824	0.286571630465177\\
0.503900780156031	0.286467418295697\\
0.504780956191238	0.286363075051913\\
0.505661132226445	0.286258602094223\\
0.506541308261652	0.286154000772184\\
0.507421484296859	0.286049272424604\\
0.508301660332066	0.285944418379625\\
0.509181836367274	0.285839439954816\\
0.510062012402481	0.285734338457253\\
0.510942188437688	0.285629115183608\\
0.511822364472895	0.285523771420235\\
0.512702540508102	0.28541830844325\\
0.513582716543309	0.285312727518618\\
0.514462892578516	0.285207029902231\\
0.515343068613723	0.285101216839995\\
0.51622324464893	0.284995289567906\\
0.517103420684137	0.284889249312132\\
0.517983596719344	0.284783097289094\\
0.518863772754551	0.284676834705541\\
0.519743948789758	0.284570462758631\\
0.520624124824965	0.284463982636008\\
0.521504300860172	0.284357395515876\\
0.522384476895379	0.284250702567077\\
0.523264652930586	0.284143904949167\\
0.524144828965793	0.284037003812487\\
0.525025005001	0.28393000029824\\
0.525905181036207	0.283822895538563\\
0.526785357071414	0.283715690656599\\
0.527665533106621	0.283608386766568\\
0.528545709141828	0.283500984973842\\
0.529425885177035	0.283393486375009\\
0.530306061212242	0.283285892057951\\
0.53118623724745	0.283178203101904\\
0.532066413282657	0.283070420577535\\
0.532946589317864	0.282962545547005\\
0.533826765353071	0.282854579064037\\
0.534706941388278	0.282746522173985\\
0.535587117423485	0.282638375913898\\
0.536467293458692	0.282530141312585\\
0.537347469493899	0.282421819390684\\
0.538227645529106	0.28231341116072\\
0.539107821564313	0.282204917627177\\
0.53998799759952	0.282096339786551\\
0.540868173634727	0.281987678627424\\
0.541748349669934	0.281878935130516\\
0.542628525705141	0.281770110268755\\
0.543508701740348	0.281661205007331\\
0.544388877775555	0.281552220303762\\
0.545269053810762	0.28144315710795\\
0.546149229845969	0.281334016362243\\
0.547029405881176	0.281224799001492\\
0.547909581916383	0.281115505953113\\
0.54878975795159	0.281006138137139\\
0.549669933986797	0.280896696466282\\
0.550550110022004	0.28078718184599\\
0.551430286057212	0.280677595174498\\
0.552310462092419	0.280567937342893\\
0.553190638127626	0.280458209235159\\
0.554070814162833	0.28034841172824\\
0.55495099019804	0.280238545692092\\
0.555831166233247	0.280128611989732\\
0.556711342268454	0.280018611477302\\
0.557591518303661	0.279908545004111\\
0.558471694338868	0.279798413412694\\
0.559351870374075	0.279688217538863\\
0.560232046409282	0.279577958211757\\
0.561112222444489	0.279467636253895\\
0.561992398479696	0.279357252481225\\
0.562872574514903	0.279246807703177\\
0.56375275055011	0.279136302722709\\
0.564632926585317	0.279025738336361\\
0.565513102620524	0.278915115334298\\
0.566393278655731	0.278804434500366\\
0.567273454690938	0.278693696612134\\
0.568153630726145	0.278582902440944\\
0.569033806761352	0.27847205275196\\
0.569913982796559	0.278361148304211\\
0.570794158831766	0.278250189850641\\
0.571674334866973	0.278139178138154\\
0.572554510902181	0.27802811390766\\
0.573434686937388	0.277916997894119\\
0.574314862972595	0.277805830826588\\
0.575195039007802	0.277694613428262\\
0.576075215043009	0.277583346416524\\
0.576955391078216	0.277472030502983\\
0.577835567113423	0.277360666393522\\
0.57871574314863	0.277249254788336\\
0.579595919183837	0.27713779638198\\
0.580476095219044	0.277026291863409\\
0.581356271254251	0.276914741916018\\
0.582236447289458	0.276803147217688\\
0.583116623324665	0.276691508440822\\
0.583996799359872	0.276579826252392\\
0.584876975395079	0.276468101313973\\
0.585757151430286	0.276356334281789\\
0.586637327465493	0.276244525806749\\
0.5875175035007	0.276132676534489\\
0.588397679535907	0.276020787105408\\
0.589277855571114	0.275908858154712\\
0.590158031606321	0.275796890312447\\
0.591038207641528	0.275684884203541\\
0.591918383676735	0.275572840447842\\
0.592798559711942	0.275460759660151\\
0.593678735747149	0.275348642450265\\
0.594558911782357	0.275236489423011\\
0.595439087817564	0.275124301178284\\
0.596319263852771	0.27501207831108\\
0.597199439887978	0.274899821411538\\
0.598079615923185	0.27478753106497\\
0.598959791958392	0.2746752078519\\
0.599839967993599	0.274562852348096\\
0.600720144028806	0.274450465124609\\
0.601600320064013	0.274338046747804\\
0.60248049609922	0.274225597779397\\
0.603360672134427	0.274113118776486\\
0.604240848169634	0.274000610291587\\
0.605121024204841	0.273888072872667\\
0.606001200240048	0.273775507063176\\
0.606881376275255	0.273662913402083\\
0.607761552310462	0.273550292423903\\
0.608641728345669	0.273437644658736\\
0.609521904380876	0.273324970632295\\
0.610402080416083	0.273212270865937\\
0.61128225645129	0.273099545876697\\
0.612162432486497	0.27298679617732\\
0.613042608521704	0.272874022276289\\
0.613922784556911	0.272761224677858\\
0.614802960592118	0.27264840388208\\
0.615683136627325	0.272535560384841\\
0.616563312662533	0.272422694677888\\
0.61744348869774	0.272309807248858\\
0.618323664732947	0.272196898581309\\
0.619203840768154	0.272083969154748\\
0.620084016803361	0.271971019444662\\
0.620964192838568	0.271858049922545\\
0.621844368873775	0.271745061055927\\
0.622724544908982	0.271632053308401\\
0.623604720944189	0.271519027139655\\
0.624484896979396	0.271405983005498\\
0.625365073014603	0.271292921357883\\
0.62624524904981	0.271179842644944\\
0.627125425085017	0.271066747311014\\
0.628005601120224	0.270953635796656\\
0.628885777155431	0.270840508538693\\
0.629765953190638	0.270727365970226\\
0.630646129225845	0.27061420852067\\
0.631526305261052	0.270501036615773\\
0.632406481296259	0.270387850677646\\
0.633286657331466	0.270274651124787\\
0.634166833366673	0.270161438372104\\
0.63504700940188	0.270048212830948\\
0.635927185437087	0.269934974909129\\
0.636807361472294	0.269821725010947\\
0.637687537507502	0.269708463537214\\
0.638567713542709	0.269595190885279\\
0.639447889577916	0.269481907449054\\
0.640328065613123	0.269368613619034\\
0.64120824164833	0.269255309782327\\
0.642088417683537	0.269141996322671\\
0.642968593718744	0.269028673620461\\
0.643848769753951	0.268915342052775\\
0.644728945789158	0.268802001993392\\
0.645609121824365	0.268688653812816\\
0.646489297859572	0.268575297878303\\
0.647369473894779	0.268461934553878\\
0.648249649929986	0.268348564200362\\
0.649129825965193	0.26823518717539\\
0.6500100020004	0.268121803833438\\
0.650890178035607	0.26800841452584\\
0.651770354070814	0.267895019600812\\
0.652650530106021	0.267781619403476\\
0.653530706141228	0.267668214275875\\
0.654410882176435	0.267554804557001\\
0.655291058211642	0.267441390582812\\
0.656171234246849	0.267327972686253\\
0.657051410282056	0.26721455119728\\
0.657931586317263	0.267101126442875\\
0.658811762352471	0.266987698747073\\
0.659691938387678	0.266874268430975\\
0.660572114422885	0.266760835812776\\
0.661452290458092	0.266647401207777\\
0.662332466493299	0.26653396492841\\
0.663212642528506	0.266420527284257\\
0.664092818563713	0.266307088582066\\
0.66497299459892	0.266193649125774\\
0.665853170634127	0.266080209216526\\
0.666733346669334	0.265966769152692\\
0.667613522704541	0.265853329229885\\
0.668493698739748	0.265739889740984\\
0.669373874774955	0.265626450976147\\
0.670254050810162	0.265513013222836\\
0.671134226845369	0.265399576765827\\
0.672014402880576	0.265286141887236\\
0.672894578915783	0.265172708866533\\
0.67377475495099	0.265059277980558\\
0.674654930986197	0.264945849503545\\
0.675535107021404	0.264832423707131\\
0.676415283056611	0.264719000860382\\
0.677295459091818	0.264605581229804\\
0.678175635127026	0.264492165079362\\
0.679055811162233	0.2643787526705\\
0.67993598719744	0.264265344262151\\
0.680816163232647	0.264151940110763\\
0.681696339267854	0.264038540470306\\
0.682576515303061	0.263925145592295\\
0.683456691338268	0.263811755725806\\
0.684336867373475	0.263698371117487\\
0.685217043408682	0.263584992011581\\
0.686097219443889	0.263471618649936\\
0.686977395479096	0.263358251272026\\
0.687857571514303	0.263244890114962\\
0.68873774754951	0.263131535413511\\
0.689617923584717	0.26301818740011\\
0.690498099619924	0.262904846304882\\
0.691378275655131	0.262791512355651\\
0.692258451690338	0.262678185777955\\
0.693138627725545	0.262564866795066\\
0.694018803760752	0.262451555628\\
0.694898979795959	0.262338252495535\\
0.695779155831166	0.262224957614221\\
0.696659331866373	0.262111671198403\\
0.69753950790158	0.261998393460227\\
0.698419683936787	0.261885124609657\\
0.699299859971995	0.261771864854493\\
0.700180036007202	0.261658614400378\\
0.701060212042409	0.26154537345082\\
0.701940388077616	0.261432142207198\\
0.702820564112823	0.261318920868783\\
0.70370074014803	0.261205709632746\\
0.704580916183237	0.261092508694175\\
0.705461092218444	0.260979318246085\\
0.706341268253651	0.260866138479438\\
0.707221444288858	0.260752969583148\\
0.708101620324065	0.260639811744099\\
0.708981796359272	0.260526665147159\\
0.709861972394479	0.260413529975189\\
0.710742148429686	0.260300406409058\\
0.711622324464893	0.260187294627658\\
0.7125025005001	0.260074194807911\\
0.713382676535307	0.259961107124787\\
0.714262852570514	0.259848031751314\\
0.715143028605721	0.25973496885859\\
0.716023204640928	0.259621918615799\\
0.716903380676135	0.259508881190215\\
0.717783556711342	0.259395856747225\\
0.718663732746549	0.25928284545033\\
0.719543908781756	0.259169847461167\\
0.720424084816963	0.259056862939511\\
0.721304260852171	0.258943892043297\\
0.722184436887378	0.258830934928622\\
0.723064612922585	0.258717991749764\\
0.723944788957792	0.258605062659188\\
0.724824964992999	0.258492147807561\\
0.725705141028206	0.258379247343762\\
0.726585317063413	0.258266361414894\\
0.72746549309862	0.258153490166291\\
0.728345669133827	0.258040633741536\\
0.729225845169034	0.257927792282467\\
0.730106021204241	0.257814965929188\\
0.730986197239448	0.257702154820084\\
0.731866373274655	0.257589359091824\\
0.732746549309862	0.257476578879381\\
0.733626725345069	0.257363814316035\\
0.734506901380276	0.257251065533386\\
0.735387077415483	0.257138332661366\\
0.73626725345069	0.257025615828247\\
0.737147429485897	0.256912915160653\\
0.738027605521104	0.256800230783567\\
0.738907781556311	0.256687562820346\\
0.739787957591518	0.256574911392727\\
0.740668133626725	0.256462276620838\\
0.741548309661932	0.256349658623208\\
0.742428485697139	0.256237057516777\\
0.743308661732346	0.256124473416906\\
0.744188837767554	0.256011906437385\\
0.745069013802761	0.255899356690445\\
0.745949189837968	0.255786824286763\\
0.746829365873175	0.255674309335479\\
0.747709541908382	0.255561811944197\\
0.748589717943589	0.255449332219\\
0.749469893978796	0.255336870264455\\
0.750350070014003	0.255224426183628\\
0.75123024604921	0.255112000078086\\
0.752110422084417	0.254999592047911\\
0.752990598119624	0.254887202191706\\
0.753870774154831	0.254774830606606\\
0.754750950190038	0.254662477388286\\
0.755631126225245	0.254550142630969\\
0.756511302260452	0.254437826427435\\
0.757391478295659	0.254325528869031\\
0.758271654330866	0.254213250045675\\
0.759151830366073	0.254100990045873\\
0.76003200640128	0.253988748956716\\
0.760912182436487	0.253876526863899\\
0.761792358471694	0.253764323851723\\
0.762672534506901	0.253652140003104\\
0.763552710542108	0.253539975399584\\
0.764432886577315	0.253427830121334\\
0.765313062612523	0.253315704247167\\
0.76619323864773	0.253203597854545\\
0.767073414682937	0.253091511019583\\
0.767953590718144	0.252979443817062\\
0.768833766753351	0.252867396320433\\
0.769713942788558	0.252755368601827\\
0.770594118823765	0.25264336073206\\
0.771474294858972	0.252531372780645\\
0.772354470894179	0.252419404815795\\
0.773234646929386	0.252307456904433\\
0.774114822964593	0.252195529112199\\
0.7749949989998	0.252083621503455\\
0.775875175035007	0.251971734141298\\
0.776755351070214	0.25185986708756\\
0.777635527105421	0.251748020402822\\
0.778515703140628	0.251636194146415\\
0.779395879175835	0.251524388376433\\
0.780276055211042	0.251412603149735\\
0.781156231246249	0.251300838521954\\
0.782036407281456	0.251189094547505\\
0.782916583316663	0.251077371279591\\
0.78379675935187	0.250965668770209\\
0.784676935387078	0.250853987070156\\
0.785557111422284	0.250742326229041\\
0.786437287457492	0.250630686295284\\
0.787317463492699	0.250519067316128\\
0.788197639527906	0.250407469337644\\
0.789077815563113	0.250295892404736\\
0.78995799159832	0.250184336561152\\
0.790838167633527	0.250072801849484\\
0.791718343668734	0.24996128831118\\
0.792598519703941	0.249849795986546\\
0.793478695739148	0.249738324914757\\
0.794358871774355	0.249626875133857\\
0.795239047809562	0.249515446680771\\
0.796119223844769	0.249404039591309\\
0.796999399879976	0.24929265390017\\
0.797879575915183	0.249181289640951\\
0.79875975195039	0.249069946846153\\
0.799639927985597	0.248958625547182\\
0.800520104020804	0.248847325774363\\
0.801400280056011	0.248736047556938\\
0.802280456091218	0.248624790923079\\
0.803160632126425	0.248513555899885\\
0.804040808161632	0.248402342513398\\
0.804920984196839	0.2482911507886\\
0.805801160232047	0.248179980749423\\
0.806681336267253	0.248068832418753\\
0.807561512302461	0.247957705818438\\
0.808441688337668	0.247846600969289\\
0.809321864372875	0.24773551789109\\
0.810202040408082	0.247624456602601\\
0.811082216443289	0.247513417121564\\
0.811962392478496	0.247402399464706\\
0.812842568513703	0.24729140364775\\
0.81372274454891	0.247180429685415\\
0.814602920584117	0.247069477591421\\
0.815483096619324	0.246958547378499\\
0.816363272654531	0.246847639058392\\
0.817243448689738	0.246736752641861\\
0.818123624724945	0.246625888138689\\
0.819003800760152	0.24651504555769\\
0.819883976795359	0.24640422490671\\
0.820764152830566	0.246293426192631\\
0.821644328865773	0.246182649421382\\
0.82252450490098	0.246071894597936\\
0.823404680936187	0.245961161726321\\
0.824284856971394	0.245850450809622\\
0.825165033006601	0.245739761849986\\
0.826045209041808	0.245629094848625\\
0.826925385077016	0.245518449805827\\
0.827805561112223	0.24540782672095\\
0.82868573714743	0.245297225592438\\
0.829565913182637	0.245186646417818\\
0.830446089217844	0.245076089193705\\
0.831326265253051	0.244965553915813\\
0.832206441288258	0.244855040578949\\
0.833086617323465	0.244744549177026\\
0.833966793358672	0.244634079703065\\
0.834846969393879	0.244523632149197\\
0.835727145429086	0.244413206506671\\
0.836607321464293	0.244302802765853\\
0.8374874974995	0.244192420916237\\
0.838367673534707	0.244082060946444\\
0.839247849569914	0.243971722844227\\
0.840128025605121	0.243861406596478\\
0.841008201640328	0.243751112189229\\
0.841888377675535	0.243640839607658\\
0.842768553710742	0.243530588836089\\
0.843648729745949	0.243420359858004\\
0.844528905781156	0.243310152656038\\
0.845409081816363	0.24319996721199\\
0.84628925785157	0.243089803506821\\
0.847169433886777	0.242979661520663\\
0.848049609921984	0.24286954123282\\
0.848929785957192	0.242759442621773\\
0.849809961992399	0.242649365665182\\
0.850690138027606	0.242539310339891\\
0.851570314062813	0.242429276621933\\
0.85245049009802	0.242319264486531\\
0.853330666133227	0.242209273908103\\
0.854210842168434	0.242099304860267\\
0.855091018203641	0.241989357315842\\
0.855971194238848	0.241879431246852\\
0.856851370274055	0.241769526624532\\
0.857731546309262	0.241659643419328\\
0.858611722344469	0.241549781600904\\
0.859491898379676	0.241439941138142\\
0.860372074414883	0.241330121999148\\
0.86125225045009	0.241220324151255\\
0.862132426485297	0.241110547561024\\
0.863012602520504	0.24100079219425\\
0.863892778555711	0.240891058015965\\
0.864772954590918	0.240781344990441\\
0.865653130626125	0.240671653081191\\
0.866533306661332	0.240561982250976\\
0.867413482696539	0.240452332461805\\
0.868293658731746	0.24034270367494\\
0.869173834766953	0.2402330958509\\
0.87005401080216	0.240123508949459\\
0.870934186837368	0.240013942929658\\
0.871814362872575	0.239904397749797\\
0.872694538907782	0.23979487336745\\
0.873574714942989	0.239685369739456\\
0.874454890978196	0.239575886821932\\
0.875335067013403	0.23946642457027\\
0.87621524304861	0.239356982939142\\
0.877095419083817	0.239247561882502\\
0.877975595119024	0.23913816135359\\
0.878855771154231	0.239028781304936\\
0.879735947189438	0.238919421688357\\
0.880616123224645	0.238810082454968\\
0.881496299259852	0.238700763555178\\
0.882376475295059	0.238591464938696\\
0.883256651330266	0.238482186554535\\
0.884136827365473	0.23837292835101\\
0.88501700340068	0.238263690275745\\
0.885897179435887	0.238154472275674\\
0.886777355471094	0.238045274297043\\
0.887657531506301	0.237936096285415\\
0.888537707541508	0.237826938185669\\
0.889417883576715	0.237717799942005\\
0.890298059611922	0.237608681497948\\
0.89117823564713	0.237499582796344\\
0.892058411682336	0.237390503779372\\
0.892938587717544	0.237281444388539\\
0.893818763752751	0.237172404564683\\
0.894698939787958	0.237063384247981\\
0.895579115823165	0.236954383377945\\
0.896459291858372	0.236845401893429\\
0.897339467893579	0.236736439732626\\
0.898219643928786	0.236627496833078\\
0.899099819963993	0.23651857313167\\
0.8999799959992	0.236409668564639\\
0.900860172034407	0.236300783067573\\
0.901740348069614	0.236191916575412\\
0.902620524104821	0.236083069022454\\
0.903500700140028	0.235974240342353\\
0.904380876175235	0.235865430468126\\
0.905261052210442	0.235756639332149\\
0.906141228245649	0.235647866866167\\
0.907021404280856	0.235539113001286\\
0.907901580316063	0.235430377667986\\
0.90878175635127	0.235321660796115\\
0.909661932386477	0.235212962314895\\
0.910542108421684	0.23510428215292\\
0.911422284456891	0.234995620238165\\
0.912302460492099	0.23488697649798\\
0.913182636527305	0.2347783508591\\
0.914062812562513	0.234669743247638\\
0.91494298859772	0.234561153589095\\
0.915823164632927	0.234452581808357\\
0.916703340668134	0.234344027829699\\
0.917583516703341	0.234235491576785\\
0.918463692738548	0.234126972972673\\
0.919343868773755	0.234018471939814\\
0.920224044808962	0.233909988400054\\
0.921104220844169	0.233801522274637\\
0.921984396879376	0.233693073484207\\
0.922864572914583	0.233584641948808\\
0.92374474894979	0.233476227587886\\
0.924624924984997	0.233367830320293\\
0.925505101020204	0.233259450064287\\
0.926385277055411	0.233151086737531\\
0.927265453090618	0.233042740257102\\
0.928145629125825	0.232934410539483\\
0.929025805161032	0.232826097500574\\
0.929905981196239	0.232717801055686\\
0.930786157231446	0.232609521119546\\
0.931666333266653	0.232501257606302\\
0.93254650930186	0.232393010429515\\
0.933426685337068	0.232284779502172\\
0.934306861372274	0.232176564736677\\
0.935187037407482	0.232068366044861\\
0.936067213442689	0.231960183337978\\
0.936947389477896	0.231852016526709\\
0.937827565513103	0.231743865521162\\
0.93870774154831	0.231635730230873\\
0.939587917583517	0.231527610564812\\
0.940468093618724	0.231419506431376\\
0.941348269653931	0.2313114177384\\
0.942228445689138	0.231203344393151\\
0.943108621724345	0.231095286302331\\
0.943988797759552	0.230987243372081\\
0.944868973794759	0.230879215507979\\
0.945749149829966	0.230771202615044\\
0.946629325865173	0.230663204597736\\
0.94750950190038	0.230555221359955\\
0.948389677935587	0.230447252805046\\
0.949269853970794	0.2303392988358\\
0.950150030006001	0.230231359354451\\
0.951030206041208	0.230123434262682\\
0.951910382076415	0.230015523461624\\
0.952790558111622	0.229907626851854\\
0.953670734146829	0.229799744333405\\
0.954550910182037	0.229691875805757\\
0.955431086217244	0.229584021167844\\
0.956311262252451	0.229476180318055\\
0.957191438287658	0.229368353154231\\
0.958071614322865	0.22926053957367\\
0.958951790358072	0.229152739473127\\
0.959831966393279	0.229044952748816\\
0.960712142428486	0.228937179296407\\
0.961592318463693	0.228829419011031\\
0.9624724944989	0.22872167178728\\
0.963352670534107	0.228613937519208\\
0.964232846569314	0.228506216100331\\
0.965113022604521	0.228398507423627\\
0.965993198639728	0.228290811381542\\
0.966873374674935	0.228183127865983\\
0.967753550710142	0.228075456768326\\
0.968633726745349	0.227967797979414\\
0.969513902780556	0.227860151389555\\
0.970394078815763	0.22775251688853\\
0.97127425485097	0.227644894365585\\
0.972154430886177	0.22753728370944\\
0.973034606921384	0.227429684808283\\
0.973914782956591	0.227322097549775\\
0.974794958991798	0.227214521821051\\
0.975675135027006	0.227106957508716\\
0.976555311062213	0.226999404498852\\
0.97743548709742	0.226891862677015\\
0.978315663132627	0.226784331928234\\
0.979195839167834	0.226676812137018\\
0.980076015203041	0.226569303187349\\
0.980956191238248	0.226461804962688\\
0.981836367273455	0.226354317345975\\
0.982716543308662	0.226246840219626\\
0.983596719343869	0.226139373465539\\
0.984476895379076	0.22603191696509\\
0.985357071414283	0.225924470599135\\
0.98623724744949	0.225817034248013\\
0.987117423484697	0.225709607791542\\
0.987997599519904	0.225602191109024\\
0.988877775555111	0.225494784079242\\
0.989757951590318	0.225387386580462\\
0.990638127625525	0.225279998490436\\
0.991518303660732	0.225172619686396\\
0.992398479695939	0.225065250045062\\
0.993278655731146	0.224957889442637\\
0.994158831766353	0.224850537754809\\
0.99503900780156	0.224743194856753\\
0.995919183836767	0.22463586062313\\
0.996799359871974	0.224528534928086\\
0.997679535907182	0.224421217645255\\
0.998559711942389	0.224313908647759\\
0.999439887977596	0.224206607808207\\
1.0003200640128	0.224099314998695\\
1.00120024004801	0.223992030090808\\
1.00208041608322	0.22388475295562\\
1.00296059211842	0.223777483463694\\
1.00384076815363	0.223670221485081\\
1.00472094418884	0.223562966889323\\
1.00560112022404	0.223455719545449\\
1.00648129625925	0.223348479321982\\
1.00736147229446	0.223241246086932\\
1.00824164832967	0.223134019707801\\
1.00912182436487	0.22302680005158\\
1.01000200040008	0.222919586984752\\
1.01088217643529	0.222812380373292\\
1.01176235247049	0.222705180082663\\
1.0126425285057	0.222597985977822\\
1.01352270454091	0.222490797923217\\
1.01440288057612	0.222383615782786\\
1.01528305661132	0.222276439419961\\
1.01616323264653	0.222169268697664\\
1.01704340868174	0.22206210347831\\
1.01792358471694	0.221954943623804\\
1.01880376075215	0.221847788995545\\
1.01968393678736	0.221740639454424\\
1.02056411282256	0.221633494860823\\
1.02144428885777	0.221526355074616\\
1.02232446489298	0.221419219955171\\
1.02320464092819	0.221312089361345\\
1.02408481696339	0.22120496315149\\
1.0249649929986	0.221097841183448\\
1.02584516903381	0.220990723314555\\
1.02672534506901	0.220883609401637\\
1.02760552110422	0.220776499301014\\
1.02848569713943	0.220669392868495\\
1.02936587317464	0.220562289959383\\
1.03024604920984	0.220455190428473\\
1.03112622524505	0.220348094130049\\
1.03200640128026	0.220241000917889\\
1.03288657731546	0.22013391064526\\
1.03376675335067	0.220026823164922\\
1.03464692938588	0.219919738329126\\
1.03552710542108	0.219812655989611\\
1.03640728145629	0.219705575997611\\
1.0372874574915	0.219598498203845\\
1.03816763352671	0.219491422458527\\
1.03904780956191	0.219384348611359\\
1.03992798559712	0.219277276511532\\
1.04080816163233	0.219170206007726\\
1.04168833766753	0.219063136948113\\
1.04256851370274	0.218956069180351\\
1.04344868973795	0.218849002551589\\
1.04432886577315	0.218741936908461\\
1.04520904180836	0.218634872097093\\
1.04608921784357	0.218527807963096\\
1.04696939387878	0.218420744351568\\
1.04784956991398	0.218313681107096\\
1.04872974594919	0.218206618073752\\
1.0496099219844	0.218099555095095\\
1.0504900980196	0.21799249201417\\
1.05137027405481	0.217885428673507\\
1.05225045009002	0.217778364915121\\
1.05313062612523	0.217671300580511\\
1.05401080216043	0.217564235510663\\
1.05489097819564	0.217457169546042\\
1.05577115423085	0.217350102526602\\
1.05665133026605	0.217243034291774\\
1.05753150630126	0.217135964680476\\
1.05841168233647	0.217028893531106\\
1.05929185837167	0.216921820681542\\
1.06017203440688	0.216814745969144\\
1.06105221044209	0.216707669230754\\
1.0619323864773	0.216600590302691\\
1.0628125625125	0.216493509020755\\
1.06369273854771	0.216386425220223\\
1.06457291458292	0.216279338735851\\
1.06545309061812	0.216172249401872\\
1.06633326665333	0.216065157051998\\
1.06721344268854	0.215958061519413\\
1.06809361872374	0.215850962636781\\
1.06897379475895	0.215743860236238\\
1.06985397079416	0.215636754149395\\
1.07073414682937	0.215529644207337\\
1.07161432286457	0.215422530240622\\
1.07249449889978	0.215315412079281\\
1.07337467493499	0.215208289552813\\
1.07425485097019	0.215101162490194\\
1.0751350270054	0.214994030719864\\
1.07601520304061	0.214886894069736\\
1.07689537907582	0.21477975236719\\
1.07777555511102	0.214672605439076\\
1.07865573114623	0.214565453111708\\
1.07953590718144	0.21445829521087\\
1.08041608321664	0.214351131561808\\
1.08129625925185	0.214243961989235\\
1.08217643528706	0.214136786317327\\
1.08305661132226	0.214029604369724\\
1.08393678735747	0.213922415969526\\
1.08481696339268	0.213815220939297\\
1.08569713942789	0.21370801910106\\
1.08657731546309	0.213600810276298\\
1.0874574914983	0.213493594285953\\
1.08833766753351	0.213386370950425\\
1.08921784356871	0.213279140089569\\
1.09009801960392	0.213171901522699\\
1.09097819563913	0.213064655068583\\
1.09185837167433	0.212957400545441\\
1.09273854770954	0.212850137770948\\
1.09361872374475	0.212742866562231\\
1.09449889977996	0.212635586735869\\
1.09537907581516	0.21252829810789\\
1.09625925185037	0.21242100049377\\
1.09713942788558	0.212313693708436\\
1.09801960392078	0.212206377566259\\
1.09889977995599	0.212099051881059\\
1.0997799559912	0.211991716466098\\
1.10066013202641	0.211884371134085\\
1.10154030806161	0.21177701569717\\
1.10242048409682	0.211669649966944\\
1.10330066013203	0.211562273754439\\
1.10418083616723	0.211454886870129\\
1.10506101220244	0.211347489123923\\
1.10594118823765	0.211240080325168\\
1.10682136427285	0.211132660282649\\
1.10770154030806	0.211025228804582\\
1.10858171634327	0.210917785698621\\
1.10946189237848	0.21081033077185\\
1.11034206841368	0.210702863830785\\
1.11122224444889	0.210595384681371\\
1.1121024204841	0.210487893128982\\
1.1129825965193	0.210380388978421\\
1.11386277255451	0.210272872033917\\
1.11474294858972	0.210165342099122\\
1.11562312462493	0.210057798977113\\
1.11650330066013	0.209950242470391\\
1.11738347669534	0.209842672380875\\
1.11826365273055	0.209735088509907\\
1.11914382876575	0.209627490658244\\
1.12002400480096	0.209519878626064\\
1.12090418083617	0.209412252212957\\
1.12178435687137	0.209304611217931\\
1.12266453290658	0.209196955439403\\
1.12354470894179	0.209089284675205\\
1.124424884977	0.208981598722578\\
1.1253050610122	0.20887389737817\\
1.12618523704741	0.20876618043804\\
1.12706541308262	0.20865844769765\\
1.12794558911782	0.208550698951867\\
1.12882576515303	0.208442933994962\\
1.12970594118824	0.208335152620605\\
1.13058611722344	0.208227354621869\\
1.13146629325865	0.208119539791224\\
1.13234646929386	0.208011707920536\\
1.13322664532907	0.207903858801067\\
1.13410682136427	0.207795992223474\\
1.13498699739948	0.207688107977805\\
1.13586717343469	0.207580205853498\\
1.13674734946989	0.207472285639382\\
1.1376275255051	0.207364347123673\\
1.13850770154031	0.20725639009397\\
1.13938787757552	0.207148414337261\\
1.14026805361072	0.207040419639913\\
1.14114822964593	0.206932405787675\\
1.14202840568114	0.206824372565674\\
1.14290858171634	0.206716319758418\\
1.14378875775155	0.206608247149787\\
1.14466893378676	0.206500154523037\\
1.14554910982196	0.206392041660797\\
1.14642928585717	0.206283908345064\\
1.14730946189238	0.206175754357208\\
1.14818963792759	0.206067579477962\\
1.14906981396279	0.205959383487427\\
1.149949989998	0.205851166165067\\
1.15083016603321	0.205742927289707\\
1.15171034206841	0.205634666639533\\
1.15259051810362	0.205526383992089\\
1.15347069413883	0.205418079124274\\
1.15435087017403	0.205309751812342\\
1.15523104620924	0.205201401831902\\
1.15611122224445	0.205093028957909\\
1.15699139827966	0.204984632964672\\
1.15787157431486	0.204876213625841\\
1.15875175035007	0.204767770714416\\
1.15963192638528	0.204659304002737\\
1.16051210242048	0.204550813262487\\
1.16139227845569	0.204442298264686\\
1.1622724544909	0.204333758779692\\
1.16315263052611	0.204225194577197\\
1.16403280656131	0.204116605426229\\
1.16491298259652	0.204007991095143\\
1.16579315863173	0.203899351351626\\
1.16667333466693	0.20379068596269\\
1.16755351070214	0.203681994694673\\
1.16843368673735	0.203573277313235\\
1.16931386277255	0.203464533583357\\
1.17019403880776	0.203355763269337\\
1.17107421484297	0.203246966134792\\
1.17195439087818	0.203138141942652\\
1.17283456691338	0.203029290455158\\
1.17371474294859	0.202920411433862\\
1.1745949189838	0.202811504639623\\
1.175475095019	0.202702569832607\\
1.17635527105421	0.20259360677228\\
1.17723544708942	0.202484615217413\\
1.17811562312463	0.202375594926074\\
1.17899579915983	0.202266545655626\\
1.17987597519504	0.202157467162728\\
1.18075615123025	0.202048359203331\\
1.18163632726545	0.201939221532674\\
1.18251650330066	0.201830053905286\\
1.18339667933587	0.201720856074978\\
1.18427685537107	0.201611627794845\\
1.18515703140628	0.201502368817261\\
1.18603720744149	0.201393078893881\\
1.1869173834767	0.201283757775632\\
1.1877975595119	0.201174405212716\\
1.18867773554711	0.201065020954604\\
1.18955791158232	0.200955604750035\\
1.19043808761752	0.200846156347016\\
1.19131826365273	0.200736675492815\\
1.19219843968794	0.200627161933962\\
1.19307861572314	0.200517615416243\\
1.19395879175835	0.200408035684702\\
1.19483896779356	0.200298422483634\\
1.19571914382877	0.200188775556587\\
1.19659931986397	0.200079094646354\\
1.19747949589918	0.199969379494975\\
1.19835967193439	0.199859629843733\\
1.19923984796959	0.199749845433151\\
1.2001200240048	0.199640026002987\\
1.20100020004001	0.199530171292236\\
1.20188037607522	0.199420281039126\\
1.20276055211042	0.199310354981112\\
1.20364072814563	0.199200392854877\\
1.20452090418084	0.199090394396328\\
1.20540108021604	0.198980359340592\\
1.20628125625125	0.198870287422016\\
1.20716143228646	0.198760178374161\\
1.20804160832166	0.198650031929803\\
1.20892178435687	0.198539847820926\\
1.20980196039208	0.198429625778722\\
1.21068213642729	0.198319365533587\\
1.21156231246249	0.19820906681512\\
1.2124424884977	0.198098729352116\\
1.21332266453291	0.197988352872567\\
1.21420284056811	0.197877937103659\\
1.21508301660332	0.197767481771766\\
1.21596319263853	0.197656986602449\\
1.21684336867373	0.197546451320455\\
1.21772354470894	0.197435875649709\\
1.21860372074415	0.197325259313315\\
1.21948389677936	0.197214602033553\\
1.22036407281456	0.197103903531873\\
1.22124424884977	0.196993163528896\\
1.22212442488498	0.196882381744406\\
1.22300460092018	0.196771557897352\\
1.22388477695539	0.196660691705842\\
1.2247649529906	0.196549782887137\\
1.22564512902581	0.196438831157657\\
1.22652530506101	0.196327836232967\\
1.22740548109622	0.196216797827781\\
1.22828565713143	0.196105715655956\\
1.22916583316663	0.195994589430491\\
1.23004600920184	0.195883418863519\\
1.23092618523705	0.195772203666309\\
1.23180636127225	0.195660943549261\\
1.23268653730746	0.1955496382219\\
1.23356671334267	0.195438287392877\\
1.23444688937788	0.195326890769962\\
1.23532706541308	0.195215448060043\\
1.23620724144829	0.195103958969122\\
1.2370874174835	0.19499242320231\\
1.2379675935187	0.194880840463828\\
1.23884776955391	0.194769210456997\\
1.23972794558912	0.194657532884239\\
1.24060812162432	0.194545807447075\\
1.24148829765953	0.194434033846115\\
1.24236847369474	0.194322211781062\\
1.24324864972995	0.194210340950702\\
1.24412882576515	0.194098421052907\\
1.24500900180036	0.193986451784624\\
1.24588917783557	0.193874432841878\\
1.24676935387077	0.193762363919764\\
1.24764952990598	0.193650244712445\\
1.24852970594119	0.19353807491315\\
1.2494098819764	0.193425854214165\\
1.2502900580116	0.193313582306836\\
1.25117023404681	0.193201258881561\\
1.25205041008202	0.193088883627786\\
1.25293058611722	0.192976456234006\\
1.25381076215243	0.192863976387754\\
1.25469093818764	0.192751443775602\\
1.25557111422284	0.192638858083158\\
1.25645129025805	0.192526218995057\\
1.25733146629326	0.192413526194962\\
1.25821164232847	0.19230077936556\\
1.25909181836367	0.192187978188552\\
1.25997199439888	0.192075122344658\\
1.26085217043409	0.191962211513606\\
1.26173234646929	0.191849245374131\\
1.2626125225045	0.191736223603971\\
1.26349269853971	0.191623145879861\\
1.26437287457491	0.191510011877532\\
1.26525305061012	0.191396821271703\\
1.26613322664533	0.191283573736083\\
1.26701340268054	0.191170268943359\\
1.26789357871574	0.191056906565197\\
1.26877375475095	0.190943486272237\\
1.26965393078616	0.19083000773409\\
1.27053410682136	0.190716470619328\\
1.27141428285657	0.190602874595488\\
1.27229445889178	0.190489219329061\\
1.27317463492699	0.190375504485491\\
1.27405481096219	0.190261729729171\\
1.2749349869974	0.190147894723436\\
1.27581516303261	0.190033999130561\\
1.27669533906781	0.189920042611755\\
1.27757551510302	0.189806024827159\\
1.27845569113823	0.189691945435839\\
1.27933586717343	0.189577804095781\\
1.28021604320864	0.189463600463891\\
1.28109621924385	0.189349334195983\\
1.28197639527906	0.189235004946783\\
1.28285657131426	0.189120612369919\\
1.28373674734947	0.189006156117915\\
1.28461692338468	0.188891635842192\\
1.28549709941988	0.18877705119306\\
1.28637727545509	0.188662401819711\\
1.2872574514903	0.18854768737022\\
1.2881376275255	0.188432907491536\\
1.28901780356071	0.188318061829477\\
1.28989797959592	0.188203150028728\\
1.29077815563113	0.188088171732834\\
1.29165833166633	0.187973126584196\\
1.29253850770154	0.187858014224067\\
1.29341868373675	0.187742834292545\\
1.29429885977195	0.187627586428569\\
1.29517903580716	0.187512270269913\\
1.29605921184237	0.187396885453186\\
1.29693938787758	0.187281431613819\\
1.29781956391278	0.187165908386066\\
1.29869973994799	0.187050315402997\\
1.2995799159832	0.186934652296492\\
1.3004600920184	0.186818918697238\\
1.30134026805361	0.186703114234722\\
1.30222044408882	0.186587238537226\\
1.30310062012402	0.186471291231823\\
1.30398079615923	0.186355271944369\\
1.30486097219444	0.186239180299503\\
1.30574114822965	0.186123015920635\\
1.30662132426485	0.186006778429946\\
1.30750150030006	0.185890467448379\\
1.30838167633527	0.185774082595637\\
1.30926185237047	0.185657623490174\\
1.31014202840568	0.185541089749194\\
1.31102220444089	0.185424480988639\\
1.3119023804761	0.185307796823189\\
1.3127825565113	0.185191036866257\\
1.31366273254651	0.185074200729978\\
1.31454290858172	0.184957288025207\\
1.31542308461692	0.184840298361514\\
1.31630326065213	0.184723231347176\\
1.31718343668734	0.184606086589174\\
1.31806361272254	0.184488863693185\\
1.31894378875775	0.184371562263575\\
1.31982396479296	0.184254181903397\\
1.32070414082817	0.184136722214385\\
};
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
1.32070414082817	0.184136722214385\\
1.32158431686337	0.184019182796942\\
1.32246449289858	0.183901563250143\\
1.32334466893379	0.18378386317172\\
1.32422484496899	0.183666082158065\\
1.3251050210042	0.183548219804217\\
1.32598519703941	0.183430275703858\\
1.32686537307461	0.183312249449309\\
1.32774554910982	0.183194140631521\\
1.32862572514503	0.183075948840072\\
1.32950590118024	0.182957673663156\\
1.33038607721544	0.182839314687583\\
1.33126625325065	0.182720871498767\\
1.33214642928586	0.182602343680722\\
1.33302660532106	0.182483730816059\\
1.33390678135627	0.182365032485973\\
1.33478695739148	0.182246248270241\\
1.33566713342669	0.182127377747216\\
1.33654730946189	0.182008420493818\\
1.3374274854971	0.181889376085529\\
1.33830766153231	0.181770244096386\\
1.33918783756751	0.181651024098974\\
1.34006801360272	0.181531715664421\\
1.34094818963793	0.18141231836239\\
1.34182836567313	0.181292831761072\\
1.34270854170834	0.181173255427179\\
1.34358871774355	0.181053588925942\\
1.34446889377876	0.180933831821094\\
1.34534906981396	0.180813983674876\\
1.34622924584917	0.180694044048018\\
1.34710942188438	0.180574012499741\\
1.34798959791958	0.180453888587745\\
1.34886977395479	0.180333671868205\\
1.34974994999	0.180213361895762\\
1.35063012602521	0.180092958223515\\
1.35151030206041	0.179972460403017\\
1.35239047809562	0.179851867984265\\
1.35327065413083	0.179731180515697\\
1.35415083016603	0.179610397544177\\
1.35503100620124	0.179489518614996\\
1.35591118223645	0.179368543271861\\
1.35679135827165	0.179247471056884\\
1.35767153430686	0.179126301510584\\
1.35855171034207	0.179005034171869\\
1.35943188637728	0.178883668578036\\
1.36031206241248	0.17876220426476\\
1.36119223844769	0.178640640766087\\
1.3620724144829	0.178518977614426\\
1.3629525905181	0.178397214340545\\
1.36383276655331	0.178275350473557\\
1.36471294258852	0.178153385540915\\
1.36559311862372	0.178031319068408\\
1.36647329465893	0.177909150580147\\
1.36735347069414	0.177786879598561\\
1.36823364672935	0.177664505644387\\
1.36911382276455	0.177542028236663\\
1.36999399879976	0.177419446892722\\
1.37087417483497	0.17729676112818\\
1.37175435087017	0.17717397045693\\
1.37263452690538	0.177051074391132\\
1.37351470294059	0.17692807244121\\
1.3743948789758	0.176804964115837\\
1.375275055011	0.17668174892193\\
1.37615523104621	0.176558426364642\\
1.37703540708142	0.176434995947354\\
1.37791558311662	0.176311457171663\\
1.37879575915183	0.176187809537378\\
1.37967593518704	0.17606405254251\\
1.38055611122224	0.175940185683259\\
1.38143628725745	0.175816208454014\\
1.38231646329266	0.175692120347336\\
1.38319663932787	0.175567920853954\\
1.38407681536307	0.175443609462754\\
1.38495699139828	0.175319185660773\\
1.38583716743349	0.175194648933187\\
1.38671734346869	0.175069998763301\\
1.3875975195039	0.174945234632546\\
1.38847769553911	0.174820356020464\\
1.38935787157432	0.174695362404699\\
1.39023804760952	0.174570253260994\\
1.39111822364473	0.174445028063174\\
1.39199839967994	0.174319686283143\\
1.39287857571514	0.174194227390869\\
1.39375875175035	0.174068650854379\\
1.39463892778556	0.173942956139749\\
1.39551910382076	0.173817142711092\\
1.39639927985597	0.173691210030551\\
1.39727945589118	0.173565157558287\\
1.39815963192639	0.173438984752474\\
1.39903980796159	0.173312691069281\\
1.3999199839968	0.173186275962872\\
1.40080016003201	0.173059738885389\\
1.40168033606721	0.172933079286945\\
1.40256051210242	0.172806296615613\\
1.40344068813763	0.172679390317418\\
1.40432086417283	0.172552359836323\\
1.40520104020804	0.172425204614224\\
1.40608121624325	0.172297924090935\\
1.40696139227846	0.172170517704182\\
1.40784156831366	0.172042984889589\\
1.40872174434887	0.171915325080669\\
1.40960192038408	0.171787537708815\\
1.41048209641928	0.171659622203288\\
1.41136227245449	0.171531577991207\\
1.4122424484897	0.171403404497536\\
1.41312262452491	0.171275101145077\\
1.41400280056011	0.17114666735446\\
1.41488297659532	0.171018102544125\\
1.41576315263053	0.170889406130321\\
1.41664332866573	0.170760577527085\\
1.41752350470094	0.170631616146241\\
1.41840368073615	0.170502521397382\\
1.41928385677135	0.170373292687859\\
1.42016403280656	0.170243929422775\\
1.42104420884177	0.170114431004967\\
1.42192438487698	0.169984796835002\\
1.42280456091218	0.169855026311159\\
1.42368473694739	0.16972511882942\\
1.4245649129826	0.16959507378346\\
1.4254450890178	0.169464890564635\\
1.42632526505301	0.169334568561967\\
1.42720544108822	0.169204107162135\\
1.42808561712342	0.169073505749466\\
1.42896579315863	0.168942763705916\\
1.42984596919384	0.168811880411064\\
1.43072614522905	0.168680855242099\\
1.43160632126425	0.168549687573804\\
1.43248649729946	0.168418376778549\\
1.43336667333467	0.168286922226278\\
1.43424684936987	0.168155323284491\\
1.43512702540508	0.168023579318238\\
1.43600720144029	0.167891689690107\\
1.4368873774755	0.167759653760203\\
1.4377675535107	0.167627470886147\\
1.43864772954591	0.167495140423054\\
1.43952790558112	0.167362661723525\\
1.44040808161632	0.167230034137633\\
1.44128825765153	0.167097257012909\\
1.44216843368674	0.166964329694332\\
1.44304860972194	0.166831251524311\\
1.44392878575715	0.166698021842678\\
1.44480896179236	0.166564639986669\\
1.44568913782757	0.166431105290915\\
1.44656931386277	0.166297417087425\\
1.44744948989798	0.166163574705577\\
1.44832966593319	0.166029577472099\\
1.44920984196839	0.16589542471106\\
1.4500900180036	0.165761115743854\\
1.45097019403881	0.165626649889187\\
1.45185037007401	0.165492026463061\\
1.45273054610922	0.165357244778765\\
1.45361072214443	0.165222304146854\\
1.45449089817964	0.165087203875141\\
1.45537107421484	0.164951943268681\\
1.45625125025005	0.164816521629754\\
1.45713142628526	0.164680938257854\\
1.45801160232046	0.164545192449672\\
1.45889177835567	0.164409283499084\\
1.45977195439088	0.164273210697134\\
1.46065213042609	0.16413697333202\\
1.46153230646129	0.16400057068908\\
1.4624124824965	0.163864002050777\\
1.46329265853171	0.163727266696681\\
1.46417283456691	0.163590363903459\\
1.46505301060212	0.163453292944855\\
1.46593318663733	0.163316053091677\\
1.46681336267253	0.163178643611782\\
1.46769353870774	0.163041063770061\\
1.46857371474295	0.162903312828418\\
1.46945389077816	0.162765390045764\\
1.47033406681336	0.162627294677992\\
1.47121424284857	0.162489025977965\\
1.47209441888378	0.162350583195503\\
1.47297459491898	0.162211965577359\\
1.47385477095419	0.162073172367213\\
1.4747349469894	0.161934202805646\\
1.4756151230246	0.161795056130131\\
1.47649529905981	0.161655731575011\\
1.47737547509502	0.161516228371487\\
1.47825565113023	0.161376545747598\\
1.47913582716543	0.161236682928206\\
1.48001600320064	0.161096639134979\\
1.48089617923585	0.160956413586374\\
1.48177635527105	0.160816005497616\\
1.48265653130626	0.16067541408069\\
1.48353670734147	0.160534638544314\\
1.48441688337668	0.160393678093926\\
1.48529705941188	0.160252531931666\\
1.48617723544709	0.160111199256361\\
1.4870574114823	0.159969679263502\\
1.4879375875175	0.15982797114523\\
1.48881776355271	0.159686074090315\\
1.48969793958792	0.159543987284142\\
1.49057811562312	0.159401709908691\\
1.49145829165833	0.159259241142515\\
1.49233846769354	0.159116580160729\\
1.49321864372875	0.158973726134984\\
1.49409881976395	0.158830678233454\\
1.49497899579916	0.158687435620813\\
1.49585917183437	0.15854399745822\\
1.49673934786957	0.158400362903296\\
1.49761952390478	0.158256531110108\\
1.49849969993999	0.158112501229149\\
1.4993798759752	0.157968272407318\\
1.5002600520104	0.157823843787901\\
1.50114022804561	0.157679214510551\\
1.50202040408082	0.157534383711268\\
1.50290058011602	0.157389350522381\\
1.50378075615123	0.157244114072525\\
1.50466093218644	0.157098673486623\\
1.50554110822164	0.156953027885868\\
1.50642128425685	0.156807176387696\\
1.50730146029206	0.156661118105771\\
1.50818163632727	0.156514852149964\\
1.50906181236247	0.156368377626331\\
1.50994198839768	0.156221693637091\\
1.51082216443289	0.156074799280606\\
1.51170234046809	0.155927693651363\\
1.5125825165033	0.155780375839946\\
1.51346269253851	0.155632844933021\\
1.51434286857371	0.155485100013312\\
1.51522304460892	0.155337140159578\\
1.51610322064413	0.155188964446593\\
1.51698339667934	0.155040571945123\\
1.51786357271454	0.154891961721906\\
1.51874374874975	0.154743132839625\\
1.51962392478496	0.154594084356893\\
1.52050410082016	0.154444815328222\\
1.52138427685537	0.154295324804008\\
1.52226445289058	0.154145611830503\\
1.52314462892579	0.153995675449793\\
1.52402480496099	0.153845514699778\\
1.5249049809962	0.153695128614146\\
1.52578515703141	0.153544516222348\\
1.52666533306661	0.153393676549579\\
1.52754550910182	0.153242608616751\\
1.52842568513703	0.153091311440471\\
1.52930586117223	0.152939784033013\\
1.53018603720744	0.152788025402301\\
1.53106621324265	0.152636034551878\\
1.53194638927786	0.152483810480884\\
1.53282656531306	0.152331352184033\\
1.53370674134827	0.152178658651587\\
1.53458691738348	0.152025728869329\\
1.53546709341868	0.151872561818541\\
1.53634726945389	0.151719156475978\\
1.5372274454891	0.15156551181384\\
1.53810762152431	0.151411626799752\\
1.53898779755951	0.151257500396731\\
1.53986797359472	0.151103131563167\\
1.54074814962993	0.150948519252792\\
1.54162832566513	0.150793662414656\\
1.54250850170034	0.150638559993101\\
1.54338867773555	0.150483210927733\\
1.54426885377075	0.150327614153397\\
1.54514902980596	0.150171768600146\\
1.54602920584117	0.150015673193221\\
1.54690938187638	0.149859326853017\\
1.54778955791158	0.149702728495059\\
1.54866973394679	0.149545877029973\\
1.549549909982	0.14938877136346\\
1.5504300860172	0.149231410396265\\
1.55131026205241	0.149073793024154\\
1.55219043808762	0.14891591813788\\
1.55307061412282	0.148757784623156\\
1.55395079015803	0.14859939136063\\
1.55483096619324	0.148440737225851\\
1.55571114222845	0.148281821089243\\
1.55659131826365	0.148122641816076\\
1.55747149429886	0.147963198266434\\
1.55835167033407	0.147803489295188\\
1.55923184636927	0.147643513751965\\
1.56011202240448	0.147483270481117\\
1.56099219843969	0.147322758321694\\
1.5618723744749	0.14716197610741\\
1.5627525505101	0.147000922666614\\
1.56363272654531	0.146839596822261\\
1.56451290258052	0.146677997391875\\
1.56539307861572	0.146516123187527\\
1.56627325465093	0.146353973015794\\
1.56715343068614	0.146191545677736\\
1.56803360672134	0.146028839968858\\
1.56891378275655	0.145865854679079\\
1.56979395879176	0.145702588592705\\
1.57067413482697	0.145539040488387\\
1.57155431086217	0.145375209139099\\
1.57243448689738	0.145211093312098\\
1.57331466293259	0.145046691768892\\
1.57419483896779	0.144882003265209\\
1.575075015003	0.144717026550963\\
1.57595519103821	0.144551760370218\\
1.57683536707341	0.144386203461157\\
1.57771554310862	0.144220354556045\\
1.57859571914383	0.144054212381199\\
1.57947589517904	0.143887775656948\\
1.58035607121424	0.143721043097601\\
1.58123624724945	0.143554013411414\\
1.58211642328466	0.143386685300551\\
1.58299659931986	0.143219057461049\\
1.58387677535507	0.143051128582787\\
1.58475695139028	0.142882897349444\\
1.58563712742549	0.142714362438465\\
1.58651730346069	0.142545522521026\\
1.5873974794959	0.142376376261997\\
1.58827765553111	0.142206922319903\\
1.58915783156631	0.142037159346889\\
1.59003800760152	0.141867085988682\\
1.59091818363673	0.141696700884554\\
1.59179835967193	0.141526002667284\\
1.59267853570714	0.141354989963118\\
1.59355871174235	0.141183661391733\\
1.59443888777756	0.141012015566199\\
1.59531906381276	0.140840051092938\\
1.59619923984797	0.140667766571685\\
1.59707941588318	0.140495160595452\\
1.59795959191838	0.140322231750484\\
1.59883976795359	0.140148978616222\\
1.5997199439888	0.139975399765263\\
1.600600120024	0.139801493763317\\
1.60148029605921	0.139627259169171\\
1.60236047209442	0.139452694534644\\
1.60324064812963	0.139277798404547\\
1.60412082416483	0.139102569316643\\
1.60500100020004	0.138927005801605\\
1.60588117623525	0.138751106382973\\
1.60676135227045	0.138574869577111\\
1.60764152830566	0.13839829389317\\
1.60852170434087	0.138221377833038\\
1.60940188037608	0.138044119891301\\
1.61028205641128	0.137866518555201\\
1.61116223244649	0.137688572304589\\
1.6120424084817	0.137510279611884\\
1.6129225845169	0.137331638942027\\
1.61380276055211	0.137152648752439\\
1.61468293658732	0.136973307492974\\
1.61556311262252	0.136793613605876\\
1.61644328865773	0.136613565525732\\
1.61732346469294	0.136433161679429\\
1.61820364072815	0.136252400486105\\
1.61908381676335	0.136071280357107\\
1.61996399279856	0.13588979969594\\
1.62084416883377	0.135707956898226\\
1.62172434486897	0.135525750351651\\
1.62260452090418	0.135343178435923\\
1.62348469693939	0.135160239522721\\
1.62436487297459	0.134976931975651\\
1.6252450490098	0.134793254150193\\
1.62612522504501	0.134609204393656\\
1.62700540108022	0.13442478104513\\
1.62788557711542	0.134239982435433\\
1.62876575315063	0.134054806887067\\
1.62964592918584	0.133869252714164\\
1.63052610522104	0.13368331822244\\
1.63140628125625	0.133497001709141\\
1.63228645729146	0.133310301462995\\
1.63316663332667	0.133123215764161\\
1.63404680936187	0.132935742884176\\
1.63492698539708	0.132747881085907\\
1.63580716143229	0.132559628623497\\
1.63668733746749	0.132370983742313\\
1.6375675135027	0.132181944678892\\
1.63844768953791	0.131992509660896\\
1.63932786557311	0.131802676907047\\
1.64020804160832	0.131612444627084\\
1.64108821764353	0.131421811021706\\
1.64196839367874	0.131230774282515\\
1.64284856971394	0.131039332591966\\
1.64372874574915	0.130847484123311\\
1.64460892178436	0.130655227040545\\
1.64548909781956	0.130462559498348\\
1.64636927385477	0.130269479642031\\
1.64724944988998	0.130075985607483\\
1.64812962592519	0.129882075521111\\
1.64900980196039	0.129687747499784\\
1.6498899779956	0.129492999650778\\
1.65077015403081	0.129297830071718\\
1.65165033006601	0.129102236850521\\
1.65253050610122	0.128906218065336\\
1.65341068213643	0.128709771784488\\
1.65429085817163	0.128512896066421\\
1.65517103420684	0.128315588959635\\
1.65605121024205	0.128117848502631\\
1.65693138627726	0.127919672723847\\
1.65781156231246	0.127721059641605\\
1.65869173834767	0.127522007264045\\
1.65957191438288	0.127322513589065\\
1.66045209041808	0.127122576604263\\
1.66133226645329	0.126922194286877\\
1.6622124424885	0.126721364603717\\
1.6630926185237	0.126520085511111\\
1.66397279455891	0.126318354954837\\
1.66485297059412	0.126116170870066\\
1.66573314662933	0.125913531181293\\
1.66661332266453	0.125710433802279\\
1.66749349869974	0.125506876635986\\
1.66837367473495	0.125302857574514\\
1.66925385077015	0.125098374499033\\
1.67013402680536	0.124893425279725\\
1.67101420284057	0.124688007775715\\
1.67189437887578	0.124482119835007\\
1.67277455491098	0.124275759294418\\
1.67365473094619	0.124068923979515\\
1.6745349069814	0.123861611704544\\
1.6754150830166	0.123653820272371\\
1.67629525905181	0.123445547474407\\
1.67717543508702	0.123236791090547\\
1.67805561112222	0.123027548889103\\
1.67893578715743	0.122817818626731\\
1.67981596319264	0.122607598048368\\
1.68069613922785	0.122396884887163\\
1.68157631526305	0.122185676864406\\
1.68245649129826	0.121973971689464\\
1.68333666733347	0.121761767059707\\
1.68421684336867	0.12154906066044\\
1.68509701940388	0.121335850164836\\
1.68597719543909	0.121122133233862\\
1.6868573714743	0.120907907516211\\
1.6877375475095	0.120693170648232\\
1.68861772354471	0.120477920253857\\
1.68949789957992	0.120262153944532\\
1.69037807561512	0.120045869319145\\
1.69125825165033	0.119829063963953\\
1.69213842768554	0.119611735452512\\
1.69301860372074	0.119393881345601\\
1.69389877975595	0.119175499191158\\
1.69477895579116	0.118956586524195\\
1.69565913182637	0.118737140866738\\
1.69653930786157	0.118517159727742\\
1.69741948389678	0.118296640603027\\
1.69829965993199	0.118075580975198\\
1.69917983596719	0.117853978313574\\
1.7000600120024	0.117631830074114\\
1.70094018803761	0.11740913369934\\
1.70182036407281	0.117185886618267\\
1.70270054010802	0.116962086246323\\
1.70358071614323	0.116737729985279\\
1.70446089217844	0.116512815223169\\
1.70534106821364	0.116287339334219\\
1.70622124424885	0.116061299678769\\
1.70710142028406	0.115834693603197\\
1.70798159631926	0.115607518439847\\
1.70886177235447	0.115379771506946\\
1.70974194838968	0.115151450108537\\
1.71062212442489	0.114922551534395\\
1.71150230046009	0.114693073059953\\
1.7123824764953	0.114463011946228\\
1.71326265253051	0.114232365439743\\
1.71414282856571	0.114001130772449\\
1.71502300460092	0.11376930516165\\
1.71590318063613	0.113536885809924\\
1.71678335667133	0.113303869905052\\
1.71766353270654	0.113070254619933\\
1.71854370874175	0.112836037112514\\
1.71942388477696	0.11260121452571\\
1.72030406081216	0.112365783987327\\
1.72118423684737	0.112129742609989\\
1.72206441288258	0.111893087491054\\
1.72294458891778	0.111655815712545\\
1.72382476495299	0.111417924341069\\
1.7247049409882	0.111179410427743\\
1.7255851170234	0.110940271008114\\
1.72646529305861	0.110700503102088\\
1.72734546909382	0.110460103713848\\
1.72822564512903	0.110219069831785\\
1.72910582116423	0.109977398428415\\
1.72998599719944	0.109735086460308\\
1.73086617323465	0.109492130868015\\
1.73174634926985	0.109248528575984\\
1.73262652530506	0.109004276492497\\
1.73350670134027	0.108759371509586\\
1.73438687737548	0.108513810502964\\
1.73526705341068	0.108267590331951\\
1.73614722944589	0.108020707839398\\
1.7370274054811	0.107773159851618\\
1.7379075815163	0.10752494317831\\
1.73878775755151	0.10727605461249\\
1.73966793358672	0.107026490930416\\
1.74054810962192	0.106776248891522\\
1.74142828565713	0.106525325238344\\
1.74230846169234	0.106273716696452\\
1.74318863772755	0.106021419974378\\
1.74406881376275	0.105768431763554\\
1.74494898979796	0.105514748738238\\
1.74582916583317	0.105260367555449\\
1.74670934186837	0.105005284854902\\
1.74758951790358	0.104749497258944\\
1.74846969393879	0.104493001372486\\
1.74934986997399	0.104235793782943\\
1.7502300460092	0.103977871060168\\
1.75111022204441	0.103719229756395\\
1.75199039807962	0.103459866406176\\
1.75287057411482	0.103199777526322\\
1.75375075015003	0.102938959615844\\
1.75463092618524	0.102677409155899\\
1.75551110222044	0.102415122609733\\
1.75639127825565	0.102152096422628\\
1.75727145429086	0.101888327021845\\
1.75815163032607	0.101623810816578\\
1.75903180636127	0.101358544197902\\
1.75991198239648	0.101092523538725\\
1.76079215843169	0.100825745193743\\
1.76167233446689	0.10055820549939\\
1.7625525105021	0.100289900773804\\
1.76343268653731	0.100020827316777\\
1.76431286257251	0.0997509814097214\\
1.76519303860772	0.0994803593156321\\
1.76607321464293	0.0992089572790502\\
1.76695339067814	0.0989367715260314\\
1.76783356671334	0.0986637982641149\\
1.76871374274855	0.0983900336822965\\
1.76959391878376	0.0981154739510018\\
1.77047409481896	0.0978401152220639\\
1.77135427085417	0.0975639536287032\\
1.77223444688938	0.0972869852855099\\
1.77311462292458	0.0970092062884289\\
1.77399479895979	0.0967306127147488\\
1.774874974995	0.0964512006230927\\
1.77575515103021	0.096170966053414\\
1.77663532706541	0.0958899050269934\\
1.77751550310062	0.0956080135464409\\
1.77839567913583	0.0953252875957006\\
1.77927585517103	0.0950417231400605\\
1.78015603120624	0.0947573161261638\\
1.78103620724145	0.094472062482027\\
1.78191638327666	0.09418595811706\\
1.78279655931186	0.0938989989220914\\
1.78367673534707	0.0936111807693984\\
1.78455691138228	0.0933224995127412\\
1.78543708741748	0.0930329509874016\\
1.78631726345269	0.0927425310102277\\
1.7871974394879	0.0924512353796822\\
1.7880776155231	0.0921590598758981\\
1.78895779155831	0.0918660002607378\\
1.78983796759352	0.0915720522778592\\
1.79071814362873	0.0912772116527874\\
1.79159831966393	0.0909814740929923\\
1.79247849569914	0.0906848352879732\\
1.79335867173435	0.0903872909093488\\
1.79423884776955	0.0900888366109553\\
1.79511902380476	0.0897894680289502\\
1.79599919983997	0.0894891807819251\\
1.79687937587518	0.089187970471024\\
1.79775955191038	0.0888858326800713\\
1.79863972794559	0.0885827629757062\\
1.7995199039808	0.0882787569075265\\
1.800400080016	0.0879738100082411\\
1.80128025605121	0.0876679177938306\\
1.80216043208642	0.0873610757637181\\
1.80304060812162	0.0870532794009489\\
1.80392078415683	0.0867445241723799\\
1.80480096019204	0.0864348055288804\\
1.80568113622725	0.0861241189055423\\
1.80656131226245	0.0858124597219018\\
1.80744148829766	0.0854998233821725\\
1.80832166433287	0.0851862052754898\\
1.80920184036807	0.0848716007761681\\
1.81008201640328	0.0845560052439696\\
1.81096219243849	0.0842394140243876\\
1.81184236847369	0.0839218224489413\\
1.8127225445089	0.0836032258354862\\
1.81360272054411	0.083283619488538\\
1.81448289657932	0.0829629986996119\\
1.81536307261452	0.0826413587475763\\
1.81624324864973	0.0823186948990236\\
1.81712342468494	0.0819950024086573\\
1.81800360072014	0.0816702765196951\\
1.81888377675535	0.081344512464291\\
1.81976395279056	0.0810177054639749\\
1.82064412882577	0.080689850730111\\
1.82152430486097	0.0803609434643761\\
1.82240448089618	0.0800309788592582\\
1.82328465693139	0.0796999520985756\\
1.82416483296659	0.0793678583580178\\
1.8250450090018	0.0790346928057088\\
1.82592518503701	0.0787004506027939\\
1.82680536107221	0.0783651269040502\\
1.82768553710742	0.0780287168585215\\
1.82856571314263	0.0776912156101799\\
1.82944588917784	0.0773526182986128\\
1.83032606521304	0.0770129200597387\\
1.83120624124825	0.0766721160265507\\
1.83208641728346	0.076330201329889\\
1.83296659331866	0.0759871710992454\\
1.83384676935387	0.0756430204635978\\
1.83472694538908	0.0752977445522788\\
1.83560712142429	0.074951338495877\\
1.83648729745949	0.0746037974271749\\
1.8373674734947	0.0742551164821205\\
1.83824764952991	0.0739052908008396\\
1.83912782556511	0.0735543155286851\\
1.84000800160032	0.0732021858173269\\
1.84088817763553	0.0728488968258841\\
1.84176835367073	0.0724944437220999\\
1.84264852970594	0.0721388216835624\\
1.84352870574115	0.0717820258989696\\
1.84440888177636	0.0714240515694453\\
1.84528905781156	0.071064893909903\\
1.84616923384677	0.0707045481504617\\
1.84704940988198	0.0703430095379159\\
1.84792958591718	0.0699802733372602\\
1.84880976195239	0.0696163348332725\\
1.8496899379876	0.0692511893321554\\
1.8505701140228	0.0688848321632407\\
1.85145029005801	0.0685172586807568\\
1.85233046609322	0.0681484642656634\\
1.85321064212843	0.067778444327555\\
1.85409081816363	0.0674071943066347\\
1.85497099419884	0.0670347096757634\\
1.85585117023405	0.0666609859425849\\
1.85673134626925	0.0662860186517317\\
1.85761152230446	0.0659098033871118\\
1.85849169833967	0.0655323357742829\\
1.85937187437488	0.0651536114829142\\
1.86025205041008	0.0647736262293423\\
1.86113222644529	0.0643923757792208\\
1.8620124024805	0.0640098559502706\\
1.8628925785157	0.0636260626151337\\
1.86377275455091	0.0632409917043332\\
1.86465293058612	0.0628546392093458\\
1.86553310662132	0.0624670011857885\\
1.86641328265653	0.0620780737567269\\
1.86729345869174	0.0616878531161066\\
1.86817363472695	0.0612963355323156\\
1.86905381076215	0.0609035173518805\\
1.86993398679736	0.0605093950033026\\
1.87081416283257	0.0601139650010397\\
1.87169433886777	0.059717223949638\\
1.87257451490298	0.0593191685480233\\
1.87345469093819	0.0589197955939525\\
1.8743348669734	0.058519101988637\\
1.8752150430086	0.0581170847415427\\
1.87609521904381	0.0577137409753719\\
1.87697539507902	0.057309067931238\\
1.87785557111422	0.0569030629740388\\
1.87873574714943	0.0564957235980355\\
1.87961592318464	0.0560870474326488\\
1.88049609921984	0.055677032248477\\
1.88137627525505	0.0552656759635497\\
1.88225645129026	0.0548529766498226\\
1.88313662732547	0.0544389325399269\\
1.88401680336067	0.0540235420341806\\
1.88489697939588	0.053606803707876\\
1.88577715543109	0.0531887163188522\\
1.88665733146629	0.0527692788153672\\
1.8875375075015	0.0523484903442786\\
1.88841768353671	0.0519263502595505\\
1.88929785957191	0.0515028581310973\\
1.89017803560712	0.0510780137539802\\
1.89105821164233	0.0506518171579712\\
1.89193838767754	0.0502242686175008\\
1.89281856371274	0.0497953686620057\\
1.89369873974795	0.0493651180866948\\
1.89457891578316	0.048933517963751\\
1.89545909181836	0.0485005696539885\\
1.89633926785357	0.0480662748189856\\
1.89721944388878	0.0476306354337147\\
1.89809961992399	0.0471936537996917\\
1.89897979595919	0.0467553325586668\\
1.8998599719944	0.0463156747068843\\
1.90074014802961	0.0458746836099334\\
1.90162032406481	0.0454323630182205\\
1.90250050010002	0.0449887170830905\\
1.90338067613523	0.0445437503736252\\
1.90426085217043	0.0440974678941532\\
1.90514102820564	0.0436498751025036\\
1.90602120424085	0.0432009779290367\\
1.90690138027606	0.0427507827964921\\
1.90778155631126	0.0422992966406888\\
1.90866173234647	0.0418465269321223\\
1.90954190838168	0.041392481698498\\
1.91042208441688	0.0409371695482483\\
1.91130226045209	0.0404805996950829\\
1.9121824364873	0.0400227819836178\\
1.9130626125225	0.0395637269161422\\
1.91394278855771	0.0391034456805748\\
1.91482296459292	0.0386419501796715\\
1.91570314062813	0.0381792530615471\\
1.91658331666333	0.0377153677515753\\
1.91746349269854	0.0372503084857401\\
1.91834366873375	0.0367840903455094\\
1.91922384476895	0.0363167292943124\\
1.92010402080416	0.0358482422157011\\
1.92098419683937	0.0353786469532849\\
1.92186437287458	0.0349079623525317\\
1.92274454890978	0.0344362083045315\\
1.92362472494499	0.0339634057918315\\
1.9245049009802	0.033489576936448\\
1.9253850770154	0.0330147450501759\\
1.92626525305061	0.0325389346873194\\
1.92714542908582	0.0320621716999749\\
1.92802560512102	0.0315844832960092\\
1.92890578115623	0.0311058980998777\\
1.92978595719144	0.0306264462164457\\
1.93066613322665	0.0301461592979775\\
1.93154630926185	0.029665070614473\\
1.93242648529706	0.0291832151275452\\
1.93330666133227	0.0287006295680371\\
1.93418683736747	0.0282173525175968\\
1.93506701340268	0.0277334244944396\\
1.93594718943789	0.0272488880435426\\
1.93682736547309	0.0267637878315343\\
1.9377075415083	0.0262781707465548\\
1.93858771754351	0.0257920860033886\\
1.93946789357872	0.0253055852541836\\
1.94034806961392	0.0248187227050983\\
1.94122824564913	0.0243315552392388\\
1.94210842168434	0.0238441425462719\\
1.94298859771954	0.0233565472591314\\
1.94386877375475	0.0228688350982573\\
1.94474894978996	0.022381075023846\\
1.94562912582517	0.0218933393966164\\
1.94650930186037	0.0214057041476367\\
1.94738947789558	0.0209182489577955\\
1.94826965393079	0.0204310574475393\\
1.94914982996599	0.0199442173775487\\
1.9500300060012	0.0194578208610678\\
1.95091018203641	0.0189719645886583\\
1.95179035807161	0.0184867500662037\\
1.95267053410682	0.0180022838670469\\
1.95355071014203	0.0175186778992153\\
1.95443088617724	0.0170360496887484\\
1.95531106221244	0.0165545226802236\\
1.95619123824765	0.0160742265556516\\
1.95707141428286	0.0155952975729985\\
1.95795159031806	0.0151178789256839\\
1.95883176635327	0.0146421211244932\\
1.95971194238848	0.0141681824034527\\
1.96059211842368	0.0136962291513145\\
1.96147229445889	0.0132264363704141\\
1.9623524704941	0.012758988164777\\
1.96323264652931	0.01229407825947\\
1.96411282256451	0.0118319105533108\\
1.96499299859972	0.0113726997071718\\
1.96587317463493	0.0109166717702278\\
1.96675335067013	0.0104640648466018\\
1.96763352670534	0.0100151298049582\\
1.96851370274055	0.00957013103366347\\
1.96939387877576	0.0091293472441657\\
1.97027405481096	0.00869307232524071\\
1.97115423084617	0.00826161625066477\\
1.97203440688138	0.00783530604270707\\
1.97291458291658	0.00741448679352885\\
1.97379475895179	0.00699952274609687\\
1.974674934987	0.00659079843550075\\
1.9755551110222	0.00618871989051062\\
1.97643528705741	0.00579371589372804\\
1.97731546309262	0.00540623929658446\\
1.97819563912783	0.00502676838253214\\
1.97907581516303	0.00465580826774638\\
1.97995599119824	0.00429389232309971\\
1.98083616723345	0.0039415835935187\\
1.98171634326865	0.00359947618027618\\
1.98259651930386	0.00326819653718078\\
1.98347669533907	0.00294840461138171\\
1.98435687137428	0.00264079473126945\\
1.98523704740948	0.00234609610433311\\
1.98611722344469	0.00206507273180149\\
1.9869973994799	0.00179852246695729\\
1.9878775755151	0.00154727482878247\\
1.98875775155031	0.00131218701452844\\
1.98963792758552	0.00109413730638761\\
1.99051810362072	0.000894014694649101\\
1.99139827965593	0.000712702970652245\\
1.99227845569114	0.000551056657301396\\
1.99315863172635	0.000409864736910539\\
1.99403880776155	0.000289795843487151\\
1.99491898379676	0.000191314756105593\\
1.99579915983197	0.00011455346181249\\
1.99667933586717	5.91085576561201e-05\\
1.99755951190238	2.3716714404495e-05\\
1.99843968793759	5.72909471415773e-06\\
1.99931986397279	3.04725493086398e-07\\
2.000200040008	-0\\
2.00108021604321	0\\
2.00196039207842	-0\\
2.00284056811362	-0\\
2.00372074414883	-0\\
2.00460092018404	-0\\
2.00548109621924	-0\\
2.00636127225445	-0\\
2.00724144828966	-0\\
2.00812162432487	-0\\
2.00900180036007	-0\\
2.00988197639528	-0\\
2.01076215243049	-0\\
2.01164232846569	-0\\
2.0125225045009	-0\\
2.01340268053611	-0\\
2.01428285657131	-0\\
2.01516303260652	-0\\
2.01604320864173	0\\
2.01692338467694	0\\
2.01780356071214	0\\
2.01868373674735	0\\
2.01956391278256	0\\
2.02044408881776	0\\
2.02132426485297	0\\
2.02220444088818	0\\
2.02308461692339	0\\
2.02396479295859	0\\
2.0248449689938	0\\
2.02572514502901	0\\
2.02660532106421	0\\
2.02748549709942	0\\
2.02836567313463	0\\
2.02924584916983	0\\
2.03012602520504	0\\
2.03100620124025	0\\
2.03188637727546	0\\
2.03276655331066	0\\
2.03364672934587	0\\
2.03452690538108	0\\
2.03540708141628	0\\
2.03628725745149	0\\
2.0371674334867	0\\
2.0380476095219	0\\
2.03892778555711	-0\\
2.03980796159232	-0\\
2.04068813762753	-0\\
2.04156831366273	-0\\
2.04244848969794	-0\\
2.04332866573315	-0\\
2.04420884176835	-0\\
2.04508901780356	-0\\
2.04596919383877	-0\\
2.04684936987397	-0\\
2.04772954590918	-0\\
2.04860972194439	-0\\
2.0494898979796	-0\\
2.0503700740148	-0\\
2.05125025005001	-0\\
2.05213042608522	-0\\
2.05301060212042	-0\\
2.05389077815563	-0\\
2.05477095419084	-0\\
2.05565113022605	-0\\
2.05653130626125	-0\\
2.05741148229646	-0\\
2.05829165833167	-0\\
2.05917183436687	-0\\
2.06005201040208	-0\\
2.06093218643729	-0\\
2.06181236247249	-0\\
2.0626925385077	-0\\
2.06357271454291	-0\\
2.06445289057812	-0\\
2.06533306661332	-0\\
2.06621324264853	-0\\
2.06709341868374	-0\\
2.06797359471894	-0\\
2.06885377075415	-0\\
2.06973394678936	-0\\
2.07061412282457	-0\\
2.07149429885977	-0\\
2.07237447489498	-0\\
2.07325465093019	-0\\
2.07413482696539	-0\\
2.0750150030006	-0\\
2.07589517903581	-0\\
2.07677535507101	-0\\
2.07765553110622	-0\\
2.07853570714143	-0\\
2.07941588317664	-0\\
2.08029605921184	-0\\
2.08117623524705	-0\\
2.08205641128226	-0\\
2.08293658731746	-0\\
2.08381676335267	-0\\
2.08469693938788	-0\\
2.08557711542308	-0\\
2.08645729145829	-0\\
2.0873374674935	-0\\
2.08821764352871	-0\\
2.08909781956391	-0\\
2.08997799559912	-0\\
2.09085817163433	-0\\
2.09173834766953	-0\\
2.09261852370474	-0\\
2.09349869973995	-0\\
2.09437887577516	-0\\
2.09525905181036	-0\\
2.09613922784557	-0\\
2.09701940388078	-0\\
2.09789957991598	-0\\
2.09877975595119	-0\\
2.0996599319864	-0\\
2.1005401080216	-0\\
2.10142028405681	-0\\
2.10230046009202	-0\\
2.10318063612723	-0\\
2.10406081216243	-0\\
2.10494098819764	-0\\
2.10582116423285	-0\\
2.10670134026805	-0\\
2.10758151630326	-0\\
2.10846169233847	-0\\
2.10934186837367	-0\\
2.11022204440888	-0\\
2.11110222044409	-0\\
2.1119823964793	-0\\
2.1128625725145	-0\\
2.11374274854971	-0\\
2.11462292458492	-0\\
2.11550310062012	-0\\
2.11638327665533	-0\\
2.11726345269054	-0\\
2.11814362872575	-0\\
2.11902380476095	-0\\
2.11990398079616	-0\\
2.12078415683137	-0\\
2.12166433286657	-0\\
2.12254450890178	-0\\
2.12342468493699	-0\\
2.12430486097219	-0\\
2.1251850370074	-0\\
2.12606521304261	-0\\
2.12694538907782	-0\\
2.12782556511302	-0\\
2.12870574114823	-0\\
2.12958591718344	-0\\
2.13046609321864	-0\\
2.13134626925385	-0\\
2.13222644528906	-0\\
2.13310662132427	-0\\
2.13398679735947	-0\\
2.13486697339468	-0\\
2.13574714942989	-0\\
2.13662732546509	-0\\
2.1375075015003	-0\\
2.13838767753551	-0\\
2.13926785357071	-0\\
2.14014802960592	-0\\
2.14102820564113	-0\\
2.14190838167634	-0\\
2.14278855771154	-0\\
2.14366873374675	-0\\
2.14454890978196	-0\\
2.14542908581716	-0\\
2.14630926185237	-0\\
2.14718943788758	-0\\
2.14806961392278	-0\\
2.14894978995799	-0\\
2.1498299659932	-0\\
2.15071014202841	-0\\
2.15159031806361	-0\\
2.15247049409882	-0\\
2.15335067013403	-0\\
2.15423084616923	-0\\
2.15511102220444	-0\\
2.15599119823965	-0\\
2.15687137427486	-0\\
2.15775155031006	-0\\
2.15863172634527	-0\\
2.15951190238048	-0\\
2.16039207841568	-0\\
2.16127225445089	-0\\
2.1621524304861	-0\\
2.1630326065213	-0\\
2.16391278255651	-0\\
2.16479295859172	-0\\
2.16567313462693	-0\\
2.16655331066213	-0\\
2.16743348669734	-0\\
2.16831366273255	-0\\
2.16919383876775	-0\\
2.17007401480296	-0\\
2.17095419083817	-0\\
2.17183436687337	-0\\
2.17271454290858	-0\\
2.17359471894379	-0\\
2.174474894979	-0\\
2.1753550710142	-0\\
2.17623524704941	-0\\
2.17711542308462	-0\\
2.17799559911982	-0\\
2.17887577515503	-0\\
2.17975595119024	-0\\
2.18063612722545	-0\\
2.18151630326065	-0\\
2.18239647929586	-0\\
2.18327665533107	-0\\
2.18415683136627	-0\\
2.18503700740148	-0\\
2.18591718343669	-0\\
2.18679735947189	-0\\
2.1876775355071	-0\\
2.18855771154231	-0\\
2.18943788757752	-0\\
2.19031806361272	-0\\
2.19119823964793	-0\\
2.19207841568314	-0\\
2.19295859171834	-0\\
2.19383876775355	-0\\
2.19471894378876	-0\\
2.19559911982397	-0\\
2.19647929585917	-0\\
2.19735947189438	-0\\
2.19823964792959	-0\\
2.19911982396479	-0\\
2.2	-0\\
};
\addlegendentry{matched ($p=q$)}

\end{axis}


\end{tikzpicture}%

==> pdf_error_v_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=2,
xlabel={$w$},
ymin=0,
ymax=3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot, thick]
  table[row sep=crcr]{%
-2	nan\\
-1.99919983996799	1.04567357744874e-10\\
-1.99839967993599	2.34838456675987e-09\\
-1.99759951990398	1.28008046697841e-08\\
-1.99679935987197	4.03332782798206e-08\\
-1.99599919983997	9.51780751323752e-08\\
-1.99519903980796	1.88068299947949e-07\\
-1.99439887977596	3.29746580060046e-07\\
-1.99359871974395	5.30686035503866e-07\\
-1.99279855971194	8.00935020166513e-07\\
-1.99199839967994	1.15003556574532e-06\\
-1.99119823964793	1.58698643081263e-06\\
-1.99039807961592	2.12023336243364e-06\\
-1.98959791958392	2.75767592038247e-06\\
-1.98879775955191	3.50668421652302e-06\\
-1.9879975995199	4.37412136147791e-06\\
-1.9871974394879	5.36636893143115e-06\\
-1.98639727945589	6.48935373374592e-06\\
-1.98559711942388	7.74857477289577e-06\\
-1.98479695939188	9.14912972458686e-06\\
-1.98399679935987	1.06957404933924e-05\\
-1.98319663932787	1.23927776060916e-05\\
-1.98239647929586	1.42442833100372e-05\\
-1.98159631926385	1.62539933231706e-05\\
-1.98079615923185	1.84253572328187e-05\\
-1.97999599919984	2.07615575728541e-05\\
-1.97919583916783	2.32655276289504e-05\\
-1.97839567913583	2.59399680335149e-05\\
-1.97759551910382	2.87873622180958e-05\\
-1.97679535907181	3.18099907934708e-05\\
-1.97599519903981	3.5009944927573e-05\\
-1.9751950390078	3.83891387896694e-05\\
-1.9743948789758	4.19493211264869e-05\\
-1.97359471894379	4.56920860326567e-05\\
-1.97279455891178	4.96188829741609e-05\\
-1.97199439887978	5.37310261197533e-05\\
-1.97119423884777	5.80297030315161e-05\\
-1.97039407881576	6.25159827620892e-05\\
-1.96959391878376	6.71908234026037e-05\\
-1.96879375875175	7.20550791220007e-05\\
-1.96799359871974	7.71095067353511e-05\\
-1.96719343868774	8.23547718358248e-05\\
-1.96639327865573	8.77914545222919e-05\\
-1.96559311862372	9.34200547520225e-05\\
-1.96479295859172	9.9240997345616e-05\\
-1.96399279855971	0.000105254636669214\\
-1.96319263852771	0.000111461261017029\\
-1.9623924784957	0.000117861096715471\\
-1.96159231846369	0.000124454311968443\\
-1.96079215843169	0.000131241020461928\\
-1.95999199839968	0.000138221284744536\\
-1.95919183836767	0.000145395119399415\\
-1.95839167833567	0.000152762494021798\\
-1.95759151830366	0.000160323336015279\\
-1.95679135827165	0.000168077533219077\\
-1.95599119823965	0.000176024936377472\\
-1.95519103820764	0.000184165361461879\\
-1.95439087817564	0.000192498591855234\\
-1.95359071814363	0.000201024380407596\\
-1.95279055811162	0.000209742451371336\\
-1.95199039807962	0.000218652502223582\\
-1.95119023804761	0.000227754205383095\\
-1.9503900780156	0.000237047209828241\\
-1.9495899179836	0.00024653114262222\\
-1.94878975795159	0.000256205610351336\\
-1.94798959791958	0.000266070200481671\\
-1.94718943788758	0.000276124482639122\\
-1.94638927785557	0.000286368009817495\\
-1.94558911782356	0.000296800319518962\\
-1.94478895779156	0.000307420934830953\\
-1.94398879775955	0.000318229365443262\\
-1.94318863772755	0.000329225108608875\\
-1.94238847769554	0.00034040765005186\\
-1.94158831766353	0.000351776464825352\\
-1.94078815763153	0.000363331018122577\\
-1.93998799759952	0.00037507076604358\\
-1.93918783756751	0.000386995156320213\\
-1.93838767753551	0.000399103629001704\\
-1.9375875175035	0.000411395617103116\\
-1.93678735747149	0.000423870547218698\\
-1.93598719743949	0.000436527840102139\\
-1.93518703740748	0.000449366911215545\\
-1.93438687737548	0.000462387171248829\\
-1.93358671734347	0.000475588026611213\\
-1.93278655731146	0.000488968879896303\\
-1.93198639727946	0.000502529130322169\\
-1.93118623724745	0.00051626817414784\\
-1.93038607721544	0.000530185405067398\\
-1.92958591718344	0.000544280214582938\\
-1.92878575715143	0.000558551992357471\\
-1.92798559711942	0.000573000126548863\\
-1.92718543708742	0.000587624004125813\\
-1.92638527705541	0.000602423011166747\\
-1.9255851170234	0.00061739653314261\\
-1.9247849569914	0.000632543955184349\\
-1.92398479695939	0.000647864662335865\\
-1.92318463692739	0.000663358039793232\\
-1.92238447689538	0.00067902347313081\\
-1.92158431686337	0.000694860348515027\\
-1.92078415683137	0.000710868052906367\\
-1.91998399679936	0.000727045974250199\\
-1.91918383676735	0.000743393501657054\\
-1.91838367673535	0.00075991002557277\\
-1.91758351670334	0.000776594937939156\\
-1.91678335667133	0.000793447632345532\\
-1.91598319663933	0.000810467504171693\\
-1.91518303660732	0.000827653950722618\\
-1.91438287657532	0.000845006371355475\\
-1.91358271654331	0.00086252416759917\\
-1.9127825565113	0.000880206743266877\\
-1.9119823964793	0.000898053504561937\\
-1.91118223644729	0.000916063860177301\\
-1.91038207641528	0.000934237221389028\\
-1.90958191638328	0.000952573002143993\\
-1.90878175635127	0.000971070619142135\\
-1.90798159631926	0.000989729491913525\\
-1.90718143628726	0.00100854904289046\\
-1.90638127625525	0.00102752869747491\\
-1.90558111622324	0.00104666788410141\\
-1.90478095619124	0.00106596603429581\\
-1.90398079615923	0.00108542258272987\\
-1.90318063612723	0.00110503696727209\\
-1.90238047609522	0.0011248086290348\\
-1.90158031606321	0.00114473701241784\\
-1.90078015603121	0.00116482156514888\\
-1.8999799959992	0.00118506173832059\\
-1.89917983596719	0.00120545698642484\\
-1.89837967593519	0.00122600676738397\\
-1.89757951590318	0.00124671054257947\\
-1.89677935587117	0.00126756777687796\\
-1.89597919583917	0.00128857793865474\\
-1.89517903580716	0.00130974049981506\\
-1.89437887577515	0.00133105493581311\\
-1.89357871574315	0.0013525207256689\\
-1.89277855571114	0.00137413735198317\\
-1.89197839567914	0.00139590430095033\\
-1.89117823564713	0.00141782106236964\\
-1.89037807561512	0.00143988712965463\\
-1.88957791558312	0.00146210199984088\\
-1.88877775555111	0.00148446517359227\\
-1.8879775955191	0.00150697615520569\\
-1.8871774354871	0.0015296344526144\\
-1.88637727545509	0.00155243957739004\\
-1.88557711542308	0.00157539104474334\\
-1.88477695539108	0.00159848837352369\\
-1.88397679535907	0.00162173108621746\\
-1.88317663532707	0.00164511870894538\\
-1.88237647529506	0.00166865077145875\\
-1.88157631526305	0.00169232680713477\\
-1.88077615523105	0.00171614635297093\\
-1.87997599519904	0.0017401089495785\\
-1.87917583516703	0.00176421414117515\\
-1.87837567513503	0.00178846147557696\\
-1.87757551510302	0.00181285050418944\\
-1.87677535507101	0.00183738078199808\\
-1.87597519503901	0.00186205186755808\\
-1.875175035007	0.00188686332298351\\
-1.874374874975	0.00191181471393589\\
-1.87357471494299	0.00193690560961226\\
-1.87277455491098	0.00196213558273255\\
-1.87197439487898	0.00198750420952668\\
-1.87117423484697	0.00201301106972104\\
-1.87037407481496	0.00203865574652461\\
-1.86957391478296	0.00206443782661463\\
-1.86877375475095	0.0020903569001219\\
-1.86797359471894	0.00211641256061572\\
-1.86717343468694	0.00214260440508851\\
-1.86637327465493	0.00216893203394006\\
-1.86557311462292	0.0021953950509616\\
-1.86477295459092	0.00222199306331944\\
-1.86397279455891	0.00224872568153849\\
-1.86317263452691	0.00227559251948547\\
-1.8623724744949	0.00230259319435193\\
-1.86157231446289	0.0023297273266371\\
-1.86077215443089	0.00235699454013047\\
-1.85997199439888	0.00238439446189426\\
-1.85917183436687	0.00241192672224576\\
-1.85837167433487	0.00243959095473945\\
-1.85757151430286	0.00246738679614909\\
-1.85677135427085	0.00249531388644959\\
-1.85597119423885	0.00252337186879884\\
-1.85517103420684	0.00255156038951948\\
-1.85437087417484	0.00257987909808048\\
-1.85357071414283	0.00260832764707881\\
-1.85277055411082	0.00263690569222083\\
-1.85197039407882	0.00266561289230388\\
-1.85117023404681	0.00269444890919764\\
-1.8503700740148	0.00272341340782556\\
-1.8495699139828	0.00275250605614618\\
-1.84876975395079	0.00278172652513453\\
-1.84796959391878	0.00281107448876347\\
-1.84716943388678	0.00284054962398499\\
-1.84636927385477	0.00287015161071161\\
-1.84556911382276	0.00289988013179771\\
-1.84476895379076	0.00292973487302093\\
-1.84396879375875	0.00295971552306354\\
-1.84316863372675	0.00298982177349387\\
-1.84236847369474	0.00302005331874781\\
-1.84156831366273	0.00305040985611028\\
-1.84076815363073	0.00308089108569677\\
-1.83996799359872	0.00311149671043497\\
-1.83916783356671	0.00314222643604636\\
-1.83836767353471	0.00317307997102801\\
-1.8375675135027	0.00320405702663421\\
-1.83676735347069	0.00323515731685842\\
-1.83596719343869	0.00326638055841508\\
-1.83516703340668	0.00329772647072164\\
-1.83436687337467	0.00332919477588057\\
-1.83356671334267	0.00336078519866146\\
-1.83276655331066	0.00339249746648326\\
-1.83196639327866	0.00342433130939651\\
-1.83116623324665	0.00345628646006572\\
-1.83036607321464	0.00348836265375187\\
-1.82956591318264	0.00352055962829485\\
-1.82876575315063	0.00355287712409618\\
-1.82796559311862	0.00358531488410165\\
-1.82716543308662	0.00361787265378423\\
-1.82636527305461	0.0036505501811269\\
-1.8255651130226	0.00368334721660567\\
-1.8247649529906	0.00371626351317275\\
-1.82396479295859	0.00374929882623964\\
-1.82316463292659	0.00378245291366062\\
-1.82236447289458	0.00381572553571595\\
-1.82156431286257	0.00384911645509557\\
-1.82076415283057	0.00388262543688258\\
-1.81996399279856	0.00391625224853705\\
-1.81916383276655	0.00394999665987984\\
-1.81836367273455	0.00398385844307651\\
-1.81756351270254	0.00401783737262137\\
-1.81676335267053	0.00405193322532166\\
-1.81596319263853	0.00408614578028178\\
-1.81516303260652	0.00412047481888771\\
-1.81436287257451	0.00415492012479142\\
-1.81356271254251	0.00418948148389552\\
-1.8127625525105	0.00422415868433794\\
-1.8119623924785	0.0042589515164767\\
-1.81116223244649	0.00429385977287494\\
-1.81036207241448	0.00432888324828584\\
-1.80956191238248	0.00436402173963779\\
-1.80876175235047	0.00439927504601969\\
-1.80796159231846	0.00443464296866625\\
-1.80716143228646	0.00447012531094352\\
-1.80636127225445	0.00450572187833444\\
-1.80556111222244	0.00454143247842453\\
-1.80476095219044	0.0045772569208877\\
-1.80396079215843	0.00461319501747221\\
-1.80316063212643	0.00464924658198663\\
-1.80236047209442	0.00468541143028602\\
-1.80156031206241	0.00472168938025813\\
-1.80076015203041	0.00475808025180979\\
-1.7999599919984	0.00479458386685339\\
-1.79915983196639	0.00483120004929337\\
-1.79835967193439	0.004867928625013\\
-1.79755951190238	0.00490476942186106\\
-1.79675935187037	0.00494172226963885\\
-1.79595919183837	0.0049787870000871\\
-1.79515903180636	0.00501596344687309\\
-1.79435887177435	0.00505325144557791\\
-1.79355871174235	0.0050906508336837\\
-1.79275855171034	0.00512816145056117\\
-1.79195839167834	0.00516578313745707\\
-1.79115823164633	0.00520351573748178\\
-1.79035807161432	0.00524135909559714\\
-1.78955791158232	0.00527931305860425\\
-1.78875775155031	0.00531737747513133\\
-1.7879575915183	0.00535555219562193\\
-1.7871574314863	0.00539383707232291\\
-1.78635727145429	0.00543223195927278\\
-1.78555711142228	0.00547073671229\\
-1.78475695139028	0.00550935118896146\\
-1.78395679135827	0.005548075248631\\
-1.78315663132627	0.00558690875238801\\
-1.78235647129426	0.0056258515630563\\
-1.78155631126225	0.00566490354518275\\
-1.78075615123025	0.00570406456502642\\
-1.77995599119824	0.00574333449054748\\
-1.77915583116623	0.00578271319139631\\
-1.77835567113423	0.00582220053890282\\
-1.77755551110222	0.00586179640606566\\
-1.77675535107021	0.00590150066754172\\
-1.77595519103821	0.00594131319963552\\
-1.7751550310062	0.0059812338802889\\
-1.77435487097419	0.00602126258907066\\
-1.77355471094219	0.00606139920716627\\
-1.77275455091018	0.00610164361736791\\
-1.77195439087818	0.00614199570406418\\
-1.77115423084617	0.00618245535323035\\
-1.77035407081416	0.00622302245241837\\
-1.76955391078216	0.00626369689074716\\
-1.76875375075015	0.00630447855889282\\
-1.76795359071814	0.00634536734907914\\
-1.76715343068614	0.00638636315506794\\
-1.76635327065413	0.00642746587214976\\
-1.76555311062212	0.00646867539713438\\
-1.76475295059012	0.00650999162834172\\
-1.76395279055811	0.00655141446559243\\
-1.76315263052611	0.00659294381019893\\
-1.7623524704941	0.00663457956495639\\
-1.76155231046209	0.00667632163413368\\
-1.76075215043009	0.00671816992346467\\
-1.75995199039808	0.00676012434013923\\
-1.75915183036607	0.00680218479279472\\
-1.75835167033407	0.00684435119150725\\
-1.75755151030206	0.00688662344778323\\
-1.75675135027005	0.00692900147455075\\
-1.75595119023805	0.00697148518615132\\
-1.75515103020604	0.00701407449833151\\
-1.75435087017403	0.00705676932823467\\
-1.75355071014203	0.00709956959439283\\
-1.75275055011002	0.00714247521671853\\
-1.75195039007802	0.00718548611649687\\
-1.75115023004601	0.00722860221637749\\
-1.750350070014	0.00727182344036673\\
-1.749549909982	0.00731514971381992\\
-1.74874974994999	0.00735858096343343\\
-1.74794958991798	0.0074021171172372\\
-1.74714942988598	0.00744575810458709\\
-1.74634926985397	0.0074895038561573\\
-1.74554910982196	0.00753335430393302\\
-1.74474894978996	0.00757730938120299\\
-1.74394878975795	0.00762136902255213\\
-1.74314862972595	0.00766553316385434\\
-1.74234846969394	0.00770980174226539\\
-1.74154830966193	0.00775417469621567\\
-1.74074814962993	0.00779865196540318\\
-1.73994798959792	0.00784323349078659\\
-1.73914782956591	0.00788791921457831\\
-1.73834766953391	0.00793270908023751\\
-1.7375475095019	0.00797760303246348\\
-1.73674734946989	0.00802260101718886\\
-1.73594718943789	0.00806770298157286\\
-1.73514702940588	0.00811290887399477\\
-1.73434686937387	0.00815821864404741\\
-1.73354670934187	0.00820363224253048\\
-1.73274654930986	0.00824914962144437\\
-1.73194638927786	0.00829477073398362\\
-1.73114622924585	0.00834049553453066\\
-1.73034606921384	0.00838632397864959\\
-1.72954590918184	0.00843225602307991\\
-1.72874574914983	0.00847829162573046\\
-1.72794558911782	0.00852443074567332\\
-1.72714542908582	0.00857067334313773\\
-1.72634526905381	0.00861701937950423\\
-1.7255451090218	0.00866346881729865\\
-1.7247449489898	0.00871002162018633\\
-1.72394478895779	0.00875667775296623\\
-1.72314462892579	0.00880343718156528\\
-1.72234446889378	0.00885029987303266\\
-1.72154430886177	0.00889726579553408\\
-1.72074414882977	0.00894433491834633\\
-1.71994398879776	0.00899150721185159\\
-1.71914382876575	0.00903878264753208\\
-1.71834366873375	0.00908616119796458\\
-1.71754350870174	0.00913364283681501\\
-1.71674334866973	0.00918122753883318\\
-1.71594318863773	0.00922891527984743\\
-1.71514302860572	0.0092767060367594\\
-1.71434286857371	0.00932459978753897\\
-1.71354270854171	0.00937259651121902\\
-1.7127425485097	0.00942069618789031\\
-1.7119423884777	0.00946889879869652\\
-1.71114222844569	0.00951720432582931\\
-1.71034206841368	0.00956561275252322\\
-1.70954190838168	0.00961412406305092\\
-1.70874174834967	0.00966273824271832\\
-1.70794158831766	0.00971145527785969\\
-1.70714142828566	0.00976027515583305\\
-1.70634126825365	0.00980919786501536\\
-1.70554110822164	0.00985822339479783\\
-1.70474094818964	0.00990735173558141\\
-1.70394078815763	0.00995658287877208\\
-1.70314062812563	0.0100059168167764\\
-1.70234046809362	0.0100553535429971\\
-1.70154030806161	0.0101048930518284\\
-1.70074014802961	0.0101545353386516\\
-1.6999399879976	0.0102042803998313\\
-1.69913982796559	0.0102541282327102\\
-1.69833966793359	0.0103040788356056\\
-1.69753950790158	0.0103541322078044\\
-1.69673934786957	0.0104042883495596\\
-1.69593918783757	0.0104545472620859\\
-1.69513902780556	0.0105049089475555\\
-1.69433886777355	0.0105553734090939\\
-1.69353870774155	0.0106059406507761\\
-1.69273854770954	0.0106566106776227\\
-1.69193838767754	0.0107073834955956\\
-1.69113822764553	0.0107582591115943\\
-1.69033806761352	0.0108092375334519\\
-1.68953790758152	0.0108603187699315\\
-1.68873774754951	0.0109115028307219\\
-1.6879375875175	0.0109627897264345\\
-1.6871374274855	0.011014179468599\\
-1.68633726745349	0.0110656720696599\\
-1.68553710742148	0.0111172675429729\\
-1.68473694738948	0.0111689659028012\\
-1.68393678735747	0.0112207671643119\\
-1.68313662732547	0.0112726713435727\\
-1.68233646729346	0.0113246784575479\\
-1.68153630726145	0.0113767885240953\\
-1.68073614722945	0.0114290015619625\\
-1.67993598719744	0.0114813175907839\\
-1.67913582716543	0.0115337366310767\\
-1.67833566713343	0.0115862587042381\\
-1.67753550710142	0.0116388838325416\\
-1.67673534706941	0.0116916120391341\\
-1.67593518703741	0.0117444433480324\\
-1.6751350270054	0.0117973777841199\\
-1.67433486697339	0.0118504153731435\\
-1.67353470694139	0.0119035561417108\\
-1.67273454690938	0.0119568001172862\\
-1.67193438687738	0.0120101473281889\\
-1.67113422684537	0.0120635978035887\\
-1.67033406681336	0.0121171515735036\\
-1.66953390678136	0.012170808668797\\
-1.66873374674935	0.0122245691211742\\
-1.66793358671734	0.0122784329631797\\
-1.66713342668534	0.0123324002281944\\
-1.66633326665333	0.0123864709504326\\
-1.66553310662132	0.0124406451649392\\
-1.66473294658932	0.0124949229075869\\
-1.66393278655731	0.0125493042150734\\
-1.66313262652531	0.0126037891249184\\
-1.6623324664933	0.0126583776754614\\
-1.66153230646129	0.0127130699058587\\
-1.66073214642929	0.0127678658560805\\
-1.65993198639728	0.0128227655669088\\
-1.65913182636527	0.0128777690799341\\
-1.65833166633327	0.0129328764375535\\
-1.65753150630126	0.0129880876829677\\
-1.65673134626925	0.0130434028601786\\
-1.65593118623725	0.0130988220139869\\
-1.65513102620524	0.0131543451899892\\
-1.65433086617323	0.0132099724345762\\
-1.65353070614123	0.0132657037949297\\
-1.65273054610922	0.0133215393190205\\
-1.65193038607722	0.013377479055606\\
-1.65113022604521	0.0134335230542278\\
-1.6503300660132	0.0134896713652091\\
-1.6495299059812	0.0135459240396531\\
-1.64872974594919	0.0136022811294401\\
-1.64792958591718	0.0136587426872253\\
-1.64712942588518	0.0137153087664371\\
-1.64632926585317	0.0137719794212741\\
-1.64552910582116	0.0138287547067037\\
-1.64472894578916	0.0138856346784595\\
-1.64392878575715	0.0139426193930391\\
-1.64312862572514	0.0139997089077025\\
-1.64232846569314	0.0140569032804694\\
-1.64152830566113	0.0141142025701177\\
-1.64072814562913	0.014171606836181\\
-1.63992798559712	0.0142291161389468\\
-1.63912782556511	0.0142867305394547\\
-1.63832766553311	0.0143444500994941\\
-1.6375275055011	0.0144022748816024\\
-1.63672734546909	0.0144602049490631\\
-1.63592718543709	0.0145182403659041\\
-1.63512702540508	0.0145763811968952\\
-1.63432686537307	0.0146346275075471\\
-1.63352670534107	0.0146929793641088\\
-1.63272654530906	0.0147514368335664\\
-1.63192638527706	0.0148099999836408\\
-1.63112622524505	0.0148686688827863\\
-1.63032606521304	0.0149274436001887\\
-1.62952590518104	0.0149863242057636\\
-1.62872574514903	0.0150453107701548\\
-1.62792558511702	0.0151044033647324\\
-1.62712542508502	0.0151636020615913\\
-1.62632526505301	0.0152229069335494\\
-1.625525105021	0.0152823180541463\\
-1.624724944989	0.0153418354976414\\
-1.62392478495699	0.0154014593390125\\
-1.62312462492499	0.015461189653954\\
-1.62232446489298	0.0155210265188755\\
-1.62152430486097	0.0155809700109006\\
-1.62072414482897	0.0156410202078647\\
-1.61992398479696	0.0157011771883142\\
-1.61912382476495	0.0157614410315045\\
-1.61832366473295	0.0158218118173991\\
-1.61752350470094	0.0158822896266676\\
-1.61672334466893	0.0159428745406848\\
-1.61592318463693	0.0160035666415288\\
-1.61512302460492	0.0160643660119801\\
-1.61432286457291	0.0161252727355202\\
-1.61352270454091	0.0161862868963299\\
-1.6127225445089	0.0162474085792883\\
-1.6119223844769	0.0163086378699713\\
-1.61112222444489	0.0163699748546506\\
-1.61032206441288	0.0164314196202923\\
-1.60952190438088	0.0164929722545556\\
-1.60872174434887	0.0165546328457915\\
-1.60792158431686	0.0166164014830419\\
-1.60712142428486	0.0166782782560379\\
-1.60632126425285	0.0167402632551994\\
-1.60552110422084	0.0168023565716332\\
-1.60472094418884	0.0168645582971321\\
-1.60392078415683	0.0169268685241739\\
-1.60312062412483	0.0169892873459204\\
-1.60232046409282	0.017051814856216\\
-1.60152030406081	0.0171144511495866\\
-1.60072014402881	0.0171771963212389\\
-1.5999199839968	0.0172400504670592\\
-1.59911982396479	0.0173030136836122\\
-1.59831966393279	0.0173660860681403\\
-1.59751950390078	0.0174292677185623\\
-1.59671934386877	0.0174925587334728\\
-1.59591918383677	0.0175559592121407\\
-1.59511902380476	0.0176194692545089\\
-1.59431886377275	0.0176830889611928\\
-1.59351870374075	0.0177468184334797\\
-1.59271854370874	0.0178106577733282\\
-1.59191838367674	0.0178746070833663\\
-1.59111822364473	0.0179386664668918\\
-1.59031806361272	0.0180028360278705\\
-1.58951790358072	0.0180671158709359\\
-1.58871774354871	0.0181315061013881\\
-1.5879175835167	0.0181960068251932\\
-1.5871174234847	0.0182606181489822\\
-1.58631726345269	0.0183253401800507\\
-1.58551710342068	0.0183901730263577\\
-1.58471694338868	0.0184551167965251\\
-1.58391678335667	0.0185201715998368\\
-1.58311662332466	0.0185853375462382\\
-1.58231646329266	0.0186506147463353\\
-1.58151630326065	0.0187160033113942\\
-1.58071614322865	0.0187815033533402\\
-1.57991598319664	0.0188471149847572\\
-1.57911582316463	0.0189128383188874\\
-1.57831566313263	0.01897867346963\\
-1.57751550310062	0.0190446205515414\\
-1.57671534306861	0.0191106796798338\\
-1.57591518303661	0.0191768509703751\\
-1.5751150230046	0.0192431345396882\\
-1.57431486297259	0.0193095305049506\\
-1.57351470294059	0.0193760389839934\\
-1.57271454290858	0.0194426600953012\\
-1.57191438287658	0.0195093939580116\\
-1.57111422284457	0.0195762406919141\\
-1.57031406281256	0.0196432004174504\\
-1.56951390278056	0.0197102732557135\\
-1.56871374274855	0.0197774593284472\\
-1.56791358271654	0.0198447587580456\\
-1.56711342268454	0.0199121716675531\\
-1.56631326265253	0.0199796981806633\\
-1.56551310262052	0.0200473384217193\\
-1.56471294258852	0.0201150925157126\\
-1.56391278255651	0.0201829605882832\\
-1.5631126225245	0.0202509427657191\\
-1.5623124624925	0.0203190391749558\\
-1.56151230246049	0.0203872499435761\\
-1.56071214242849	0.0204555751998096\\
-1.55991198239648	0.0205240150725326\\
-1.55911182236447	0.0205925696912677\\
-1.55831166233247	0.0206612391861832\\
-1.55751150230046	0.0207300236880933\\
-1.55671134226845	0.0207989233284575\\
-1.55591118223645	0.0208679382393804\\
-1.55511102220444	0.0209370685536115\\
-1.55431086217243	0.0210063144045449\\
-1.55351070214043	0.021075675926219\\
-1.55271054210842	0.0211451532533165\\
-1.55191038207642	0.0212147465211639\\
-1.55111022204441	0.0212844558657317\\
-1.5503100620124	0.0213542814236338\\
-1.5495099019804	0.0214242233321274\\
-1.54870974194839	0.0214942817291132\\
-1.54790958191638	0.0215644567531348\\
-1.54710942188438	0.0216347485433789\\
-1.54630926185237	0.0217051572396749\\
-1.54550910182036	0.021775682982495\\
-1.54470894178836	0.0218463259129541\\
-1.54390878175635	0.0219170861728093\\
-1.54310862172434	0.0219879639044604\\
-1.54230846169234	0.0220589592509497\\
-1.54150830166033	0.0221300723559614\\
-1.54070814162833	0.0222013033638224\\
-1.53990798159632	0.0222726524195015\\
-1.53910782156431	0.0223441196686099\\
-1.53830766153231	0.0224157052574008\\
-1.5375075015003	0.0224874093327699\\
-1.53670734146829	0.0225592320422548\\
-1.53590718143629	0.0226311735340355\\
-1.53510702140428	0.0227032339569341\\
-1.53430686137227	0.0227754134604151\\
-1.53350670134027	0.0228477121945852\\
-1.53270654130826	0.0229201303101937\\
-1.53190638127626	0.0229926679586322\\
-1.53110622124425	0.023065325291935\\
-1.53030606121224	0.0231381024627789\\
-1.52950590118024	0.0232109996244835\\
-1.52870574114823	0.0232840169310114\\
-1.52790558111622	0.0233571545369681\\
-1.52710542108422	0.023430412597602\\
-1.52630526105221	0.0235037912688052\\
-1.5255051010202	0.023577290707113\\
-1.5247049409882	0.0236509110697043\\
-1.52390478095619	0.0237246525144018\\
-1.52310462092418	0.0237985151996722\\
-1.52230446089218	0.0238724992846263\\
-1.52150430086017	0.0239466049290195\\
-1.52070414082817	0.0240208322932513\\
-1.51990398079616	0.0240951815383666\\
-1.51910382076415	0.024169652826055\\
-1.51830366073215	0.0242442463186515\\
-1.51750350070014	0.0243189621791366\\
-1.51670334066813	0.0243938005711368\\
-1.51590318063613	0.0244687616589246\\
-1.51510302060412	0.0245438456074188\\
-1.51430286057211	0.0246190525821851\\
-1.51350270054011	0.0246943827494363\\
-1.5127025405081	0.024769836276032\\
-1.5119023804761	0.0248454133294802\\
-1.51110222044409	0.0249211140779362\\
-1.51030206041208	0.0249969386902041\\
-1.50950190038008	0.0250728873357366\\
-1.50870174034807	0.0251489601846354\\
-1.50790158031606	0.0252251574076515\\
-1.50710142028406	0.0253014791761862\\
-1.50630126025205	0.0253779256622904\\
-1.50550110022004	0.0254544970386663\\
-1.50470094018804	0.0255311934786666\\
-1.50390078015603	0.0256080151562958\\
-1.50310062012402	0.0256849622462101\\
-1.50230046009202	0.0257620349237182\\
-1.50150030006001	0.0258392333647817\\
-1.50070014002801	0.0259165577460151\\
-1.499899979996	0.0259940082446871\\
-1.49909981996399	0.0260715850387202\\
-1.49829965993199	0.026149288306692\\
-1.49749949989998	0.026227118227835\\
-1.49669933986797	0.0263050749820378\\
-1.49589917983597	0.0263831587498448\\
-1.49509901980396	0.0264613697124574\\
-1.49429885977195	0.0265397080517345\\
-1.49349869973995	0.0266181739501925\\
-1.49269853970794	0.0266967675910065\\
-1.49189837967594	0.0267754891580105\\
-1.49109821964393	0.0268543388356979\\
-1.49029805961192	0.0269333168092226\\
-1.48949789957992	0.0270124232643989\\
-1.48869773954791	0.0270916583877027\\
-1.4878975795159	0.0271710223662715\\
-1.4870974194839	0.0272505153879058\\
-1.48629725945189	0.0273301376410691\\
-1.48549709941988	0.0274098893148887\\
-1.48469693938788	0.0274897705991564\\
-1.48389677935587	0.0275697816843294\\
-1.48309661932386	0.0276499227615303\\
-1.48229645929186	0.0277301940225486\\
-1.48149629925985	0.0278105956598407\\
-1.48069613922785	0.027891127866531\\
-1.47989597919584	0.0279717908364124\\
-1.47909581916383	0.0280525847639471\\
-1.47829565913183	0.0281335098442675\\
-1.47749549909982	0.0282145662731765\\
-1.47669533906781	0.0282957542471484\\
-1.47589517903581	0.0283770739633301\\
-1.4750950190038	0.0284585256195411\\
-1.47429485897179	0.0285401094142748\\
-1.47349469893979	0.0286218255466992\\
-1.47269453890778	0.0287036742166575\\
-1.47189437887578	0.0287856556246689\\
-1.47109421884377	0.0288677699719298\\
-1.47029405881176	0.0289500174603139\\
-1.46949389877976	0.0290323982923739\\
-1.46869373874775	0.0291149126713413\\
-1.46789357871574	0.0291975608011282\\
-1.46709341868374	0.0292803428863277\\
-1.46629325865173	0.0293632591322146\\
-1.46549309861972	0.0294463097447465\\
-1.46469293858772	0.0295294949305647\\
-1.46389277855571	0.0296128148969949\\
-1.4630926185237	0.0296962698520484\\
-1.4622924584917	0.0297798600044225\\
-1.46149229845969	0.0298635855635019\\
-1.46069213842769	0.0299474467393593\\
-1.45989197839568	0.0300314437427564\\
-1.45909181836367	0.0301155767851451\\
-1.45829165833167	0.0301998460786679\\
-1.45749149829966	0.0302842518361594\\
-1.45669133826765	0.0303687942711468\\
-1.45589117823565	0.0304534735978513\\
-1.45509101820364	0.0305382900311887\\
-1.45429085817163	0.0306232437867706\\
-1.45349069813963	0.0307083350809054\\
-1.45269053810762	0.0307935641305991\\
-1.45189037807562	0.0308789311535566\\
-1.45109021804361	0.0309644363681825\\
-1.4502900580116	0.0310500799935821\\
-1.4494898979796	0.0311358622495627\\
-1.44868973794759	0.0312217833566345\\
-1.44788957791558	0.0313078435360115\\
-1.44708941788358	0.0313940430096128\\
-1.44628925785157	0.0314803820000635\\
-1.44548909781956	0.0315668607306959\\
-1.44468893778756	0.0316534794255506\\
-1.44388877775555	0.0317402383093773\\
-1.44308861772354	0.0318271376076365\\
-1.44228845769154	0.0319141775465\\
-1.44148829765953	0.0320013583528524\\
-1.44068813762753	0.0320886802542921\\
-1.43988797759552	0.0321761434791324\\
-1.43908781756351	0.0322637482564028\\
-1.43828765753151	0.0323514948158499\\
-1.4374874974995	0.0324393833879391\\
-1.43668733746749	0.032527414203855\\
-1.43588717743549	0.0326155874955032\\
-1.43508701740348	0.0327039034955113\\
-1.43428685737147	0.03279236243723\\
-1.43348669733947	0.0328809645547344\\
-1.43268653730746	0.0329697100828254\\
-1.43188637727546	0.0330585992570305\\
-1.43108621724345	0.0331476323136055\\
-1.43028605721144	0.0332368094895354\\
-1.42948589717944	0.0333261310225358\\
-1.42868573714743	0.0334155971510541\\
-1.42788557711542	0.033505208114271\\
-1.42708541708342	0.0335949641521014\\
-1.42628525705141	0.033684865505196\\
-1.4254850970194	0.0337749124149424\\
-1.4246849369874	0.0338651051234666\\
-1.42388477695539	0.0339554438736341\\
-1.42308461692338	0.0340459289090512\\
-1.42228445689138	0.034136560474067\\
-1.42148429685937	0.0342273388137735\\
-1.42068413682737	0.0343182641740082\\
-1.41988397679536	0.0344093368013544\\
-1.41908381676335	0.0345005569431437\\
-1.41828365673135	0.0345919248474562\\
-1.41748349669934	0.0346834407631226\\
-1.41668333666733	0.0347751049397257\\
-1.41588317663533	0.0348669176276012\\
-1.41508301660332	0.0349588790778395\\
-1.41428285657131	0.0350509895422871\\
-1.41348269653931	0.0351432492735481\\
-1.4126825365073	0.0352356585249853\\
-1.4118823764753	0.0353282175507221\\
-1.41108221644329	0.0354209266056437\\
-1.41028205641128	0.0355137859453983\\
-1.40948189637928	0.0356067958263993\\
-1.40868173634727	0.0356999565058261\\
-1.40788157631526	0.0357932682416258\\
-1.40708141628326	0.0358867312925149\\
-1.40628125625125	0.0359803459179804\\
-1.40548109621924	0.0360741123782818\\
-1.40468093618724	0.0361680309344522\\
-1.40388077615523	0.0362621018483004\\
-1.40308061612322	0.0363563253824114\\
-1.40228045609122	0.0364507018001492\\
-1.40148029605921	0.0365452313656576\\
-1.40068013602721	0.0366399143438618\\
-1.3998799759952	0.0367347510004703\\
-1.39907981596319	0.0368297416019763\\
-1.39827965593119	0.0369248864156592\\
-1.39747949589918	0.0370201857095864\\
-1.39667933586717	0.0371156397526148\\
-1.39587917583517	0.0372112488143925\\
-1.39507901580316	0.0373070131653605\\
-1.39427885577115	0.0374029330767538\\
-1.39347869573915	0.0374990088206041\\
-1.39267853570714	0.0375952406697402\\
-1.39187837567513	0.037691628897791\\
-1.39107821564313	0.0377881737791858\\
-1.39027805561112	0.0378848755891572\\
-1.38947789557912	0.0379817346037421\\
-1.38867773554711	0.0380787510997835\\
-1.3878775755151	0.0381759253549323\\
-1.3870774154831	0.0382732576476491\\
-1.38627725545109	0.038370748257206\\
-1.38547709541908	0.0384683974636879\\
-1.38467693538708	0.0385662055479946\\
-1.38387677535507	0.0386641727918428\\
-1.38307661532306	0.0387622994777671\\
-1.38227645529106	0.0388605858891228\\
-1.38147629525905	0.0389590323100867\\
-1.38067613522705	0.0390576390256595\\
-1.37987597519504	0.0391564063216675\\
-1.37907581516303	0.0392553344847644\\
-1.37827565513103	0.0393544238024329\\
-1.37747549509902	0.0394536745629869\\
-1.37667533506701	0.0395530870555732\\
-1.37587517503501	0.0396526615701732\\
-1.375075015003	0.039752398397605\\
-1.37427485497099	0.0398522978295249\\
-1.37347469493899	0.03995236015843\\
-1.37267453490698	0.0400525856776593\\
-1.37187437487498	0.040152974681396\\
-1.37107421484297	0.0402535274646694\\
-1.37027405481096	0.0403542443233567\\
-1.36947389477896	0.0404551255541851\\
-1.36867373474695	0.0405561714547336\\
-1.36787357471494	0.0406573823234349\\
-1.36707341468294	0.0407587584595775\\
-1.36627325465093	0.0408603001633077\\
-1.36547309461892	0.0409620077356315\\
-1.36467293458692	0.0410638814784163\\
-1.36387277455491	0.0411659216943934\\
-1.3630726145229	0.0412681286871598\\
-1.3622724544909	0.0413705027611802\\
-1.36147229445889	0.0414730442217888\\
-1.36067213442689	0.0415757533751919\\
-1.35987197439488	0.0416786305284694\\
-1.35907181436287	0.041781675989577\\
-1.35827165433087	0.0418848900673486\\
-1.35747149429886	0.0419882730714977\\
-1.35667133426685	0.0420918253126203\\
-1.35587117423485	0.0421955471021963\\
-1.35507101420284	0.042299438752592\\
-1.35427085417083	0.042403500577062\\
-1.35347069413883	0.0425077328897516\\
-1.35267053410682	0.0426121360056986\\
-1.35187037407482	0.0427167102408357\\
-1.35107021404281	0.0428214559119926\\
-1.3502700540108	0.0429263733368979\\
-1.3494698939788	0.0430314628341817\\
-1.34866973394679	0.0431367247233775\\
-1.34786957391478	0.0432421593249246\\
-1.34706941388278	0.0433477669601701\\
-1.34626925385077	0.0434535479513711\\
-1.34546909381876	0.0435595026216972\\
-1.34466893378676	0.0436656312952324\\
-1.34386877375475	0.0437719342969777\\
-1.34306861372274	0.043878411952853\\
-1.34226845369074	0.0439850645896996\\
-1.34146829365873	0.0440918925352823\\
-1.34066813362673	0.0441988961182921\\
-1.33986797359472	0.0443060756683478\\
-1.33906781356271	0.0444134315159989\\
-1.33826765353071	0.0445209639927279\\
-1.3374674934987	0.044628673430952\\
-1.33666733346669	0.0447365601640263\\
-1.33586717343469	0.0448446245262456\\
-1.33506701340268	0.0449528668528468\\
-1.33426685337067	0.0450612874800115\\
-1.33346669333867	0.0451698867448683\\
-1.33266653330666	0.045278664985495\\
-1.33186637327465	0.0453876225409212\\
-1.33106621324265	0.0454967597511307\\
-1.33026605321064	0.0456060769570639\\
-1.32946589317864	0.0457155745006202\\
-1.32866573314663	0.0458252527246605\\
-1.32786557311462	0.0459351119730095\\
-1.32706541308262	0.0460451525904585\\
-1.32626525305061	0.0461553749227675\\
-1.3254650930186	0.0462657793166681\\
-1.3246649329866	0.0463763661198655\\
-1.32386477295459	0.0464871356810413\\
-1.32306461292258	0.0465980883498564\\
-1.32226445289058	0.0467092244769525\\
-1.32146429285857	0.0468205444139558\\
-1.32066413282657	0.046932048513479\\
-1.31986397279456	0.0470437371291234\\
-1.31906381276255	0.0471556106154826\\
-1.31826365273055	0.0472676693281443\\
-1.31746349269854	0.0473799136236928\\
-1.31666333266653	0.0474923438597121\\
-1.31586317263453	0.0476049603947885\\
-1.31506301260252	0.0477177635885127\\
-1.31426285257051	0.0478307538014831\\
-1.31346269253851	0.0479439313953077\\
-1.3126625325065	0.0480572967326077\\
-1.31186237247449	0.0481708501770196\\
-1.31106221244249	0.0482845920931978\\
-1.31026205241048	0.0483985228468176\\
-1.30946189237848	0.0485126428045779\\
-1.30866173234647	0.0486269523342037\\
-1.30786157231446	0.0487414518044492\\
-1.30706141228246	0.0488561415850999\\
-1.30626125225045	0.0489710220469762\\
-1.30546109221844	0.0490860935619357\\
-1.30466093218644	0.049201356502876\\
-1.30386077215443	0.0493168112437374\\
-1.30306061212242	0.0494324581595061\\
-1.30226045209042	0.0495482976262167\\
-1.30146029205841	0.049664330020955\\
-1.30066013202641	0.0497805557218611\\
-1.2998599719944	0.0498969751081321\\
-1.29905981196239	0.0500135885600249\\
-1.29825965193039	0.0501303964588592\\
-1.29745949189838	0.0502473991870206\\
-1.29665933186637	0.0503645971279629\\
-1.29585917183437	0.0504819906662116\\
-1.29505901180236	0.0505995801873666\\
-1.29425885177035	0.050717366078105\\
-1.29345869173835	0.0508353487261845\\
-1.29265853170634	0.0509535285204459\\
-1.29185837167433	0.0510719058508163\\
-1.29105821164233	0.0511904811083121\\
-1.29025805161032	0.0513092546850419\\
-1.28945789157832	0.0514282269742097\\
-1.28865773154631	0.0515473983701176\\
-1.2878575715143	0.0516667692681693\\
-1.2870574114823	0.0517863400648728\\
-1.28625725145029	0.0519061111578434\\
-1.28545709141828	0.0520260829458074\\
-1.28465693138628	0.0521462558286044\\
-1.28385677135427	0.0522666302071908\\
-1.28305661132226	0.0523872064836431\\
-1.28225645129026	0.0525079850611606\\
-1.28145629125825	0.0526289663440688\\
-1.28065613122625	0.0527501507378226\\
-1.27985597119424	0.0528715386490094\\
-1.27905581116223	0.0529931304853521\\
-1.27825565113023	0.0531149266557128\\
-1.27745549109822	0.0532369275700955\\
-1.27665533106621	0.0533591336396494\\
-1.27585517103421	0.0534815452766725\\
-1.2750550110022	0.0536041628946144\\
-1.27425485097019	0.05372698690808\\
-1.27345469093819	0.0538500177328324\\
-1.27265453090618	0.0539732557857963\\
-1.27185437087417	0.0540967014850614\\
-1.27105421084217	0.0542203552498858\\
-1.27025405081016	0.054344217500699\\
-1.26945389077816	0.0544682886591057\\
-1.26865373074615	0.0545925691478886\\
-1.26785357071414	0.0547170593910123\\
-1.26705341068214	0.0548417598136264\\
-1.26625325065013	0.0549666708420691\\
-1.26545309061812	0.0550917929038703\\
-1.26465293058612	0.0552171264277554\\
-1.26385277055411	0.0553426718436483\\
-1.2630526105221	0.0554684295826756\\
-1.2622524504901	0.0555944000771691\\
-1.26145229045809	0.0557205837606702\\
-1.26065213042609	0.0558469810679326\\
-1.25985197039408	0.0559735924349264\\
-1.25905181036207	0.0561004182988416\\
-1.25825165033007	0.0562274590980913\\
-1.25745149029806	0.0563547152723154\\
-1.25665133026605	0.0564821872623842\\
-1.25585117023405	0.0566098755104021\\
-1.25505101020204	0.0567377804597111\\
-1.25425085017003	0.0568659025548944\\
-1.25345069013803	0.05699424224178\\
-1.25265053010602	0.0571227999674445\\
-1.25185037007401	0.0572515761802165\\
-1.25105021004201	0.0573805713296807\\
-1.25025005001	0.057509785866681\\
-1.249449889978	0.0576392202433248\\
-1.24864972994599	0.0577688749129863\\
-1.24784956991398	0.0578987503303106\\
-1.24704940988198	0.058028846951217\\
-1.24624924984997	0.0581591652329031\\
-1.24544908981796	0.0582897056338486\\
-1.24464892978596	0.058420468613819\\
-1.24384876975395	0.0585514546338692\\
-1.24304860972194	0.0586826641563477\\
-1.24224844968994	0.0588140976449004\\
-1.24144828965793	0.058945755564474\\
-1.24064812962593	0.0590776383813206\\
-1.23984796959392	0.059209746563001\\
-1.23904780956191	0.0593420805783888\\
-1.23824764952991	0.0594746408976745\\
-1.2374474894979	0.0596074279923692\\
-1.23664732946589	0.0597404423353086\\
-1.23584716943389	0.0598736844006572\\
-1.23504700940188	0.0600071546639118\\
-1.23424684936987	0.060140853601906\\
-1.23344668933787	0.0602747816928141\\
-1.23264652930586	0.0604089394161547\\
-1.23184636927385	0.0605433272527956\\
-1.23104620924185	0.060677945684957\\
-1.23024604920984	0.0608127951962162\\
-1.22944588917784	0.0609478762715114\\
-1.22864572914583	0.0610831893971458\\
-1.22784556911382	0.0612187350607919\\
-1.22704540908182	0.0613545137514957\\
-1.22624524904981	0.0614905259596806\\
-1.2254450890178	0.0616267721771516\\
-1.2246449289858	0.0617632528971\\
-1.22384476895379	0.061899968614107\\
-1.22304460892178	0.0620369198241481\\
-1.22224444888978	0.0621741070245978\\
-1.22144428885777	0.0623115307142332\\
-1.22064412882577	0.0624491913932389\\
-1.21984396879376	0.0625870895632106\\
-1.21904380876175	0.0627252257271602\\
-1.21824364872975	0.0628636003895197\\
-1.21744348869774	0.0630022140561455\\
-1.21664332866573	0.0631410672343231\\
-1.21584316863373	0.0632801604327712\\
-1.21504300860172	0.0634194941616463\\
-1.21424284856971	0.0635590689325468\\
-1.21344268853771	0.0636988852585181\\
-1.2126425285057	0.0638389436540565\\
-1.21184236847369	0.0639792446351136\\
-1.21104220844169	0.0641197887191015\\
-1.21024204840968	0.0642605764248964\\
-1.20944188837768	0.064401608272844\\
-1.20864172834567	0.0645428847847634\\
-1.20784156831366	0.0646844064839522\\
-1.20704140828166	0.0648261738951905\\
-1.20624124824965	0.0649681875447462\\
-1.20544108821764	0.0651104479603789\\
-1.20464092818564	0.0652529556713454\\
-1.20384076815363	0.0653957112084035\\
-1.20304060812162	0.0655387151038172\\
-1.20224044808962	0.0656819678913614\\
-1.20144028805761	0.0658254701063262\\
-1.20064012802561	0.0659692222855226\\
-1.1998399679936	0.0661132249672859\\
-1.19903980796159	0.0662574786914816\\
-1.19823964792959	0.0664019839995098\\
-1.19743948789758	0.06654674143431\\
-1.19663932786557	0.0666917515403658\\
-1.19583916783357	0.0668370148637103\\
-1.19503900780156	0.0669825319519302\\
-1.19423884776955	0.0671283033541716\\
-1.19343868773755	0.067274329621144\\
-1.19263852770554	0.0674206113051259\\
-1.19183836767353	0.0675671489599694\\
-1.19103820764153	0.0677139431411056\\
-1.19023804760952	0.0678609944055489\\
-1.18943788757752	0.068008303311903\\
-1.18863772754551	0.068155870420365\\
-1.1878375675135	0.0683036962927307\\
-1.1870374074815	0.0684517814924004\\
-1.18623724744949	0.0686001265843827\\
-1.18543708741748	0.0687487321353012\\
-1.18463692738548	0.0688975987133982\\
-1.18383676735347	0.0690467268885405\\
-1.18303660732146	0.0691961172322249\\
-1.18223644728946	0.0693457703175826\\
-1.18143628725745	0.0694956867193854\\
-1.18063612722545	0.0696458670140502\\
-1.17983596719344	0.0697963117796444\\
-1.17903580716143	0.0699470215958915\\
-1.17823564712943	0.0700979970441761\\
-1.17743548709742	0.0702492387075496\\
-1.17663532706541	0.0704007471707348\\
-1.17583516703341	0.0705525230201325\\
-1.1750350070014	0.0707045668438257\\
-1.17423484696939	0.0708568792315855\\
-1.17343468693739	0.071009460774877\\
-1.17263452690538	0.0711623120668639\\
-1.17183436687337	0.0713154337024147\\
-1.17103420684137	0.0714688262781077\\
-1.17023404680936	0.0716224903922371\\
-1.16943388677736	0.071776426644818\\
-1.16863372674535	0.0719306356375922\\
-1.16783356671334	0.0720851179740339\\
-1.16703340668134	0.0722398742593554\\
-1.16623324664933	0.0723949051005122\\
-1.16543308661732	0.0725502111062094\\
-1.16463292658532	0.0727057928869069\\
-1.16383276655331	0.0728616510548254\\
-1.1630326065213	0.0730177862239519\\
-1.1622324464893	0.0731741990100456\\
-1.16143228645729	0.0733308900306438\\
-1.16063212642529	0.0734878599050674\\
-1.15983196639328	0.0736451092544271\\
-1.15903180636127	0.073802638701629\\
-1.15823164632927	0.0739604488713805\\
-1.15743148629726	0.0741185403901963\\
-1.15663132626525	0.0742769138864045\\
-1.15583116623325	0.0744355699901521\\
-1.15503100620124	0.0745945093334115\\
-1.15423084616923	0.0747537325499859\\
-1.15343068613723	0.0749132402755161\\
-1.15263052610522	0.0750730331474858\\
-1.15183036607321	0.0752331118052282\\
-1.15103020604121	0.0753934768899318\\
-1.1502300460092	0.0755541290446468\\
-1.1494298859772	0.075715068914291\\
-1.14862972594519	0.0758762971456561\\
-1.14782956591318	0.076037814387414\\
-1.14702940588118	0.0761996212901226\\
-1.14622924584917	0.0763617185062327\\
-1.14542908581716	0.076524106690094\\
-1.14462892578516	0.0766867864979612\\
-1.14382876575315	0.0768497585880003\\
-1.14302860572114	0.0770130236202958\\
-1.14222844568914	0.0771765822568557\\
-1.14142828565713	0.0773404351616192\\
-1.14062812562512	0.0775045830004624\\
-1.13982796559312	0.077669026441205\\
-1.13902780556111	0.0778337661536167\\
-1.13822764552911	0.0779988028094239\\
-1.1374274854971	0.078164137082316\\
-1.13662732546509	0.0783297696479523\\
-1.13582716543309	0.0784957011839681\\
-1.13502700540108	0.0786619323699819\\
-1.13422684536907	0.0788284638876017\\
-1.13342668533707	0.0789952964204316\\
-1.13262652530506	0.0791624306540791\\
-1.13182636527305	0.0793298672761607\\
-1.13102620524105	0.0794976069763102\\
-1.13022604520904	0.0796656504461842\\
-1.12942588517704	0.0798339983794694\\
-1.12862572514503	0.0800026514718896\\
-1.12782556511302	0.0801716104212123\\
-1.12702540508102	0.0803408759272558\\
-1.12622524504901	0.0805104486918961\\
-1.125425085017	0.0806803294190737\\
-1.124624924985	0.0808505188148008\\
-1.12382476495299	0.0810210175871685\\
-1.12302460492098	0.081191826446353\\
-1.12222444488898	0.081362946104624\\
-1.12142428485697	0.0815343772763504\\
-1.12062412482497	0.0817061206780086\\
-1.11982396479296	0.0818781770281891\\
-1.11902380476095	0.0820505470476038\\
-1.11822364472895	0.0822232314590931\\
-1.11742348469694	0.0823962309876334\\
-1.11662332466493	0.0825695463603441\\
-1.11582316463293	0.0827431783064956\\
-1.11502300460092	0.0829171275575155\\
-1.11422284456891	0.0830913948469972\\
-1.11342268453691	0.0832659809107063\\
-1.1126225245049	0.0834408864865886\\
-1.11182236447289	0.0836161123147778\\
-1.11102220444089	0.0837916591376022\\
-1.11022204440888	0.0839675276995931\\
-1.10942188437688	0.0841437187474916\\
-1.10862172434487	0.0843202330302567\\
-1.10782156431286	0.0844970712990731\\
-1.10702140428086	0.0846742343073581\\
-1.10622124424885	0.0848517228107702\\
-1.10542108421684	0.0850295375672161\\
-1.10462092418484	0.0852076793368588\\
-1.10382076415283	0.0853861488821254\\
-1.10302060412082	0.085564946967715\\
-1.10222044408882	0.0857440743606062\\
-1.10142028405681	0.0859235318300653\\
-1.10062012402481	0.0861033201476544\\
-1.0998199639928	0.0862834400872386\\
-1.09901980396079	0.086463892424995\\
-1.09821964392879	0.0866446779394199\\
-1.09741948389678	0.0868257974113374\\
-1.09661932386477	0.0870072516239071\\
-1.09581916383277	0.0871890413626327\\
-1.09501900380076	0.0873711674153695\\
-1.09421884376875	0.0875536305723332\\
-1.09341868373675	0.0877364316261077\\
-1.09261852370474	0.087919571371654\\
-1.09181836367273	0.0881030506063176\\
-1.09101820364073	0.0882868701298374\\
-1.09021804360872	0.0884710307443542\\
-1.08941788357672	0.0886555332544186\\
-1.08861772354471	0.0888403784669999\\
-1.0878175635127	0.0890255671914943\\
-1.0870174034807	0.0892111002397335\\
-1.08621724344869	0.0893969784259935\\
-1.08541708341668	0.0895832025670025\\
-1.08461692338468	0.0897697734819504\\
-1.08381676335267	0.0899566919924968\\
-1.08301660332066	0.0901439589227801\\
-1.08221644328866	0.0903315750994258\\
-1.08141628325665	0.0905195413515556\\
-1.08061612322464	0.0907078585107964\\
-1.07981596319264	0.0908965274112887\\
-1.07901580316063	0.0910855488896954\\
-1.07821564312863	0.0912749237852114\\
-1.07741548309662	0.091464652939572\\
-1.07661532306461	0.0916547371970621\\
-1.07581516303261	0.0918451774045248\\
-1.0750150030006	0.0920359744113714\\
-1.07421484296859	0.0922271290695894\\
-1.07341468293659	0.0924186422337529\\
-1.07261452290458	0.0926105147610304\\
-1.07181436287257	0.0928027475111953\\
-1.07101420284057	0.0929953413466341\\
-1.07021404280856	0.0931882971323564\\
-1.06941388277656	0.0933816157360044\\
-1.06861372274455	0.0935752980278614\\
-1.06781356271254	0.0937693448808622\\
-1.06701340268054	0.0939637571706018\\
-1.06621324264853	0.0941585357753456\\
-1.06541308261652	0.0943536815760383\\
-1.06461292258452	0.0945491954563141\\
-1.06381276255251	0.0947450783025057\\
-1.0630126025205	0.0949413310036546\\
-1.0622124424885	0.0951379544515204\\
-1.06141228245649	0.0953349495405906\\
-1.06061212242448	0.0955323171680907\\
-1.05981196239248	0.0957300582339936\\
-1.05901180236047	0.0959281736410298\\
-1.05821164232847	0.0961266642946974\\
-1.05741148229646	0.0963255311032717\\
-1.05661132226445	0.0965247749778154\\
-1.05581116223245	0.0967243968321888\\
-1.05501100220044	0.0969243975830597\\
-1.05421084216843	0.0971247781499139\\
-1.05341068213643	0.0973255394550648\\
-1.05261052210442	0.0975266824236639\\
-1.05181036207241	0.0977282079837115\\
-1.05101020204041	0.0979301170660661\\
-1.0502100420084	0.0981324106044559\\
-1.0494098819764	0.0983350895354883\\
-1.04860972194439	0.0985381547986607\\
-1.04780956191238	0.0987416073363709\\
-1.04700940188038	0.0989454480939279\\
-1.04620924184837	0.0991496780195624\\
-1.04540908181636	0.099354298064437\\
-1.04460892178436	0.0995593091826578\\
-1.04380876175235	0.099764712331284\\
-1.04300860172034	0.0999705084703394\\
-1.04220844168834	0.100176698562823\\
-1.04140828165633	0.100383283574721\\
-1.04060812162432	0.100590264475016\\
-1.03980796159232	0.100797642235697\\
-1.03900780156031	0.101005417831775\\
-1.03820764152831	0.101213592241289\\
-1.0374074814963	0.101422166445319\\
-1.03660732146429	0.101631141428001\\
-1.03580716143229	0.101840518176529\\
-1.03500700140028	0.102050297681177\\
-1.03420684136827	0.102260480935302\\
-1.03340668133627	0.10247106893536\\
-1.03260652130426	0.102682062680915\\
-1.03180636127225	0.102893463174653\\
-1.03100620124025	0.10310527142239\\
-1.03020604120824	0.103317488433086\\
-1.02940588117624	0.103530115218858\\
-1.02860572114423	0.103743152794987\\
-1.02780556111222	0.103956602179933\\
-1.02700540108022	0.104170464395349\\
-1.02620524104821	0.104384740466087\\
-1.0254050810162	0.104599431420214\\
-1.0246049209842	0.104814538289023\\
-1.02380476095219	0.105030062107044\\
-1.02300460092018	0.105246003912058\\
-1.02220444088818	0.105462364745107\\
-1.02140428085617	0.105679145650509\\
-1.02060412082416	0.105896347675864\\
-1.01980396079216	0.106113971872076\\
-1.01900380076015	0.106332019293355\\
-1.01820364072815	0.106550490997238\\
-1.01740348069614	0.106769388044594\\
-1.01660332066413	0.106988711499643\\
-1.01580316063213	0.107208462429964\\
-1.01500300060012	0.107428641906509\\
-1.01420284056811	0.107649251003617\\
-1.01340268053611	0.107870290799024\\
-1.0126025205041	0.108091762373877\\
-1.01180236047209	0.10831366681275\\
-1.01100220044009	0.108536005203649\\
-1.01020204040808	0.108758778638034\\
-1.00940188037608	0.108981988210826\\
-1.00860172034407	0.10920563502042\\
-1.00780156031206	0.109429720168703\\
-1.00700140028006	0.109654244761062\\
-1.00620124024805	0.1098792099064\\
-1.00540108021604	0.110104616717147\\
-1.00460092018404	0.110330466309277\\
-1.00380076015203	0.110556759802318\\
-1.00300060012002	0.110783498319366\\
-1.00220044008802	0.1110106829871\\
-1.00140028005601	0.111238314935793\\
-1.000600120024	0.111466395299331\\
-0.999799959991998	0.111694925215218\\
-0.998999799959992	0.111923905824599\\
-0.998199639927986	0.112153338272267\\
-0.997399479895979	0.11238322370668\\
-0.996599319863973	0.112613563279974\\
-0.995799159831966	0.112844358147979\\
-0.99499899979996	0.11307560947023\\
-0.994198839767954	0.113307318409981\\
-0.993398679735947	0.113539486134225\\
-0.992598519703941	0.113772113813699\\
-0.991798359671934	0.114005202622907\\
-0.990998199639928	0.114238753740129\\
-0.990198039607922	0.114472768347436\\
-0.989397879575915	0.114707247630709\\
-0.988597719543909	0.114942192779647\\
-0.987797559511902	0.115177604987785\\
-0.986997399479896	0.115413485452512\\
-0.98619723944789	0.115649835375078\\
-0.985397079415883	0.115886655960615\\
-0.984596919383877	0.116123948418151\\
-0.98379675935187	0.116361713960623\\
-0.982996599319864	0.116599953804893\\
-0.982196439287858	0.116838669171764\\
-0.981396279255851	0.117077861285993\\
-0.980596119223845	0.117317531376309\\
-0.979795959191838	0.117557680675427\\
-0.978995799159832	0.117798310420062\\
-0.978195639127826	0.118039421850949\\
-0.977395479095819	0.118281016212852\\
-0.976595319063813	0.118523094754584\\
-0.975795159031806	0.118765658729022\\
-0.9749949989998	0.119008709393124\\
-0.974194838967794	0.11925224800794\\
-0.973394678935787	0.119496275838635\\
-0.972594518903781	0.119740794154497\\
-0.971794358871774	0.11998580422896\\
-0.970994198839768	0.120231307339618\\
-0.970194038807762	0.120477304768237\\
-0.969393878775755	0.120723797800779\\
-0.968593718743749	0.12097078772741\\
-0.967793558711742	0.121218275842525\\
-0.966993398679736	0.121466263444755\\
-0.96619323864773	0.121714751836993\\
-0.965393078615723	0.121963742326404\\
-0.964592918583717	0.122213236224445\\
-0.96379275855171	0.122463234846879\\
-0.962992598519704	0.122713739513795\\
-0.962192438487698	0.122964751549625\\
-0.961392278455691	0.123216272283157\\
-0.960592118423685	0.123468303047556\\
-0.959791958391678	0.12372084518038\\
-0.958991798359672	0.123973900023597\\
-0.958191638327666	0.124227468923603\\
-0.957391478295659	0.124481553231238\\
-0.956591318263653	0.124736154301807\\
-0.955791158231646	0.124991273495091\\
-0.95499099819964	0.125246912175373\\
-0.954190838167634	0.125503071711449\\
-0.953390678135627	0.12575975347665\\
-0.952590518103621	0.126016958848857\\
-0.951790358071614	0.126274689210522\\
-0.950990198039608	0.126532945948682\\
-0.950190038007601	0.126791730454982\\
-0.949389877975595	0.12705104412569\\
-0.948589717943589	0.127310888361717\\
-0.947789557911582	0.127571264568633\\
-0.946989397879576	0.127832174156689\\
-0.946189237847569	0.128093618540833\\
-0.945389077815563	0.12835559914073\\
-0.944588917783557	0.12861811738078\\
-0.94378875775155	0.128881174690138\\
-0.942988597719544	0.129144772502731\\
-0.942188437687537	0.129408912257279\\
-0.941388277655531	0.129673595397313\\
-0.940588117623525	0.129938823371195\\
-0.939787957591518	0.130204597632137\\
-0.938987797559512	0.130470919638221\\
-0.938187637527505	0.130737790852416\\
-0.937387477495499	0.131005212742601\\
-0.936587317463493	0.131273186781584\\
-0.935787157431486	0.131541714447118\\
-0.93498699739948	0.131810797221927\\
-0.934186837367474	0.132080436593721\\
-0.933386677335467	0.132350634055219\\
-0.932586517303461	0.132621391104167\\
-0.931786357271454	0.132892709243361\\
-0.930986197239448	0.133164589980664\\
-0.930186037207442	0.133437034829028\\
-0.929385877175435	0.133710045306518\\
-0.928585717143429	0.133983622936324\\
-0.927785557111422	0.134257769246792\\
-0.926985397079416	0.134532485771438\\
-0.92618523704741	0.134807774048971\\
-0.925385077015403	0.135083635623313\\
-0.924584916983397	0.135360072043624\\
-0.92378475695139	0.135637084864316\\
-0.922984596919384	0.135914675645084\\
-0.922184436887378	0.136192845950917\\
-0.921384276855371	0.136471597352129\\
-0.920584116823365	0.136750931424375\\
-0.919783956791358	0.137030849748672\\
-0.918983796759352	0.137311353911426\\
-0.918183636727345	0.137592445504451\\
-0.917383476695339	0.137874126124988\\
-0.916583316663333	0.138156397375734\\
-0.915783156631326	0.138439260864859\\
-0.91498299659932	0.138722718206029\\
-0.914182836567313	0.139006771018432\\
-0.913382676535307	0.139291420926795\\
-0.912582516503301	0.139576669561413\\
-0.911782356471294	0.139862518558168\\
-0.910982196439288	0.14014896955855\\
-0.910182036407281	0.140436024209687\\
-0.909381876375275	0.14072368416436\\
-0.908581716343269	0.141011951081032\\
-0.907781556311262	0.141300826623871\\
-0.906981396279256	0.141590312462769\\
-0.906181236247249	0.141880410273372\\
-0.905381076215243	0.142171121737097\\
-0.904580916183237	0.142462448541163\\
-0.90378075615123	0.142754392378608\\
-0.902980596119224	0.143046954948319\\
-0.902180436087217	0.143340137955053\\
-0.901380276055211	0.14363394310946\\
-0.900580116023205	0.143928372128112\\
-0.899779955991198	0.144223426733524\\
-0.898979795959192	0.144519108654179\\
-0.898179635927185	0.144815419624554\\
-0.897379475895179	0.145112361385146\\
-0.896579315863173	0.145409935682491\\
-0.895779155831166	0.1457081442692\\
-0.89497899579916	0.146006988903971\\
-0.894178835767153	0.146306471351627\\
-0.893378675735147	0.146606593383133\\
-0.892578515703141	0.146907356775626\\
-0.891778355671134	0.147208763312437\\
-0.890978195639128	0.147510814783122\\
-0.890178035607121	0.147813512983484\\
-0.889377875575115	0.1481168597156\\
-0.888577715543109	0.14842085678785\\
-0.887777555511102	0.148725506014939\\
-0.886977395479096	0.149030809217927\\
-0.886177235447089	0.149336768224254\\
-0.885377075415083	0.149643384867768\\
-0.884576915383077	0.149950660988751\\
-0.88377675535107	0.150258598433947\\
-0.882976595319064	0.150567199056587\\
-0.882176435287057	0.150876464716421\\
-0.881376275255051	0.15118639727974\\
-0.880576115223045	0.151496998619408\\
-0.879775955191038	0.151808270614886\\
-0.878975795159032	0.152120215152264\\
-0.878175635127025	0.152432834124287\\
-0.877375475095019	0.152746129430381\\
-0.876575315063013	0.153060102976686\\
-0.875775155031006	0.153374756676081\\
-0.874974994999	0.153690092448215\\
-0.874174834966993	0.154006112219531\\
-0.873374674934987	0.154322817923301\\
-0.872574514902981	0.154640211499654\\
-0.871774354870974	0.154958294895601\\
-0.870974194838968	0.155277070065066\\
-0.870174034806961	0.155596538968921\\
-0.869373874774955	0.155916703575006\\
-0.868573714742949	0.156237565858167\\
-0.867773554710942	0.156559127800284\\
-0.866973394678936	0.156881391390295\\
-0.866173234646929	0.157204358624238\\
-0.865373074614923	0.157528031505268\\
-0.864572914582917	0.157852412043699\\
-0.86377275455091	0.158177502257027\\
-0.862972594518904	0.158503304169967\\
-0.862172434486897	0.158829819814477\\
-0.861372274454891	0.159157051229796\\
-0.860572114422885	0.159485000462469\\
-0.859771954390878	0.159813669566387\\
-0.858971794358872	0.160143060602808\\
-0.858171634326865	0.160473175640398\\
-0.857371474294859	0.160804016755257\\
-0.856571314262853	0.161135586030955\\
-0.855771154230846	0.161467885558562\\
-0.85497099419884	0.161800917436681\\
-0.854170834166833	0.162134683771482\\
-0.853370674134827	0.162469186676731\\
-0.852570514102821	0.162804428273829\\
-0.851770354070814	0.16314041069184\\
-0.850970194038808	0.163477136067526\\
-0.850170034006801	0.163814606545379\\
-0.849369873974795	0.16415282427766\\
-0.848569713942789	0.164491791424426\\
-0.847769553910782	0.164831510153568\\
-0.846969393878776	0.165171982640844\\
-0.846169233846769	0.165513211069913\\
-0.845369073814763	0.165855197632371\\
-0.844568913782757	0.166197944527784\\
-0.84376875375075	0.166541453963724\\
-0.842968593718744	0.166885728155803\\
-0.842168433686737	0.167230769327711\\
-0.841368273654731	0.167576579711246\\
-0.840568113622725	0.167923161546355\\
-0.839767953590718	0.168270517081169\\
-0.838967793558712	0.168618648572035\\
-0.838167633526705	0.168967558283555\\
-0.837367473494699	0.169317248488625\\
-0.836567313462693	0.169667721468466\\
-0.835767153430686	0.170018979512664\\
-0.83496699339868	0.170371024919207\\
-0.834166833366673	0.170723859994522\\
-0.833366673334667	0.171077487053511\\
-0.832566513302661	0.171431908419588\\
-0.831766353270654	0.17178712642472\\
-0.830966193238648	0.172143143409463\\
-0.830166033206641	0.172499961722998\\
-0.829365873174635	0.172857583723172\\
-0.828565713142629	0.173216011776536\\
-0.827765553110622	0.173575248258385\\
-0.826965393078616	0.173935295552792\\
-0.826165233046609	0.174296156052652\\
-0.825365073014603	0.174657832159721\\
-0.824564912982596	0.175020326284652\\
-0.82376475295059	0.175383640847037\\
-0.822964592918584	0.175747778275448\\
-0.822164432886577	0.176112741007475\\
-0.821364272854571	0.176478531489769\\
-0.820564112822564	0.176845152178078\\
-0.819763952790558	0.177212605537293\\
-0.818963792758552	0.177580894041484\\
-0.818163632726545	0.177950020173946\\
-0.817363472694539	0.178319986427238\\
-0.816563312662532	0.178690795303223\\
-0.815763152630526	0.179062449313113\\
-0.81496299259852	0.179434950977511\\
-0.814162832566513	0.179808302826448\\
-0.813362672534507	0.180182507399433\\
-0.8125625125025	0.180557567245492\\
-0.811762352470494	0.180933484923209\\
-0.810962192438488	0.181310263000774\\
-0.810162032406481	0.181687904056023\\
-0.809361872374475	0.182066410676481\\
-0.808561712342469	0.182445785459409\\
-0.807761552310462	0.182826031011846\\
-0.806961392278456	0.183207149950655\\
-0.806161232246449	0.183589144902565\\
-0.805361072214443	0.183972018504218\\
-0.804560912182437	0.184355773402213\\
-0.80376075215043	0.184740412253153\\
-0.802960592118424	0.185125937723688\\
-0.802160432086417	0.185512352490562\\
-0.801360272054411	0.185899659240661\\
-0.800560112022405	0.186287860671054\\
-0.799759951990398	0.186676959489048\\
-0.798959791958392	0.187066958412224\\
-0.798159631926385	0.187457860168496\\
-0.797359471894379	0.187849667496146\\
-0.796559311862372	0.188242383143883\\
-0.795759151830366	0.188636009870881\\
-0.79495899179836	0.189030550446837\\
-0.794158831766353	0.189426007652008\\
-0.793358671734347	0.18982238427727\\
-0.79255851170234	0.19021968312416\\
-0.791758351670334	0.190617907004928\\
-0.790958191638328	0.191017058742587\\
-0.790158031606321	0.191417141170961\\
-0.789357871574315	0.191818157134735\\
-0.788557711542308	0.192220109489505\\
-0.787757551510302	0.192623001101831\\
-0.786957391478296	0.193026834849285\\
-0.786157231446289	0.193431613620503\\
-0.785357071414283	0.193837340315236\\
-0.784556911382276	0.194244017844402\\
-0.78375675135027	0.194651649130138\\
-0.782956591318264	0.195060237105851\\
-0.782156431286257	0.195469784716272\\
-0.781356271254251	0.195880294917507\\
-0.780556111222244	0.196291770677092\\
-0.779755951190238	0.196704214974045\\
-0.778955791158232	0.19711763079892\\
-0.778155631126225	0.19753202115386\\
-0.777355471094219	0.197947389052653\\
-0.776555311062212	0.198363737520783\\
-0.775755151030206	0.198781069595491\\
-0.7749549909982	0.199199388325823\\
-0.774154830966193	0.19961869677269\\
-0.773354670934187	0.200038998008922\\
-0.77255451090218	0.200460295119324\\
-0.771754350870174	0.200882591200733\\
-0.770954190838168	0.201305889362075\\
-0.770154030806161	0.20173019272442\\
-0.769353870774155	0.20215550442104\\
-0.768553710742148	0.202581827597469\\
-0.767753550710142	0.203009165411556\\
-0.766953390678136	0.203437521033528\\
-0.766153230646129	0.203866897646046\\
-0.765353070614123	0.204297298444265\\
-0.764552910582116	0.204728726635892\\
-0.76375275055011	0.205161185441246\\
-0.762952590518104	0.205594678093318\\
-0.762152430486097	0.206029207837831\\
-0.761352270454091	0.206464777933302\\
-0.760552110422084	0.206901391651099\\
-0.759751950390078	0.207339052275507\\
-0.758951790358072	0.207777763103786\\
-0.758151630326065	0.208217527446235\\
-0.757351470294059	0.208658348626251\\
-0.756551310262052	0.209100229980396\\
-0.755751150230046	0.209543174858459\\
-0.75495099019804	0.209987186623514\\
-0.754150830166033	0.210432268651991\\
-0.753350670134027	0.210878424333736\\
-0.75255051010202	0.211325657072076\\
-0.751750350070014	0.211773970283883\\
-0.750950190038008	0.212223367399641\\
-0.750150030006001	0.212673851863509\\
-0.749349869973995	0.213125427133391\\
-0.748549709941988	0.213578096680994\\
-0.747749549909982	0.214031863991906\\
-0.746949389877976	0.214486732565653\\
-0.746149229845969	0.214942705915771\\
-0.745349069813963	0.215399787569873\\
-0.744548909781956	0.215857981069717\\
-0.74374874974995	0.216317289971275\\
-0.742948589717944	0.2167777178448\\
-0.742148429685937	0.217239268274897\\
-0.741348269653931	0.217701944860594\\
-0.740548109621924	0.218165751215408\\
-0.739747949589918	0.218630690967418\\
-0.738947789557912	0.219096767759337\\
-0.738147629525905	0.219563985248581\\
-0.737347469493899	0.220032347107342\\
-0.736547309461892	0.220501857022658\\
-0.735747149429886	0.220972518696489\\
-0.73494698939788	0.221444335845788\\
-0.734146829365873	0.221917312202573\\
-0.733346669333867	0.222391451514003\\
-0.73254650930186	0.222866757542451\\
-0.731746349269854	0.223343234065579\\
-0.730946189237848	0.223820884876413\\
-0.730146029205841	0.22429971378342\\
-0.729345869173835	0.224779724610578\\
-0.728545709141828	0.225260921197461\\
-0.727745549109822	0.22574330739931\\
-0.726945389077816	0.22622688708711\\
-0.726145229045809	0.226711664147672\\
-0.725345069013803	0.227197642483707\\
-0.724544908981796	0.227684826013906\\
-0.72374474894979	0.22817321867302\\
-0.722944588917784	0.228662824411938\\
-0.722144428885777	0.229153647197767\\
-0.721344268853771	0.229645691013913\\
-0.720544108821764	0.230138959860164\\
-0.719743948789758	0.230633457752767\\
-0.718943788757752	0.231129188724512\\
-0.718143628725745	0.231626156824816\\
-0.717343468693739	0.232124366119803\\
-0.716543308661732	0.232623820692388\\
-0.715743148629726	0.233124524642364\\
-0.71494298859772	0.233626482086481\\
-0.714142828565713	0.234129697158533\\
-0.713342668533707	0.234634174009445\\
-0.7125425085017	0.235139916807357\\
-0.711742348469694	0.235646929737711\\
-0.710942188437688	0.236155217003336\\
-0.710142028405681	0.236664782824538\\
-0.709341868373675	0.237175631439185\\
-0.708541708341668	0.237687767102799\\
-0.707741548309662	0.238201194088641\\
-0.706941388277656	0.238715916687801\\
-0.706141228245649	0.239231939209292\\
-0.705341068213643	0.239749265980135\\
-0.704540908181636	0.240267901345453\\
-0.70374074814963	0.24078784966856\\
-0.702940588117623	0.241309115331059\\
-0.702140428085617	0.241831702732926\\
-0.701340268053611	0.24235561629261\\
-0.700540108021604	0.242880860447124\\
-0.699739947989598	0.243407439652139\\
-0.698939787957591	0.243935358382081\\
-0.698139627925585	0.244464621130222\\
-0.697339467893579	0.244995232408781\\
-0.696539307861572	0.245527196749018\\
-0.695739147829566	0.24606051870133\\
-0.694938987797559	0.246595202835353\\
-0.694138827765553	0.247131253740053\\
-0.693338667733547	0.247668676023833\\
-0.69253850770154	0.248207474314628\\
-0.691738347669534	0.248747653260005\\
-0.690938187637527	0.249289217527264\\
-0.690138027605521	0.249832171803542\\
-0.689337867573515	0.25037652079591\\
-0.688537707541508	0.25092226923148\\
-0.687737547509502	0.251469421857506\\
-0.686937387477496	0.252017983441487\\
-0.686137227445489	0.252567958771273\\
-0.685337067413483	0.25311935265517\\
-0.684536907381476	0.253672169922044\\
-0.68373674734947	0.254226415421429\\
-0.682936587317464	0.254782094023634\\
-0.682136427285457	0.255339210619848\\
-0.681336267253451	0.255897770122252\\
-0.680536107221444	0.256457777464125\\
-0.679735947189438	0.257019237599954\\
-0.678935787157432	0.257582155505546\\
-0.678135627125425	0.258146536178137\\
-0.677335467093419	0.258712384636505\\
-0.676535307061412	0.25927970592108\\
-0.675735147029406	0.259848505094061\\
-0.6749349869974	0.260418787239524\\
-0.674134826965393	0.260990557463542\\
-0.673334666933387	0.261563820894296\\
-0.67253450690138	0.262138582682194\\
-0.671734346869374	0.262714847999984\\
-0.670934186837367	0.263292622042874\\
-0.670134026805361	0.263871910028648\\
-0.669333866773355	0.264452717197785\\
-0.668533706741348	0.265035048813582\\
-0.667733546709342	0.265618910162267\\
-0.666933386677335	0.266204306553126\\
-0.666133226645329	0.266791243318622\\
-0.665333066613323	0.267379725814517\\
-0.664532906581316	0.267969759419997\\
-0.66373274654931	0.268561349537793\\
-0.662932586517303	0.269154501594309\\
-0.662132426485297	0.269749221039745\\
-0.661332266453291	0.270345513348224\\
-0.660532106421284	0.270943384017919\\
-0.659731946389278	0.271542838571181\\
-0.658931786357271	0.272143882554667\\
-0.658131626325265	0.27274652153947\\
-0.657331466293259	0.273350761121247\\
-0.656531306261252	0.273956606920354\\
-0.655731146229246	0.274564064581976\\
-0.654930986197239	0.275173139776257\\
-0.654130826165233	0.275783838198438\\
-0.653330666133227	0.276396165568987\\
-0.65253050610122	0.277010127633739\\
-0.651730346069214	0.277625730164026\\
-0.650930186037207	0.278242978956821\\
-0.650130026005201	0.278861879834868\\
-0.649329865973195	0.279482438646827\\
-0.648529705941188	0.280104661267411\\
-0.647729545909182	0.280728553597525\\
-0.646929385877175	0.281354121564409\\
-0.646129225845169	0.28198137112178\\
-0.645329065813163	0.282610308249976\\
-0.644528905781156	0.283240938956097\\
-0.64372874574915	0.283873269274151\\
-0.642928585717143	0.284507305265203\\
-0.642128425685137	0.285143053017518\\
-0.641328265653131	0.285780518646709\\
-0.640528105621124	0.286419708295887\\
-0.639727945589118	0.287060628135809\\
-0.638927785557111	0.287703284365033\\
-0.638127625525105	0.28834768321006\\
-0.637327465493099	0.288993830925498\\
-0.636527305461092	0.289641733794205\\
-0.635727145429086	0.290291398127454\\
-0.634926985397079	0.290942830265075\\
-0.634126825365073	0.291596036575626\\
-0.633326665333067	0.292251023456538\\
-0.63252650530106	0.292907797334283\\
-0.631726345269054	0.293566364664525\\
-0.630926185237047	0.294226731932288\\
-0.630126025205041	0.294888905652112\\
-0.629325865173035	0.295552892368218\\
-0.628525705141028	0.296218698654672\\
-0.627725545109022	0.296886331115548\\
-0.626925385077015	0.297555796385094\\
-0.626125225045009	0.298227101127901\\
-0.625325065013003	0.298900252039068\\
-0.624524904980996	0.299575255844371\\
-0.62372474494899	0.300252119300438\\
-0.622924584916983	0.300930849194911\\
-0.622124424884977	0.301611452346629\\
-0.621324264852971	0.302293935605791\\
-0.620524104820964	0.30297830585414\\
-0.619723944788958	0.30366457000513\\
-0.618923784756951	0.304352735004111\\
-0.618123624724945	0.3050428078285\\
-0.617323464692939	0.305734795487966\\
-0.616523304660932	0.306428705024604\\
-0.615723144628926	0.307124543513122\\
-0.614922984596919	0.307822318061023\\
-0.614122824564913	0.308522035808784\\
-0.613322664532907	0.309223703930049\\
-0.6125225045009	0.309927329631807\\
-0.611722344468894	0.310632920154586\\
-0.610922184436887	0.311340482772639\\
-0.610122024404881	0.312050024794135\\
-0.609321864372875	0.312761553561347\\
-0.608521704340868	0.31347507645085\\
-0.607721544308862	0.314190600873713\\
-0.606921384276855	0.314908134275689\\
-0.606121224244849	0.315627684137421\\
-0.605321064212843	0.31634925797463\\
-0.604520904180836	0.317072863338322\\
-0.60372074414883	0.317798507814982\\
-0.602920584116823	0.318526199026781\\
-0.602120424084817	0.319255944631775\\
-0.601320264052811	0.319987752324111\\
-0.600520104020804	0.320721629834234\\
-0.599719943988798	0.321457584929094\\
-0.598919783956791	0.32219562541235\\
-0.598119623924785	0.322935759124587\\
-0.597319463892779	0.323677993943522\\
-0.596519303860772	0.324422337784219\\
-0.595719143828766	0.325168798599304\\
-0.594918983796759	0.325917384379177\\
-0.594118823764753	0.326668103152235\\
-0.593318663732747	0.327420962985085\\
-0.59251850370074	0.328175971982766\\
-0.591718343668734	0.328933138288972\\
-0.590918183636727	0.329692470086272\\
-0.590118023604721	0.33045397559634\\
-0.589317863572715	0.331217663080172\\
-0.588517703540708	0.331983540838324\\
-0.587717543508702	0.332751617211134\\
-0.586917383476695	0.333521900578954\\
-0.586117223444689	0.334294399362384\\
-0.585317063412683	0.335069122022506\\
-0.584516903380676	0.335846077061117\\
-0.58371674334867	0.336625273020967\\
-0.582916583316663	0.337406718486\\
-0.582116423284657	0.338190422081591\\
-0.581316263252651	0.338976392474789\\
-0.580516103220644	0.339764638374563\\
-0.579715943188638	0.340555168532043\\
-0.578915783156631	0.341347991740772\\
-0.578115623124625	0.342143116836947\\
-0.577315463092618	0.34294055269968\\
-0.576515303060612	0.34374030825124\\
-0.575715143028606	0.344542392457314\\
-0.574914982996599	0.345346814327258\\
-0.574114822964593	0.346153582914357\\
-0.573314662932586	0.346962707316083\\
-0.57251450290058	0.347774196674355\\
-0.571714342868574	0.348588060175804\\
-0.570914182836567	0.349404307052037\\
-0.570114022804561	0.350222946579902\\
-0.569313862772554	0.351043988081757\\
-0.568513702740548	0.35186744092574\\
-0.567713542708542	0.352693314526041\\
-0.566913382676535	0.353521618343176\\
-0.566113222644529	0.354352361884263\\
-0.565313062612522	0.3551855547033\\
-0.564512902580516	0.356021206401442\\
-0.56371274254851	0.356859326627288\\
-0.562912582516503	0.357699925077158\\
-0.562112422484497	0.358543011495384\\
-0.561312262452491	0.359388595674594\\
-0.560512102420484	0.360236687456003\\
-0.559711942388478	0.361087296729707\\
-0.558911782356471	0.36194043343497\\
-0.558111622324465	0.362796107560528\\
-0.557311462292459	0.363654329144882\\
-0.556511302260452	0.364515108276596\\
-0.555711142228446	0.365378455094604\\
-0.554910982196439	0.366244379788514\\
-0.554110822164433	0.367112892598907\\
-0.553310662132427	0.367984003817657\\
-0.55251050210042	0.36885772378823\\
-0.551710342068414	0.369734062906006\\
-0.550910182036407	0.37061303161859\\
-0.550110022004401	0.371494640426128\\
-0.549309861972395	0.372378899881631\\
-0.548509701940388	0.373265820591292\\
-0.547709541908382	0.374155413214816\\
-0.546909381876375	0.375047688465739\\
-0.546109221844369	0.375942657111764\\
-0.545309061812362	0.376840329975089\\
-0.544508901780356	0.37774071793274\\
-0.54370874174835	0.378643831916907\\
-0.542908581716343	0.379549682915284\\
-0.542108421684337	0.380458281971411\\
-0.54130826165233	0.381369640185011\\
-0.540508101620324	0.382283768712343\\
-0.539707941588318	0.383200678766546\\
-0.538907781556311	0.384120381617993\\
-0.538107621524305	0.385042888594638\\
-0.537307461492298	0.385968211082381\\
-0.536507301460292	0.386896360525417\\
-0.535707141428286	0.387827348426605\\
-0.534906981396279	0.388761186347826\\
-0.534106821364273	0.389697885910351\\
-0.533306661332266	0.390637458795212\\
-0.53250650130026	0.39157991674357\\
-0.531706341268254	0.392525271557092\\
-0.530906181236247	0.393473535098328\\
-0.530106021204241	0.394424719291088\\
-0.529305861172234	0.395378836120829\\
-0.528505701140228	0.396335897635035\\
-0.527705541108222	0.39729591594361\\
-0.526905381076215	0.398258903219266\\
-0.526105221044209	0.399224871697919\\
-0.525305061012202	0.400193833679084\\
-0.524504900980196	0.401165801526276\\
-0.52370474094819	0.40214078766741\\
-0.522904580916183	0.403118804595212\\
-0.522104420884177	0.404099864867621\\
-0.52130426085217	0.405083981108206\\
-0.520504100820164	0.406071166006577\\
-0.519703940788158	0.407061432318806\\
-0.518903780756151	0.408054792867843\\
-0.518103620724145	0.409051260543945\\
-0.517303460692138	0.4100508483051\\
-0.516503300660132	0.41105356917746\\
-0.515703140628126	0.412059436255769\\
-0.514902980596119	0.413068462703806\\
-0.514102820564113	0.414080661754822\\
-0.513302660532106	0.415096046711982\\
-0.5125025005001	0.416114630948812\\
-0.511702340468094	0.417136427909652\\
-0.510902180436087	0.418161451110104\\
-0.510102020404081	0.419189714137494\\
-0.509301860372074	0.420221230651328\\
-0.508501700340068	0.421256014383754\\
-0.507701540308062	0.422294079140036\\
-0.506901380276055	0.423335438799018\\
-0.506101220244049	0.424380107313599\\
-0.505301060212042	0.425428098711213\\
-0.504500900180036	0.426479427094308\\
-0.50370074014803	0.42753410664083\\
-0.502900580116023	0.428592151604716\\
-0.502100420084017	0.429653576316379\\
-0.50130026005201	0.430718395183211\\
-0.500500100020004	0.431786622690076\\
-0.499699939987998	0.43285827339982\\
-0.498899779955991	0.433933361953772\\
-0.498099619923985	0.43501190307226\\
-0.497299459891978	0.436093911555122\\
-0.496499299859972	0.437179402282228\\
-0.495699139827966	0.438268390214001\\
-0.494898979795959	0.439360890391943\\
-0.494098819763953	0.440456917939169\\
-0.493298659731946	0.441556488060938\\
-0.49249849969994	0.442659616045196\\
-0.491698339667934	0.443766317263115\\
-0.490898179635927	0.444876607169644\\
-0.490098019603921	0.445990501304057\\
-0.489297859571914	0.447108015290512\\
-0.488497699539908	0.448229164838607\\
-0.487697539507902	0.44935396574395\\
-0.486897379475895	0.45048243388872\\
-0.486097219443889	0.451614585242248\\
-0.485297059411882	0.45275043586159\\
-0.484496899379876	0.453890001892107\\
-0.48369673934787	0.455033299568058\\
-0.482896579315863	0.456180345213183\\
-0.482096419283857	0.457331155241304\\
-0.48129625925185	0.458485746156926\\
-0.480496099219844	0.459644134555836\\
-0.479695939187838	0.460806337125718\\
-0.478895779155831	0.461972370646764\\
-0.478095619123825	0.463142251992295\\
-0.477295459091818	0.464315998129383\\
-0.476495299059812	0.465493626119483\\
-0.475695139027806	0.466675153119063\\
-0.474894978995799	0.467860596380245\\
-0.474094818963793	0.469049973251446\\
-0.473294658931786	0.470243301178031\\
-0.47249449889978	0.471440597702963\\
-0.471694338867774	0.472641880467462\\
-0.470894178835767	0.473847167211672\\
-0.470094018803761	0.475056475775328\\
-0.469293858771754	0.47626982409843\\
-0.468493698739748	0.477487230221925\\
-0.467693538707742	0.478708712288392\\
-0.466893378675735	0.47993428854273\\
-0.466093218643729	0.481163977332857\\
-0.465293058611722	0.482397797110411\\
-0.464492898579716	0.483635766431456\\
-0.46369273854771	0.484877903957197\\
-0.462892578515703	0.486124228454697\\
-0.462092418483697	0.487374758797601\\
-0.46129225845169	0.488629513966866\\
-0.460492098419684	0.489888513051498\\
-0.459691938387678	0.491151775249293\\
-0.458891778355671	0.492419319867583\\
-0.458091618323665	0.493691166323995\\
-0.457291458291658	0.494967334147201\\
-0.456491298259652	0.496247842977693\\
-0.455691138227646	0.49753271256855\\
-0.454890978195639	0.498821962786218\\
-0.454090818163633	0.500115613611291\\
-0.453290658131626	0.501413685139306\\
-0.45249049809962	0.502716197581537\\
-0.451690338067614	0.504023171265799\\
-0.450890178035607	0.505334626637257\\
-0.450090018003601	0.506650584259245\\
-0.449289857971594	0.507971064814086\\
-0.448489697939588	0.509296089103921\\
-0.447689537907582	0.51062567805155\\
-0.446889377875575	0.511959852701272\\
-0.446089217843569	0.513298634219731\\
-0.445289057811562	0.51464204389678\\
-0.444488897779556	0.515990103146342\\
-0.44368873774755	0.517342833507279\\
-0.442888577715543	0.51870025664427\\
-0.442088417683537	0.5200623943487\\
-0.44128825765153	0.521429268539548\\
-0.440488097619524	0.522800901264288\\
-0.439687937587518	0.524177314699795\\
-0.438887777555511	0.525558531153263\\
-0.438087617523505	0.526944573063121\\
-0.437287457491498	0.528335462999968\\
-0.436487297459492	0.529731223667506\\
-0.435687137427485	0.531131877903485\\
-0.434886977395479	0.53253744868066\\
-0.434086817363473	0.533947959107744\\
-0.433286657331466	0.535363432430383\\
-0.43248649729946	0.536783892032127\\
-0.431686337267453	0.538209361435417\\
-0.430886177235447	0.539639864302578\\
-0.430086017203441	0.541075424436817\\
-0.429285857171434	0.542516065783233\\
-0.428485697139428	0.543961812429836\\
-0.427685537107421	0.54541268860857\\
-0.426885377075415	0.546868718696347\\
-0.426085217043409	0.548329927216094\\
-0.425285057011402	0.549796338837798\\
-0.424484896979396	0.551267978379571\\
-0.423684736947389	0.552744870808717\\
-0.422884576915383	0.554227041242813\\
-0.422084416883377	0.555714514950788\\
-0.42128425685137	0.557207317354029\\
-0.420484096819364	0.558705474027478\\
-0.419683936787357	0.560209010700753\\
-0.418883776755351	0.561717953259266\\
-0.418083616723345	0.563232327745359\\
-0.417283456691338	0.564752160359446\\
-0.416483296659332	0.566277477461167\\
-0.415683136627325	0.567808305570548\\
-0.414882976595319	0.56934467136917\\
-0.414082816563313	0.570886601701358\\
-0.413282656531306	0.572434123575366\\
-0.4124824964993	0.573987264164581\\
-0.411682336467293	0.575546050808734\\
-0.410882176435287	0.577110511015123\\
-0.410082016403281	0.578680672459846\\
-0.409281856371274	0.58025656298904\\
-0.408481696339268	0.581838210620138\\
-0.407681536307261	0.583425643543133\\
-0.406881376275255	0.585018890121847\\
-0.406081216243249	0.586617978895226\\
-0.405281056211242	0.588222938578626\\
-0.404480896179236	0.58983379806513\\
-0.403680736147229	0.59145058642686\\
-0.402880576115223	0.593073332916307\\
-0.402080416083217	0.594702066967676\\
-0.40128025605121	0.596336818198236\\
-0.400480096019204	0.597977616409685\\
-0.399679935987197	0.599624491589524\\
-0.398879775955191	0.601277473912446\\
-0.398079615923185	0.602936593741737\\
-0.397279455891178	0.604601881630685\\
-0.396479295859172	0.606273368324002\\
-0.395679135827165	0.607951084759266\\
-0.394878975795159	0.609635062068363\\
-0.394078815763153	0.61132533157895\\
-0.393278655731146	0.613021924815927\\
-0.39247849569914	0.614724873502926\\
-0.391678335667133	0.616434209563805\\
-0.390878175635127	0.618149965124165\\
-0.390078015603121	0.619872172512867\\
-0.389277855571114	0.621600864263578\\
-0.388477695539108	0.623336073116318\\
-0.387677535507101	0.625077832019022\\
-0.386877375475095	0.626826174129126\\
-0.386077215443089	0.628581132815148\\
-0.385277055411082	0.630342741658303\\
-0.384476895379076	0.632111034454118\\
-0.383676735347069	0.633886045214064\\
-0.382876575315063	0.635667808167208\\
-0.382076415283057	0.637456357761872\\
-0.38127625525105	0.639251728667311\\
-0.380476095219044	0.641053955775402\\
-0.379675935187037	0.642863074202354\\
-0.378875775155031	0.644679119290422\\
-0.378075615123025	0.646502126609649\\
-0.377275455091018	0.648332131959615\\
-0.376475295059012	0.650169171371203\\
-0.375675135027005	0.652013281108377\\
-0.374874974994999	0.653864497669986\\
-0.374074814962993	0.655722857791571\\
-0.373274654930986	0.6575883984472\\
-0.37247449489898	0.659461156851304\\
-0.371674334866973	0.661341170460545\\
-0.370874174834967	0.663228476975693\\
-0.370074014802961	0.665123114343516\\
-0.369273854770954	0.667025120758694\\
-0.368473694738948	0.668934534665743\\
-0.367673534706941	0.670851394760962\\
-0.366873374674935	0.672775739994394\\
-0.366073214642929	0.674707609571801\\
-0.365273054610922	0.676647042956667\\
-0.364472894578916	0.678594079872203\\
-0.363672734546909	0.680548760303385\\
-0.362872574514903	0.682511124499\\
-0.362072414482897	0.684481212973713\\
-0.36127225445089	0.686459066510156\\
-0.360472094418884	0.688444726161027\\
-0.359671934386877	0.690438233251216\\
-0.358871774354871	0.692439629379945\\
-0.358071614322865	0.694448956422931\\
-0.357271454290858	0.696466256534559\\
-0.356471294258852	0.698491572150087\\
-0.355671134226845	0.70052494598786\\
-0.354870974194839	0.702566421051552\\
-0.354070814162833	0.704616040632419\\
-0.353270654130826	0.706673848311578\\
-0.35247049409882	0.708739887962307\\
-0.351670334066813	0.71081420375236\\
-0.350870174034807	0.712896840146307\\
-0.350070014002801	0.714987841907894\\
-0.349269853970794	0.717087254102423\\
-0.348469693938788	0.719195122099153\\
-0.347669533906781	0.721311491573724\\
-0.346869373874775	0.723436408510597\\
-0.346069213842769	0.725569919205528\\
-0.345269053810762	0.727712070268048\\
-0.344468893778756	0.729862908623979\\
-0.343668733746749	0.732022481517962\\
-0.342868573714743	0.734190836516012\\
-0.342068413682737	0.736368021508102\\
-0.34126825365073	0.738554084710752\\
-0.340468093618724	0.740749074669665\\
-0.339667933586717	0.742953040262363\\
-0.338867773554711	0.745166030700866\\
-0.338067613522705	0.74738809553438\\
-0.337267453490698	0.749619284652017\\
-0.336467293458692	0.751859648285539\\
-0.335667133426685	0.754109237012122\\
-0.334866973394679	0.756368101757149\\
-0.334066813362673	0.758636293797024\\
-0.333266653330666	0.760913864762014\\
-0.33246649329866	0.763200866639116\\
-0.331666333266653	0.765497351774948\\
-0.330866173234647	0.767803372878663\\
-0.330066013202641	0.770118983024898\\
-0.329265853170634	0.772444235656739\\
-0.328465693138628	0.774779184588717\\
-0.327665533106621	0.777123884009833\\
-0.326865373074615	0.779478388486602\\
-0.326065213042609	0.781842752966133\\
-0.325265053010602	0.784217032779231\\
-0.324464892978596	0.786601283643526\\
-0.323664732946589	0.788995561666632\\
-0.322864572914583	0.791399923349335\\
-0.322064412882577	0.793814425588805\\
-0.32126425285057	0.796239125681839\\
-0.320464092818564	0.798674081328132\\
-0.319663932786557	0.801119350633578\\
-0.318863772754551	0.803574992113601\\
-0.318063612722545	0.806041064696508\\
-0.317263452690538	0.80851762772688\\
-0.316463292658532	0.811004740968992\\
-0.315663132626525	0.813502464610258\\
-0.314862972594519	0.816010859264709\\
-0.314062812562513	0.818529985976501\\
-0.313262652530506	0.821059906223455\\
-0.3124624924985	0.823600681920628\\
-0.311662332466493	0.826152375423914\\
-0.310862172434487	0.828715049533673\\
-0.31006201240248	0.8312887674984\\
-0.309261852370474	0.833873593018419\\
-0.308461692338468	0.83646959024961\\
-0.307661532306461	0.839076823807173\\
-0.306861372274455	0.841695358769417\\
-0.306061212242448	0.844325260681589\\
-0.305261052210442	0.846966595559732\\
-0.304460892178436	0.849619429894575\\
-0.303660732146429	0.852283830655464\\
-0.302860572114423	0.854959865294316\\
-0.302060412082416	0.857647601749614\\
-0.30126025205041	0.860347108450435\\
-0.300460092018404	0.863058454320514\\
-0.299659931986397	0.865781708782337\\
-0.298859771954391	0.868516941761271\\
-0.298059611922385	0.871264223689737\\
-0.297259451890378	0.874023625511405\\
-0.296459291858372	0.876795218685433\\
-0.295659131826365	0.879579075190742\\
-0.294858971794359	0.882375267530322\\
-0.294058811762352	0.885183868735578\\
-0.293258651730346	0.888004952370708\\
-0.29245849169834	0.890838592537126\\
-0.291658331666333	0.893684863877912\\
-0.290858171634327	0.896543841582302\\
-0.29005801160232	0.89941560139022\\
-0.289257851570314	0.90230021959684\\
-0.288457691538308	0.905197773057191\\
-0.287657531506301	0.908108339190793\\
-0.286857371474295	0.91103199598634\\
-0.286057211442288	0.913968822006411\\
-0.285257051410282	0.916918896392231\\
-0.284456891378276	0.919882298868452\\
-0.283656731346269	0.922859109747993\\
-0.282856571314263	0.925849409936904\\
-0.282056411282256	0.928853280939275\\
-0.28125625125025	0.931870804862181\\
-0.280456091218244	0.934902064420668\\
-0.279655931186237	0.937947142942773\\
-0.278855771154231	0.941006124374595\\
-0.278055611122224	0.944079093285386\\
-0.277255451090218	0.947166134872699\\
-0.276455291058212	0.950267334967569\\
-0.275655131026205	0.953382780039726\\
-0.274854970994199	0.956512557202861\\
-0.274054810962192	0.959656754219918\\
-0.273254650930186	0.962815459508435\\
-0.27245449089818	0.96598876214592\\
-0.271654330866173	0.969176751875266\\
-0.270854170834167	0.972379519110208\\
-0.27005401080216	0.975597154940816\\
-0.269253850770154	0.978829751139031\\
-0.268453690738148	0.982077400164235\\
-0.267653530706141	0.985340195168866\\
-0.266853370674135	0.988618230004068\\
-0.266053210642128	0.991911599225379\\
-0.265253050610122	0.995220398098464\\
-0.264452890578116	0.998544722604876\\
-0.263652730546109	1.00188466944787\\
-0.262852570514103	1.00524033605823\\
-0.262052410482096	1.00861182060018\\
-0.26125225045009	1.01199922197727\\
-0.260452090418084	1.01540263983835\\
-0.259651930386077	1.01882217458356\\
-0.258851770354071	1.02225792737037\\
-0.258051610322064	1.02571000011963\\
-0.257251450290058	1.02917849552169\\
-0.256451290258052	1.0326635170425\\
-0.255651130226045	1.03616516892985\\
-0.254850970194039	1.03968355621951\\
-0.254050810162032	1.04321878474153\\
-0.253250650130026	1.04677096112647\\
-0.25245049009802	1.05034019281171\\
-0.251650330066013	1.05392658804786\\
-0.250850170034007	1.05753025590502\\
-0.250050010002	1.06115130627928\\
-0.249249849969994	1.06478984989912\\
-0.248449689937988	1.06844599833185\\
-0.247649529905981	1.07211986399015\\
-0.246849369873975	1.07581156013854\\
-0.246049209841968	1.07952120089996\\
-0.245249049809962	1.08324890126234\\
-0.244448889777956	1.08699477708518\\
-0.243648729745949	1.09075894510618\\
-0.242848569713943	1.0945415229479\\
-0.242048409681936	1.09834262912437\\
-0.24124824964993	1.10216238304786\\
-0.240448089617924	1.10600090503549\\
-0.239647929585917	1.10985831631604\\
-0.238847769553911	1.11373473903659\\
-0.238047609521904	1.11763029626936\\
-0.237247449489898	1.12154511201842\\
-0.236447289457892	1.12547931122647\\
-0.235647129425885	1.12943301978161\\
-0.234846969393879	1.13340636452419\\
-0.234046809361872	1.1373994732535\\
-0.233246649329866	1.14141247473468\\
-0.23244648929786	1.14544549870541\\
-0.231646329265853	1.1494986758828\\
-0.230846169233847	1.1535721379701\\
-0.23004600920184	1.15766601766354\\
-0.229245849169834	1.16178044865909\\
-0.228445689137828	1.16591556565921\\
-0.227645529105821	1.17007150437962\\
-0.226845369073815	1.174248401556\\
-0.226045209041808	1.17844639495075\\
-0.225245049009802	1.18266562335961\\
-0.224444888977796	1.18690622661838\\
-0.223644728945789	1.19116834560951\\
-0.222844568913783	1.19545212226871\\
-0.222044408881776	1.19975769959148\\
-0.22124424884977	1.20408522163964\\
-0.220444088817764	1.20843483354781\\
-0.219643928785757	1.21280668152978\\
-0.218843768753751	1.21720091288489\\
-0.218043608721744	1.22161767600431\\
-0.217243448689738	1.22605712037732\\
-0.216443288657732	1.23051939659738\\
-0.215643128625725	1.23500465636829\\
-0.214842968593719	1.23951305251015\\
-0.214042808561712	1.24404473896527\\
-0.213242648529706	1.24859987080402\\
-0.2124424884977	1.25317860423049\\
-0.211642328465693	1.25778109658817\\
-0.210842168433687	1.26240750636536\\
-0.21004200840168	1.26705799320063\\
-0.209241848369674	1.27173271788798\\
-0.208441688337668	1.27643184238203\\
-0.207641528305661	1.2811555298029\\
-0.206841368273655	1.28590394444109\\
-0.206041208241648	1.29067725176206\\
-0.205241048209642	1.29547561841075\\
-0.204440888177636	1.30029921221586\\
-0.203640728145629	1.30514820219393\\
-0.202840568113623	1.31002275855326\\
-0.202040408081616	1.31492305269759\\
-0.20124024804961	1.31984925722954\\
-0.200440088017604	1.32480154595388\\
-0.199639927985597	1.32978009388045\\
-0.198839767953591	1.33478507722691\\
-0.198039607921584	1.33981667342117\\
-0.197239447889578	1.34487506110356\\
-0.196439287857572	1.34996042012863\\
-0.195639127825565	1.35507293156674\\
-0.194838967793559	1.36021277770522\\
-0.194038807761552	1.36538014204921\\
-0.193238647729546	1.37057520932218\\
-0.19243848769754	1.37579816546601\\
-0.191638327665533	1.38104919764065\\
-0.190838167633527	1.38632849422344\\
-0.19003800760152	1.39163624480791\\
-0.189237847569514	1.39697264020216\\
-0.188437687537508	1.40233787242674\\
-0.187637527505501	1.40773213471201\\
-0.186837367473495	1.41315562149501\\
-0.186037207441488	1.41860852841574\\
-0.185237047409482	1.42409105231287\\
-0.184436887377475	1.42960339121884\\
-0.183636727345469	1.43514574435434\\
-0.182836567313463	1.44071831212211\\
-0.182036407281456	1.44632129610008\\
-0.18123624724945	1.4519548990337\\
-0.180436087217443	1.45761932482766\\
-0.179635927185437	1.46331477853667\\
-0.178835767153431	1.4690414663555\\
-0.178035607121424	1.47479959560815\\
-0.177235447089418	1.48058937473611\\
-0.176435287057411	1.48641101328567\\
-0.175635127025405	1.49226472189425\\
-0.174834966993399	1.49815071227574\\
-0.174034806961392	1.50406919720474\\
-0.173234646929386	1.51002039049968\\
-0.172434486897379	1.51600450700479\\
-0.171634326865373	1.52202176257086\\
-0.170834166833367	1.52807237403471\\
-0.17003400680136	1.53415655919737\\
-0.169233846769354	1.54027453680083\\
-0.168433686737347	1.54642652650339\\
-0.167633526705341	1.55261274885351\\
-0.166833366673335	1.55883342526203\\
-0.166033206641328	1.56508877797286\\
-0.165233046609322	1.57137903003182\\
-0.164432886577315	1.57770440525385\\
-0.163632726545309	1.58406512818824\\
-0.162832566513303	1.59046142408197\\
-0.162032406481296	1.59689351884106\\
-0.16123224644929	1.6033616389897\\
-0.160432086417283	1.60986601162734\\
-0.159631926385277	1.61640686438329\\
-0.158831766353271	1.62298442536912\\
-0.158031606321264	1.62959892312837\\
-0.157231446289258	1.63625058658379\\
-0.156431286257251	1.64293964498179\\
-0.155631126225245	1.64966632783408\\
-0.154830966193239	1.65643086485627\\
-0.154030806161232	1.66323348590352\\
-0.153230646129226	1.67007442090277\\
-0.152430486097219	1.6769538997818\\
-0.151630326065213	1.6838721523946\\
-0.150830166033207	1.69082940844318\\
-0.1500300060012	1.6978258973955\\
-0.149229845969194	1.70486184839942\\
-0.148429685937187	1.71193749019248\\
-0.147629525905181	1.71905305100729\\
-0.146829365873175	1.72620875847238\\
-0.146029205841168	1.73340483950836\\
-0.145229045809162	1.74064152021905\\
-0.144428885777155	1.74791902577743\\
-0.143628725745149	1.75523758030625\\
-0.142828565713143	1.76259740675291\\
-0.142028405681136	1.76999872675854\\
-0.14122824564913	1.77744176052079\\
-0.140428085617123	1.78492672665032\\
-0.139627925585117	1.79245384202045\\
-0.138827765553111	1.80002332160988\\
-0.138027605521104	1.80763537833801\\
-0.137227445489098	1.81529022289258\\
-0.136427285457091	1.82298806354938\\
-0.135627125425085	1.83072910598346\\
-0.134826965393079	1.83851355307168\\
-0.134026805361072	1.84634160468603\\
-0.133226645329066	1.85421345747743\\
-0.132426485297059	1.8621293046495\\
-0.131626325265053	1.87008933572179\\
-0.130826165233047	1.87809373628221\\
-0.13002600520104	1.88614268772782\\
-0.129225845169034	1.89423636699377\\
-0.128425685137027	1.90237494626962\\
-0.127625525105021	1.91055859270256\\
-0.126825365073015	1.9187874680869\\
-0.126025205041008	1.92706172853909\\
-0.125225045009002	1.93538152415786\\
-0.124424884976995	1.94374699866837\\
-0.123624724944989	1.95215828905\\
-0.122824564912983	1.96061552514678\\
-0.122024404880976	1.96911882925972\\
-0.12122424484897	1.97766831572011\\
-0.120424084816963	1.98626409044296\\
-0.119623924784957	1.99490625045957\\
-0.118823764752951	2.00359488342823\\
-0.118023604720944	2.01233006712198\\
-0.117223444688938	2.02111186889236\\
-0.116423284656931	2.02994034510792\\
-0.115623124624925	2.03881554056627\\
-0.114822964592919	2.04773748787839\\
-0.114022804560912	2.05670620682378\\
-0.113222644528906	2.06572170367506\\
-0.112422484496899	2.07478397049049\\
-0.111622324464893	2.08389298437268\\
-0.110822164432887	2.093048706692\\
-0.11002200440088	2.10225108227275\\
-0.109221844368874	2.11150003854022\\
-0.108421684336867	2.12079548462673\\
-0.107621524304861	2.13013731043446\\
-0.106821364272855	2.13952538565282\\
-0.106021204240848	2.14895955872822\\
-0.105221044208842	2.15843965578346\\
-0.104420884176835	2.16796547948436\\
-0.103620724144829	2.17753680785072\\
-0.102820564112823	2.1871533930088\\
-0.102020404080816	2.19681495988206\\
-0.10122024404881	2.20652120481706\\
-0.100420084016803	2.21627179414087\\
-0.099619923984797	2.22606636264646\\
-0.0988197639527906	2.23590451200212\\
-0.0980196039207842	2.24578580908069\\
-0.0972194438887778	2.25570978420443\\
-0.0964192838567714	2.26567592930068\\
-0.095619123824765	2.2756836959635\\
-0.0948189637927585	2.28573249341607\\
-0.0940188037607522	2.29582168636828\\
-0.0932186437287457	2.3059505927636\\
-0.0924184836967393	2.31611848140905\\
-0.091618323664733	2.32632456948157\\
-0.0908181636327265	2.3365680199037\\
-0.0900180036007201	2.34684793858119\\
-0.0892178435687137	2.35716337149443\\
-0.0884176835367073	2.36751330163516\\
-0.0876175235047009	2.37789664577963\\
-0.0868173634726945	2.38831225108829\\
-0.0860172034406881	2.39875889152192\\
-0.0852170434086817	2.40923526406321\\
-0.0844168833766753	2.41973998473205\\
-0.0836167233446689	2.43027158438213\\
-0.0828165633126625	2.44082850426556\\
-0.0820164032806561	2.45140909135119\\
-0.0812162432486497	2.46201159338163\\
-0.0804160832166433	2.47263415365258\\
-0.0796159231846369	2.48327480549719\\
-0.0788157631526305	2.49393146645696\\
-0.0780156031206241	2.5046019321191\\
-0.0772154430886177	2.51528386959939\\
-0.0764152830566113	2.52597481064733\\
-0.0756151230246049	2.53667214434955\\
-0.0748149629925985	2.54737310940495\\
-0.0740148029605921	2.55807478594355\\
-0.0732146429285857	2.56877408685886\\
-0.0724144828965793	2.57946774862119\\
-0.0716143228645729	2.59015232153714\\
-0.0708141628325665	2.6008241594176\\
-0.0700140028005601	2.61147940861389\\
-0.0692138427685537	2.6221139963786\\
-0.0684136827365473	2.63272361850413\\
-0.0676135227045409	2.64330372618847\\
-0.0668133626725345	2.65384951207357\\
-0.0660132026405281	2.66435589539757\\
-0.0652130426085217	2.67481750619714\\
-0.0644128825765153	2.6852286684912\\
-0.0636127225445089	2.69558338237171\\
-0.0628125625125025	2.70587530492095\\
-0.0620124024804961	2.71609772986801\\
-0.0612122424484897	2.72624356589012\\
-0.0604120824164833	2.73630531345609\\
-0.0596119223844769	2.74627504010054\\
-0.0588117623524705	2.75614435400808\\
-0.0580116023204641	2.76590437577574\\
-0.0572114422884577	2.77554570821065\\
-0.0564112822564513	2.7850584040071\\
-0.0556111222244449	2.79443193113313\\
-0.0548109621924385	2.80365513574128\\
-0.0540108021604321	2.81271620240144\\
-0.0532106421284257	2.82160261143449\\
-0.0524104820964193	2.83030109310539\\
-0.0516103220644129	2.83879757841086\\
-0.0508101620324065	2.84707714617192\\
-0.0500100020004001	2.8551239661135\\
-0.0492098419683937	2.86292123758215\\
-0.0484096819363873	2.87045112351856\\
-0.0476095219043809	2.87769467926336\\
-0.0468093618723745	2.88463177573204\\
-0.0460092018403681	2.89124101644779\\
-0.0452090418083617	2.8974996478678\\
-0.0444088817763553	2.90338346238045\\
-0.0436087217443489	2.90886669328446\\
-0.0428085617123425	2.91392190098824\\
-0.0420084016803361	2.91851984958515\\
-0.0412082416483297	2.92262937286849\\
-0.0404080816163233	2.92621722874701\\
-0.0396079215843169	2.92924794090565\\
-0.0388077615523105	2.9316836264262\\
-0.0380076015203041	2.93348380793639\\
-0.0372074414882977	2.93460520869037\\
-0.0364072814562913	2.9350015287989\\
-0.0356071214242849	2.93462320061706\\
-0.0348069613922785	2.93341712106161\\
-0.0340068013602721	2.93132635836267\\
-0.0332066413282657	2.92828983045328\\
-0.0324064812962593	2.92424195185925\\
-0.0316063212642528	2.91911224556664\\
-0.0308061612322464	2.91282491590945\\
-0.03000600120024	2.90529837802874\\
-0.0292058411682336	2.89644473890089\\
-0.0284056811362272	2.88616922430999\\
-0.0276055211042208	2.87436954543977\\
-0.0268053610722144	2.86093519798037\\
-0.026005201040208	2.84574668577633\\
-0.0252050410082016	2.82867466008677\\
-0.0244048809761952	2.80957896448557\\
-0.0236047209441888	2.78830757431379\\
-0.0228045609121824	2.76469541842885\\
-0.022004400880176	2.73856306982369\\
-0.0212042408481696	2.70971529059059\\
-0.0204040808161632	2.67793941580758\\
-0.0196039207841568	2.64300356044224\\
-0.0188037607521504	2.60465463362947\\
-0.018003600720144	2.56261614621947\\
-0.0172034406881376	2.51658580114691\\
-0.0164032806561312	2.46623286326712\\
-0.0156031206241248	2.41119531795029\\
-0.0148029605921184	2.35107684928541\\
-0.014002800560112	2.28544370465819\\
-0.0132026405281056	2.21382157159014\\
-0.0124024804960992	2.13569268969444\\
-0.0116023204640928	2.05049357997946\\
-0.0108021604320864	1.9576140374539\\
-0.01000200040008	1.8563984741938\\
-0.00920184036807361	1.74615144926277\\
-0.00840168033606721	1.62615051852585\\
-0.00760152030406081	1.49567183427232\\
-0.00680136027205441	1.35403810919451\\
-0.00600120024004801	1.20070644455328\\
-0.00520104020804161	1.03542899343438\\
-0.00440088017603521	0.858551294158776\\
-0.00360072014402881	0.671582689960519\\
-0.0028005601120224	0.478336251071917\\
-0.002000400080016	0.287349672667784\\
-0.0012002400480096	0.1174251593825\\
-0.000400080016003201	0.0104352117281582\\
0.000400080016003201	1.77798597181116e-08\\
0.0012002400480096	1.11062803247976e-06\\
0.002000400080016	6.03226631939228e-06\\
0.0028005601120224	1.69813781584558e-05\\
0.00360072014402881	3.53045113653331e-05\\
0.00440088017603521	6.17570090697868e-05\\
0.00520104020804161	9.67076022811759e-05\\
0.00600120024004801	0.000140272837511445\\
0.00680136027205441	0.000192404251996611\\
0.00760152030406081	0.000252945595508691\\
0.00840168033606721	0.000321670989362876\\
0.00920184036807361	0.000398310740274449\\
0.01000200040008	0.000482569002352905\\
0.0108021604320864	0.000574135956903289\\
0.0116023204640928	0.00067269624530969\\
0.0124024804960992	0.000777934805258249\\
0.0132026405281056	0.000889540886477719\\
0.014002800560112	0.00100721077815003\\
0.0148029605921184	0.00113064961800162\\
0.0156031206241248	0.00125957254353679\\
0.0164032806561312	0.00139370537073406\\
0.0172034406881376	0.00153278493328254\\
0.018003600720144	0.00167655917866749\\
0.0188037607521504	0.00182478709125273\\
0.0196039207841568	0.001977238493712\\
0.0204040808161632	0.00213369376454034\\
0.0212042408481696	0.00229394349942934\\
0.022004400880176	0.00245778813697789\\
0.0228045609121824	0.00262503756380315\\
0.0236047209441888	0.00279551071009988\\
0.0244048809761952	0.00296903514369978\\
0.0252050410082016	0.00314544666844092\\
0.026005201040208	0.00332458893097728\\
0.0268053610722144	0.00350631303889738\\
0.0276055211042208	0.0036904771920753\\
0.0284056811362272	0.00387694632846922\\
0.0292058411682336	0.00406559178505381\\
0.03000600120024	0.00425629097418069\\
0.0308061612322464	0.00444892707537183\\
0.0316063212642528	0.00464338874234124\\
0.0324064812962593	0.00483956982488915\\
0.0332066413282657	0.00503736910520891\\
0.0340068013602721	0.00523669004807616\\
0.0348069613922785	0.00543744056434604\\
0.0356071214242849	0.00563953278715981\\
0.0364072814562913	0.00584288286025241\\
0.0372074414882977	0.00604741073775431\\
0.0380076015203041	0.00625303999489028\\
0.0388077615523105	0.00645969764899184\\
0.0396079215843169	0.00666731399026098\\
0.0404080816163233	0.00687582242174245\\
0.0412082416483297	0.0070851593079871\\
0.0420084016803361	0.00729526383191187\\
0.0428085617123425	0.00750607785938709\\
0.0436087217443489	0.00771754581110647\\
0.0444088817763553	0.00792961454131887\\
0.0452090418083617	0.00814223322302457\\
0.0460092018403681	0.00835535323926163\\
0.0468093618723745	0.00856892808012911\\
0.0476095219043809	0.00878291324521552\\
0.0484096819363873	0.00899726615111968\\
0.0492098419683937	0.00921194604377104\\
0.0500100020004001	0.0094269139152728\\
0.0508101620324065	0.00964213242500956\\
0.0516103220644129	0.00985756582477563\\
0.0524104820964193	0.0100731798876957\\
0.0532106421284257	0.0102889418407235\\
0.0540108021604321	0.0105048203005164\\
0.0548109621924385	0.0107207852124978\\
0.0556111222244449	0.0109368077929288\\
0.0564112822564513	0.0111528604738226\\
0.0572114422884577	0.0113689168505457\\
0.0580116023204641	0.0115849516319561\\
0.0588117623524705	0.0118009405929442\\
0.0596119223844769	0.0120168605292429\\
0.0604120824164833	0.0122326892143852\\
0.0612122424484897	0.0124484053586963\\
0.0620124024804961	0.0126639885702093\\
0.0628125625125025	0.0128794193174044\\
0.0636127225445089	0.0130946788936759\\
0.0644128825765153	0.0133097493834344\\
0.0652130426085217	0.013524613629763\\
0.0660132026405281	0.0137392552035438\\
0.0668133626725345	0.013953658373981\\
0.0676135227045409	0.0141678080804498\\
0.0684136827365473	0.0143816899056023\\
0.0692138427685537	0.0145952900496685\\
0.0700140028005601	0.0148085953058927\\
0.0708141628325665	0.0150215930370468\\
0.0716143228645729	0.0152342711529705\\
0.0724144828965793	0.0154466180890845\\
0.0732146429285857	0.0156586227858322\\
0.0740148029605921	0.0158702746690027\\
0.0748149629925985	0.0160815636308934\\
0.0756151230246049	0.0162924800122724\\
0.0764152830566113	0.0165030145851016\\
0.0772154430886177	0.0167131585359846\\
0.0780156031206241	0.0169229034503067\\
0.0788157631526305	0.0171322412970323\\
0.0796159231846369	0.0173411644141305\\
0.0804160832166433	0.0175496654946004\\
0.0812162432486497	0.0177577375730659\\
0.0820164032806561	0.0179653740129179\\
0.0828165633126625	0.0181725684939747\\
0.0836167233446689	0.0183793150006408\\
0.0844168833766753	0.0185856078105391\\
0.0852170434086817	0.0187914414835967\\
0.0860172034406881	0.0189968108515642\\
0.0868173634726945	0.0192017110079475\\
0.0876175235047009	0.019406137298337\\
0.0884176835367073	0.0196100853111142\\
0.0892178435687137	0.0198135508685198\\
0.0900180036007201	0.0200165300180689\\
0.0908181636327265	0.0202190190242973\\
0.091618323664733	0.0204210143608239\\
0.0924184836967393	0.0206225127027181\\
0.0932186437287457	0.0208235109191574\\
0.0940188037607522	0.0210240060663626\\
0.0948189637927585	0.0212239953808009\\
0.095619123824765	0.0214234762726442\\
0.0964192838567714	0.0216224463194723\\
0.0972194438887778	0.0218209032602103\\
0.0980196039207842	0.0220188449892934\\
0.0988197639527906	0.0222162695510447\\
0.099619923984797	0.0224131751342623\\
0.100420084016803	0.0226095600670045\\
0.10122024404881	0.0228054228115657\\
0.102020404080816	0.0230007619596355\\
0.102820564112823	0.0231955762276332\\
0.103620724144829	0.0233898644522121\\
0.104420884176835	0.0235836255859244\\
0.105221044208842	0.0237768586930431\\
0.106021204240848	0.0239695629455327\\
0.106821364272855	0.0241617376191642\\
0.107621524304861	0.0243533820897676\\
0.108421684336867	0.024544495829618\\
0.109221844368874	0.0247350784039484\\
0.11002200440088	0.0249251294675863\\
0.110822164432887	0.0251146487617077\\
0.111622324464893	0.025303636110705\\
0.112422484496899	0.0254920914191638\\
0.113222644528906	0.0256800146689453\\
0.114022804560912	0.0258674059163699\\
0.114822964592919	0.0260542652894979\\
0.115623124624925	0.0262405929855038\\
0.116423284656931	0.0264263892681419\\
0.117223444688938	0.0266116544652975\\
0.118023604720944	0.0267963889666232\\
0.118823764752951	0.0269805932212546\\
0.119623924784957	0.0271642677356049\\
0.120424084816963	0.0273474130712333\\
0.12122424484897	0.0275300298427867\\
0.122024404880976	0.02771211871601\\
0.122824564912983	0.0278936804058243\\
0.123624724944989	0.0280747156744688\\
0.124424884976995	0.0282552253297062\\
0.125225045009002	0.0284352102230872\\
0.126025205041008	0.0286146712482736\\
0.126825365073015	0.0287936093394174\\
0.127625525105021	0.0289720254695931\\
0.128425685137027	0.0291499206492834\\
0.129225845169034	0.0293272959249138\\
0.13002600520104	0.0295041523774365\\
0.130826165233047	0.0296804911209612\\
0.131626325265053	0.0298563133014304\\
0.132426485297059	0.030031620095339\\
0.133226645329066	0.0302064127084958\\
0.134026805361072	0.0303806923748258\\
0.134826965393079	0.0305544603552114\\
0.135627125425085	0.0307277179363723\\
0.136427285457091	0.0309004664297811\\
0.137227445489098	0.0310727071706154\\
0.138027605521104	0.031244441516743\\
0.138827765553111	0.0314156708477416\\
0.139627925585117	0.0315863965639488\\
0.140428085617123	0.0317566200855443\\
0.14122824564913	0.0319263428516614\\
0.142028405681136	0.0320955663195274\\
0.142828565713143	0.0322642919636323\\
0.143628725745149	0.0324325212749239\\
0.144428885777155	0.0326002557600292\\
0.145229045809162	0.0327674969405017\\
0.146029205841168	0.0329342463520918\\
0.146829365873175	0.0331005055440422\\
0.147629525905181	0.0332662760784049\\
0.148429685937187	0.0334315595293819\\
0.149229845969194	0.0335963574826849\\
0.1500300060012	0.0337606715349185\\
0.150830166033207	0.0339245032929809\\
0.151630326065213	0.0340878543734859\\
0.152430486097219	0.0342507264022022\\
0.153230646129226	0.0344131210135119\\
0.154030806161232	0.0345750398498861\\
0.154830966193239	0.0347364845613774\\
0.155631126225245	0.0348974568051291\\
0.156431286257251	0.0350579582449005\\
0.157231446289258	0.035217990550607\\
0.158031606321264	0.0353775553978761\\
0.158831766353271	0.0355366544676169\\
0.159631926385277	0.0356952894456042\\
0.160432086417283	0.0358534620220761\\
0.16123224644929	0.0360111738913448\\
0.162032406481296	0.0361684267514199\\
0.162832566513303	0.0363252223036441\\
0.163632726545309	0.0364815622523413\\
0.164432886577315	0.0366374483044755\\
0.165233046609322	0.0367928821693218\\
0.166033206641328	0.0369478655581473\\
0.166833366673335	0.0371024001839036\\
0.167633526705341	0.0372564877609289\\
0.168433686737347	0.0374101300046598\\
0.169233846769354	0.0375633286313532\\
0.17003400680136	0.0377160853578173\\
0.170834166833367	0.0378684019011515\\
0.171634326865373	0.0380202799784953\\
0.172434486897379	0.0381717213067853\\
0.173234646929386	0.0383227276025207\\
0.174034806961392	0.0384733005815367\\
0.174834966993399	0.0386234419587856\\
0.175635127025405	0.0387731534481254\\
0.176435287057411	0.0389224367621155\\
0.177235447089418	0.0390712936118195\\
0.178035607121424	0.0392197257066152\\
0.178835767153431	0.0393677347540107\\
0.179635927185437	0.0395153224594669\\
0.180436087217443	0.0396624905262267\\
0.18123624724945	0.0398092406551499\\
0.182036407281456	0.0399555745445539\\
0.182836567313463	0.0401014938900603\\
0.183636727345469	0.0402470003844467\\
0.184436887377475	0.0403920957175042\\
0.185237047409482	0.0405367815758996\\
0.186037207441488	0.0406810596430433\\
0.186837367473495	0.0408249315989614\\
0.187637527505501	0.0409683991201727\\
0.188437687537508	0.0411114638795706\\
0.189237847569514	0.0412541275463093\\
0.19003800760152	0.0413963917856937\\
0.190838167633527	0.0415382582590746\\
0.191638327665533	0.041679728623747\\
0.19243848769754	0.0418208045328529\\
0.193238647729546	0.0419614876352873\\
0.194038807761552	0.0421017795756091\\
0.194838967793559	0.0422416819939539\\
0.195639127825565	0.0423811965259519\\
0.196439287857572	0.0425203248026478\\
0.197239447889578	0.0426590684504254\\
0.198039607921584	0.042797429090934\\
0.198839767953591	0.0429354083410187\\
0.199639927985597	0.0430730078126537\\
0.200440088017604	0.0432102291128781\\
0.20124024804961	0.0433470738437345\\
0.202040408081616	0.0434835436022112\\
0.202840568113623	0.0436196399801856\\
0.203640728145629	0.0437553645643716\\
0.204440888177636	0.0438907189362688\\
0.205241048209642	0.0440257046721135\\
0.206041208241648	0.0441603233428338\\
0.206841368273655	0.044294576514005\\
0.207641528305661	0.0444284657458086\\
0.208441688337668	0.0445619925929927\\
0.209241848369674	0.0446951586048348\\
0.21004200840168	0.0448279653251068\\
0.210842168433687	0.0449604142920412\\
0.211642328465693	0.0450925070383001\\
0.2124424884977	0.0452242450909454\\
0.213242648529706	0.0453556299714111\\
0.214042808561712	0.0454866631954771\\
0.214842968593719	0.0456173462732449\\
0.215643128625725	0.045747680709115\\
0.216443288657732	0.0458776680017652\\
0.217243448689738	0.0460073096441315\\
0.218043608721744	0.0461366071233896\\
0.218843768753751	0.0462655619209379\\
0.219643928785757	0.0463941755123827\\
0.220444088817764	0.0465224493675236\\
0.22124424884977	0.0466503849503413\\
0.222044408881776	0.0467779837189857\\
0.222844568913783	0.0469052471257657\\
0.223644728945789	0.0470321766171406\\
0.224444888977796	0.0471587736337116\\
0.225245049009802	0.0472850396102153\\
0.226045209041808	0.0474109759755182\\
0.226845369073815	0.0475365841526115\\
0.227645529105821	0.0476618655586081\\
0.228445689137828	0.0477868216047392\\
0.229245849169834	0.0479114536963535\\
0.23004600920184	0.0480357632329154\\
0.230846169233847	0.0481597516080057\\
0.231646329265853	0.0482834202093225\\
0.23244648929786	0.0484067704186827\\
0.233246649329866	0.0485298036120249\\
0.234046809361872	0.0486525211594128\\
0.234846969393879	0.0487749244250386\\
0.235647129425885	0.0488970147672289\\
0.236447289457892	0.0490187935384496\\
0.237247449489898	0.0491402620853123\\
0.238047609521904	0.0492614217485811\\
0.238847769553911	0.0493822738631802\\
0.239647929585917	0.0495028197582022\\
0.240448089617924	0.0496230607569167\\
0.24124824964993	0.0497429981767793\\
0.242048409681936	0.0498626333294423\\
0.242848569713943	0.0499819675207642\\
0.243648729745949	0.0501010020508211\\
0.244448889777956	0.0502197382139183\\
0.245249049809962	0.0503381772986016\\
0.246049209841968	0.0504563205876702\\
0.246849369873975	0.0505741693581894\\
0.247649529905981	0.0506917248815037\\
0.248449689937988	0.0508089884232505\\
0.249249849969994	0.0509259612433744\\
0.250050010002	0.0510426445961413\\
0.250850170034007	0.0511590397301535\\
0.251650330066013	0.0512751478883648\\
0.25245049009802	0.051390970308096\\
0.253250650130026	0.0515065082210507\\
0.254050810162032	0.0516217628533315\\
0.254850970194039	0.0517367354254566\\
0.255651130226045	0.0518514271523767\\
0.256451290258052	0.0519658392434914\\
0.257251450290058	0.0520799729026674\\
0.258051610322064	0.0521938293282554\\
0.258851770354071	0.0523074097131082\\
0.259651930386077	0.0524207152445989\\
0.260452090418084	0.0525337471046391\\
0.26125225045009	0.0526465064696971\\
0.262052410482096	0.0527589945108173\\
0.262852570514103	0.0528712123936383\\
0.263652730546109	0.0529831612784128\\
0.264452890578116	0.0530948423200263\\
0.265253050610122	0.0532062566680169\\
0.266053210642128	0.0533174054665949\\
0.266853370674135	0.0534282898546623\\
0.267653530706141	0.0535389109658331\\
0.268453690738148	0.0536492699284533\\
0.269253850770154	0.0537593678656208\\
0.27005401080216	0.0538692058952062\\
0.270854170834167	0.0539787851298729\\
0.271654330866173	0.0540881066770976\\
0.27245449089818	0.0541971716391915\\
0.273254650930186	0.0543059811133204\\
0.274054810962192	0.0544145361915262\\
0.274854970994199	0.0545228379607471\\
0.275655131026205	0.0546308875028395\\
0.276455291058212	0.0547386858945981\\
0.277255451090218	0.0548462342077782\\
0.278055611122224	0.0549535335091161\\
0.278855771154231	0.0550605848603505\\
0.279655931186237	0.0551673893182443\\
0.280456091218244	0.0552739479346054\\
0.28125625125025	0.0553802617563088\\
0.282056411282256	0.0554863318253174\\
0.282856571314263	0.0555921591787041\\
0.283656731346269	0.0556977448486729\\
0.284456891378276	0.0558030898625808\\
0.285257051410282	0.0559081952429593\\
0.286057211442288	0.0560130620075358\\
0.286857371474295	0.0561176911692557\\
0.287657531506301	0.0562220837363035\\
0.288457691538308	0.056326240712125\\
0.289257851570314	0.0564301630954484\\
0.29005801160232	0.0565338518803064\\
0.290858171634327	0.0566373080560577\\
0.291658331666333	0.0567405326074086\\
0.29245849169834	0.0568435265144345\\
0.293258651730346	0.056946290752602\\
0.294058811762352	0.0570488262927901\\
0.294858971794359	0.0571511341013118\\
0.295659131826365	0.0572532151399359\\
0.296459291858372	0.0573550703659084\\
0.297259451890378	0.0574567007319742\\
0.298059611922385	0.0575581071863983\\
0.298859771954391	0.0576592906729874\\
0.299659931986397	0.0577602521311115\\
0.300460092018404	0.0578609924957251\\
0.30126025205041	0.0579615126973888\\
0.302060412082416	0.0580618136622902\\
0.302860572114423	0.0581618963122656\\
0.303660732146429	0.0582617615648212\\
0.304460892178436	0.0583614103331539\\
0.305261052210442	0.058460843526173\\
0.306061212242448	0.0585600620485211\\
0.306861372274455	0.0586590668005948\\
0.307661532306461	0.0587578586785662\\
0.308461692338468	0.0588564385744037\\
0.309261852370474	0.0589548073758927\\
0.31006201240248	0.0590529659666568\\
0.310862172434487	0.0591509152261781\\
0.311662332466493	0.0592486560298183\\
0.3124624924985	0.0593461892488394\\
0.313262652530506	0.0594435157504239\\
0.314062812562513	0.0595406363976959\\
0.314862972594519	0.0596375520497409\\
0.315663132626525	0.0597342635616268\\
0.316463292658532	0.0598307717844242\\
0.317263452690538	0.0599270775652259\\
0.318063612722545	0.0600231817471685\\
0.318863772754551	0.0601190851694511\\
0.319663932786557	0.0602147886673562\\
0.320464092818564	0.0603102930722697\\
0.32126425285057	0.0604055992117006\\
0.322064412882577	0.0605007079093006\\
0.322864572914583	0.0605956199848847\\
0.323664732946589	0.0606903362544499\\
0.324464892978596	0.0607848575301956\\
0.325265053010602	0.060879184620543\\
0.326065213042609	0.0609733183301542\\
0.326865373074615	0.0610672594599521\\
0.327665533106621	0.0611610088071395\\
0.328465693138628	0.0612545671652182\\
0.329265853170634	0.0613479353240086\\
0.330066013202641	0.0614411140696684\\
0.330866173234647	0.061534104184712\\
0.331666333266653	0.0616269064480289\\
0.33246649329866	0.061719521634903\\
0.333266653330666	0.0618119505170315\\
0.334066813362673	0.0619041938625429\\
0.334866973394679	0.0619962524360166\\
0.335667133426685	0.0620881269985007\\
0.336467293458692	0.0621798183075305\\
0.337267453490698	0.0622713271171473\\
0.338067613522705	0.0623626541779164\\
0.338867773554711	0.0624538002369455\\
0.339667933586717	0.0625447660379025\\
0.340468093618724	0.0626355523210338\\
0.34126825365073	0.0627261598231823\\
0.342068413682737	0.0628165892778053\\
0.342868573714743	0.0629068414149919\\
0.343668733746749	0.0629969169614813\\
0.344468893778756	0.0630868166406803\\
0.345269053810762	0.0631765411726802\\
0.346069213842769	0.0632660912742753\\
0.346869373874775	0.0633554676589796\\
0.347669533906781	0.0634446710370441\\
0.348469693938788	0.0635337021154745\\
0.349269853970794	0.063622561598048\\
0.350070014002801	0.0637112501853301\\
0.350870174034807	0.0637997685746923\\
0.351670334066813	0.0638881174603281\\
0.35247049409882	0.0639762975332707\\
0.353270654130826	0.064064309481409\\
0.354070814162833	0.0641521539895045\\
0.354870974194839	0.064239831739208\\
0.355671134226845	0.0643273434090759\\
0.356471294258852	0.0644146896745867\\
0.357271454290858	0.0645018712081571\\
0.358071614322865	0.0645888886791585\\
0.358871774354871	0.064675742753933\\
0.359671934386877	0.0647624340958094\\
0.360472094418884	0.0648489633651192\\
0.36127225445089	0.0649353312192127\\
0.362072414482897	0.0650215383124745\\
0.362872574514903	0.0651075852963397\\
0.363672734546909	0.0651934728193087\\
0.364472894578916	0.0652792015269638\\
0.365273054610922	0.0653647720619839\\
0.366073214642929	0.0654501850641604\\
0.366873374674935	0.0655354411704122\\
0.367673534706941	0.0656205410148012\\
0.368473694738948	0.0657054852285472\\
0.369273854770954	0.0657902744400431\\
0.370074014802961	0.0658749092748701\\
0.370874174834967	0.0659593903558124\\
0.371674334866973	0.066043718302872\\
0.37247449489898	0.0661278937332837\\
0.373274654930986	0.0662119172615296\\
0.374074814962993	0.0662957894993537\\
0.374874974994999	0.0663795110557766\\
0.375675135027005	0.0664630825371098\\
0.376475295059012	0.0665465045469702\\
0.377275455091018	0.0666297776862941\\
0.378075615123025	0.0667129025533519\\
0.378875775155031	0.0667958797437618\\
0.379675935187037	0.0668787098505042\\
0.380476095219044	0.0669613934639354\\
0.38127625525105	0.0670439311718017\\
0.382076415283057	0.0671263235592531\\
0.382876575315063	0.0672085712088574\\
0.383676735347069	0.0672906747006133\\
0.384476895379076	0.0673726346119645\\
0.385277055411082	0.0674544515178131\\
0.386077215443089	0.067536125990533\\
0.386877375475095	0.0676176585999834\\
0.387677535507101	0.0676990499135218\\
0.388477695539108	0.0677803004960177\\
0.389277855571114	0.0678614109098654\\
0.390078015603121	0.0679423817149973\\
0.390878175635127	0.0680232134688969\\
0.391678335667133	0.0681039067266116\\
0.39247849569914	0.0681844620407657\\
0.393278655731146	0.0682648799615731\\
0.394078815763153	0.0683451610368504\\
0.394878975795159	0.0684253058120288\\
0.395679135827165	0.0685053148301675\\
0.396479295859172	0.0685851886319658\\
0.397279455891178	0.0686649277557757\\
0.398079615923185	0.068744532737614\\
0.398879775955191	0.0688240041111749\\
0.399679935987197	0.0689033424078423\\
0.400480096019204	0.0689825481567016\\
0.40128025605121	0.0690616218845523\\
0.402080416083217	0.0691405641159195\\
0.402880576115223	0.0692193753730663\\
0.403680736147229	0.0692980561760055\\
0.404480896179236	0.0693766070425114\\
0.405281056211242	0.0694550284881318\\
0.406081216243249	0.0695333210261994\\
0.406881376275255	0.0696114851678435\\
0.407681536307261	0.0696895214220017\\
0.408481696339268	0.0697674302954315\\
0.409281856371274	0.0698452122927213\\
0.410082016403281	0.0699228679163023\\
0.410882176435287	0.0700003976664594\\
0.411682336467293	0.0700778020413425\\
0.4124824964993	0.070155081536978\\
0.413282656531306	0.0702322366472795\\
0.414082816563313	0.0703092678640592\\
0.414882976595319	0.0703861756770385\\
0.415683136627325	0.0704629605738594\\
0.416483296659332	0.0705396230400949\\
0.417283456691338	0.0706161635592603\\
0.418083616723345	0.0706925826128234\\
0.418883776755351	0.0707688806802155\\
0.419683936787357	0.070845058238842\\
0.420484096819364	0.0709211157640929\\
0.42128425685137	0.0709970537293533\\
0.422084416883377	0.071072872606014\\
0.422884576915383	0.0711485728634814\\
0.423684736947389	0.0712241549691884\\
0.424484896979396	0.0712996193886045\\
0.425285057011402	0.0713749665852456\\
0.426085217043409	0.0714501970206847\\
0.426885377075415	0.0715253111545615\\
0.427685537107421	0.071600309444593\\
0.428485697139428	0.0716751923465827\\
0.429285857171434	0.0717499603144315\\
0.430086017203441	0.0718246138001464\\
0.430886177235447	0.0718991532538512\\
0.431686337267453	0.071973579123796\\
0.43248649729946	0.0720478918563668\\
0.433286657331466	0.0721220918960949\\
0.434086817363473	0.0721961796856671\\
0.434886977395479	0.0722701556659346\\
0.435687137427485	0.0723440202759228\\
0.436487297459492	0.0724177739528407\\
0.437287457491498	0.0724914171320901\\
0.438087617523505	0.072564950247275\\
0.438887777555511	0.072638373730211\\
0.439687937587518	0.0727116880109341\\
0.440488097619524	0.0727848935177103\\
0.44128825765153	0.0728579906770445\\
0.442088417683537	0.0729309799136892\\
0.442888577715543	0.0730038616506542\\
0.44368873774755	0.0730766363092151\\
0.444488897779556	0.0731493043089221\\
0.445289057811562	0.073221866067609\\
0.446089217843569	0.073294322001402\\
0.446889377875575	0.0733666725247284\\
0.447689537907582	0.0734389180503253\\
0.448489697939588	0.0735110589892482\\
0.449289857971594	0.0735830957508796\\
0.450090018003601	0.0736550287429374\\
0.450890178035607	0.0737268583714839\\
0.451690338067614	0.0737985850409334\\
0.45249049809962	0.0738702091540614\\
0.453290658131626	0.0739417311120124\\
0.454090818163633	0.0740131513143086\\
0.454890978195639	0.0740844701588575\\
0.455691138227646	0.0741556880419612\\
0.456491298259652	0.0742268053583232\\
0.457291458291658	0.0742978225010577\\
0.458091618323665	0.0743687398616968\\
0.458891778355671	0.0744395578301992\\
0.459691938387678	0.0745102767949576\\
0.460492098419684	0.0745808971428069\\
0.46129225845169	0.0746514192590322\\
0.462092418483697	0.0747218435273761\\
0.462892578515703	0.0747921703300472\\
0.46369273854771	0.0748624000477273\\
0.464492898579716	0.0749325330595795\\
0.465293058611722	0.0750025697432554\\
0.466093218643729	0.0750725104749031\\
0.466893378675735	0.0751423556291746\\
0.467693538707742	0.0752121055792333\\
0.468493698739748	0.0752817606967616\\
0.469293858771754	0.0753513213519682\\
0.470094018803761	0.0754207879135957\\
0.470894178835767	0.0754901607489276\\
0.471694338867774	0.0755594402237961\\
0.47249449889978	0.0756286267025888\\
0.473294658931786	0.0756977205482564\\
0.474094818963793	0.0757667221223198\\
0.474894978995799	0.0758356317848768\\
0.475695139027806	0.0759044498946102\\
0.476495299059812	0.0759731768087937\\
0.477295459091818	0.0760418128832995\\
0.478095619123825	0.0761103584726054\\
0.478895779155831	0.0761788139298017\\
0.479695939187838	0.0762471796065978\\
0.480496099219844	0.0763154558533292\\
0.48129625925185	0.0763836430189646\\
0.482096419283857	0.0764517414511124\\
0.482896579315863	0.0765197514960274\\
0.48369673934787	0.0765876734986181\\
0.484496899379876	0.0766555078024522\\
0.485297059411882	0.0767232547497646\\
0.486097219443889	0.076790914681463\\
0.486897379475895	0.076858487937135\\
0.487697539507902	0.0769259748550542\\
0.488497699539908	0.0769933757721872\\
0.489297859571914	0.0770606910241998\\
0.490098019603921	0.0771279209454631\\
0.490898179635927	0.0771950658690604\\
0.491698339667934	0.0772621261267933\\
0.49249849969994	0.0773291020491879\\
0.493298659731946	0.0773959939655014\\
0.494098819763953	0.077462802203728\\
0.494898979795959	0.0775295270906051\\
0.495699139827966	0.0775961689516198\\
0.496499299859972	0.0776627281110149\\
0.497299459891978	0.0777292048917946\\
0.498099619923985	0.0777955996157311\\
0.498899779955991	0.0778619126033705\\
0.499699939987998	0.0779281441740385\\
0.500500100020004	0.0779942946458467\\
0.50130026005201	0.0780603643356982\\
0.502100420084017	0.0781263535592941\\
0.502900580116023	0.0781922626311384\\
0.50370074014803	0.0782580918645449\\
0.504500900180036	0.0783238415716421\\
0.505301060212042	0.0783895120633794\\
0.506101220244049	0.0784551036495329\\
0.506901380276055	0.0785206166387109\\
0.507701540308062	0.0785860513383596\\
0.508501700340068	0.0786514080547686\\
0.509301860372074	0.078716687093077\\
0.510102020404081	0.0787818887572784\\
0.510902180436087	0.0788470133502268\\
0.511702340468094	0.0789120611736418\\
0.5125025005001	0.0789770325281144\\
0.513302660532106	0.0790419277131124\\
0.514102820564113	0.0791067470269855\\
0.514902980596119	0.0791714907669709\\
0.515703140628126	0.0792361592291992\\
0.516503300660132	0.0793007527086985\\
0.517303460692138	0.0793652714994008\\
0.518103620724145	0.0794297158941467\\
0.518903780756151	0.079494086184691\\
0.519703940788158	0.0795583826617075\\
0.520504100820164	0.0796226056147946\\
0.52130426085217	0.07968675533248\\
0.522104420884177	0.0797508321022264\\
0.522904580916183	0.0798148362104359\\
0.52370474094819	0.0798787679424558\\
0.524504900980196	0.079942627582583\\
0.525305061012202	0.0800064154140695\\
0.526105221044209	0.0800701317191269\\
0.526905381076215	0.080133776778932\\
0.527705541108222	0.080197350873631\\
0.528505701140228	0.080260854282345\\
0.529305861172234	0.0803242872831745\\
0.530106021204241	0.0803876501532044\\
0.530906181236247	0.0804509431685088\\
0.531706341268254	0.0805141666041559\\
0.53250650130026	0.0805773207342126\\
0.533306661332266	0.0806404058317492\\
0.534106821364273	0.0807034221688443\\
0.534906981396279	0.0807663700165894\\
0.535707141428286	0.0808292496450936\\
0.536507301460292	0.0808920613234883\\
0.537307461492298	0.0809548053199314\\
0.538107621524305	0.0810174819016126\\
0.538907781556311	0.0810800913347572\\
0.539707941588318	0.0811426338846314\\
0.540508101620324	0.0812051098155462\\
0.54130826165233	0.081267519390862\\
0.542108421684337	0.0813298628729934\\
0.542908581716343	0.0813921405234132\\
0.54370874174835	0.0814543526026573\\
0.544508901780356	0.0815164993703285\\
0.545309061812362	0.0815785810851015\\
0.546109221844369	0.0816405980047265\\
0.546909381876375	0.0817025503860343\\
0.547709541908382	0.0817644384849402\\
0.548509701940388	0.0818262625564482\\
0.549309861972395	0.0818880228546553\\
0.550110022004401	0.0819497196327559\\
0.550910182036407	0.0820113531430459\\
0.551710342068414	0.0820729236369267\\
0.55251050210042	0.0821344313649097\\
0.553310662132427	0.0821958765766202\\
0.554110822164433	0.0822572595208015\\
0.554910982196439	0.0823185804453192\\
0.555711142228446	0.0823798395971647\\
0.556511302260452	0.0824410372224604\\
0.557311462292459	0.0825021735664623\\
0.558111622324465	0.0825632488735649\\
0.558911782356471	0.0826242633873053\\
0.559711942388478	0.0826852173503663\\
0.560512102420484	0.0827461110045813\\
0.561312262452491	0.0828069445909375\\
0.562112422484497	0.0828677183495802\\
0.562912582516503	0.0829284325198165\\
0.56371274254851	0.0829890873401192\\
0.564512902580516	0.0830496830481308\\
0.565313062612522	0.0831102198806667\\
0.566113222644529	0.08317069807372\\
0.566913382676535	0.0832311178624642\\
0.567713542708542	0.0832914794812579\\
0.568513702740548	0.0833517831636478\\
0.569313862772554	0.0834120291423726\\
0.570114022804561	0.0834722176493672\\
0.570914182836567	0.0835323489157654\\
0.571714342868574	0.0835924231719046\\
0.57251450290058	0.0836524406473287\\
0.573314662932586	0.0837124015707919\\
0.574114822964593	0.0837723061702623\\
0.574914982996599	0.0838321546729259\\
0.575715143028606	0.0838919473051892\\
0.576515303060612	0.0839516842926837\\
0.577315463092618	0.0840113658602688\\
0.578115623124625	0.0840709922320357\\
0.578915783156631	0.0841305636313106\\
0.579715943188638	0.084190080280658\\
0.580516103220644	0.0842495424018848\\
0.581316263252651	0.084308950216043\\
0.582116423284657	0.0843683039434336\\
0.582916583316663	0.0844276038036097\\
0.58371674334867	0.0844868500153801\\
0.584516903380676	0.0845460427968123\\
0.585317063412683	0.0846051823652362\\
0.586117223444689	0.0846642689372473\\
0.586917383476695	0.0847233027287099\\
0.587717543508702	0.0847822839547604\\
0.588517703540708	0.0848412128298107\\
0.589317863572715	0.0849000895675513\\
0.590118023604721	0.0849589143809547\\
0.590918183636727	0.0850176874822783\\
0.591718343668734	0.0850764090830678\\
0.59251850370074	0.0851350793941606\\
0.593318663732747	0.0851936986256884\\
0.594118823764753	0.085252266987081\\
0.594918983796759	0.0853107846870688\\
0.595719143828766	0.0853692519336864\\
0.596519303860772	0.0854276689342755\\
0.597319463892779	0.0854860358954876\\
0.598119623924785	0.0855443530232881\\
0.598919783956791	0.0856026205229581\\
0.599719943988798	0.0856608385990984\\
0.600520104020804	0.0857190074556318\\
0.601320264052811	0.0857771272958067\\
0.602120424084817	0.0858351983221996\\
0.602920584116823	0.0858932207367185\\
0.60372074414883	0.0859511947406054\\
0.604520904180836	0.0860091205344395\\
0.605321064212843	0.0860669983181401\\
0.606121224244849	0.0861248282909697\\
0.606921384276855	0.0861826106515363\\
0.607721544308862	0.0862403455977969\\
0.608521704340868	0.0862980333270599\\
0.609321864372875	0.0863556740359884\\
0.610122024404881	0.0864132679206026\\
0.610922184436887	0.0864708151762828\\
0.611722344468894	0.0865283159977722\\
0.6125225045009	0.0865857705791798\\
0.613322664532907	0.0866431791139829\\
0.614122824564913	0.08670054179503\\
0.614922984596919	0.0867578588145437\\
0.615723144628926	0.086815130364123\\
0.616523304660932	0.0868723566347466\\
0.617323464692939	0.0869295378167751\\
0.618123624724945	0.0869866740999538\\
0.618923784756951	0.0870437656734156\\
0.619723944788958	0.0871008127256834\\
0.620524104820964	0.087157815444673\\
0.621324264852971	0.0872147740176953\\
0.622124424884977	0.0872716886314593\\
0.622924584916983	0.0873285594720748\\
0.62372474494899	0.0873853867250543\\
0.624524904980996	0.0874421705753166\\
0.625325065013003	0.0874989112071885\\
0.626125225045009	0.0875556088044075\\
0.626925385077015	0.087612263550125\\
0.627725545109022	0.0876688756269079\\
0.628525705141028	0.0877254452167416\\
0.629325865173035	0.0877819725010326\\
0.630126025205041	0.0878384576606106\\
0.630926185237047	0.0878949008757314\\
0.631726345269054	0.0879513023260788\\
0.63252650530106	0.0880076621907679\\
0.633326665333067	0.0880639806483464\\
0.634126825365073	0.0881202578767981\\
0.634926985397079	0.0881764940535447\\
0.635727145429086	0.0882326893554483\\
0.636527305461092	0.0882888439588138\\
0.637327465493099	0.0883449580393914\\
0.638127625525105	0.0884010317723788\\
0.638927785557111	0.0884570653324235\\
0.639727945589118	0.0885130588936253\\
0.640528105621124	0.0885690126295387\\
0.641328265653131	0.0886249267131748\\
0.642128425685137	0.0886808013170041\\
0.642928585717143	0.0887366366129583\\
0.64372874574915	0.0887924327724331\\
0.644528905781156	0.0888481899662899\\
0.645329065813163	0.0889039083648586\\
0.646129225845169	0.0889595881379394\\
0.646929385877175	0.0890152294548052\\
0.647729545909182	0.0890708324842039\\
0.648529705941188	0.0891263973943606\\
0.649329865973195	0.0891819243529795\\
0.650130026005201	0.0892374135272464\\
0.650930186037207	0.089292865083831\\
0.651730346069214	0.0893482791888884\\
0.65253050610122	0.0894036560080621\\
0.653330666133227	0.0894589957064855\\
0.654130826165233	0.0895142984487843\\
0.654930986197239	0.0895695643990785\\
0.655731146229246	0.0896247937209848\\
0.656531306261252	0.0896799865776182\\
0.657331466293259	0.0897351431315945\\
0.658131626325265	0.0897902635450323\\
0.658931786357271	0.0898453479795547\\
0.659731946389278	0.0899003965962921\\
0.660532106421284	0.0899554095558833\\
0.661332266453291	0.0900103870184784\\
0.662132426485297	0.0900653291437402\\
0.662932586517303	0.0901202360908467\\
0.66373274654931	0.0901751080184925\\
0.664532906581316	0.0902299450848916\\
0.665333066613323	0.0902847474477784\\
0.666133226645329	0.0903395152644107\\
0.666933386677335	0.0903942486915708\\
0.667733546709342	0.0904489478855681\\
0.668533706741348	0.0905036130022404\\
0.669333866773355	0.0905582441969564\\
0.670134026805361	0.0906128416246175\\
0.670934186837367	0.0906674054396593\\
0.671734346869374	0.0907219357960543\\
0.67253450690138	0.0907764328473127\\
0.673334666933387	0.0908308967464853\\
0.674134826965393	0.0908853276461649\\
0.6749349869974	0.0909397256984881\\
0.675735147029406	0.0909940910551374\\
0.676535307061412	0.091048423867343\\
0.677335467093419	0.0911027242858842\\
0.678135627125425	0.091156992461092\\
0.678935787157432	0.0912112285428503\\
0.679735947189438	0.0912654326805978\\
0.680536107221444	0.0913196050233302\\
0.681336267253451	0.0913737457196014\\
0.682136427285457	0.0914278549175258\\
0.682936587317464	0.0914819327647797\\
0.68373674734947	0.0915359794086033\\
0.684536907381476	0.0915899949958023\\
0.685337067413483	0.0916439796727497\\
0.686137227445489	0.0916979335853875\\
0.686937387477496	0.0917518568792287\\
0.687737547509502	0.0918057496993584\\
0.688537707541508	0.0918596121904363\\
0.689337867573515	0.0919134444966976\\
0.690138027605521	0.0919672467619554\\
0.690938187637527	0.0920210191296019\\
0.691738347669534	0.0920747617426104\\
0.69253850770154	0.0921284747435366\\
0.693338667733547	0.0921821582745205\\
0.694138827765553	0.0922358124772882\\
0.694938987797559	0.0922894374931531\\
0.695739147829566	0.0923430334630182\\
0.696539307861572	0.0923966005273767\\
0.697339467893579	0.0924501388263148\\
0.698139627925585	0.0925036484995125\\
0.698939787957591	0.0925571296862453\\
0.699739947989598	0.0926105825253862\\
0.700540108021604	0.0926640071554069\\
0.701340268053611	0.0927174037143795\\
0.702140428085617	0.0927707723399779\\
0.702940588117623	0.0928241131694797\\
0.70374074814963	0.0928774263397677\\
0.704540908181636	0.0929307119873309\\
0.705341068213643	0.0929839702482669\\
0.706141228245649	0.0930372012582826\\
0.706941388277656	0.0930904051526963\\
0.707741548309662	0.093143582066439\\
0.708541708341668	0.0931967321340559\\
0.709341868373675	0.0932498554897079\\
0.710142028405681	0.0933029522671732\\
0.710942188437688	0.0933560225998484\\
0.711742348469694	0.0934090666207506\\
0.7125425085017	0.0934620844625183\\
0.713342668533707	0.0935150762574134\\
0.714142828565713	0.0935680421373219\\
0.71494298859772	0.093620982233756\\
0.715743148629726	0.0936738966778556\\
0.716543308661732	0.0937267856003889\\
0.717343468693739	0.0937796491317548\\
0.718143628725745	0.0938324874019839\\
0.718943788757752	0.0938853005407396\\
0.719743948789758	0.09393808867732\\
0.720544108821764	0.0939908519406592\\
0.721344268853771	0.0940435904593284\\
0.722144428885777	0.0940963043615376\\
0.722944588917784	0.0941489937751368\\
0.72374474894979	0.0942016588276174\\
0.724544908981796	0.0942542996461136\\
0.725345069013803	0.0943069163574037\\
0.726145229045809	0.0943595090879115\\
0.726945389077816	0.0944120779637075\\
0.727745549109822	0.0944646231105106\\
0.728545709141828	0.0945171446536888\\
0.729345869173835	0.0945696427182613\\
0.730146029205841	0.094622117428899\\
0.730946189237848	0.0946745689099265\\
0.731746349269854	0.094726997285323\\
0.73254650930186	0.0947794026787236\\
0.733346669333867	0.0948317852134208\\
0.734146829365873	0.0948841450123657\\
0.73494698939788	0.0949364821981691\\
0.735747149429886	0.094988796893103\\
0.736547309461892	0.0950410892191016\\
0.737347469493899	0.0950933592977629\\
0.738147629525905	0.0951456072503497\\
0.738947789557912	0.0951978331977909\\
0.739747949589918	0.0952500372606826\\
0.740548109621924	0.0953022195592896\\
0.741348269653931	0.0953543802135465\\
0.742148429685937	0.0954065193430588\\
0.742948589717944	0.0954586370671043\\
0.74374874974995	0.0955107335046341\\
0.744548909781956	0.0955628087742739\\
0.745349069813963	0.0956148629943253\\
0.746149229845969	0.0956668962827669\\
0.746949389877976	0.0957189087572551\\
0.747749549909982	0.0957709005351262\\
0.748549709941988	0.0958228717333966\\
0.749349869973995	0.0958748224687644\\
0.750150030006001	0.0959267528576105\\
0.750950190038008	0.095978663016\\
0.751750350070014	0.0960305530596827\\
0.75255051010202	0.0960824231040949\\
0.753350670134027	0.0961342732643602\\
0.754150830166033	0.0961861036552907\\
0.75495099019804	0.096237914391388\\
0.755751150230046	0.0962897055868447\\
0.756551310262052	0.0963414773555448\\
0.757351470294059	0.0963932298110655\\
0.758151630326065	0.0964449630666782\\
0.758951790358072	0.0964966772353488\\
0.759751950390078	0.0965483724297402\\
0.760552110422084	0.0966000487622118\\
0.761352270454091	0.0966517063448219\\
0.762152430486097	0.096703345289328\\
0.762952590518104	0.0967549657071881\\
0.76375275055011	0.0968065677095616\\
0.764552910582116	0.0968581514073108\\
0.765353070614123	0.0969097169110013\\
0.766153230646129	0.0969612643309035\\
0.766953390678136	0.0970127937769935\\
0.767753550710142	0.0970643053589542\\
0.768553710742148	0.0971157991861762\\
0.769353870774155	0.0971672753677588\\
0.770154030806161	0.0972187340125112\\
0.770954190838168	0.0972701752289532\\
0.771754350870174	0.0973215991253166\\
0.77255451090218	0.097373005809546\\
0.773354670934187	0.0974243953892995\\
0.774154830966193	0.0974757679719503\\
0.7749549909982	0.0975271236645873\\
0.775755151030206	0.0975784625740158\\
0.776555311062212	0.0976297848067591\\
0.777355471094219	0.0976810904690592\\
0.778155631126225	0.0977323796668774\\
0.778955791158232	0.097783652505896\\
0.779755951190238	0.0978349090915184\\
0.780556111222244	0.0978861495288707\\
0.781356271254251	0.0979373739228025\\
0.782156431286257	0.0979885823778875\\
0.782956591318264	0.0980397749984248\\
0.78375675135027	0.0980909518884397\\
0.784556911382276	0.0981421131516846\\
0.785357071414283	0.0981932588916399\\
0.786157231446289	0.098244389211515\\
0.786957391478296	0.0982955042142491\\
0.787757551510302	0.0983466040025122\\
0.788557711542308	0.0983976886787058\\
0.789357871574315	0.0984487583449641\\
0.790158031606321	0.0984998131031547\\
0.790958191638328	0.0985508530548794\\
0.791758351670334	0.0986018783014751\\
0.79255851170234	0.098652888944015\\
0.793358671734347	0.098703885083309\\
0.794158831766353	0.0987548668199049\\
0.79495899179836	0.098805834254089\\
0.795759151830366	0.098856787485887\\
0.796559311862372	0.0989077266150654\\
0.797359471894379	0.0989586517411312\\
0.798159631926385	0.099009562963334\\
0.798959791958392	0.0990604603806658\\
0.799759951990398	0.0991113440918624\\
0.800560112022405	0.0991622141954043\\
0.801360272054411	0.0992130707895171\\
0.802160432086417	0.0992639139721724\\
0.802960592118424	0.0993147438410891\\
0.80376075215043	0.0993655604937336\\
0.804560912182437	0.0994163640273209\\
0.805361072214443	0.0994671545388152\\
0.806161232246449	0.0995179321249311\\
0.806961392278456	0.0995686968821338\\
0.807761552310462	0.0996194489066406\\
0.808561712342469	0.0996701882944208\\
0.809361872374475	0.0997209151411974\\
0.810162032406481	0.0997716295424471\\
0.810962192438488	0.0998223315934016\\
0.811762352470494	0.099873021389048\\
0.8125625125025	0.0999236990241299\\
0.813362672534507	0.0999743645931476\\
0.814162832566513	0.10002501819036\\
0.81496299259852	0.100075659909783\\
0.815763152630526	0.100126289845193\\
0.816563312662532	0.100176908090127\\
0.817363472694539	0.100227514737881\\
0.818163632726545	0.100278109881515\\
0.818963792758552	0.100328693613848\\
0.819763952790558	0.100379266027463\\
0.820564112822564	0.100429827214709\\
0.821364272854571	0.100480377267697\\
0.822164432886577	0.100530916278304\\
0.822964592918584	0.100581444338171\\
0.82376475295059	0.100631961538707\\
0.824564912982596	0.100682467971089\\
0.825365073014603	0.10073296372626\\
0.826165233046609	0.100783448894932\\
0.826965393078616	0.100833923567587\\
0.827765553110622	0.100884387834477\\
0.828565713142629	0.100934841785622\\
0.829365873174635	0.100985285510816\\
0.830166033206641	0.101035719099624\\
0.830966193238648	0.101086142641384\\
0.831766353270654	0.101136556225206\\
0.832566513302661	0.101186959939975\\
0.833366673334667	0.101237353874349\\
0.834166833366673	0.101287738116762\\
0.83496699339868	0.101338112755426\\
0.835767153430686	0.101388477878325\\
0.836567313462693	0.101438833573223\\
0.837367473494699	0.101489179927662\\
0.838167633526705	0.10153951702896\\
0.838967793558712	0.101589844964215\\
0.839767953590718	0.101640163820306\\
0.840568113622725	0.101690473683891\\
0.841368273654731	0.101740774641407\\
0.842168433686737	0.101791066779075\\
0.842968593718744	0.101841350182896\\
0.84376875375075	0.101891624938656\\
0.844568913782757	0.101941891131921\\
0.845369073814763	0.101992148848043\\
0.846169233846769	0.102042398172158\\
0.846969393878776	0.102092639189186\\
0.847769553910782	0.102142871983833\\
0.848569713942789	0.102193096640591\\
0.849369873974795	0.102243313243739\\
0.850170034006801	0.102293521877342\\
0.850970194038808	0.102343722625255\\
0.851770354070814	0.102393915571118\\
0.852570514102821	0.102444100798363\\
0.853370674134827	0.10249427839021\\
0.854170834166833	0.102544448429669\\
0.85497099419884	0.10259461099954\\
0.855771154230846	0.102644766182416\\
0.856571314262853	0.102694914060678\\
0.857371474294859	0.102745054716503\\
0.858171634326865	0.102795188231858\\
0.858971794358872	0.102845314688505\\
0.859771954390878	0.102895434167998\\
0.860572114422885	0.102945546751685\\
0.861372274454891	0.102995652520712\\
0.862172434486897	0.103045751556016\\
0.862972594518904	0.103095843938331\\
0.86377275455091	0.10314592974819\\
0.864572914582917	0.103196009065919\\
0.865373074614923	0.103246081971643\\
0.866173234646929	0.103296148545284\\
0.866973394678936	0.103346208866564\\
0.867773554710942	0.103396263015\\
0.868573714742949	0.103446311069913\\
0.869373874774955	0.10349635311042\\
0.870174034806961	0.103546389215438\\
0.870974194838968	0.103596419463688\\
0.871774354870974	0.103646443933689\\
0.872574514902981	0.103696462703762\\
0.873374674934987	0.103746475852031\\
0.874174834966993	0.103796483456421\\
0.874974994999	0.103846485594661\\
0.875775155031006	0.103896482344283\\
0.876575315063013	0.103946473782623\\
0.877375475095019	0.10399645998682\\
0.878175635127025	0.104046441033821\\
0.878975795159032	0.104096417000373\\
0.879775955191038	0.104146387963033\\
0.880576115223045	0.104196353998161\\
0.881376275255051	0.104246315181926\\
0.882176435287057	0.104296271590301\\
0.882976595319064	0.104346223299069\\
0.88377675535107	0.104396170383817\\
0.884576915383077	0.104446112919945\\
0.885377075415083	0.104496050982657\\
0.886177235447089	0.104545984646967\\
0.886977395479096	0.1045959139877\\
0.887777555511102	0.104645839079489\\
0.888577715543109	0.104695759996778\\
0.889377875575115	0.10474567681382\\
0.890178035607121	0.104795589604679\\
0.890978195639128	0.104845498443233\\
0.891778355671134	0.104895403403168\\
0.892578515703141	0.104945304557984\\
0.893378675735147	0.104995201980992\\
0.894178835767153	0.105045095745316\\
0.89497899579916	0.105094985923895\\
0.895779155831166	0.105144872589479\\
0.896579315863173	0.105194755814633\\
0.897379475895179	0.105244635671736\\
0.898179635927185	0.10529451223298\\
0.898979795959192	0.105344385570374\\
0.899779955991198	0.105394255755741\\
0.900580116023205	0.10544412286072\\
0.901380276055211	0.105493986956765\\
0.902180436087217	0.105543848115147\\
0.902980596119224	0.105593706406955\\
0.90378075615123	0.105643561903091\\
0.904580916183237	0.105693414674277\\
0.905381076215243	0.105743264791053\\
0.906181236247249	0.105793112323774\\
0.906981396279256	0.105842957342615\\
0.907781556311262	0.105892799917571\\
0.908581716343269	0.105942640118452\\
0.909381876375275	0.10599247801489\\
0.910182036407281	0.106042313676335\\
0.910982196439288	0.106092147172058\\
0.911782356471294	0.106141978571148\\
0.912582516503301	0.106191807942515\\
0.913382676535307	0.106241635354891\\
0.914182836567313	0.106291460876827\\
0.91498299659932	0.106341284576695\\
0.915783156631326	0.10639110652269\\
0.916583316663333	0.106440926782827\\
0.917383476695339	0.106490745424944\\
0.918183636727345	0.1065405625167\\
0.918983796759352	0.106590378125579\\
0.919783956791358	0.106640192318885\\
0.920584116823365	0.106690005163745\\
0.921384276855371	0.106739816727111\\
0.922184436887378	0.106789627075758\\
0.922984596919384	0.106839436276284\\
0.92378475695139	0.106889244395111\\
0.924584916983397	0.106939051498486\\
0.925385077015403	0.106988857652479\\
0.92618523704741	0.107038662922987\\
0.926985397079416	0.107088467375729\\
0.927785557111422	0.107138271076253\\
0.928585717143429	0.107188074089928\\
0.929385877175435	0.107237876481951\\
0.930186037207442	0.107287678317345\\
0.930986197239448	0.107337479660958\\
0.931786357271454	0.107387280577465\\
0.932586517303461	0.107437081131367\\
0.933386677335467	0.107486881386992\\
0.934186837367474	0.107536681408495\\
0.93498699739948	0.107586481259857\\
0.935787157431486	0.107636281004886\\
0.936587317463493	0.107686080707221\\
0.937387477495499	0.107735880430323\\
0.938187637527505	0.107785680237486\\
0.938987797559512	0.107835480191829\\
0.939787957591518	0.1078852803563\\
0.940588117623525	0.107935080793674\\
0.941388277655531	0.107984881566558\\
0.942188437687537	0.108034682737384\\
0.942988597719544	0.108084484368414\\
0.94378875775155	0.10813428652174\\
0.944588917783557	0.108184089259283\\
0.945389077815563	0.108233892642792\\
0.946189237847569	0.108283696733846\\
0.946989397879576	0.108333501593854\\
0.947789557911582	0.108383307284055\\
0.948589717943589	0.108433113865518\\
0.949389877975595	0.10848292139914\\
0.950190038007601	0.108532729945651\\
0.950990198039608	0.108582539565609\\
0.951790358071614	0.108632350319405\\
0.952590518103621	0.108682162267258\\
0.953390678135627	0.108731975469219\\
0.954190838167634	0.10878178998517\\
0.95499099819964	0.108831605874822\\
0.955791158231646	0.10888142319772\\
0.956591318263653	0.108931242013237\\
0.957391478295659	0.108981062380581\\
0.958191638327666	0.109030884358787\\
0.958991798359672	0.109080708006726\\
0.959791958391678	0.109130533383096\\
0.960592118423685	0.109180360546429\\
0.961392278455691	0.10923018955509\\
0.962192438487698	0.109280020467273\\
0.962992598519704	0.109329853341006\\
0.96379275855171	0.109379688234147\\
0.964592918583717	0.109429525204388\\
0.965393078615723	0.109479364309252\\
0.96619323864773	0.109529205606094\\
0.966993398679736	0.109579049152103\\
0.967793558711742	0.109628895004297\\
0.968593718743749	0.10967874321953\\
0.969393878775755	0.109728593854486\\
0.970194038807762	0.109778446965682\\
0.970994198839768	0.109828302609468\\
0.971794358871774	0.109878160842025\\
0.972594518903781	0.109928021719369\\
0.973394678935787	0.109977885297347\\
0.974194838967794	0.110027751631639\\
0.9749949989998	0.110077620777758\\
0.975795159031806	0.110127492791049\\
0.976595319063813	0.11017736772669\\
0.977395479095819	0.110227245639692\\
0.978195639127826	0.110277126584899\\
0.978995799159832	0.110327010616986\\
0.979795959191838	0.110376897790464\\
0.980596119223845	0.110426788159674\\
0.981396279255851	0.110476681778791\\
0.982196439287858	0.110526578701822\\
0.982996599319864	0.110576478982609\\
0.98379675935187	0.110626382674823\\
0.984596919383877	0.11067628983197\\
0.985397079415883	0.11072620050739\\
0.98619723944789	0.110776114754254\\
0.986997399479896	0.110826032625565\\
0.987797559511902	0.11087595417416\\
0.988597719543909	0.110925879452708\\
0.989397879575915	0.110975808513712\\
0.990198039607922	0.111025741409506\\
0.990998199639928	0.111075678192257\\
0.991798359671934	0.111125618913964\\
0.992598519703941	0.111175563626459\\
0.993398679735947	0.111225512381407\\
0.994198839767954	0.111275465230304\\
0.99499899979996	0.111325422224479\\
0.995799159831966	0.111375383415093\\
0.996599319863973	0.111425348853139\\
0.997399479895979	0.111475318589443\\
0.998199639927986	0.111525292674662\\
0.998999799959992	0.111575271159284\\
0.999799959991998	0.111625254093632\\
1.000600120024	0.111675241527857\\
1.00140028005601	0.111725233511945\\
1.00220044008802	0.11177523009571\\
1.00300060012002	0.111825231328801\\
1.00380076015203	0.111875237260696\\
1.00460092018404	0.111925247940706\\
1.00540108021604	0.111975263417971\\
1.00620124024805	0.112025283741464\\
1.00700140028006	0.112075308959987\\
1.00780156031206	0.112125339122176\\
1.00860172034407	0.112175374276494\\
1.00940188037608	0.112225414471237\\
1.01020204040808	0.11227545975453\\
1.01100220044009	0.112325510174329\\
1.01180236047209	0.112375565778421\\
1.0126025205041	0.112425626614421\\
1.01340268053611	0.112475692729776\\
1.01420284056811	0.112525764171761\\
1.01500300060012	0.112575840987481\\
1.01580316063213	0.112625923223871\\
1.01660332066413	0.112676010927695\\
1.01740348069614	0.112726104145546\\
1.01820364072815	0.112776202923846\\
1.01900380076015	0.112826307308844\\
1.01980396079216	0.112876417346621\\
1.02060412082416	0.112926533083085\\
1.02140428085617	0.112976654563969\\
1.02220444088818	0.113026781834839\\
1.02300460092018	0.113076914941086\\
1.02380476095219	0.113127053927929\\
1.0246049209842	0.113177198840415\\
1.0254050810162	0.113227349723417\\
1.02620524104821	0.113277506621636\\
1.02700540108022	0.113327669579599\\
1.02780556111222	0.113377838641662\\
1.02860572114423	0.113428013852003\\
1.02940588117624	0.113478195254629\\
1.03020604120824	0.113528382893374\\
1.03100620124025	0.113578576811895\\
1.03180636127225	0.113628777053675\\
1.03260652130426	0.113678983662024\\
1.03340668133627	0.113729196680074\\
1.03420684136827	0.113779416150784\\
1.03500700140028	0.113829642116936\\
1.03580716143229	0.113879874621138\\
1.03660732146429	0.113930113705821\\
1.0374074814963	0.113980359413237\\
1.03820764152831	0.114030611785466\\
1.03900780156031	0.114080870864407\\
1.03980796159232	0.114131136691785\\
1.04060812162432	0.114181409309145\\
1.04140828165633	0.114231688757856\\
1.04220844168834	0.114281975079108\\
1.04300860172034	0.114332268313912\\
1.04380876175235	0.114382568503102\\
1.04460892178436	0.114432875687333\\
1.04540908181636	0.114483189907078\\
1.04620924184837	0.114533511202633\\
1.04700940188038	0.114583839614114\\
1.04780956191238	0.114634175181456\\
1.04860972194439	0.114684517944412\\
1.0494098819764	0.114734867942557\\
1.0502100420084	0.114785225215283\\
1.05101020204041	0.114835589801801\\
1.05181036207241	0.114885961741139\\
1.05261052210442	0.114936341072145\\
1.05341068213643	0.114986727833481\\
1.05421084216843	0.115037122063628\\
1.05501100220044	0.115087523800885\\
1.05581116223245	0.115137933083364\\
1.05661132226445	0.115188349948996\\
1.05741148229646	0.115238774435525\\
1.05821164232847	0.115289206580511\\
1.05901180236047	0.11533964642133\\
1.05981196239248	0.11539009399517\\
1.06061212242448	0.115440549339035\\
1.06141228245649	0.11549101248974\\
1.0622124424885	0.115541483483917\\
1.0630126025205	0.115591962358008\\
1.06381276255251	0.115642449148266\\
1.06461292258452	0.115692943890759\\
1.06541308261652	0.115743446621365\\
1.06621324264853	0.115793957375772\\
1.06701340268054	0.115844476189481\\
1.06781356271254	0.115895003097801\\
1.06861372274455	0.115945538135851\\
1.06941388277656	0.11599608133856\\
1.07021404280856	0.116046632740665\\
1.07101420284057	0.116097192376712\\
1.07181436287257	0.116147760281055\\
1.07261452290458	0.116198336487853\\
1.07341468293659	0.116248921031075\\
1.07421484296859	0.116299513944495\\
1.0750150030006	0.116350115261692\\
1.07581516303261	0.116400725016053\\
1.07661532306461	0.116451343240767\\
1.07741548309662	0.116501969968829\\
1.07821564312863	0.116552605233037\\
1.07901580316063	0.116603249065995\\
1.07981596319264	0.116653901500105\\
1.08061612322464	0.116704562567576\\
1.08141628325665	0.116755232300417\\
1.08221644328866	0.116805910730438\\
1.08301660332066	0.116856597889249\\
1.08381676335267	0.116907293808262\\
1.08461692338468	0.116957998518688\\
1.08541708341668	0.117008712051536\\
1.08621724344869	0.117059434437616\\
1.0870174034807	0.117110165707532\\
1.0878175635127	0.117160905891689\\
1.08861772354471	0.117211655020287\\
1.08941788357672	0.117262413123323\\
1.09021804360872	0.117313180230589\\
1.09101820364073	0.117363956371672\\
1.09181836367273	0.117414741575955\\
1.09261852370474	0.117465535872611\\
1.09341868373675	0.117516339290611\\
1.09421884376875	0.117567151858715\\
1.09501900380076	0.117617973605476\\
1.09581916383277	0.117668804559239\\
1.09661932386477	0.117719644748138\\
1.09741948389678	0.1177704942001\\
1.09821964392879	0.117821352942838\\
1.09901980396079	0.117872221003856\\
1.0998199639928	0.117923098410444\\
1.10062012402481	0.117973985189683\\
1.10142028405681	0.118024881368436\\
1.10222044408882	0.118075786973355\\
1.10302060412082	0.118126702030878\\
1.10382076415283	0.118177626567225\\
1.10462092418484	0.118228560608403\\
1.10542108421684	0.118279504180198\\
1.10622124424885	0.118330457308184\\
1.10702140428086	0.118381420017712\\
1.10782156431286	0.118432392333918\\
1.10862172434487	0.118483374281714\\
1.10942188437688	0.118534365885796\\
1.11022204440888	0.118585367170637\\
1.11102220444089	0.118636378160488\\
1.11182236447289	0.118687398879377\\
1.1126225245049	0.118738429351109\\
1.11342268453691	0.118789469599266\\
1.11422284456891	0.118840519647204\\
1.11502300460092	0.118891579518053\\
1.11582316463293	0.118942649234717\\
1.11662332466493	0.118993728819874\\
1.11742348469694	0.119044818295971\\
1.11822364472895	0.119095917685228\\
1.11902380476095	0.119147027009636\\
1.11982396479296	0.119198146290954\\
1.12062412482497	0.11924927555071\\
1.12142428485697	0.1193004148102\\
1.12222444488898	0.119351564090488\\
1.12302460492098	0.119402723412401\\
1.12382476495299	0.119453892796536\\
1.124624924985	0.119505072263249\\
1.125425085017	0.119556261832665\\
1.12622524504901	0.119607461524667\\
1.12702540508102	0.119658671358902\\
1.12782556511302	0.119709891354778\\
1.12862572514503	0.119761121531463\\
1.12942588517704	0.119812361907883\\
1.13022604520904	0.119863612502723\\
1.13102620524105	0.119914873334425\\
1.13182636527305	0.119966144421187\\
1.13262652530506	0.120017425780963\\
1.13342668533707	0.120068717431461\\
1.13422684536907	0.120120019390143\\
1.13502700540108	0.120171331674223\\
1.13582716543309	0.120222654300666\\
1.13662732546509	0.120273987286189\\
1.1374274854971	0.120325330647258\\
1.13822764552911	0.120376684400086\\
1.13902780556111	0.120428048560636\\
1.13982796559312	0.120479423144617\\
1.14062812562512	0.120530808167483\\
1.14142828565713	0.120582203644432\\
1.14222844568914	0.120633609590407\\
1.14302860572114	0.120685026020092\\
1.14382876575315	0.120736452947915\\
1.14462892578516	0.12078789038804\\
1.14542908581716	0.120839338354376\\
1.14622924584917	0.120890796860564\\
1.14702940588118	0.120942265919988\\
1.14782956591318	0.120993745545765\\
1.14862972594519	0.121045235750746\\
1.1494298859772	0.121096736547519\\
1.1502300460092	0.121148247948403\\
1.15103020604121	0.121199769965449\\
1.15183036607321	0.121251302610437\\
1.15263052610522	0.121302845894879\\
1.15343068613723	0.121354399830015\\
1.15423084616923	0.121405964426809\\
1.15503100620124	0.121457539695955\\
1.15583116623325	0.121509125647868\\
1.15663132626525	0.12156072229269\\
1.15743148629726	0.121612329640284\\
1.15823164632927	0.121663947700233\\
1.15903180636127	0.121715576481841\\
1.15983196639328	0.121767215994132\\
1.16063212642529	0.121818866245845\\
1.16143228645729	0.121870527245438\\
1.1622324464893	0.121922199001081\\
1.1630326065213	0.121973881520661\\
1.16383276655331	0.122025574811775\\
1.16463292658532	0.122077278881734\\
1.16543308661732	0.122128993737555\\
1.16623324664933	0.122180719385968\\
1.16703340668134	0.122232455833407\\
1.16783356671334	0.122284203086014\\
1.16863372674535	0.122335961149635\\
1.16943388677736	0.12238773002982\\
1.17023404680936	0.122439509731821\\
1.17103420684137	0.12249130026059\\
1.17183436687337	0.122543101620779\\
1.17263452690538	0.122594913816737\\
1.17343468693739	0.122646736852512\\
1.17423484696939	0.122698570731846\\
1.1750350070014	0.122750415458172\\
1.17583516703341	0.122802271034621\\
1.17663532706541	0.12285413746401\\
1.17743548709742	0.122906014748848\\
1.17823564712943	0.122957902891332\\
1.17903580716143	0.123009801893345\\
1.17983596719344	0.123061711756455\\
1.18063612722545	0.123113632481916\\
1.18143628725745	0.123165564070662\\
1.18223644728946	0.123217506523307\\
1.18303660732146	0.123269459840146\\
1.18383676735347	0.123321424021152\\
1.18463692738548	0.123373399065974\\
1.18543708741748	0.123425384973933\\
1.18623724744949	0.123477381744028\\
1.1870374074815	0.123529389374924\\
1.1878375675135	0.12358140786496\\
1.18863772754551	0.123633437212143\\
1.18943788757752	0.123685477414145\\
1.19023804760952	0.123737528468304\\
1.19103820764153	0.123789590371622\\
1.19183836767353	0.123841663120763\\
1.19263852770554	0.123893746712051\\
1.19343868773755	0.123945841141467\\
1.19423884776955	0.123997946404653\\
1.19503900780156	0.124050062496901\\
1.19583916783357	0.124102189413162\\
1.19663932786557	0.124154327148036\\
1.19743948789758	0.124206475695772\\
1.19823964792959	0.12425863505027\\
1.19903980796159	0.124310805205076\\
1.1998399679936	0.12436298615338\\
1.20064012802561	0.124415177888017\\
};
\addplot [color=blue,thick]
  table[row sep=crcr]{%
1.20064012802561	0.124415177888017\\
1.20144028805761	0.124467380401461\\
1.20224044808962	0.124519593685828\\
1.20304060812162	0.12457181773287\\
1.20384076815363	0.124624052533976\\
1.20464092818564	0.12467629808017\\
1.20544108821764	0.124728554362107\\
1.20624124824965	0.124780821370072\\
1.20704140828166	0.12483309909398\\
1.20784156831366	0.124885387523373\\
1.20864172834567	0.124937686647417\\
1.20944188837768	0.124989996454901\\
1.21024204840968	0.125042316934234\\
1.21104220844169	0.125094648073447\\
1.21184236847369	0.125146989860185\\
1.2126425285057	0.125199342281711\\
1.21344268853771	0.125251705324899\\
1.21424284856971	0.125304078976235\\
1.21504300860172	0.125356463221815\\
1.21584316863373	0.12540885804734\\
1.21664332866573	0.125461263438119\\
1.21744348869774	0.125513679379063\\
1.21824364872975	0.125566105854683\\
1.21904380876175	0.12561854284909\\
1.21984396879376	0.125670990345992\\
1.22064412882577	0.125723448328692\\
1.22144428885777	0.125775916780084\\
1.22224444888978	0.125828395682655\\
1.22304460892178	0.125880885018479\\
1.22384476895379	0.125933384769216\\
1.2246449289858	0.125985894916111\\
1.2254450890178	0.12603841543999\\
1.22624524904981	0.126090946321259\\
1.22704540908182	0.126143487539901\\
1.22784556911382	0.126196039075475\\
1.22864572914583	0.126248600907113\\
1.22944588917784	0.126301173013517\\
1.23024604920984	0.126353755372957\\
1.23104620924185	0.12640634796327\\
1.23184636927385	0.126458950761857\\
1.23264652930586	0.126511563745678\\
1.23344668933787	0.126564186891255\\
1.23424684936987	0.126616820174665\\
1.23504700940188	0.12666946357154\\
1.23584716943389	0.126722117057064\\
1.23664732946589	0.126774780605969\\
1.2374474894979	0.126827454192536\\
1.23824764952991	0.126880137790589\\
1.23904780956191	0.126932831373495\\
1.23984796959392	0.126985534914161\\
1.24064812962593	0.12703824838503\\
1.24144828965793	0.12709097175808\\
1.24224844968994	0.127143705004821\\
1.24304860972194	0.127196448096293\\
1.24384876975395	0.127249201003062\\
1.24464892978596	0.127301963695219\\
1.24544908981796	0.127354736142376\\
1.24624924984997	0.127407518313665\\
1.24704940988198	0.127460310177733\\
1.24784956991398	0.127513111702743\\
1.24864972994599	0.127565922856367\\
1.249449889978	0.127618743605786\\
1.25025005001	0.127671573917687\\
1.25105021004201	0.127724413758258\\
1.25185037007401	0.127777263093191\\
1.25265053010602	0.127830121887671\\
1.25345069013803	0.12788299010638\\
1.25425085017003	0.127935867713492\\
1.25505101020204	0.127988754672667\\
1.25585117023405	0.128041650947055\\
1.25665133026605	0.128094556499286\\
1.25745149029806	0.128147471291472\\
1.25825165033007	0.1282003952852\\
1.25905181036207	0.128253328441535\\
1.25985197039408	0.12830627072101\\
1.26065213042609	0.128359222083627\\
1.26145229045809	0.128412182488856\\
1.2622524504901	0.128465151895626\\
1.2630526105221	0.128518130262327\\
1.26385277055411	0.128571117546804\\
1.26465293058612	0.128624113706358\\
1.26545309061812	0.128677118697737\\
1.26625325065013	0.128730132477138\\
1.26705341068214	0.128783155000199\\
1.26785357071414	0.128836186222001\\
1.26865373074615	0.128889226097063\\
1.26945389077816	0.128942274579335\\
1.27025405081016	0.128995331622201\\
1.27105421084217	0.129048397178471\\
1.27185437087417	0.129101471200379\\
1.27265453090618	0.129154553639582\\
1.27345469093819	0.129207644447152\\
1.27425485097019	0.129260743573578\\
1.2750550110022	0.129313850968758\\
1.27585517103421	0.129366966581999\\
1.27665533106621	0.129420090362009\\
1.27745549109822	0.129473222256902\\
1.27825565113023	0.129526362214184\\
1.27905581116223	0.129579510180757\\
1.27985597119424	0.129632666102913\\
1.28065613122625	0.129685829926331\\
1.28145629125825	0.129739001596072\\
1.28225645129026	0.129792181056576\\
1.28305661132226	0.12984536825166\\
1.28385677135427	0.129898563124514\\
1.28465693138628	0.129951765617693\\
1.28545709141828	0.130004975673119\\
1.28625725145029	0.130058193232076\\
1.2870574114823	0.130111418235203\\
1.2878575715143	0.130164650622493\\
1.28865773154631	0.130217890333289\\
1.28945789157832	0.130271137306281\\
1.29025805161032	0.130324391479498\\
1.29105821164233	0.130377652790309\\
1.29185837167433	0.130430921175417\\
1.29265853170634	0.130484196570854\\
1.29345869173835	0.13053747891198\\
1.29425885177035	0.130590768133476\\
1.29505901180236	0.13064406416934\\
1.29585917183437	0.130697366952886\\
1.29665933186637	0.130750676416737\\
1.29745949189838	0.130803992492823\\
1.29825965193039	0.130857315112373\\
1.29905981196239	0.130910644205917\\
1.2998599719944	0.130963979703275\\
1.30066013202641	0.131017321533558\\
1.30146029205841	0.131070669625161\\
1.30226045209042	0.131124023905761\\
1.30306061212242	0.131177384302309\\
1.30386077215443	0.13123075074103\\
1.30466093218644	0.131284123147413\\
1.30546109221844	0.131337501446214\\
1.30626125225045	0.131390885561445\\
1.30706141228246	0.131444275416372\\
1.30786157231446	0.131497670933513\\
1.30866173234647	0.131551072034628\\
1.30946189237848	0.131604478640719\\
1.31026205241048	0.131657890672023\\
1.31106221244249	0.131711308048009\\
1.31186237247449	0.131764730687372\\
1.3126625325065	0.131818158508028\\
1.31346269253851	0.131871591427111\\
1.31426285257051	0.131925029360968\\
1.31506301260252	0.13197847222515\\
1.31586317263453	0.132031919934415\\
1.31666333266653	0.132085372402715\\
1.31746349269854	0.132138829543197\\
1.31826365273055	0.132192291268195\\
1.31906381276255	0.132245757489225\\
1.31986397279456	0.132299228116982\\
1.32066413282657	0.132352703061333\\
1.32146429285857	0.132406182231313\\
1.32226445289058	0.13245966553512\\
1.32306461292258	0.132513152880106\\
1.32386477295459	0.132566644172781\\
1.3246649329866	0.132620139318796\\
1.3254650930186	0.132673638222947\\
1.32626525305061	0.132727140789165\\
1.32706541308262	0.132780646920511\\
1.32786557311462	0.132834156519175\\
1.32866573314663	0.132887669486463\\
1.32946589317864	0.132941185722797\\
1.33026605321064	0.132994705127709\\
1.33106621324265	0.133048227599832\\
1.33186637327465	0.133101753036901\\
1.33266653330666	0.133155281335738\\
1.33346669333867	0.133208812392257\\
1.33426685337067	0.133262346101448\\
1.33506701340268	0.13331588235738\\
1.33586717343469	0.133369421053188\\
1.33666733346669	0.133422962081072\\
1.3374674934987	0.133476505332291\\
1.33826765353071	0.133530050697153\\
1.33906781356271	0.133583598065013\\
1.33986797359472	0.133637147324266\\
1.34066813362673	0.133690698362339\\
1.34146829365873	0.133744251065688\\
1.34226845369074	0.133797805319789\\
1.34306861372274	0.133851361009136\\
1.34386877375475	0.133904918017228\\
1.34466893378676	0.133958476226568\\
1.34546909381876	0.134012035518658\\
1.34626925385077	0.134065595773986\\
1.34706941388278	0.134119156872025\\
1.34786957391478	0.134172718691226\\
1.34866973394679	0.134226281109009\\
1.3494698939788	0.13427984400176\\
1.3502700540108	0.134333407244819\\
1.35107021404281	0.134386970712479\\
1.35187037407482	0.134440534277978\\
1.35267053410682	0.134494097813488\\
1.35347069413883	0.134547661190115\\
1.35427085417083	0.134601224277885\\
1.35507101420284	0.134654786945744\\
1.35587117423485	0.134708349061545\\
1.35667133426685	0.134761910492045\\
1.35747149429886	0.134815471102897\\
1.35827165433087	0.134869030758641\\
1.35907181436287	0.1349225893227\\
1.35987197439488	0.134976146657369\\
1.36067213442689	0.135029702623813\\
1.36147229445889	0.135083257082053\\
1.3622724544909	0.135136809890966\\
1.3630726145229	0.13519036090827\\
1.36387277455491	0.135243909990522\\
1.36467293458692	0.135297456993108\\
1.36547309461892	0.135351001770238\\
1.36627325465093	0.135404544174935\\
1.36707341468294	0.135458084059028\\
1.36787357471494	0.135511621273145\\
1.36867373474695	0.135565155666708\\
1.36947389477896	0.135618687087918\\
1.37027405481096	0.135672215383755\\
1.37107421484297	0.135725740399964\\
1.37187437487498	0.13577926198105\\
1.37267453490698	0.135832779970269\\
1.37347469493899	0.13588629420962\\
1.37427485497099	0.135939804539836\\
1.375075015003	0.135993310800379\\
1.37587517503501	0.136046812829426\\
1.37667533506701	0.136100310463864\\
1.37747549509902	0.136153803539282\\
1.37827565513103	0.136207291889963\\
1.37907581516303	0.13626077534887\\
1.37987597519504	0.136314253747645\\
1.38067613522705	0.136367726916595\\
1.38147629525905	0.136421194684683\\
1.38227645529106	0.136474656879524\\
1.38307661532306	0.136528113327371\\
1.38387677535507	0.136581563853108\\
1.38467693538708	0.136635008280241\\
1.38547709541908	0.136688446430888\\
1.38627725545109	0.136741878125771\\
1.3870774154831	0.136795303184206\\
1.3878775755151	0.136848721424094\\
1.38867773554711	0.13690213266191\\
1.38947789557912	0.136955536712697\\
1.39027805561112	0.137008933390051\\
1.39107821564313	0.137062322506118\\
1.39187837567513	0.137115703871579\\
1.39267853570714	0.137169077295641\\
1.39347869573915	0.137222442586032\\
1.39427885577115	0.137275799548983\\
1.39507901580316	0.137329147989224\\
1.39587917583517	0.137382487709973\\
1.39667933586717	0.137435818512923\\
1.39747949589918	0.137489140198236\\
1.39827965593119	0.137542452564528\\
1.39907981596319	0.137595755408863\\
1.3998799759952	0.137649048526739\\
1.40068013602721	0.137702331712079\\
1.40148029605921	0.137755604757222\\
1.40228045609122	0.137808867452908\\
1.40308061612322	0.137862119588272\\
1.40388077615523	0.13791536095083\\
1.40468093618724	0.137968591326467\\
1.40548109621924	0.138021810499432\\
1.40628125625125	0.138075018252318\\
1.40708141628326	0.138128214366059\\
1.40788157631526	0.138181398619913\\
1.40868173634727	0.138234570791453\\
1.40948189637928	0.138287730656557\\
1.41028205641128	0.138340877989391\\
1.41108221644329	0.138394012562406\\
1.4118823764753	0.138447134146315\\
1.4126825365073	0.138500242510093\\
1.41348269653931	0.138553337420956\\
1.41428285657131	0.138606418644354\\
1.41508301660332	0.138659485943956\\
1.41588317663533	0.13871253908164\\
1.41668333666733	0.138765577817479\\
1.41748349669934	0.138818601909729\\
1.41828365673135	0.138871611114818\\
1.41908381676335	0.13892460518733\\
1.41988397679536	0.138977583879998\\
1.42068413682737	0.139030546943683\\
1.42148429685937	0.139083494127369\\
1.42228445689138	0.139136425178147\\
1.42308461692338	0.139189339841198\\
1.42388477695539	0.139242237859787\\
1.4246849369874	0.139295118975245\\
1.4254850970194	0.139347982926956\\
1.42628525705141	0.139400829452344\\
1.42708541708342	0.139453658286861\\
1.42788557711542	0.13950646916397\\
1.42868573714743	0.139559261815133\\
1.42948589717944	0.139612035969799\\
1.43028605721144	0.139664791355385\\
1.43108621724345	0.139717527697266\\
1.43188637727546	0.13977024471876\\
1.43268653730746	0.139822942141113\\
1.43348669733947	0.139875619683483\\
1.43428685737147	0.139928277062927\\
1.43508701740348	0.139980913994389\\
1.43588717743549	0.140033530190677\\
1.43668733746749	0.140086125362459\\
1.4374874974995	0.140138699218238\\
1.43828765753151	0.140191251464342\\
1.43908781756351	0.140243781804908\\
1.43988797759552	0.140296289941867\\
1.44068813762753	0.140348775574925\\
1.44148829765953	0.140401238401552\\
1.44228845769154	0.140453678116963\\
1.44308861772354	0.140506094414103\\
1.44388877775555	0.140558486983631\\
1.44468893778756	0.140610855513904\\
1.44548909781956	0.14066319969096\\
1.44628925785157	0.140715519198502\\
1.44708941788358	0.140767813717881\\
1.44788957791558	0.140820082928079\\
1.44868973794759	0.140872326505694\\
1.4494898979796	0.14092454412492\\
1.4502900580116	0.140976735457532\\
1.45109021804361	0.141028900172868\\
1.45189037807562	0.141081037937813\\
1.45269053810762	0.141133148416777\\
1.45349069813963	0.141185231271683\\
1.45429085817163	0.141237286161947\\
1.45509101820364	0.141289312744456\\
1.45589117823565	0.141341310673557\\
1.45669133826765	0.141393279601032\\
1.45749149829966	0.141445219176086\\
1.45829165833167	0.141497129045321\\
1.45909181836367	0.141549008852725\\
1.45989197839568	0.141600858239646\\
1.46069213842769	0.141652676844779\\
1.46149229845969	0.141704464304142\\
1.4622924584917	0.141756220251059\\
1.4630926185237	0.141807944316142\\
1.46389277855571	0.141859636127266\\
1.46469293858772	0.141911295309556\\
1.46549309861972	0.14196292148536\\
1.46629325865173	0.142014514274237\\
1.46709341868374	0.142066073292927\\
1.46789357871574	0.142117598155338\\
1.46869373874775	0.142169088472524\\
1.46949389877976	0.14222054385266\\
1.47029405881176	0.142271963901026\\
1.47109421884377	0.142323348219983\\
1.47189437887578	0.142374696408952\\
1.47269453890778	0.142426008064394\\
1.47349469893979	0.142477282779785\\
1.47429485897179	0.142528520145598\\
1.4750950190038	0.142579719749277\\
1.47589517903581	0.14263088117522\\
1.47669533906781	0.142682004004749\\
1.47749549909982	0.142733087816095\\
1.47829565913183	0.14278413218437\\
1.47909581916383	0.142835136681547\\
1.47989597919584	0.142886100876433\\
1.48069613922785	0.142937024334651\\
1.48149629925985	0.142987906618612\\
1.48229645929186	0.143038747287492\\
1.48309661932386	0.14308954589721\\
1.48389677935587	0.143140302000401\\
1.48469693938788	0.143191015146394\\
1.48549709941988	0.143241684881185\\
1.48629725945189	0.143292310747416\\
1.4870974194839	0.143342892284344\\
1.4878975795159	0.143393429027822\\
1.48869773954791	0.14344392051027\\
1.48949789957992	0.143494366260648\\
1.49029805961192	0.143544765804434\\
1.49109821964393	0.143595118663596\\
1.49189837967594	0.143645424356566\\
1.49269853970794	0.14369568239821\\
1.49349869973995	0.143745892299809\\
1.49429885977195	0.143796053569022\\
1.49509901980396	0.143846165709869\\
1.49589917983597	0.143896228222693\\
1.49669933986797	0.143946240604144\\
1.49749949989998	0.143996202347139\\
1.49829965993199	0.144046112940842\\
1.49909981996399	0.144095971870634\\
1.499899979996	0.144145778618082\\
1.50070014002801	0.144195532660911\\
1.50150030006001	0.144245233472977\\
1.50230046009202	0.144294880524235\\
1.50310062012402	0.14434447328071\\
1.50390078015603	0.144394011204466\\
1.50470094018804	0.144443493753579\\
1.50550110022004	0.144492920382103\\
1.50630126025205	0.144542290540042\\
1.50710142028406	0.144591603673317\\
1.50790158031606	0.144640859223736\\
1.50870174034807	0.14469005662896\\
1.50950190038008	0.144739195322476\\
1.51030206041208	0.14478827473356\\
1.51110222044409	0.144837294287247\\
1.5119023804761	0.144886253404299\\
1.5127025405081	0.14493515150117\\
1.51350270054011	0.144983987989974\\
1.51430286057211	0.14503276227845\\
1.51510302060412	0.145081473769933\\
1.51590318063613	0.145130121863313\\
1.51670334066813	0.145178705953004\\
1.51750350070014	0.145227225428912\\
1.51830366073215	0.145275679676395\\
1.51910382076415	0.145324068076229\\
1.51990398079616	0.145372390004576\\
1.52070414082817	0.145420644832942\\
1.52150430086017	0.145468831928147\\
1.52230446089218	0.145516950652284\\
1.52310462092418	0.145565000362682\\
1.52390478095619	0.145612980411873\\
1.5247049409882	0.14566089014755\\
1.5255051010202	0.145708728912529\\
1.52630526105221	0.145756496044716\\
1.52710542108422	0.145804190877063\\
1.52790558111622	0.145851812737529\\
1.52870574114823	0.145899360949046\\
1.52950590118024	0.145946834829474\\
1.53030606121224	0.145994233691563\\
1.53110622124425	0.146041556842913\\
1.53190638127626	0.146088803585932\\
1.53270654130826	0.146135973217796\\
1.53350670134027	0.146183065030409\\
1.53430686137227	0.146230078310356\\
1.53510702140428	0.146277012338868\\
1.53590718143629	0.146323866391772\\
1.53670734146829	0.146370639739455\\
1.5375075015003	0.146417331646815\\
1.53830766153231	0.14646394137322\\
1.53910782156431	0.146510468172464\\
1.53990798159632	0.146556911292722\\
1.54070814162833	0.146603269976502\\
1.54150830166033	0.146649543460606\\
1.54230846169234	0.146695730976079\\
1.54310862172434	0.146741831748165\\
1.54390878175635	0.146787844996259\\
1.54470894178836	0.14683376993386\\
1.54550910182036	0.146879605768527\\
1.54630926185237	0.146925351701826\\
1.54710942188438	0.146971006929285\\
1.54790958191638	0.147016570640343\\
1.54870974194839	0.147062042018303\\
1.5495099019804	0.147107420240279\\
1.5503100620124	0.147152704477152\\
1.55111022204441	0.147197893893511\\
1.55191038207642	0.147242987647608\\
1.55271054210842	0.147287984891306\\
1.55351070214043	0.147332884770022\\
1.55431086217243	0.147377686422682\\
1.55511102220444	0.14742238898166\\
1.55591118223645	0.147466991572732\\
1.55671134226845	0.147511493315015\\
1.55751150230046	0.147555893320918\\
1.55831166233247	0.147600190696084\\
1.55911182236447	0.147644384539336\\
1.55991198239648	0.147688473942618\\
1.56071214242849	0.147732457990942\\
1.56151230246049	0.14777633576233\\
1.5623124624925	0.147820106327754\\
1.5631126225245	0.14786376875108\\
1.56391278255651	0.147907322089008\\
1.56471294258852	0.147950765391015\\
1.56551310262052	0.147994097699292\\
1.56631326265253	0.148037318048684\\
1.56711342268454	0.148080425466632\\
1.56791358271654	0.148123418973108\\
1.56871374274855	0.148166297580554\\
1.56951390278056	0.14820906029382\\
1.57031406281256	0.148251706110098\\
1.57111422284457	0.148294234018862\\
1.57191438287658	0.148336643001799\\
1.57271454290858	0.148378932032748\\
1.57351470294059	0.148421100077631\\
1.57431486297259	0.148463146094387\\
1.5751150230046	0.148505069032907\\
1.57591518303661	0.148546867834964\\
1.57671534306861	0.148588541434145\\
1.57751550310062	0.148630088755781\\
1.57831566313263	0.148671508716881\\
1.57911582316463	0.148712800226057\\
1.57991598319664	0.148753962183455\\
1.58071614322865	0.148794993480683\\
1.58151630326065	0.14883589300074\\
1.58231646329266	0.148876659617939\\
1.58311662332466	0.148917292197837\\
1.58391678335667	0.148957789597157\\
1.58471694338868	0.148998150663717\\
1.58551710342068	0.149038374236348\\
1.58631726345269	0.149078459144823\\
1.5871174234847	0.149118404209775\\
1.5879175835167	0.149158208242621\\
1.58871774354871	0.149197870045482\\
1.58951790358072	0.149237388411103\\
1.59031806361272	0.149276762122774\\
1.59111822364473	0.149315989954246\\
1.59191838367674	0.149355070669648\\
1.59271854370874	0.149394003023408\\
1.59351870374075	0.149432785760166\\
1.59431886377275	0.14947141761469\\
1.59511902380476	0.149509897311788\\
1.59591918383677	0.149548223566227\\
1.59671934386877	0.14958639508264\\
1.59751950390078	0.149624410555442\\
1.59831966393279	0.149662268668736\\
1.59911982396479	0.149699968096228\\
1.5999199839968	0.149737507501136\\
1.60072014402881	0.149774885536091\\
1.60152030406081	0.149812100843055\\
1.60232046409282	0.149849152053219\\
1.60312062412483	0.149886037786911\\
1.60392078415683	0.149922756653503\\
1.60472094418884	0.149959307251308\\
1.60552110422084	0.149995688167492\\
1.60632126425285	0.150031897977965\\
1.60712142428486	0.15006793524729\\
1.60792158431686	0.150103798528578\\
1.60872174434887	0.150139486363387\\
1.60952190438088	0.150174997281621\\
1.61032206441288	0.150210329801425\\
1.61112222444489	0.150245482429079\\
1.6119223844769	0.150280453658896\\
1.6127225445089	0.150315241973113\\
1.61352270454091	0.150349845841783\\
1.61432286457291	0.150384263722664\\
1.61512302460492	0.150418494061113\\
1.61592318463693	0.150452535289973\\
1.61672334466893	0.150486385829459\\
1.61752350470094	0.150520044087044\\
1.61832366473295	0.15055350845735\\
1.61912382476495	0.150586777322023\\
1.61992398479696	0.150619849049623\\
1.62072414482897	0.150652721995505\\
1.62152430486097	0.150685394501692\\
1.62232446489298	0.150717864896765\\
1.62312462492499	0.150750131495732\\
1.62392478495699	0.15078219259991\\
1.624724944989	0.150814046496796\\
1.625525105021	0.150845691459946\\
1.62632526505301	0.150877125748843\\
1.62712542508502	0.15090834760877\\
1.62792558511702	0.15093935527068\\
1.62872574514903	0.150970146951066\\
1.62952590518104	0.151000720851824\\
1.63032606521304	0.151031075160126\\
1.63112622524505	0.151061208048274\\
1.63192638527706	0.151091117673574\\
1.63272654530906	0.151120802178189\\
1.63352670534107	0.151150259689004\\
1.63432686537307	0.15117948831748\\
1.63512702540508	0.151208486159516\\
1.63592718543709	0.151237251295301\\
1.63672734546909	0.15126578178917\\
1.6375275055011	0.151294075689452\\
1.63832766553311	0.151322131028327\\
1.63912782556511	0.151349945821671\\
1.63992798559712	0.151377518068904\\
1.64072814562913	0.151404845752837\\
1.64152830566113	0.151431926839513\\
1.64232846569314	0.151458759278055\\
1.64312862572514	0.151485341000502\\
1.64392878575715	0.151511669921649\\
1.64472894578916	0.151537743938887\\
1.64552910582116	0.151563560932035\\
1.64632926585317	0.151589118763175\\
1.64712942588518	0.151614415276483\\
1.64792958591718	0.151639448298063\\
1.64872974594919	0.15166421563577\\
1.6495299059812	0.151688715079038\\
1.6503300660132	0.151712944398707\\
1.65113022604521	0.151736901346841\\
1.65193038607722	0.151760583656552\\
1.65273054610922	0.151783989041818\\
1.65353070614123	0.151807115197296\\
1.65433086617323	0.151829959798143\\
1.65513102620524	0.151852520499821\\
1.65593118623725	0.151874794937914\\
1.65673134626925	0.151896780727929\\
1.65753150630126	0.15191847546511\\
1.65833166633327	0.151939876724237\\
1.65913182636527	0.151960982059426\\
1.65993198639728	0.151981789003935\\
1.66073214642929	0.152002295069953\\
1.66153230646129	0.152022497748403\\
1.6623324664933	0.152042394508728\\
1.66313262652531	0.152061982798685\\
1.66393278655731	0.152081260044132\\
1.66473294658932	0.152100223648813\\
1.66553310662132	0.152118870994142\\
1.66633326665333	0.152137199438981\\
1.66713342668534	0.152155206319421\\
1.66793358671734	0.152172888948558\\
1.66873374674935	0.152190244616262\\
1.66953390678136	0.152207270588951\\
1.67033406681336	0.152223964109358\\
1.67113422684537	0.152240322396296\\
1.67193438687738	0.152256342644417\\
1.67273454690938	0.152272022023979\\
1.67353470694139	0.152287357680596\\
1.67433486697339	0.152302346734994\\
1.6751350270054	0.152316986282764\\
1.67593518703741	0.15233127339411\\
1.67673534706941	0.152345205113591\\
1.67753550710142	0.152358778459869\\
1.67833566713343	0.152371990425442\\
1.67913582716543	0.152384837976386\\
1.67993598719744	0.152397318052086\\
1.68073614722945	0.152409427564964\\
1.68153630726145	0.152421163400212\\
1.68233646729346	0.152432522415509\\
1.68313662732547	0.152443501440745\\
1.68393678735747	0.152454097277739\\
1.68473694738948	0.15246430669995\\
1.68553710742148	0.152474126452192\\
1.68633726745349	0.152483553250336\\
1.6871374274855	0.152492583781016\\
1.6879375875175	0.152501214701331\\
1.68873774754951	0.152509442638538\\
1.68953790758152	0.152517264189746\\
1.69033806761352	0.152524675921607\\
1.69113822764553	0.152531674370001\\
1.69193838767754	0.152538256039713\\
1.69273854770954	0.152544417404119\\
1.69353870774155	0.152550154904854\\
1.69433886777355	0.152555464951485\\
1.69513902780556	0.152560343921173\\
1.69593918783757	0.152564788158341\\
1.69673934786957	0.152568793974328\\
1.69753950790158	0.152572357647044\\
1.69833966793359	0.152575475420618\\
1.69913982796559	0.152578143505048\\
1.6999399879976	0.152580358075834\\
1.70074014802961	0.152582115273623\\
1.70154030806161	0.152583411203835\\
1.70234046809362	0.152584241936294\\
1.70314062812563	0.152584603504851\\
1.70394078815763	0.152584491906998\\
1.70474094818964	0.152583903103489\\
1.70554110822164	0.152582833017942\\
1.70634126825365	0.152581277536446\\
1.70714142828566	0.152579232507163\\
1.70794158831766	0.152576693739916\\
1.70874174834967	0.152573657005783\\
1.70954190838168	0.152570118036678\\
1.71034206841368	0.152566072524932\\
1.71114222844569	0.152561516122865\\
1.7119423884777	0.152556444442354\\
1.7127425485097	0.152550853054399\\
1.71354270854171	0.152544737488674\\
1.71434286857371	0.152538093233084\\
1.71514302860572	0.152530915733308\\
1.71594318863773	0.15252320039234\\
1.71674334866973	0.152514942570026\\
1.71754350870174	0.152506137582587\\
1.71834366873375	0.152496780702146\\
1.71914382876575	0.152486867156241\\
1.71994398879776	0.152476392127338\\
1.72074414882977	0.152465350752335\\
1.72154430886177	0.152453738122055\\
1.72234446889378	0.152441549280742\\
1.72314462892579	0.152428779225543\\
1.72394478895779	0.152415422905989\\
1.7247449489898	0.152401475223459\\
1.7255451090218	0.152386931030653\\
1.72634526905381	0.152371785131042\\
1.72714542908582	0.152356032278324\\
1.72794558911782	0.152339667175862\\
1.72874574914983	0.152322684476123\\
1.72954590918184	0.152305078780105\\
1.73034606921384	0.152286844636761\\
1.73114622924585	0.152267976542405\\
1.73194638927786	0.152248468940128\\
1.73274654930986	0.152228316219184\\
1.73354670934187	0.152207512714392\\
1.73434686937387	0.152186052705506\\
1.73514702940588	0.1521639304166\\
1.73594718943789	0.152141140015422\\
1.73674734946989	0.152117675612761\\
1.7375475095019	0.152093531261786\\
1.73834766953391	0.152068700957394\\
1.73914782956591	0.152043178635534\\
1.73994798959792	0.152016958172533\\
1.74074814962993	0.151990033384406\\
1.74154830966193	0.151962398026161\\
1.74234846969394	0.151934045791092\\
1.74314862972595	0.151904970310062\\
1.74394878975795	0.151875165150783\\
1.74474894978996	0.151844623817075\\
1.74554910982196	0.151813339748122\\
1.74634926985397	0.15178130631772\\
1.74714942988598	0.151748516833509\\
1.74794958991798	0.151714964536197\\
1.74874974994999	0.151680642598773\\
1.749549909982	0.15164554412571\\
1.750350070014	0.151609662152159\\
1.75115023004601	0.151572989643125\\
1.75195039007802	0.151535519492639\\
1.75275055011002	0.151497244522914\\
1.75355071014203	0.151458157483494\\
1.75435087017403	0.151418251050384\\
1.75515103020604	0.151377517825175\\
1.75595119023805	0.151335950334152\\
1.75675135027005	0.151293541027393\\
1.75755151030206	0.151250282277852\\
1.75835167033407	0.151206166380432\\
1.75915183036607	0.151161185551044\\
1.75995199039808	0.15111533192565\\
1.76075215043009	0.151068597559301\\
1.76155231046209	0.151020974425148\\
1.7623524704941	0.150972454413452\\
1.76315263052611	0.150923029330571\\
1.76395279055811	0.150872690897939\\
1.76475295059012	0.150821430751024\\
1.76555311062212	0.150769240438278\\
1.76635327065413	0.150716111420067\\
1.76715343068614	0.150662035067585\\
1.76795359071814	0.150607002661757\\
1.76875375075015	0.150551005392126\\
1.76955391078216	0.150494034355716\\
1.77035407081416	0.150436080555888\\
1.77115423084617	0.150377134901174\\
1.77195439087818	0.1503171882041\\
1.77275455091018	0.150256231179979\\
1.77355471094219	0.150194254445706\\
1.77435487097419	0.150131248518513\\
1.7751550310062	0.150067203814727\\
1.77595519103821	0.150002110648493\\
1.77675535107021	0.149935959230491\\
1.77755551110222	0.149868739666622\\
1.77835567113423	0.149800441956687\\
1.77915583116623	0.149731055993035\\
1.77995599119824	0.149660571559201\\
1.78075615123025	0.149588978328516\\
1.78155631126225	0.149516265862701\\
1.78235647129426	0.149442423610438\\
1.78315663132627	0.149367440905919\\
1.78395679135827	0.149291306967377\\
1.78475695139028	0.149214010895591\\
1.78555711142228	0.149135541672367\\
1.78635727145429	0.149055888159005\\
1.7871574314863	0.148975039094732\\
1.7879575915183	0.148892983095118\\
1.78875775155031	0.148809708650467\\
1.78955791158232	0.148725204124181\\
1.79035807161432	0.148639457751101\\
1.79115823164633	0.148552457635823\\
1.79195839167834	0.148464191750991\\
1.79275855171034	0.148374647935555\\
1.79355871174235	0.14828381389301\\
1.79435887177435	0.148191677189609\\
1.79515903180636	0.148098225252541\\
1.79595919183837	0.148003445368088\\
1.79675935187037	0.147907324679751\\
1.79755951190238	0.147809850186344\\
1.79835967193439	0.147711008740063\\
1.79915983196639	0.147610787044525\\
1.7999599919984	0.147509171652769\\
1.80076015203041	0.147406148965238\\
1.80156031206241	0.147301705227719\\
1.80236047209442	0.147195826529251\\
1.80316063212643	0.147088498800013\\
1.80396079215843	0.14697970780916\\
1.80476095219044	0.146869439162638\\
1.80556111222244	0.146757678300962\\
1.80636127225445	0.146644410496955\\
1.80716143228646	0.146529620853453\\
1.80796159231846	0.146413294300978\\
1.80876175235047	0.146295415595364\\
1.80956191238248	0.146175969315357\\
1.81036207241448	0.146054939860167\\
1.81116223244649	0.145932311446986\\
1.8119623924785	0.145808068108462\\
1.8127625525105	0.145682193690141\\
1.81356271254251	0.145554671847854\\
1.81436287257451	0.145425486045076\\
1.81516303260652	0.145294619550232\\
1.81596319263853	0.145162055433964\\
1.81676335267053	0.145027776566355\\
1.81756351270254	0.144891765614102\\
1.81836367273455	0.144754005037652\\
1.81916383276655	0.144614477088277\\
1.81996399279856	0.14447316380512\\
1.82076415283057	0.144330047012177\\
1.82156431286257	0.144185108315236\\
1.82236447289458	0.144038329098763\\
1.82316463292659	0.143889690522743\\
1.82396479295859	0.143739173519462\\
1.8247649529906	0.143586758790235\\
1.8255651130226	0.143432426802089\\
1.82636527305461	0.143276157784381\\
1.82716543308662	0.143117931725364\\
1.82796559311862	0.142957728368698\\
1.82876575315063	0.142795527209898\\
1.82956591318264	0.142631307492727\\
1.83036607321464	0.142465048205528\\
1.83116623324665	0.142296728077489\\
1.83196639327866	0.142126325574856\\
1.83276655331066	0.141953818897072\\
1.83356671334267	0.141779185972858\\
1.83436687337467	0.141602404456225\\
1.83516703340668	0.141423451722417\\
1.83596719343869	0.141242304863792\\
1.83676735347069	0.141058940685625\\
1.8375675135027	0.140873335701848\\
1.83836767353471	0.140685466130711\\
1.83916783356671	0.140495307890372\\
1.83996799359872	0.140302836594414\\
1.84076815363073	0.140108027547286\\
1.84156831366273	0.139910855739658\\
1.84236847369474	0.139711295843711\\
1.84316863372675	0.139509322208333\\
1.84396879375875	0.139304908854243\\
1.84476895379076	0.139098029469024\\
1.84556911382276	0.138888657402076\\
1.84636927385477	0.138676765659485\\
1.84716943388678	0.138462326898793\\
1.84796959391878	0.138245313423691\\
1.84876975395079	0.138025697178613\\
1.8495699139828	0.137803449743242\\
1.8503700740148	0.137578542326918\\
1.85117023404681	0.137350945762949\\
1.85197039407882	0.137120630502832\\
1.85277055411082	0.136887566610366\\
1.85357071414283	0.136651723755665\\
1.85437087417484	0.136413071209075\\
1.85517103420684	0.136171577834979\\
1.85597119423885	0.135927212085496\\
1.85677135427085	0.135679941994079\\
1.85757151430286	0.135429735168993\\
1.85837167433487	0.135176558786689\\
1.85917183436687	0.13492037958506\\
1.85997199439888	0.134661163856581\\
1.86077215443089	0.134398877441337\\
1.86157231446289	0.134133485719922\\
1.8623724744949	0.13386495360623\\
1.86317263452691	0.133593245540107\\
1.86397279455891	0.13331832547989\\
1.86477295459092	0.133040156894817\\
1.86557311462292	0.1327587027573\\
1.86637327465493	0.132473925535077\\
1.86717343468694	0.132185787183229\\
1.86797359471894	0.131894249136054\\
1.86877375475095	0.131599272298815\\
1.86957391478296	0.131300817039344\\
1.87037407481496	0.130998843179506\\
1.87117423484697	0.130693309986523\\
1.87197439487898	0.130384176164146\\
1.87277455491098	0.130071399843694\\
1.87357471494299	0.129754938574934\\
1.874374874975	0.129434749316815\\
1.875175035007	0.129110788428054\\
1.87597519503901	0.128783011657564\\
1.87677535507101	0.128451374134729\\
1.87757551510302	0.128115830359528\\
1.87837567513503	0.127776334192491\\
1.87917583516703	0.127432838844512\\
1.87997599519904	0.127085296866482\\
1.88077615523105	0.126733660138782\\
1.88157631526305	0.126377879860597\\
1.88237647529506	0.126017906539076\\
1.88317663532707	0.125653689978326\\
1.88397679535907	0.125285179268242\\
1.88477695539108	0.124912322773173\\
1.88557711542308	0.124535068120419\\
1.88637727545509	0.12415336218857\\
1.8871774354871	0.123767151095677\\
1.8879775955191	0.123376380187257\\
1.88877775555111	0.122980994024136\\
1.88957791558312	0.122580936370134\\
1.89037807561512	0.122176150179585\\
1.89117823564713	0.121766577584696\\
1.89197839567914	0.121352159882757\\
1.89277855571114	0.120932837523188\\
1.89357871574315	0.120508550094444\\
1.89437887577515	0.120079236310766\\
1.89517903580716	0.11964483399879\\
1.89597919583917	0.119205280084023\\
1.89677935587117	0.118760510577176\\
1.89757951590318	0.118310460560383\\
1.89837967593519	0.11785506417329\\
1.89917983596719	0.117394254599034\\
1.8999799959992	0.116927964050123\\
1.90078015603121	0.11645612375422\\
1.90158031606321	0.11597866393984\\
1.90238047609522	0.115495513821981\\
1.90318063612723	0.115006601587695\\
1.90398079615923	0.114511854381618\\
1.90478095619124	0.114011198291464\\
1.90558111622324	0.11350455833352\\
1.90638127625525	0.112991858438141\\
1.90718143628726	0.112473021435282\\
1.90798159631926	0.111947969040078\\
1.90878175635127	0.111416621838506\\
1.90958191638328	0.110878899273151\\
1.91038207641528	0.110334719629111\\
1.91118223644729	0.109784000020069\\
1.9119823964793	0.109226656374571\\
1.9127825565113	0.108662603422552\\
1.91358271654331	0.108091754682145\\
1.91438287657532	0.107514022446829\\
1.91518303660732	0.106929317772961\\
1.91598319663933	0.106337550467744\\
1.91678335667133	0.105738629077706\\
1.91758351670334	0.105132460877736\\
1.91838367673535	0.104518951860764\\
1.91918383676735	0.103898006728156\\
1.91998399679936	0.103269528880909\\
1.92078415683137	0.102633420411738\\
1.92158431686337	0.101989582098157\\
1.92238447689538	0.10133791339666\\
1.92318463692739	0.100678312438126\\
1.92398479695939	0.100010676024567\\
1.9247849569914	0.099334899627368\\
1.9255851170234	0.0986508773871714\\
1.92638527705541	0.0979585021155628\\
1.92718543708742	0.09725766529875\\
1.92798559711942	0.0965482571034242\\
1.92878575715143	0.095830166385021\\
1.92958591718344	0.0951032806986126\\
1.93038607721544	0.094367486312687\\
1.93118623724745	0.0936226682260897\\
1.93198639727946	0.0928687101884289\\
1.93278655731146	0.0921054947242751\\
1.93358671734347	0.0913329031615115\\
1.93438687737548	0.0905508156642307\\
1.93518703740748	0.0897591112705985\\
1.93598719743949	0.0889576679361585\\
1.93678735747149	0.0881463625830827\\
1.9375875175035	0.0873250711559261\\
1.93838767753551	0.0864936686844981\\
1.93918783756751	0.085652029354512\\
1.93998799759952	0.084800026586748\\
1.94078815763153	0.083937533125525\\
1.94158831766353	0.0830644211373609\\
1.94238847769554	0.0821805623207813\\
1.94318863772755	0.0812858280283301\\
1.94398879775955	0.0803800894019433\\
1.94478895779156	0.0794632175229539\\
1.94558911782356	0.0785350835781339\\
1.94638927785557	0.0775955590433068\\
1.94718943788758	0.0766445158862311\\
1.94798959791958	0.0756818267906224\\
1.94878975795159	0.0747073654033749\\
1.9495899179836	0.0737210066072615\\
1.9503900780156	0.0727226268216255\\
1.95119023804761	0.0717121043338442\\
1.95199039807962	0.0706893196646469\\
1.95279055811162	0.0696541559706965\\
1.95359071814363	0.0686064994882214\\
1.95439087817564	0.0675462400218957\\
1.95519103820764	0.0664732714836427\\
1.95599119823965	0.0653874924865551\\
1.95679135827165	0.0642888069997202\\
1.95759151830366	0.0631771250704131\\
1.95839167833567	0.0620523636208584\\
1.95919183836767	0.0609144473276299\\
1.95999199839968	0.0597633095927091\\
1.96079215843169	0.0585988936163195\\
1.96159231846369	0.0574211535828988\\
1.9623924784957	0.0562300559729717\\
1.96319263852771	0.0550255810153024\\
1.96399279855971	0.0538077242955381\\
1.96479295859172	0.0525764985396469\\
1.96559311862372	0.0513319355928688\\
1.96639327865573	0.0500740886176403\\
1.96719343868774	0.0488030345371415\\
1.96799359871974	0.0475188767547547\\
1.96879375875175	0.0462217481839627\\
1.96959391878376	0.0449118146280801\\
1.97039407881576	0.0435892785548964\\
1.97119423884777	0.0422543833178858\\
1.97199439887978	0.0409074178833209\\
1.97279455891178	0.0395487221315948\\
1.97359471894379	0.0381786928115461\\
1.9743948789758	0.0367977902389169\\
1.9751950390078	0.0354065458445618\\
1.97599519903981	0.0340055706951301\\
1.97679535907181	0.0325955651291787\\
1.97759551910382	0.0311773296756251\\
1.97839567913583	0.0297517774499592\\
1.97919583916783	0.0283199482575407\\
1.97999599919984	0.0268830246737983\\
1.98079615923185	0.0254423504195391\\
1.98159631926385	0.0239994514074955\\
1.98239647929586	0.0225560599056168\\
1.98319663932787	0.0211141423456669\\
1.98399679935987	0.0196759314049581\\
1.98479695939188	0.0182439631072289\\
1.98559711942388	0.0168211198283017\\
1.98639727945589	0.0154106802550973\\
1.9871974394879	0.0140163775324823\\
1.9879975995199	0.012642467036316\\
1.98879775955191	0.0112938054179902\\
1.98959791958392	0.00997594274053237\\
1.99039807961592	0.00869522959321688\\
1.99119823964793	0.00745894087256936\\
1.99199839967994	0.00627541712664298\\
1.99279855971194	0.00515422229874997\\
1.99359871974395	0.00410631194086205\\
1.99439887977596	0.00314419536180836\\
1.99519903980796	0.00228205160340977\\
1.99599919983997	0.00153570549242982\\
1.99679935987197	0.000922242310751313\\
1.99759951990398	0.000458714270633311\\
1.99839967993599	0.000158479853162297\\
1.99919983996799	2.0813869600907e-05\\
2	nan\\
};
\addlegendentry{$p=0.2$}

\addplot [color=red, forget plot, thick]
  table[row sep=crcr]{%
-2	nan\\
-1.99919983996799	1.57273950577247e-08\\
-1.99839967993599	2.40907742352191e-07\\
-1.99759951990398	1.04971259334412e-06\\
-1.99679935987197	2.82143406925631e-06\\
-1.99599919983997	5.885460062338e-06\\
-1.99519903980796	1.05142289198853e-05\\
-1.99439887977596	1.69281840474038e-05\\
-1.99359871974395	2.53032595218438e-05\\
-1.99279855971194	3.57781776159955e-05\\
-1.99199839967994	4.84608263726858e-05\\
-1.99119823964793	6.34336155197587e-05\\
-1.99039807961592	8.07579042446005e-05\\
-1.98959791958392	0.000100477641644536\\
-1.98879775955191	0.000122622357800446\\
-1.9879975995199	0.000147209625405461\\
-1.9871974394879	0.000174247091361582\\
-1.98639727945589	0.000203734159035693\\
-1.98559711942388	0.000235663386093411\\
-1.98479695939188	0.0002700216499982\\
-1.98399679935987	0.000306791122993954\\
-1.98319663932787	0.000345950090226161\\
-1.98239647929586	0.000387473638181027\\
-1.98159631926385	0.000431334235479913\\
-1.98079615923185	0.000477502223972699\\
-1.97999599919984	0.000525946234804366\\
-1.97919583916783	0.00057663354150624\\
-1.97839567913583	0.000629530360051475\\
-1.97759551910382	0.000684602104105891\\
-1.97679535907181	0.000741813602316828\\
-1.97599519903981	0.000801129283350502\\
-1.9751950390078	0.000862513333459828\\
-1.9743948789758	0.000925929830601171\\
-1.97359471894379	0.000991342858488034\\
-1.97279455891178	0.00105871660344603\\
-1.97199439887978	0.00112801543649926\\
-1.97119423884777	0.00119920398275388\\
-1.97039407881576	0.00127224717984076\\
-1.96959391878376	0.00134711032692309\\
-1.96879375875175	0.00142375912555852\\
-1.96799359871974	0.00150215971352405\\
-1.96719343868774	0.00158227869255594\\
-1.96639327865573	0.00166408315082638\\
-1.96559311862372	0.00174754068086601\\
-1.96479295859172	0.0018326193935457\\
-1.96399279855971	0.00191928792864937\\
-1.96319263852771	0.00200751546249859\\
-1.9623924784957	0.00209727171302984\\
-1.96159231846369	0.00218852694267251\\
-1.96079215843169	0.00228125195933134\\
-1.95999199839968	0.00237541811573744\\
-1.95919183836767	0.0024709973073987\\
-1.95839167833567	0.00256796196935105\\
-1.95759151830366	0.00266628507188613\\
-1.95679135827165	0.00276594011540956\\
-1.95599119823965	0.00286690112456404\\
-1.95519103820764	0.00296914264173492\\
-1.95439087817564	0.00307263972004112\\
-1.95359071814363	0.00317736791590121\\
-1.95279055811162	0.00328330328125368\\
-1.95199039807962	0.00339042235549994\\
-1.95119023804761	0.00349870215723022\\
-1.9503900780156	0.00360812017578504\\
-1.9495899179836	0.00371865436269766\\
-1.94878975795159	0.00383028312305785\\
-1.94798959791958	0.00394298530683162\\
-1.94718943788758	0.00405674020016663\\
-1.94638927785557	0.00417152751671022\\
-1.94558911782356	0.00428732738896179\\
-1.94478895779156	0.0044041203596796\\
-1.94398879775955	0.00452188737335862\\
-1.94318863772755	0.0046406097677933\\
-1.94238847769554	0.00476026926573821\\
-1.94158831766353	0.00488084796667575\\
-1.94078815763153	0.00500232833870059\\
-1.93998799759952	0.00512469321052722\\
-1.93918783756751	0.00524792576362698\\
-1.93838767753551	0.00537200952449867\\
-1.9375875175035	0.00549692835707707\\
-1.93678735747149	0.00562266645528189\\
-1.93598719743949	0.00574920833570917\\
-1.93518703740748	0.00587653883046679\\
-1.93438687737548	0.00600464308015439\\
-1.93358671734347	0.0061335065269885\\
-1.93278655731146	0.00626311490807258\\
-1.93198639727946	0.00639345424881107\\
-1.93118623724745	0.00652451085646715\\
-1.93038607721544	0.0066562713138623\\
-1.92958591718344	0.006788722473217\\
-1.92878575715143	0.00692185145013027\\
-1.92798559711942	0.00705564561769659\\
-1.92718543708742	0.00719009260075828\\
-1.92638527705541	0.00732518027029064\\
-1.9255851170234	0.00746089673791851\\
-1.9247849569914	0.00759723035056118\\
-1.92398479695939	0.00773416968520375\\
-1.92318463692739	0.00787170354379262\\
-1.92238447689538	0.00800982094825162\\
-1.92158431686337	0.00814851113561806\\
-1.92078415683137	0.00828776355329455\\
-1.91998399679936	0.00842756785441497\\
-1.91918383676735	0.00856791389332198\\
-1.91838367673535	0.00870879172115323\\
-1.91758351670334	0.0088501915815343\\
-1.91678335667133	0.00899210390637519\\
-1.91598319663933	0.00913451931176915\\
-1.91518303660732	0.00927742859398964\\
-1.91438287657532	0.00942082272558492\\
-1.91358271654331	0.00956469285156666\\
-1.9127825565113	0.00970903028569067\\
-1.9119823964793	0.00985382650682779\\
-1.91118223644729	0.00999907315542189\\
-1.91038207641528	0.0101447620300338\\
-1.90958191638328	0.0102908850839685\\
-1.90878175635127	0.010437434421983\\
-1.90798159631926	0.0105844022970743\\
-1.90718143628726	0.0107317811073435\\
-1.90638127625525	0.0108795633929356\\
-1.90558111622324	0.0110277418330529\\
-1.90478095619124	0.0111763092430392\\
-1.90398079615923	0.0113252585715335\\
-1.90318063612723	0.0114745828976923\\
-1.90238047609522	0.0116242754284768\\
-1.90158031606321	0.0117743294960053\\
-1.90078015603121	0.0119247385549681\\
-1.8999799959992	0.0120754961801028\\
-1.89917983596719	0.0122265960637302\\
-1.89837967593519	0.012378032013347\\
-1.89757951590318	0.0125297979492756\\
-1.89677935587117	0.0126818879023692\\
-1.89597919583917	0.0128342960117691\\
-1.89517903580716	0.0129870165227161\\
-1.89437887577515	0.0131400437844108\\
-1.89357871574315	0.0132933722479252\\
-1.89277855571114	0.0134469964641611\\
-1.89197839567914	0.0136009110818566\\
-1.89117823564713	0.0137551108456375\\
-1.89037807561512	0.0139095905941141\\
-1.88957791558312	0.0140643452580211\\
-1.88877775555111	0.0142193698584\\
-1.8879775955191	0.0143746595048228\\
-1.8871774354871	0.0145302093936556\\
-1.88637727545509	0.014686014806362\\
-1.88557711542308	0.0148420711078446\\
-1.88477695539108	0.0149983737448232\\
-1.88397679535907	0.0151549182442504\\
-1.88317663532707	0.015311700211761\\
-1.88237647529506	0.0154687153301577\\
-1.88157631526305	0.0156259593579292\\
-1.88077615523105	0.0157834281278016\\
-1.87997599519904	0.0159411175453217\\
-1.87917583516703	0.0160990235874714\\
-1.87837567513503	0.0162571423013125\\
-1.87757551510302	0.0164154698026613\\
-1.87677535507101	0.0165740022747922\\
-1.87597519503901	0.0167327359671689\\
-1.875175035007	0.016891667194204\\
-1.874374874975	0.0170507923340445\\
-1.87357471494299	0.0172101078273845\\
-1.87277455491098	0.0173696101763024\\
-1.87197439487898	0.0175292959431234\\
-1.87117423484697	0.0176891617493068\\
-1.87037407481496	0.0178492042743563\\
-1.86957391478296	0.0180094202547537\\
-1.86877375475095	0.0181698064829154\\
-1.86797359471894	0.0183303598061704\\
-1.86717343468694	0.0184910771257603\\
-1.86637327465493	0.0186519553958601\\
-1.86557311462292	0.0188129916226198\\
-1.86477295459092	0.018974182863225\\
-1.86397279455891	0.0191355262249783\\
-1.86317263452691	0.019297018864399\\
-1.8623724744949	0.0194586579863414\\
-1.86157231446289	0.0196204408431321\\
-1.86077215443089	0.0197823647337237\\
-1.85997199439888	0.0199444270028666\\
-1.85917183436687	0.0201066250402983\\
-1.85837167433487	0.0202689562799478\\
-1.85757151430286	0.0204314181991574\\
-1.85677135427085	0.0205940083179198\\
-1.85597119423885	0.0207567241981304\\
-1.85517103420684	0.020919563442855\\
-1.85437087417484	0.021082523695612\\
-1.85357071414283	0.0212456026396692\\
-1.85277055411082	0.0214087979973542\\
-1.85197039407882	0.021572107529379\\
-1.85117023404681	0.0217355290341779\\
-1.8503700740148	0.0218990603472582\\
-1.8495699139828	0.0220626993405639\\
-1.84876975395079	0.0222264439218523\\
-1.84796959391878	0.0223902920340819\\
-1.84716943388678	0.0225542416548136\\
-1.84636927385477	0.022718290795622\\
-1.84556911382276	0.0228824375015199\\
-1.84476895379076	0.023046679850392\\
-1.84396879375875	0.0232110159524417\\
-1.84316863372675	0.0233754439496468\\
-1.84236847369474	0.0235399620152265\\
-1.84156831366273	0.0237045683531186\\
-1.84076815363073	0.0238692611974666\\
-1.83996799359872	0.0240340388121163\\
-1.83916783356671	0.0241988994901226\\
-1.83836767353471	0.0243638415532653\\
-1.8375675135027	0.0245288633515738\\
-1.83676735347069	0.0246939632628612\\
-1.83596719343869	0.0248591396922671\\
-1.83516703340668	0.025024391071809\\
-1.83436687337467	0.0251897158599415\\
-1.83356671334267	0.0253551125411248\\
-1.83276655331066	0.0255205796254006\\
-1.83196639327866	0.0256861156479754\\
-1.83116623324665	0.0258517191688127\\
-1.83036607321464	0.0260173887722318\\
-1.82956591318264	0.0261831230665144\\
-1.82876575315063	0.0263489206835183\\
-1.82796559311862	0.0265147802782978\\
-1.82716543308662	0.0266807005287323\\
-1.82636527305461	0.02684668013516\\
-1.8255651130226	0.0270127178200196\\
-1.8247649529906	0.0271788123274974\\
-1.82396479295859	0.0273449624231819\\
-1.82316463292659	0.0275111668937242\\
-1.82236447289458	0.0276774245465038\\
-1.82156431286257	0.0278437342093013\\
-1.82076415283057	0.0280100947299767\\
-1.81996399279856	0.0281765049761537\\
-1.81916383276655	0.0283429638349086\\
-1.81836367273455	0.0285094702124664\\
-1.81756351270254	0.0286760230339004\\
-1.81676335267053	0.0288426212428391\\
-1.81596319263853	0.0290092638011761\\
-1.81516303260652	0.0291759496887875\\
-1.81436287257451	0.0293426779032519\\
-1.81356271254251	0.0295094474595771\\
-1.8127625525105	0.0296762573899307\\
-1.8119623924785	0.0298431067433755\\
-1.81116223244649	0.03000999458561\\
-1.81036207241448	0.0301769199987123\\
-1.80956191238248	0.0303438820808897\\
-1.80876175235047	0.0305108799462319\\
-1.80796159231846	0.0306779127244684\\
-1.80716143228646	0.0308449795607307\\
-1.80636127225445	0.0310120796153176\\
-1.80556111222244	0.0311792120634658\\
-1.80476095219044	0.0313463760951227\\
-1.80396079215843	0.0315135709147249\\
-1.80316063212643	0.0316807957409793\\
-1.80236047209442	0.0318480498066482\\
-1.80156031206241	0.0320153323583378\\
-1.80076015203041	0.0321826426562912\\
-1.7999599919984	0.0323499799741834\\
-1.79915983196639	0.0325173435989212\\
-1.79835967193439	0.0326847328304455\\
-1.79755951190238	0.0328521469815371\\
-1.79675935187037	0.0330195853776259\\
-1.79595919183837	0.0331870473566037\\
-1.79515903180636	0.0333545322686389\\
-1.79435887177435	0.0335220394759954\\
-1.79355871174235	0.033689568352854\\
-1.79275855171034	0.0338571182851369\\
-1.79195839167834	0.0340246886703349\\
-1.79115823164633	0.0341922789173379\\
-1.79035807161432	0.0343598884462673\\
-1.78955791158232	0.0345275166883121\\
-1.78875775155031	0.0346951630855672\\
-1.7879575915183	0.0348628270908744\\
-1.7871574314863	0.0350305081676657\\
-1.78635727145429	0.0351982057898099\\
-1.78555711142228	0.0353659194414607\\
-1.78475695139028	0.0355336486169083\\
-1.78395679135827	0.0357013928204323\\
-1.78315663132627	0.0358691515661581\\
-1.78235647129426	0.0360369243779142\\
-1.78155631126225	0.0362047107890935\\
-1.78075615123025	0.0363725103425155\\
-1.77995599119824	0.036540322590291\\
-1.77915583116623	0.0367081470936893\\
-1.77835567113423	0.0368759834230071\\
-1.77755551110222	0.0370438311574399\\
-1.77675535107021	0.037211689884955\\
-1.77595519103821	0.037379559202167\\
-1.7751550310062	0.0375474387142144\\
-1.77435487097419	0.0377153280346393\\
-1.77355471094219	0.0378832267852679\\
-1.77275455091018	0.0380511345960941\\
-1.77195439087818	0.0382190511051633\\
-1.77115423084617	0.0383869759584594\\
-1.77035407081416	0.0385549088097932\\
-1.76955391078216	0.0387228493206919\\
-1.76875375075015	0.0388907971602913\\
-1.76795359071814	0.039058752005229\\
-1.76715343068614	0.0392267135395395\\
-1.76635327065413	0.0393946814545506\\
-1.76555311062212	0.0395626554487819\\
-1.76475295059012	0.0397306352278449\\
-1.76395279055811	0.0398986205043435\\
-1.76315263052611	0.0400666109977778\\
-1.7623524704941	0.0402346064344479\\
-1.76155231046209	0.0404026065473598\\
-1.76075215043009	0.0405706110761328\\
-1.75995199039808	0.040738619766908\\
-1.75915183036607	0.0409066323722583\\
-1.75835167033407	0.0410746486511001\\
-1.75755151030206	0.0412426683686058\\
-1.75675135027005	0.0414106912961179\\
-1.75595119023805	0.0415787172110644\\
-1.75515103020604	0.0417467458968753\\
-1.75435087017403	0.0419147771429008\\
-1.75355071014203	0.0420828107443302\\
-1.75275055011002	0.042250846502112\\
-1.75195039007802	0.0424188842228762\\
-1.75115023004601	0.0425869237188559\\
-1.750350070014	0.042754964807812\\
-1.749549909982	0.0429230073129582\\
-1.74874974994999	0.0430910510628861\\
-1.74794958991798	0.0432590958914937\\
-1.74714942988598	0.0434271416379128\\
-1.74634926985397	0.0435951881464384\\
-1.74554910982196	0.0437632352664596\\
-1.74474894978996	0.0439312828523904\\
-1.74394878975795	0.0440993307636024\\
-1.74314862972595	0.0442673788643581\\
-1.74234846969394	0.0444354270237452\\
-1.74154830966193	0.0446034751156122\\
-1.74074814962993	0.0447715230185045\\
-1.73994798959792	0.0449395706156015\\
-1.73914782956591	0.0451076177946549\\
-1.73834766953391	0.0452756644479276\\
-1.7375475095019	0.0454437104721337\\
-1.73674734946989	0.0456117557683793\\
-1.73594718943789	0.0457798002421039\\
-1.73514702940588	0.0459478438030231\\
-1.73434686937387	0.0461158863650722\\
-1.73354670934187	0.0462839278463494\\
-1.73274654930986	0.0464519681690617\\
-1.73194638927786	0.0466200072594701\\
-1.73114622924585	0.0467880450478363\\
-1.73034606921384	0.0469560814683699\\
-1.72954590918184	0.0471241164591764\\
-1.72874574914983	0.047292149962206\\
-1.72794558911782	0.0474601819232029\\
-1.72714542908582	0.0476282122916561\\
-1.72634526905381	0.0477962410207496\\
-1.7255451090218	0.0479642680673144\\
-1.7247449489898	0.0481322933917808\\
-1.72394478895779	0.0483003169581313\\
-1.72314462892579	0.0484683387338543\\
-1.72234446889378	0.0486363586898983\\
-1.72154430886177	0.0488043768006272\\
-1.72074414882977	0.0489723930437751\\
-1.71994398879776	0.0491404074004036\\
-1.71914382876575	0.0493084198548576\\
-1.71834366873375	0.0494764303947234\\
-1.71754350870174	0.0496444390107865\\
-1.71674334866973	0.0498124456969901\\
-1.71594318863773	0.0499804504503944\\
-1.71514302860572	0.0501484532711366\\
-1.71434286857371	0.0503164541623906\\
-1.71354270854171	0.0504844531303287\\
-1.7127425485097	0.0506524501840823\\
-1.7119423884777	0.0508204453357041\\
-1.71114222844569	0.050988438600131\\
-1.71034206841368	0.0511564299951464\\
-1.70954190838168	0.0513244195413441\\
-1.70874174834967	0.0514924072620924\\
-1.70794158831766	0.0516603931834984\\
-1.70714142828566	0.0518283773343732\\
-1.70634126825365	0.0519963597461971\\
-1.70554110822164	0.0521643404530862\\
-1.70474094818964	0.0523323194917577\\
-1.70394078815763	0.0525002969014982\\
-1.70314062812563	0.05266827272413\\
-1.70234046809362	0.0528362470039792\\
-1.70154030806161	0.0530042197878441\\
-1.70074014802961	0.0531721911249637\\
-1.6999399879976	0.0533401610669869\\
-1.69913982796559	0.0535081296679419\\
-1.69833966793359	0.0536760969842063\\
-1.69753950790158	0.0538440630744773\\
-1.69673934786957	0.0540120279997424\\
-1.69593918783757	0.054179991823251\\
-1.69513902780556	0.0543479546104852\\
-1.69433886777355	0.0545159164291324\\
-1.69353870774155	0.0546838773490572\\
-1.69273854770954	0.0548518374422741\\
-1.69193838767754	0.055019796782921\\
-1.69113822764553	0.055187755447232\\
-1.69033806761352	0.0553557135135114\\
-1.68953790758152	0.0555236710621083\\
-1.68873774754951	0.0556916281753901\\
-1.6879375875175	0.0558595849377181\\
-1.6871374274855	0.0560275414354227\\
-1.68633726745349	0.0561954977567782\\
-1.68553710742148	0.0563634539919792\\
-1.68473694738948	0.0565314102331166\\
-1.68393678735747	0.0566993665741542\\
-1.68313662732547	0.0568673231109051\\
-1.68233646729346	0.0570352799410091\\
-1.68153630726145	0.0572032371639101\\
-1.68073614722945	0.0573711948808336\\
-1.67993598719744	0.0575391531947649\\
-1.67913582716543	0.0577071122104274\\
-1.67833566713343	0.0578750720342609\\
-1.67753550710142	0.0580430327744006\\
-1.67673534706941	0.0582109945406567\\
-1.67593518703741	0.0583789574444929\\
-1.6751350270054	0.0585469215990071\\
-1.67433486697339	0.0587148871189105\\
-1.67353470694139	0.0588828541205085\\
-1.67273454690938	0.0590508227216808\\
-1.67193438687738	0.0592187930418622\\
-1.67113422684537	0.0593867652020239\\
-1.67033406681336	0.0595547393246542\\
-1.66953390678136	0.0597227155337406\\
-1.66873374674935	0.0598906939547513\\
-1.66793358671734	0.060058674714617\\
-1.66713342668534	0.0602266579417134\\
-1.66633326665333	0.0603946437658439\\
-1.66553310662132	0.0605626323182214\\
-1.66473294658932	0.0607306237314522\\
-1.66393278655731	0.0608986181395187\\
-1.66313262652531	0.0610666156777627\\
-1.6623324664933	0.0612346164828693\\
-1.66153230646129	0.0614026206928504\\
-1.66073214642929	0.0615706284470287\\
-1.65993198639728	0.0617386398860225\\
-1.65913182636527	0.0619066551517293\\
-1.65833166633327	0.062074674387311\\
-1.65753150630126	0.0622426977371785\\
-1.65673134626925	0.062410725346977\\
-1.65593118623725	0.0625787573635709\\
-1.65513102620524	0.0627467939350295\\
-1.65433086617323	0.0629148352106126\\
-1.65353070614123	0.0630828813407558\\
-1.65273054610922	0.0632509324770575\\
-1.65193038607722	0.0634189887722642\\
-1.65113022604521	0.0635870503802572\\
-1.6503300660132	0.0637551174560389\\
-1.6495299059812	0.0639231901557201\\
-1.64872974594919	0.0640912686365062\\
-1.64792958591718	0.0642593530566848\\
-1.64712942588518	0.0644274435756125\\
-1.64632926585317	0.0645955403537024\\
-1.64552910582116	0.0647636435524121\\
-1.64472894578916	0.0649317533342308\\
-1.64392878575715	0.0650998698626674\\
-1.64312862572514	0.0652679933022388\\
-1.64232846569314	0.0654361238184576\\
-1.64152830566113	0.0656042615778212\\
-1.64072814562913	0.0657724067477993\\
-1.63992798559712	0.0659405594968235\\
-1.63912782556511	0.0661087199942755\\
-1.63832766553311	0.0662768884104763\\
-1.6375275055011	0.0664450649166752\\
-1.63672734546909	0.0666132496850391\\
-1.63592718543709	0.0667814428886418\\
-1.63512702540508	0.0669496447014536\\
-1.63432686537307	0.067117855298331\\
-1.63352670534107	0.0672860748550061\\
-1.63272654530906	0.0674543035480772\\
-1.63192638527706	0.067622541554998\\
-1.63112622524505	0.0677907890540687\\
-1.63032606521304	0.0679590462244255\\
-1.62952590518104	0.0681273132460316\\
-1.62872574514903	0.0682955902996675\\
-1.62792558511702	0.0684638775669215\\
-1.62712542508502	0.068632175230181\\
-1.62632526505301	0.068800483472623\\
-1.625525105021	0.0689688024782054\\
-1.624724944989	0.0691371324316579\\
-1.62392478495699	0.0693054735184737\\
-1.62312462492499	0.0694738259249003\\
-1.62232446489298	0.0696421898379315\\
-1.62152430486097	0.0698105654452989\\
-1.62072414482897	0.0699789529354633\\
-1.61992398479696	0.0701473524976071\\
-1.61912382476495	0.0703157643216257\\
-1.61832366473295	0.0704841885981198\\
-1.61752350470094	0.0706526255183878\\
-1.61672334466893	0.0708210752744174\\
-1.61592318463693	0.0709895380588786\\
-1.61512302460492	0.0711580140651156\\
-1.61432286457291	0.0713265034871401\\
-1.61352270454091	0.0714950065196231\\
-1.6127225445089	0.071663523357888\\
-1.6119223844769	0.0718320541979039\\
-1.61112222444489	0.0720005992362776\\
-1.61032206441288	0.0721691586702476\\
-1.60952190438088	0.0723377326976765\\
-1.60872174434887	0.0725063215170447\\
-1.60792158431686	0.0726749253274431\\
-1.60712142428486	0.0728435443285674\\
-1.60632126425285	0.0730121787207108\\
-1.60552110422084	0.0731808287047579\\
-1.60472094418884	0.0733494944821781\\
-1.60392078415683	0.0735181762550197\\
-1.60312062412483	0.0736868742259035\\
-1.60232046409282	0.0738555885980167\\
-1.60152030406081	0.0740243195751071\\
-1.60072014402881	0.0741930673614767\\
-1.5999199839968	0.0743618321619762\\
-1.59911982396479	0.0745306141819994\\
-1.59831966393279	0.074699413627477\\
-1.59751950390078	0.0748682307048711\\
-1.59671934386877	0.0750370656211701\\
-1.59591918383677	0.0752059185838826\\
-1.59511902380476	0.0753747898010325\\
-1.59431886377275	0.0755436794811533\\
-1.59351870374075	0.0757125878332831\\
-1.59271854370874	0.0758815150669591\\
-1.59191838367674	0.0760504613922129\\
-1.59111822364473	0.0762194270195653\\
-1.59031806361272	0.076388412160021\\
-1.58951790358072	0.0765574170250643\\
-1.58871774354871	0.0767264418266534\\
-1.5879175835167	0.0768954867772164\\
-1.5871174234847	0.0770645520896465\\
-1.58631726345269	0.0772336379772968\\
-1.58551710342068	0.0774027446539763\\
-1.58471694338868	0.077571872333945\\
-1.58391678335667	0.0777410212319097\\
-1.58311662332466	0.0779101915630194\\
-1.58231646329266	0.078079383542861\\
-1.58151630326065	0.0782485973874551\\
-1.58071614322865	0.0784178333132518\\
-1.57991598319664	0.0785870915371262\\
-1.57911582316463	0.0787563722763751\\
-1.57831566313263	0.0789256757487118\\
-1.57751550310062	0.0790950021722631\\
-1.57671534306861	0.0792643517655648\\
-1.57591518303661	0.0794337247475581\\
-1.5751150230046	0.0796031213375858\\
-1.57431486297259	0.0797725417553881\\
-1.57351470294059	0.0799419862210993\\
-1.57271454290858	0.0801114549552441\\
-1.57191438287658	0.080280948178734\\
-1.57111422284457	0.0804504661128632\\
-1.57031406281256	0.080620008979306\\
-1.56951390278056	0.0807895770001124\\
-1.56871374274855	0.0809591703977055\\
-1.56791358271654	0.0811287893948777\\
-1.56711342268454	0.0812984342147873\\
-1.56631326265253	0.0814681050809554\\
-1.56551310262052	0.081637802217263\\
-1.56471294258852	0.0818075258479468\\
-1.56391278255651	0.0819772761975975\\
-1.5631126225245	0.0821470534911553\\
-1.5623124624925	0.082316857953908\\
-1.56151230246049	0.0824866898114876\\
-1.56071214242849	0.0826565492898666\\
-1.55991198239648	0.0828264366153566\\
-1.55911182236447	0.082996352014604\\
-1.55831166233247	0.0831662957145881\\
-1.55751150230046	0.0833362679426178\\
-1.55671134226845	0.0835062689263293\\
-1.55591118223645	0.0836762988936829\\
-1.55511102220444	0.0838463580729609\\
-1.55431086217243	0.0840164466927645\\
-1.55351070214043	0.0841865649820113\\
-1.55271054210842	0.0843567131699331\\
-1.55191038207642	0.0845268914860731\\
-1.55111022204441	0.0846971001602835\\
-1.5503100620124	0.0848673394227231\\
-1.5495099019804	0.0850376095038548\\
-1.54870974194839	0.0852079106344436\\
-1.54790958191638	0.0853782430455537\\
-1.54710942188438	0.085548606968547\\
-1.54630926185237	0.0857190026350798\\
-1.54550910182036	0.0858894302771017\\
-1.54470894178836	0.0860598901268531\\
-1.54390878175635	0.0862303824168622\\
-1.54310862172434	0.0864009073799444\\
-1.54230846169234	0.0865714652491989\\
-1.54150830166033	0.0867420562580073\\
-1.54070814162833	0.0869126806400317\\
-1.53990798159632	0.0870833386292126\\
-1.53910782156431	0.0872540304597663\\
-1.53830766153231	0.0874247563661843\\
-1.5375075015003	0.0875955165832304\\
-1.53670734146829	0.087766311345939\\
-1.53590718143629	0.0879371408896139\\
-1.53510702140428	0.0881080054498256\\
-1.53430686137227	0.0882789052624105\\
-1.53350670134027	0.0884498405634684\\
-1.53270654130826	0.0886208115893612\\
-1.53190638127626	0.0887918185767112\\
-1.53110622124425	0.0889628617623994\\
-1.53030606121224	0.0891339413835638\\
-1.52950590118024	0.0893050576775982\\
-1.52870574114823	0.0894762108821502\\
-1.52790558111622	0.08964740123512\\
-1.52710542108422	0.0898186289746587\\
-1.52630526105221	0.0899898943391668\\
-1.5255051010202	0.0901611975672933\\
-1.5247049409882	0.0903325388979333\\
-1.52390478095619	0.0905039185702276\\
-1.52310462092418	0.0906753368235606\\
-1.52230446089218	0.0908467938975596\\
-1.52150430086017	0.0910182900320932\\
-1.52070414082817	0.0911898254672693\\
-1.51990398079616	0.0913614004434355\\
-1.51910382076415	0.0915330152011762\\
-1.51830366073215	0.0917046699813122\\
-1.51750350070014	0.0918763650248997\\
-1.51670334066813	0.0920481005732285\\
-1.51590318063613	0.0922198768678212\\
-1.51510302060412	0.0923916941504323\\
-1.51430286057211	0.0925635526630465\\
-1.51350270054011	0.0927354526478785\\
-1.5127025405081	0.0929073943473709\\
-1.5119023804761	0.0930793780041942\\
-1.51110222044409	0.0932514038612449\\
-1.51030206041208	0.0934234721616453\\
-1.50950190038008	0.093595583148742\\
-1.50870174034807	0.0937677370661051\\
-1.50790158031606	0.0939399341575273\\
-1.50710142028406	0.0941121746670232\\
-1.50630126025205	0.094284458838828\\
-1.50550110022004	0.094456786917397\\
-1.50470094018804	0.0946291591474046\\
-1.50390078015603	0.0948015757737437\\
-1.50310062012402	0.0949740370415244\\
-1.50230046009202	0.0951465431960737\\
-1.50150030006001	0.0953190944829348\\
-1.50070014002801	0.0954916911478657\\
-1.499899979996	0.0956643334368393\\
-1.49909981996399	0.0958370215960422\\
-1.49829965993199	0.0960097558718743\\
-1.49749949989998	0.0961825365109476\\
-1.49669933986797	0.0963553637600863\\
-1.49589917983597	0.0965282378663256\\
-1.49509901980396	0.0967011590769113\\
-1.49429885977195	0.0968741276392995\\
-1.49349869973995	0.0970471438011552\\
-1.49269853970794	0.0972202078103527\\
-1.49189837967594	0.0973933199149745\\
-1.49109821964393	0.0975664803633106\\
-1.49029805961192	0.0977396894038589\\
-1.48949789957992	0.0979129472853237\\
-1.48869773954791	0.0980862542566155\\
-1.4878975795159	0.0982596105668509\\
-1.4870974194839	0.098433016465352\\
-1.48629725945189	0.0986064722016456\\
-1.48549709941988	0.0987799780254635\\
-1.48469693938788	0.0989535341867412\\
-1.48389677935587	0.0991271409356184\\
-1.48309661932386	0.0993007985224381\\
-1.48229645929186	0.0994745071977464\\
-1.48149629925985	0.0996482672122923\\
-1.48069613922785	0.0998220788170269\\
-1.47989597919584	0.0999959422631038\\
-1.47909581916383	0.100169857801878\\
-1.47829565913183	0.100343825684907\\
-1.47749549909982	0.100517846163949\\
-1.47669533906781	0.100691919490963\\
-1.47589517903581	0.100866045918109\\
-1.4750950190038	0.101040225697747\\
-1.47429485897179	0.10121445908244\\
-1.47349469893979	0.101388746324948\\
-1.47269453890778	0.101563087678232\\
-1.47189437887578	0.101737483395454\\
-1.47109421884377	0.101911933729975\\
-1.47029405881176	0.102086438935356\\
-1.46949389877976	0.102260999265356\\
-1.46869373874775	0.102435614973935\\
-1.46789357871574	0.102610286315251\\
-1.46709341868374	0.102785013543662\\
-1.46629325865173	0.102959796913726\\
-1.46549309861972	0.103134636680197\\
-1.46469293858772	0.10330953309803\\
-1.46389277855571	0.10348448642238\\
-1.4630926185237	0.103659496908598\\
-1.4622924584917	0.103834564812237\\
-1.46149229845969	0.104009690389046\\
-1.46069213842769	0.104184873894975\\
-1.45989197839568	0.104360115586172\\
-1.45909181836367	0.104535415718984\\
-1.45829165833167	0.104710774549957\\
-1.45749149829966	0.104886192335837\\
-1.45669133826765	0.105061669333566\\
-1.45589117823565	0.10523720580029\\
-1.45509101820364	0.105412801993349\\
-1.45429085817163	0.105588458170287\\
-1.45349069813963	0.105764174588845\\
-1.45269053810762	0.105939951506963\\
-1.45189037807562	0.106115789182782\\
-1.45109021804361	0.106291687874643\\
-1.4502900580116	0.106467647841087\\
-1.4494898979796	0.106643669340854\\
-1.44868973794759	0.106819752632884\\
-1.44788957791558	0.106995897976321\\
-1.44708941788358	0.107172105630506\\
-1.44628925785157	0.107348375854981\\
-1.44548909781956	0.107524708909492\\
-1.44468893778756	0.107701105053984\\
-1.44388877775555	0.107877564548604\\
-1.44308861772354	0.108054087653701\\
-1.44228845769154	0.108230674629827\\
-1.44148829765953	0.108407325737733\\
-1.44068813762753	0.108584041238377\\
-1.43988797759552	0.108760821392916\\
-1.43908781756351	0.108937666462714\\
-1.43828765753151	0.109114576709334\\
-1.4374874974995	0.109291552394546\\
-1.43668733746749	0.109468593780324\\
-1.43588717743549	0.109645701128844\\
-1.43508701740348	0.109822874702489\\
-1.43428685737147	0.110000114763845\\
-1.43348669733947	0.110177421575705\\
-1.43268653730746	0.110354795401069\\
-1.43188637727546	0.110532236503138\\
-1.43108621724345	0.110709745145326\\
-1.43028605721144	0.110887321591249\\
-1.42948589717944	0.111064966104732\\
-1.42868573714743	0.111242678949807\\
-1.42788557711542	0.111420460390716\\
-1.42708541708342	0.111598310691907\\
-1.42628525705141	0.111776230118039\\
-1.4254850970194	0.111954218933977\\
-1.4246849369874	0.1121322774048\\
-1.42388477695539	0.112310405795795\\
-1.42308461692338	0.112488604372458\\
-1.42228445689138	0.1126668734005\\
-1.42148429685937	0.11284521314584\\
-1.42068413682737	0.113023623874611\\
-1.41988397679536	0.113202105853157\\
-1.41908381676335	0.113380659348038\\
-1.41828365673135	0.113559284626024\\
-1.41748349669934	0.1137379819541\\
-1.41668333666733	0.113916751599468\\
-1.41588317663533	0.114095593829541\\
-1.41508301660332	0.114274508911951\\
-1.41428285657131	0.114453497114544\\
-1.41348269653931	0.114632558705384\\
-1.4126825365073	0.114811693952751\\
-1.4118823764753	0.114990903125144\\
-1.41108221644329	0.115170186491278\\
-1.41028205641128	0.115349544320091\\
-1.40948189637928	0.115528976880736\\
-1.40868173634727	0.115708484442588\\
-1.40788157631526	0.115888067275244\\
-1.40708141628326	0.116067725648519\\
-1.40628125625125	0.116247459832453\\
-1.40548109621924	0.116427270097307\\
-1.40468093618724	0.116607156713564\\
-1.40388077615523	0.116787119951932\\
-1.40308061612322	0.116967160083344\\
-1.40228045609122	0.117147277378955\\
-1.40148029605921	0.11732747211015\\
-1.40068013602721	0.117507744548535\\
-1.3998799759952	0.117688094965948\\
-1.39907981596319	0.11786852363445\\
-1.39827965593119	0.118049030826333\\
-1.39747949589918	0.118229616814117\\
-1.39667933586717	0.118410281870552\\
-1.39587917583517	0.118591026268616\\
-1.39507901580316	0.118771850281522\\
-1.39427885577115	0.118952754182711\\
-1.39347869573915	0.119133738245858\\
-1.39267853570714	0.119314802744869\\
-1.39187837567513	0.119495947953888\\
-1.39107821564313	0.119677174147288\\
-1.39027805561112	0.11985848159968\\
-1.38947789557912	0.120039870585913\\
-1.38867773554711	0.120221341381068\\
-1.3878775755151	0.120402894260466\\
-1.3870774154831	0.120584529499666\\
-1.38627725545109	0.120766247374465\\
-1.38547709541908	0.120948048160902\\
-1.38467693538708	0.121129932135252\\
-1.38387677535507	0.121311899574035\\
-1.38307661532306	0.121493950754012\\
-1.38227645529106	0.121676085952185\\
-1.38147629525905	0.121858305445801\\
-1.38067613522705	0.122040609512352\\
-1.37987597519504	0.122222998429572\\
-1.37907581516303	0.122405472475445\\
-1.37827565513103	0.122588031928198\\
-1.37747549509902	0.122770677066308\\
-1.37667533506701	0.122953408168499\\
-1.37587517503501	0.123136225513744\\
-1.375075015003	0.123319129381267\\
-1.37427485497099	0.123502120050541\\
-1.37347469493899	0.123685197801293\\
-1.37267453490698	0.1238683629135\\
-1.37187437487498	0.124051615667394\\
-1.37107421484297	0.12423495634346\\
-1.37027405481096	0.124418385222439\\
-1.36947389477896	0.124601902585327\\
-1.36867373474695	0.124785508713378\\
-1.36787357471494	0.124969203888102\\
-1.36707341468294	0.125152988391268\\
-1.36627325465093	0.125336862504904\\
-1.36547309461892	0.1255208265113\\
-1.36467293458692	0.125704880693005\\
-1.36387277455491	0.125889025332831\\
-1.3630726145229	0.126073260713853\\
-1.3622724544909	0.12625758711941\\
-1.36147229445889	0.126442004833105\\
-1.36067213442689	0.126626514138806\\
-1.35987197439488	0.126811115320649\\
-1.35907181436287	0.126995808663038\\
-1.35827165433087	0.127180594450644\\
-1.35747149429886	0.127365472968407\\
-1.35667133426685	0.127550444501538\\
-1.35587117423485	0.127735509335521\\
-1.35507101420284	0.127920667756108\\
-1.35427085417083	0.128105920049329\\
-1.35347069413883	0.128291266501483\\
-1.35267053410682	0.128476707399149\\
-1.35187037407482	0.128662243029179\\
-1.35107021404281	0.128847873678701\\
-1.3502700540108	0.129033599635125\\
-1.3494698939788	0.129219421186136\\
-1.34866973394679	0.1294053386197\\
-1.34786957391478	0.129591352224065\\
-1.34706941388278	0.12977746228776\\
-1.34626925385077	0.129963669099597\\
-1.34546909381876	0.130149972948672\\
-1.34466893378676	0.130336374124364\\
-1.34386877375475	0.130522872916342\\
-1.34306861372274	0.130709469614558\\
-1.34226845369074	0.130896164509254\\
-1.34146829365873	0.131082957890959\\
-1.34066813362673	0.131269850050495\\
-1.33986797359472	0.131456841278972\\
-1.33906781356271	0.131643931867793\\
-1.33826765353071	0.131831122108655\\
-1.3374674934987	0.132018412293548\\
-1.33666733346669	0.132205802714756\\
-1.33586717343469	0.132393293664863\\
-1.33506701340268	0.132580885436747\\
-1.33426685337067	0.132768578323584\\
-1.33346669333867	0.132956372618852\\
-1.33266653330666	0.133144268616327\\
-1.33186637327465	0.133332266610087\\
-1.33106621324265	0.133520366894514\\
-1.33026605321064	0.133708569764291\\
-1.32946589317864	0.133896875514409\\
-1.32866573314663	0.134085284440162\\
-1.32786557311462	0.134273796837153\\
-1.32706541308262	0.134462413001291\\
-1.32626525305061	0.134651133228795\\
-1.3254650930186	0.134839957816195\\
-1.3246649329866	0.13502888706033\\
-1.32386477295459	0.135217921258355\\
-1.32306461292258	0.135407060707736\\
-1.32226445289058	0.135596305706253\\
-1.32146429285857	0.135785656552003\\
-1.32066413282657	0.135975113543401\\
-1.31986397279456	0.136164676979177\\
-1.31906381276255	0.136354347158384\\
-1.31826365273055	0.136544124380392\\
-1.31746349269854	0.136734008944893\\
-1.31666333266653	0.136924001151904\\
-1.31586317263453	0.137114101301762\\
-1.31506301260252	0.137304309695132\\
-1.31426285257051	0.137494626633004\\
-1.31346269253851	0.137685052416694\\
-1.3126625325065	0.137875587347849\\
-1.31186237247449	0.138066231728442\\
-1.31106221244249	0.13825698586078\\
-1.31026205241048	0.138447850047501\\
-1.30946189237848	0.138638824591574\\
-1.30866173234647	0.138829909796305\\
-1.30786157231446	0.139021105965334\\
-1.30706141228246	0.139212413402637\\
-1.30626125225045	0.139403832412531\\
-1.30546109221844	0.139595363299667\\
-1.30466093218644	0.139787006369041\\
-1.30386077215443	0.139978761925988\\
-1.30306061212242	0.140170630276185\\
-1.30226045209042	0.140362611725655\\
-1.30146029205841	0.140554706580764\\
-1.30066013202641	0.140746915148227\\
-1.2998599719944	0.140939237735104\\
-1.29905981196239	0.141131674648803\\
-1.29825965193039	0.141324226197086\\
-1.29745949189838	0.141516892688062\\
-1.29665933186637	0.141709674430196\\
-1.29585917183437	0.141902571732303\\
-1.29505901180236	0.142095584903557\\
-1.29425885177035	0.142288714253484\\
-1.29345869173835	0.142481960091972\\
-1.29265853170634	0.142675322729263\\
-1.29185837167433	0.142868802475964\\
-1.29105821164233	0.143062399643038\\
-1.29025805161032	0.143256114541815\\
-1.28945789157832	0.143449947483986\\
-1.28865773154631	0.143643898781608\\
-1.2878575715143	0.143837968747106\\
-1.2870574114823	0.14403215769327\\
-1.28625725145029	0.14422646593326\\
-1.28545709141828	0.144420893780606\\
-1.28465693138628	0.144615441549211\\
-1.28385677135427	0.14481010955335\\
-1.28305661132226	0.14500489810767\\
-1.28225645129026	0.145199807527197\\
-1.28145629125825	0.145394838127332\\
-1.28065613122625	0.145589990223853\\
-1.27985597119424	0.14578526413292\\
-1.27905581116223	0.145980660171072\\
-1.27825565113023	0.146176178655231\\
-1.27745549109822	0.146371819902701\\
-1.27665533106621	0.146567584231171\\
-1.27585517103421	0.146763471958719\\
-1.2750550110022	0.146959483403806\\
-1.27425485097019	0.147155618885284\\
-1.27345469093819	0.147351878722396\\
-1.27265453090618	0.147548263234775\\
-1.27185437087417	0.147744772742447\\
-1.27105421084217	0.147941407565833\\
-1.27025405081016	0.148138168025749\\
-1.26945389077816	0.148335054443407\\
-1.26865373074615	0.14853206714042\\
-1.26785357071414	0.148729206438797\\
-1.26705341068214	0.148926472660952\\
-1.26625325065013	0.149123866129697\\
-1.26545309061812	0.149321387168253\\
-1.26465293058612	0.149519036100241\\
-1.26385277055411	0.149716813249693\\
-1.2630526105221	0.149914718941046\\
-1.2622524504901	0.150112753499148\\
-1.26145229045809	0.150310917249258\\
-1.26065213042609	0.150509210517046\\
-1.25985197039408	0.150707633628596\\
-1.25905181036207	0.150906186910407\\
-1.25825165033007	0.151104870689397\\
-1.25745149029806	0.151303685292898\\
-1.25665133026605	0.151502631048663\\
-1.25585117023405	0.151701708284867\\
-1.25505101020204	0.151900917330106\\
-1.25425085017003	0.1521002585134\\
-1.25345069013803	0.152299732164193\\
-1.25265053010602	0.152499338612357\\
-1.25185037007401	0.152699078188192\\
-1.25105021004201	0.152898951222427\\
-1.25025005001	0.153098958046222\\
-1.249449889978	0.15329909899117\\
-1.24864972994599	0.153499374389295\\
-1.24784956991398	0.153699784573061\\
-1.24704940988198	0.153900329875366\\
-1.24624924984997	0.154101010629546\\
-1.24544908981796	0.154301827169378\\
-1.24464892978596	0.15450277982908\\
-1.24384876975395	0.154703868943312\\
-1.24304860972194	0.15490509484718\\
-1.24224844968994	0.155106457876233\\
-1.24144828965793	0.155307958366471\\
-1.24064812962593	0.155509596654339\\
-1.23984796959392	0.155711373076734\\
-1.23904780956191	0.155913287971006\\
-1.23824764952991	0.156115341674956\\
-1.2374474894979	0.156317534526842\\
-1.23664732946589	0.156519866865376\\
-1.23584716943389	0.15672233902973\\
-1.23504700940188	0.156924951359535\\
-1.23424684936987	0.157127704194883\\
-1.23344668933787	0.157330597876327\\
-1.23264652930586	0.157533632744886\\
-1.23184636927385	0.157736809142044\\
-1.23104620924185	0.157940127409752\\
-1.23024604920984	0.15814358789043\\
-1.22944588917784	0.158347190926968\\
-1.22864572914583	0.158550936862728\\
-1.22784556911382	0.158754826041546\\
-1.22704540908182	0.158958858807731\\
-1.22624524904981	0.159163035506072\\
-1.2254450890178	0.159367356481834\\
-1.2246449289858	0.159571822080761\\
-1.22384476895379	0.15977643264908\\
-1.22304460892178	0.159981188533501\\
-1.22224444888978	0.160186090081217\\
-1.22144428885777	0.160391137639909\\
-1.22064412882577	0.160596331557744\\
-1.21984396879376	0.160801672183381\\
-1.21904380876175	0.161007159865966\\
-1.21824364872975	0.161212794955142\\
-1.21744348869774	0.161418577801044\\
-1.21664332866573	0.161624508754302\\
-1.21584316863373	0.161830588166045\\
-1.21504300860172	0.162036816387901\\
-1.21424284856971	0.162243193771999\\
-1.21344268853771	0.162449720670969\\
-1.2126425285057	0.162656397437947\\
-1.21184236847369	0.162863224426573\\
-1.21104220844169	0.163070201990997\\
-1.21024204840968	0.163277330485874\\
-1.20944188837768	0.163484610266373\\
-1.20864172834567	0.163692041688175\\
-1.20784156831366	0.163899625107475\\
-1.20704140828166	0.164107360880981\\
-1.20624124824965	0.164315249365923\\
-1.20544108821764	0.164523290920047\\
-1.20464092818564	0.164731485901621\\
-1.20384076815363	0.164939834669436\\
-1.20304060812162	0.165148337582804\\
-1.20224044808962	0.165356995001568\\
-1.20144028805761	0.165565807286095\\
-1.20064012802561	0.165774774797283\\
-1.1998399679936	0.165983897896559\\
-1.19903980796159	0.166193176945886\\
-1.19823964792959	0.166402612307759\\
-1.19743948789758	0.16661220434521\\
-1.19663932786557	0.166821953421809\\
-1.19583916783357	0.167031859901666\\
-1.19503900780156	0.167241924149433\\
-1.19423884776955	0.167452146530303\\
-1.19343868773755	0.167662527410017\\
-1.19263852770554	0.167873067154861\\
-1.19183836767353	0.168083766131668\\
-1.19103820764153	0.168294624707826\\
-1.19023804760952	0.16850564325127\\
-1.18943788757752	0.168716822130491\\
-1.18863772754551	0.168928161714536\\
-1.1878375675135	0.169139662373009\\
-1.1870374074815	0.169351324476073\\
-1.18623724744949	0.169563148394452\\
-1.18543708741748	0.169775134499433\\
-1.18463692738548	0.169987283162867\\
-1.18383676735347	0.170199594757172\\
-1.18303660732146	0.170412069655334\\
-1.18223644728946	0.17062470823091\\
-1.18143628725745	0.170837510858026\\
-1.18063612722545	0.171050477911385\\
-1.17983596719344	0.171263609766264\\
-1.17903580716143	0.171476906798516\\
-1.17823564712943	0.171690369384576\\
-1.17743548709742	0.171903997901459\\
-1.17663532706541	0.172117792726761\\
-1.17583516703341	0.172331754238665\\
-1.1750350070014	0.17254588281594\\
-1.17423484696939	0.172760178837942\\
-1.17343468693739	0.17297464268462\\
-1.17263452690538	0.173189274736513\\
-1.17183436687337	0.173404075374756\\
-1.17103420684137	0.173619044981078\\
-1.17023404680936	0.173834183937806\\
-1.16943388677736	0.174049492627868\\
-1.16863372674535	0.174264971434794\\
-1.16783356671334	0.174480620742715\\
-1.16703340668134	0.174696440936371\\
-1.16623324664933	0.174912432401105\\
-1.16543308661732	0.175128595522874\\
-1.16463292658532	0.175344930688244\\
-1.16383276655331	0.175561438284392\\
-1.1630326065213	0.175778118699114\\
-1.1622324464893	0.17599497232082\\
-1.16143228645729	0.176211999538541\\
-1.16063212642529	0.176429200741928\\
-1.15983196639328	0.176646576321255\\
-1.15903180636127	0.17686412666742\\
-1.15823164632927	0.177081852171949\\
-1.15743148629726	0.177299753226996\\
-1.15663132626525	0.177517830225347\\
-1.15583116623325	0.177736083560418\\
-1.15503100620124	0.177954513626262\\
-1.15423084616923	0.178173120817569\\
-1.15343068613723	0.178391905529666\\
-1.15263052610522	0.178610868158521\\
-1.15183036607321	0.178830009100745\\
-1.15103020604121	0.179049328753594\\
-1.1502300460092	0.17926882751497\\
-1.1494298859772	0.179488505783425\\
-1.14862972594519	0.17970836395816\\
-1.14782956591318	0.17992840243903\\
-1.14702940588118	0.180148621626543\\
-1.14622924584917	0.180369021921868\\
-1.14542908581716	0.180589603726828\\
-1.14462892578516	0.180810367443909\\
-1.14382876575315	0.181031313476261\\
-1.14302860572114	0.181252442227698\\
-1.14222844568914	0.1814737541027\\
-1.14142828565713	0.181695249506419\\
-1.14062812562512	0.181916928844676\\
-1.13982796559312	0.182138792523966\\
-1.13902780556111	0.18236084095146\\
-1.13822764552911	0.182583074535005\\
-1.1374274854971	0.182805493683129\\
-1.13662732546509	0.183028098805043\\
-1.13582716543309	0.183250890310638\\
-1.13502700540108	0.183473868610494\\
-1.13422684536907	0.183697034115879\\
-1.13342668533707	0.18392038723875\\
-1.13262652530506	0.184143928391757\\
-1.13182636527305	0.184367657988245\\
-1.13102620524105	0.184591576442254\\
-1.13022604520904	0.184815684168524\\
-1.12942588517704	0.185039981582497\\
-1.12862572514503	0.185264469100316\\
-1.12782556511302	0.18548914713883\\
-1.12702540508102	0.185714016115596\\
-1.12622524504901	0.18593907644888\\
-1.125425085017	0.186164328557659\\
-1.124624924985	0.186389772861628\\
-1.12382476495299	0.186615409781192\\
-1.12302460492098	0.186841239737479\\
-1.12222444488898	0.187067263152337\\
-1.12142428485697	0.187293480448334\\
-1.12062412482497	0.187519892048767\\
-1.11982396479296	0.187746498377657\\
-1.11902380476095	0.187973299859757\\
-1.11822364472895	0.188200296920549\\
-1.11742348469694	0.188427489986251\\
-1.11662332466493	0.188654879483818\\
-1.11582316463293	0.18888246584094\\
-1.11502300460092	0.189110249486051\\
-1.11422284456891	0.189338230848327\\
-1.11342268453691	0.189566410357689\\
-1.1126225245049	0.189794788444806\\
-1.11182236447289	0.190023365541095\\
-1.11102220444089	0.190252142078728\\
-1.11022204440888	0.190481118490629\\
-1.10942188437688	0.190710295210481\\
-1.10862172434487	0.190939672672724\\
-1.10782156431286	0.191169251312559\\
-1.10702140428086	0.191399031565954\\
-1.10622124424885	0.191629013869639\\
-1.10542108421684	0.191859198661114\\
-1.10462092418484	0.192089586378651\\
-1.10382076415283	0.192320177461293\\
-1.10302060412082	0.192550972348858\\
-1.10222044408882	0.192781971481944\\
-1.10142028405681	0.193013175301927\\
-1.10062012402481	0.193244584250967\\
-1.0998199639928	0.193476198772008\\
-1.09901980396079	0.193708019308781\\
-1.09821964392879	0.193940046305806\\
-1.09741948389678	0.194172280208398\\
-1.09661932386477	0.194404721462662\\
-1.09581916383277	0.194637370515503\\
-1.09501900380076	0.194870227814625\\
-1.09421884376875	0.195103293808532\\
-1.09341868373675	0.195336568946533\\
-1.09261852370474	0.195570053678744\\
-1.09181836367273	0.195803748456089\\
-1.09101820364073	0.196037653730304\\
-1.09021804360872	0.196271769953938\\
-1.08941788357672	0.196506097580358\\
-1.08861772354471	0.196740637063749\\
-1.0878175635127	0.196975388859116\\
-1.0870174034807	0.197210353422289\\
-1.08621724344869	0.197445531209924\\
-1.08541708341668	0.197680922679506\\
-1.08461692338468	0.19791652828935\\
-1.08381676335267	0.198152348498607\\
-1.08301660332066	0.198388383767262\\
-1.08221644328866	0.19862463455614\\
-1.08141628325665	0.198861101326906\\
-1.08061612322464	0.19909778454207\\
-1.07981596319264	0.19933468466499\\
-1.07901580316063	0.199571802159868\\
-1.07821564312863	0.199809137491763\\
-1.07741548309662	0.200046691126584\\
-1.07661532306461	0.200284463531099\\
-1.07581516303261	0.200522455172934\\
-1.0750150030006	0.200760666520576\\
-1.07421484296859	0.20099909804338\\
-1.07341468293659	0.201237750211563\\
-1.07261452290458	0.201476623496215\\
-1.07181436287257	0.201715718369297\\
-1.07101420284057	0.201955035303646\\
-1.07021404280856	0.202194574772973\\
-1.06941388277656	0.202434337251873\\
-1.06861372274455	0.202674323215822\\
-1.06781356271254	0.202914533141181\\
-1.06701340268054	0.2031549675052\\
-1.06621324264853	0.203395626786019\\
-1.06541308261652	0.203636511462672\\
-1.06461292258452	0.203877622015086\\
-1.06381276255251	0.204118958924092\\
-1.0630126025205	0.204360522671418\\
-1.0622124424885	0.204602313739699\\
-1.06141228245649	0.204844332612473\\
-1.06061212242448	0.205086579774192\\
-1.05981196239248	0.205329055710218\\
-1.05901180236047	0.205571760906827\\
-1.05821164232847	0.205814695851215\\
-1.05741148229646	0.206057861031496\\
-1.05661132226445	0.206301256936709\\
-1.05581116223245	0.206544884056819\\
-1.05501100220044	0.206788742882718\\
-1.05421084216843	0.207032833906231\\
-1.05341068213643	0.207277157620117\\
-1.05261052210442	0.207521714518072\\
-1.05181036207241	0.207766505094732\\
-1.05101020204041	0.208011529845675\\
-1.0502100420084	0.208256789267425\\
-1.0494098819764	0.208502283857454\\
-1.04860972194439	0.208748014114185\\
-1.04780956191238	0.208993980536997\\
-1.04700940188038	0.209240183626222\\
-1.04620924184837	0.209486623883156\\
-1.04540908181636	0.209733301810053\\
-1.04460892178436	0.209980217910136\\
-1.04380876175235	0.210227372687595\\
-1.04300860172034	0.210474766647591\\
-1.04220844168834	0.210722400296259\\
-1.04140828165633	0.210970274140711\\
-1.04060812162432	0.211218388689039\\
-1.03980796159232	0.211466744450318\\
-1.03900780156031	0.211715341934608\\
-1.03820764152831	0.211964181652958\\
-1.0374074814963	0.212213264117409\\
-1.03660732146429	0.212462589840996\\
-1.03580716143229	0.212712159337751\\
-1.03500700140028	0.212961973122708\\
-1.03420684136827	0.213212031711903\\
-1.03340668133627	0.213462335622378\\
-1.03260652130426	0.213712885372186\\
-1.03180636127225	0.213963681480392\\
-1.03100620124025	0.214214724467075\\
-1.03020604120824	0.214466014853333\\
-1.02940588117624	0.214717553161288\\
-1.02860572114423	0.214969339914081\\
-1.02780556111222	0.215221375635886\\
-1.02700540108022	0.215473660851905\\
-1.02620524104821	0.215726196088373\\
-1.0254050810162	0.215978981872564\\
-1.0246049209842	0.216232018732788\\
-1.02380476095219	0.216485307198402\\
-1.02300460092018	0.216738847799807\\
-1.02220444088818	0.216992641068452\\
-1.02140428085617	0.217246687536839\\
-1.02060412082416	0.217500987738527\\
-1.01980396079216	0.217755542208131\\
-1.01900380076015	0.218010351481328\\
-1.01820364072815	0.21826541609486\\
-1.01740348069614	0.218520736586537\\
-1.01660332066413	0.21877631349524\\
-1.01580316063213	0.219032147360923\\
-1.01500300060012	0.219288238724619\\
-1.01420284056811	0.21954458812844\\
-1.01340268053611	0.219801196115584\\
-1.0126025205041	0.220058063230332\\
-1.01180236047209	0.22031519001806\\
-1.01100220044009	0.220572577025233\\
-1.01020204040808	0.220830224799415\\
-1.00940188037608	0.221088133889269\\
-1.00860172034407	0.221346304844562\\
-1.00780156031206	0.221604738216166\\
-1.00700140028006	0.221863434556063\\
-1.00620124024805	0.22212239441735\\
-1.00540108021604	0.222381618354236\\
-1.00460092018404	0.222641106922054\\
-1.00380076015203	0.222900860677256\\
-1.00300060012002	0.223160880177423\\
-1.00220044008802	0.223421165981264\\
-1.00140028005601	0.22368171864862\\
-1.000600120024	0.22394253874047\\
-0.999799959991998	0.224203626818932\\
-0.998999799959992	0.224464983447266\\
-0.998199639927986	0.224726609189878\\
-0.997399479895979	0.224988504612325\\
-0.996599319863973	0.225250670281317\\
-0.995799159831966	0.225513106764718\\
-0.99499899979996	0.225775814631554\\
-0.994198839767954	0.226038794452014\\
-0.993398679735947	0.226302046797454\\
-0.992598519703941	0.226565572240398\\
-0.991798359671934	0.226829371354546\\
-0.990998199639928	0.227093444714773\\
-0.990198039607922	0.227357792897137\\
-0.989397879575915	0.227622416478878\\
-0.988597719543909	0.227887316038423\\
-0.987797559511902	0.228152492155392\\
-0.986997399479896	0.228417945410597\\
-0.98619723944789	0.228683676386051\\
-0.985397079415883	0.228949685664966\\
-0.984596919383877	0.22921597383176\\
-0.98379675935187	0.22948254147206\\
-0.982996599319864	0.229749389172703\\
-0.982196439287858	0.230016517521746\\
-0.981396279255851	0.230283927108462\\
-0.980596119223845	0.230551618523346\\
-0.979795959191838	0.230819592358124\\
-0.978995799159832	0.231087849205747\\
-0.978195639127826	0.231356389660403\\
-0.977395479095819	0.231625214317517\\
-0.976595319063813	0.231894323773754\\
-0.975795159031806	0.232163718627024\\
-0.9749949989998	0.232433399476486\\
-0.974194838967794	0.232703366922551\\
-0.973394678935787	0.232973621566885\\
-0.972594518903781	0.233244164012413\\
-0.971794358871774	0.233514994863324\\
-0.970994198839768	0.233786114725074\\
-0.970194038807762	0.23405752420439\\
-0.969393878775755	0.234329223909271\\
-0.968593718743749	0.234601214448996\\
-0.967793558711742	0.234873496434126\\
-0.966993398679736	0.235146070476506\\
-0.96619323864773	0.235418937189271\\
-0.965393078615723	0.23569209718685\\
-0.964592918583717	0.235965551084969\\
-0.96379275855171	0.236239299500652\\
-0.962992598519704	0.236513343052232\\
-0.962192438487698	0.236787682359346\\
-0.961392278455691	0.237062318042947\\
-0.960592118423685	0.2373372507253\\
-0.959791958391678	0.237612481029995\\
-0.958991798359672	0.237888009581942\\
-0.958191638327666	0.23816383700738\\
-0.957391478295659	0.23843996393388\\
-0.956591318263653	0.238716390990348\\
-0.955791158231646	0.23899311880703\\
-0.95499099819964	0.239270148015514\\
-0.954190838167634	0.239547479248738\\
-0.953390678135627	0.239825113140989\\
-0.952590518103621	0.24010305032791\\
-0.951790358071614	0.240381291446504\\
-0.950990198039608	0.240659837135136\\
-0.950190038007601	0.240938688033539\\
-0.949389877975595	0.241217844782817\\
-0.948589717943589	0.24149730802545\\
-0.947789557911582	0.241777078405297\\
-0.946989397879576	0.2420571565676\\
-0.946189237847569	0.242337543158989\\
-0.945389077815563	0.242618238827484\\
-0.944588917783557	0.242899244222503\\
-0.94378875775155	0.243180559994863\\
-0.942988597719544	0.243462186796783\\
-0.942188437687537	0.243744125281891\\
-0.941388277655531	0.244026376105229\\
-0.940588117623525	0.244308939923253\\
-0.939787957591518	0.24459181739384\\
-0.938987797559512	0.24487500917629\\
-0.938187637527505	0.245158515931335\\
-0.937387477495499	0.245442338321137\\
-0.936587317463493	0.245726477009296\\
-0.935787157431486	0.246010932660854\\
-0.93498699739948	0.246295705942298\\
-0.934186837367474	0.246580797521564\\
-0.933386677335467	0.246866208068043\\
-0.932586517303461	0.247151938252585\\
-0.931786357271454	0.247437988747501\\
-0.930986197239448	0.247724360226569\\
-0.930186037207442	0.248011053365038\\
-0.929385877175435	0.248298068839635\\
-0.928585717143429	0.248585407328564\\
-0.927785557111422	0.248873069511513\\
-0.926985397079416	0.24916105606966\\
-0.92618523704741	0.249449367685676\\
-0.925385077015403	0.249738005043728\\
-0.924584916983397	0.250026968829484\\
-0.92378475695139	0.25031625973012\\
-0.922984596919384	0.250605878434322\\
-0.922184436887378	0.250895825632289\\
-0.921384276855371	0.251186102015741\\
-0.920584116823365	0.251476708277921\\
-0.919783956791358	0.251767645113601\\
-0.918983796759352	0.252058913219084\\
-0.918183636727345	0.252350513292212\\
-0.917383476695339	0.252642446032367\\
-0.916583316663333	0.252934712140478\\
-0.915783156631326	0.253227312319025\\
-0.91498299659932	0.253520247272043\\
-0.914182836567313	0.253813517705125\\
-0.913382676535307	0.254107124325432\\
-0.912582516503301	0.25440106784169\\
-0.911782356471294	0.2546953489642\\
-0.910982196439288	0.254989968404842\\
-0.910182036407281	0.255284926877079\\
-0.909381876375275	0.255580225095959\\
-0.908581716343269	0.255875863778123\\
-0.907781556311262	0.25617184364181\\
-0.906981396279256	0.256468165406858\\
-0.906181236247249	0.256764829794714\\
-0.905381076215243	0.257061837528432\\
-0.904580916183237	0.257359189332684\\
-0.90378075615123	0.257656885933762\\
-0.902980596119224	0.257954928059582\\
-0.902180436087217	0.25825331643969\\
-0.901380276055211	0.258552051805265\\
-0.900580116023205	0.258851134889128\\
-0.899779955991198	0.259150566425741\\
-0.898979795959192	0.259450347151216\\
-0.898179635927185	0.259750477803319\\
-0.897379475895179	0.260050959121475\\
-0.896579315863173	0.260351791846769\\
-0.895779155831166	0.260652976721958\\
-0.89497899579916	0.260954514491469\\
-0.894178835767153	0.261256405901408\\
-0.893378675735147	0.261558651699564\\
-0.892578515703141	0.261861252635415\\
-0.891778355671134	0.262164209460127\\
-0.890978195639128	0.262467522926569\\
-0.890178035607121	0.262771193789308\\
-0.889377875575115	0.263075222804622\\
-0.888577715543109	0.263379610730499\\
-0.887777555511102	0.263684358326645\\
-0.886977395479096	0.263989466354489\\
-0.886177235447089	0.264294935577187\\
-0.885377075415083	0.264600766759628\\
-0.884576915383077	0.264906960668438\\
-0.88377675535107	0.265213518071985\\
-0.882976595319064	0.265520439740386\\
-0.882176435287057	0.26582772644551\\
-0.881376275255051	0.266135378960984\\
-0.880576115223045	0.266443398062199\\
-0.879775955191038	0.266751784526313\\
-0.878975795159032	0.267060539132257\\
-0.878175635127025	0.267369662660742\\
-0.877375475095019	0.267679155894261\\
-0.876575315063013	0.267989019617097\\
-0.875775155031006	0.268299254615326\\
-0.874974994999	0.268609861676825\\
-0.874174834966993	0.268920841591274\\
-0.873374674934987	0.269232195150164\\
-0.872574514902981	0.2695439231468\\
-0.871774354870974	0.269856026376307\\
-0.870974194838968	0.270168505635636\\
-0.870174034806961	0.270481361723572\\
-0.869373874774955	0.270794595440731\\
-0.868573714742949	0.271108207589574\\
-0.867773554710942	0.271422198974408\\
-0.866973394678936	0.271736570401394\\
-0.866173234646929	0.272051322678547\\
-0.865373074614923	0.272366456615749\\
-0.864572914582917	0.272681973024748\\
-0.86377275455091	0.272997872719168\\
-0.862972594518904	0.273314156514512\\
-0.862172434486897	0.273630825228165\\
-0.861372274454891	0.273947879679406\\
-0.860572114422885	0.274265320689409\\
-0.859771954390878	0.274583149081249\\
-0.858971794358872	0.274901365679907\\
-0.858171634326865	0.275219971312277\\
-0.857371474294859	0.275538966807173\\
-0.856571314262853	0.275858352995329\\
-0.855771154230846	0.276178130709411\\
-0.85497099419884	0.276498300784018\\
-0.854170834166833	0.27681886405569\\
-0.853370674134827	0.277139821362914\\
-0.852570514102821	0.277461173546127\\
-0.851770354070814	0.277782921447724\\
-0.850970194038808	0.278105065912062\\
-0.850170034006801	0.278427607785469\\
-0.849369873974795	0.278750547916244\\
-0.848569713942789	0.27907388715467\\
-0.847769553910782	0.279397626353012\\
-0.846969393878776	0.279721766365529\\
-0.846169233846769	0.280046308048476\\
-0.845369073814763	0.280371252260113\\
-0.844568913782757	0.280696599860706\\
-0.84376875375075	0.281022351712539\\
-0.842968593718744	0.281348508679913\\
-0.842168433686737	0.281675071629158\\
-0.841368273654731	0.282002041428636\\
-0.840568113622725	0.282329418948746\\
-0.839767953590718	0.282657205061932\\
-0.838967793558712	0.282985400642688\\
-0.838167633526705	0.283314006567562\\
-0.837367473494699	0.283643023715166\\
-0.836567313462693	0.28397245296618\\
-0.835767153430686	0.284302295203354\\
-0.83496699339868	0.284632551311523\\
-0.834166833366673	0.284963222177605\\
-0.833366673334667	0.285294308690607\\
-0.832566513302661	0.28562581174164\\
-0.831766353270654	0.285957732223913\\
-0.830966193238648	0.286290071032748\\
-0.830166033206641	0.286622829065583\\
-0.829365873174635	0.286956007221976\\
-0.828565713142629	0.287289606403615\\
-0.827765553110622	0.287623627514322\\
-0.826965393078616	0.287958071460058\\
-0.826165233046609	0.288292939148933\\
-0.825365073014603	0.288628231491208\\
-0.824564912982596	0.288963949399304\\
-0.82376475295059	0.289300093787806\\
-0.822964592918584	0.289636665573471\\
-0.822164432886577	0.289973665675235\\
-0.821364272854571	0.290311095014216\\
-0.820564112822564	0.290648954513722\\
-0.819763952790558	0.290987245099259\\
-0.818963792758552	0.291325967698536\\
-0.818163632726545	0.29166512324147\\
-0.817363472694539	0.292004712660192\\
-0.816563312662532	0.292344736889058\\
-0.815763152630526	0.292685196864651\\
-0.81496299259852	0.293026093525787\\
-0.814162832566513	0.293367427813525\\
-0.813362672534507	0.29370920067117\\
-0.8125625125025	0.294051413044282\\
-0.811762352470494	0.29439406588068\\
-0.810962192438488	0.294737160130451\\
-0.810162032406481	0.295080696745954\\
-0.809361872374475	0.295424676681829\\
-0.808561712342469	0.295769100895002\\
-0.807761552310462	0.29611397034469\\
-0.806961392278456	0.296459285992411\\
-0.806161232246449	0.296805048801988\\
-0.805361072214443	0.297151259739559\\
-0.804560912182437	0.297497919773578\\
-0.80376075215043	0.297845029874826\\
-0.802960592118424	0.298192591016415\\
-0.802160432086417	0.298540604173798\\
-0.801360272054411	0.298889070324773\\
-0.800560112022405	0.299237990449489\\
-0.799759951990398	0.299587365530456\\
-0.798959791958392	0.299937196552548\\
-0.798159631926385	0.300287484503012\\
-0.797359471894379	0.300638230371475\\
-0.796559311862372	0.300989435149949\\
-0.795759151830366	0.301341099832839\\
-0.79495899179836	0.30169322541695\\
-0.794158831766353	0.302045812901491\\
-0.793358671734347	0.302398863288088\\
-0.79255851170234	0.302752377580784\\
-0.791758351670334	0.30310635678605\\
-0.790958191638328	0.30346080191279\\
-0.790158031606321	0.30381571397235\\
-0.789357871574315	0.304171093978522\\
-0.788557711542308	0.304526942947553\\
-0.787757551510302	0.304883261898152\\
-0.786957391478296	0.305240051851496\\
-0.786157231446289	0.305597313831236\\
-0.785357071414283	0.305955048863507\\
-0.784556911382276	0.306313257976934\\
-0.78375675135027	0.306671942202634\\
-0.782956591318264	0.307031102574233\\
-0.782156431286257	0.307390740127864\\
-0.781356271254251	0.307750855902178\\
-0.780556111222244	0.30811145093835\\
-0.779755951190238	0.308472526280088\\
-0.778955791158232	0.308834082973639\\
-0.778155631126225	0.309196122067794\\
-0.777355471094219	0.309558644613899\\
-0.776555311062212	0.309921651665858\\
-0.775755151030206	0.310285144280144\\
-0.7749549909982	0.310649123515805\\
-0.774154830966193	0.311013590434469\\
-0.773354670934187	0.311378546100354\\
-0.77255451090218	0.311743991580276\\
-0.771754350870174	0.31210992794365\\
-0.770954190838168	0.312476356262507\\
-0.770154030806161	0.312843277611492\\
-0.769353870774155	0.313210693067877\\
-0.768553710742148	0.313578603711567\\
-0.767753550710142	0.313947010625107\\
-0.766953390678136	0.314315914893688\\
-0.766153230646129	0.314685317605157\\
-0.765353070614123	0.315055219850024\\
-0.764552910582116	0.315425622721466\\
-0.76375275055011	0.315796527315338\\
-0.762952590518104	0.31616793473018\\
-0.762152430486097	0.316539846067224\\
-0.761352270454091	0.3169122624304\\
-0.760552110422084	0.317285184926345\\
-0.759751950390078	0.31765861466441\\
-0.758951790358072	0.31803255275667\\
-0.758151630326065	0.318407000317925\\
-0.757351470294059	0.318781958465716\\
-0.756551310262052	0.319157428320326\\
-0.755751150230046	0.319533411004789\\
-0.75495099019804	0.319909907644901\\
-0.754150830166033	0.320286919369222\\
-0.753350670134027	0.320664447309091\\
-0.75255051010202	0.321042492598623\\
-0.751750350070014	0.321421056374729\\
-0.750950190038008	0.321800139777114\\
-0.750150030006001	0.322179743948289\\
-0.749349869973995	0.322559870033577\\
-0.748549709941988	0.322940519181123\\
-0.747749549909982	0.3233216925419\\
-0.746949389877976	0.323703391269716\\
-0.746149229845969	0.324085616521223\\
-0.745349069813963	0.324468369455925\\
-0.744548909781956	0.324851651236185\\
-0.74374874974995	0.325235463027231\\
-0.742948589717944	0.32561980599717\\
-0.742148429685937	0.326004681316988\\
-0.741348269653931	0.326390090160561\\
-0.740548109621924	0.326776033704666\\
-0.739747949589918	0.327162513128984\\
-0.738947789557912	0.327549529616111\\
-0.738147629525905	0.327937084351563\\
-0.737347469493899	0.328325178523787\\
-0.736547309461892	0.328713813324168\\
-0.735747149429886	0.329102989947034\\
-0.73494698939788	0.329492709589669\\
-0.734146829365873	0.329882973452317\\
-0.733346669333867	0.33027378273819\\
-0.73254650930186	0.33066513865348\\
-0.731746349269854	0.331057042407362\\
-0.730946189237848	0.331449495212003\\
-0.730146029205841	0.331842498282575\\
-0.729345869173835	0.332236052837254\\
-0.728545709141828	0.332630160097237\\
-0.727745549109822	0.333024821286745\\
-0.726945389077816	0.33342003763303\\
-0.726145229045809	0.333815810366389\\
-0.725345069013803	0.334212140720165\\
-0.724544908981796	0.334609029930759\\
-0.72374474894979	0.335006479237638\\
-0.722944588917784	0.335404489883343\\
-0.722144428885777	0.335803063113494\\
-0.721344268853771	0.336202200176804\\
-0.720544108821764	0.33660190232508\\
-0.719743948789758	0.337002170813239\\
-0.718943788757752	0.337403006899308\\
-0.718143628725745	0.337804411844439\\
-0.717343468693739	0.338206386912914\\
-0.716543308661732	0.338608933372152\\
-0.715743148629726	0.339012052492719\\
-0.71494298859772	0.339415745548337\\
-0.714142828565713	0.339820013815891\\
-0.713342668533707	0.340224858575435\\
-0.7125425085017	0.340630281110206\\
-0.711742348469694	0.341036282706625\\
-0.710942188437688	0.341442864654311\\
-0.710142028405681	0.341850028246086\\
-0.709341868373675	0.342257774777987\\
-0.708541708341668	0.342666105549268\\
-0.707741548309662	0.343075021862413\\
-0.706941388277656	0.343484525023146\\
-0.706141228245649	0.343894616340432\\
-0.705341068213643	0.344305297126492\\
-0.704540908181636	0.344716568696809\\
-0.70374074814963	0.345128432370135\\
-0.702940588117623	0.345540889468503\\
-0.702140428085617	0.345953941317229\\
-0.701340268053611	0.346367589244929\\
-0.700540108021604	0.346781834583518\\
-0.699739947989598	0.347196678668225\\
-0.698939787957591	0.347612122837598\\
-0.698139627925585	0.348028168433515\\
-0.697339467893579	0.34844481680119\\
-0.696539307861572	0.348862069289182\\
-0.695739147829566	0.349279927249402\\
-0.694938987797559	0.349698392037125\\
-0.694138827765553	0.350117465010995\\
-0.693338667733547	0.350537147533035\\
-0.69253850770154	0.350957440968653\\
-0.691738347669534	0.351378346686656\\
-0.690938187637527	0.351799866059249\\
-0.690138027605521	0.352222000462055\\
-0.689337867573515	0.352644751274111\\
-0.688537707541508	0.353068119877889\\
-0.687737547509502	0.353492107659292\\
-0.686937387477496	0.353916716007672\\
-0.686137227445489	0.354341946315833\\
-0.685337067413483	0.354767799980042\\
-0.684536907381476	0.355194278400036\\
-0.68373674734947	0.355621382979031\\
-0.682936587317464	0.356049115123729\\
-0.682136427285457	0.356477476244329\\
-0.681336267253451	0.356906467754532\\
-0.680536107221444	0.357336091071553\\
-0.679735947189438	0.357766347616126\\
-0.678935787157432	0.358197238812516\\
-0.678135627125425	0.358628766088522\\
-0.677335467093419	0.359060930875491\\
-0.676535307061412	0.359493734608323\\
-0.675735147029406	0.359927178725481\\
-0.6749349869974	0.360361264668997\\
-0.674134826965393	0.360795993884483\\
-0.673334666933387	0.361231367821138\\
-0.67253450690138	0.361667387931757\\
-0.671734346869374	0.362104055672737\\
-0.670934186837367	0.362541372504089\\
-0.670134026805361	0.362979339889444\\
-0.669333866773355	0.363417959296061\\
-0.668533706741348	0.363857232194836\\
-0.667733546709342	0.364297160060311\\
-0.666933386677335	0.364737744370681\\
-0.666133226645329	0.365178986607803\\
-0.665333066613323	0.365620888257202\\
-0.664532906581316	0.366063450808085\\
-0.66373274654931	0.366506675753341\\
-0.662932586517303	0.366950564589558\\
-0.662132426485297	0.367395118817024\\
-0.661332266453291	0.367840339939738\\
-0.660532106421284	0.36828622946542\\
-0.659731946389278	0.368732788905515\\
-0.658931786357271	0.369180019775204\\
-0.658131626325265	0.369627923593415\\
-0.657331466293259	0.370076501882822\\
-0.656531306261252	0.370525756169862\\
-0.655731146229246	0.370975687984741\\
-0.654930986197239	0.371426298861439\\
-0.654130826165233	0.37187759033772\\
-0.653330666133227	0.37232956395514\\
-0.65253050610122	0.372782221259057\\
-0.651730346069214	0.373235563798634\\
-0.650930186037207	0.373689593126852\\
-0.650130026005201	0.374144310800516\\
-0.649329865973195	0.374599718380262\\
-0.648529705941188	0.375055817430566\\
-0.647729545909182	0.375512609519752\\
-0.646929385877175	0.37597009622\\
-0.646129225845169	0.376428279107351\\
-0.645329065813163	0.37688715976172\\
-0.644528905781156	0.3773467397669\\
-0.64372874574915	0.377807020710571\\
-0.642928585717143	0.378268004184306\\
-0.642128425685137	0.378729691783583\\
-0.641328265653131	0.379192085107787\\
-0.640528105621124	0.379655185760222\\
-0.639727945589118	0.380118995348117\\
-0.638927785557111	0.380583515482635\\
-0.638127625525105	0.381048747778876\\
-0.637327465493099	0.381514693855893\\
-0.636527305461092	0.381981355336689\\
-0.635727145429086	0.382448733848233\\
-0.634926985397079	0.382916831021464\\
-0.634126825365073	0.383385648491298\\
-0.633326665333067	0.383855187896637\\
-0.63252650530106	0.384325450880375\\
-0.631726345269054	0.384796439089404\\
-0.630926185237047	0.385268154174626\\
-0.630126025205041	0.385740597790955\\
-0.629325865173035	0.386213771597327\\
-0.628525705141028	0.386687677256707\\
-0.627725545109022	0.387162316436095\\
-0.626925385077015	0.387637690806533\\
-0.626125225045009	0.388113802043115\\
-0.625325065013003	0.388590651824988\\
-0.624524904980996	0.389068241835366\\
-0.62372474494899	0.389546573761531\\
-0.622924584916983	0.390025649294843\\
-0.622124424884977	0.390505470130747\\
-0.621324264852971	0.390986037968778\\
-0.620524104820964	0.391467354512567\\
-0.619723944788958	0.391949421469851\\
-0.618923784756951	0.392432240552477\\
-0.618123624724945	0.392915813476409\\
-0.617323464692939	0.393400141961735\\
-0.616523304660932	0.393885227732671\\
-0.615723144628926	0.394371072517572\\
-0.614922984596919	0.394857678048934\\
-0.614122824564913	0.395345046063403\\
-0.613322664532907	0.395833178301779\\
-0.6125225045009	0.396322076509023\\
-0.611722344468894	0.396811742434265\\
-0.610922184436887	0.397302177830805\\
-0.610122024404881	0.397793384456125\\
-0.609321864372875	0.398285364071891\\
-0.608521704340868	0.398778118443959\\
-0.607721544308862	0.399271649342382\\
-0.606921384276855	0.399765958541415\\
-0.606121224244849	0.400261047819521\\
-0.605321064212843	0.400756918959376\\
-0.604520904180836	0.401253573747873\\
-0.60372074414883	0.401751013976131\\
-0.602920584116823	0.402249241439496\\
-0.602120424084817	0.402748257937552\\
-0.601320264052811	0.403248065274118\\
-0.600520104020804	0.40374866525726\\
-0.599719943988798	0.404250059699294\\
-0.598919783956791	0.404752250416787\\
-0.598119623924785	0.405255239230569\\
-0.597319463892779	0.40575902796573\\
-0.596519303860772	0.406263618451632\\
-0.595719143828766	0.406769012521907\\
-0.594918983796759	0.407275212014465\\
-0.594118823764753	0.407782218771498\\
-0.593318663732747	0.408290034639482\\
-0.59251850370074	0.408798661469186\\
-0.591718343668734	0.40930810111567\\
-0.590918183636727	0.409818355438293\\
-0.590118023604721	0.410329426300714\\
-0.589317863572715	0.4108413155709\\
-0.588517703540708	0.411354025121125\\
-0.587717543508702	0.411867556827976\\
-0.586917383476695	0.412381912572354\\
-0.586117223444689	0.412897094239482\\
-0.585317063412683	0.413413103718904\\
-0.584516903380676	0.413929942904487\\
-0.58371674334867	0.41444761369443\\
-0.582916583316663	0.414966117991259\\
-0.582116423284657	0.415485457701836\\
-0.581316263252651	0.416005634737359\\
-0.580516103220644	0.416526651013363\\
-0.579715943188638	0.417048508449725\\
-0.578915783156631	0.417571208970666\\
-0.578115623124625	0.41809475450475\\
-0.577315463092618	0.418619146984889\\
-0.576515303060612	0.419144388348344\\
-0.575715143028606	0.419670480536724\\
-0.574914982996599	0.420197425495992\\
-0.574114822964593	0.420725225176465\\
-0.573314662932586	0.421253881532811\\
-0.57251450290058	0.421783396524056\\
-0.571714342868574	0.422313772113581\\
-0.570914182836567	0.422845010269125\\
-0.570114022804561	0.423377112962782\\
-0.569313862772554	0.423910082171007\\
-0.568513702740548	0.42444391987461\\
-0.567713542708542	0.424978628058762\\
-0.566913382676535	0.425514208712991\\
-0.566113222644529	0.426050663831183\\
-0.565313062612522	0.42658799541158\\
-0.564512902580516	0.427126205456783\\
-0.56371274254851	0.427665295973748\\
-0.562912582516503	0.428205268973787\\
-0.562112422484497	0.428746126472563\\
-0.561312262452491	0.429287870490096\\
-0.560512102420484	0.429830503050754\\
-0.559711942388478	0.430374026183255\\
-0.558911782356471	0.430918441920665\\
-0.558111622324465	0.431463752300395\\
-0.557311462292459	0.4320099593642\\
-0.556511302260452	0.432557065158173\\
-0.555711142228446	0.433105071732748\\
-0.554910982196439	0.433653981142692\\
-0.554110822164433	0.434203795447103\\
-0.553310662132427	0.434754516709409\\
-0.55251050210042	0.435306146997363\\
-0.551710342068414	0.435858688383038\\
-0.550910182036407	0.436412142942823\\
-0.550110022004401	0.436966512757421\\
-0.549309861972395	0.437521799911842\\
-0.548509701940388	0.438078006495402\\
-0.547709541908382	0.438635134601711\\
-0.546909381876375	0.439193186328677\\
-0.546109221844369	0.439752163778491\\
-0.545309061812362	0.440312069057629\\
-0.544508901780356	0.440872904276842\\
-0.54370874174835	0.441434671551149\\
-0.542908581716343	0.441997372999835\\
-0.542108421684337	0.442561010746439\\
-0.54130826165233	0.44312558691875\\
-0.540508101620324	0.443691103648799\\
-0.539707941588318	0.44425756307285\\
-0.538907781556311	0.444824967331395\\
-0.538107621524305	0.445393318569142\\
-0.537307461492298	0.44596261893501\\
-0.536507301460292	0.446532870582119\\
-0.535707141428286	0.447104075667778\\
-0.534906981396279	0.447676236353482\\
-0.534106821364273	0.448249354804895\\
-0.533306661332266	0.448823433191844\\
-0.53250650130026	0.449398473688309\\
-0.531706341268254	0.44997447847241\\
-0.530906181236247	0.450551449726399\\
-0.530106021204241	0.451129389636645\\
-0.529305861172234	0.451708300393623\\
-0.528505701140228	0.452288184191906\\
-0.527705541108222	0.452869043230147\\
-0.526905381076215	0.45345087971107\\
-0.526105221044209	0.454033695841454\\
-0.525305061012202	0.454617493832122\\
-0.524504900980196	0.455202275897927\\
-0.52370474094819	0.455788044257734\\
-0.522904580916183	0.456374801134411\\
-0.522104420884177	0.45696254875481\\
-0.52130426085217	0.457551289349751\\
-0.520504100820164	0.458141025154009\\
-0.519703940788158	0.458731758406297\\
-0.518903780756151	0.459323491349248\\
-0.518103620724145	0.459916226229398\\
-0.517303460692138	0.460509965297169\\
-0.516503300660132	0.461104710806851\\
-0.515703140628126	0.461700465016584\\
-0.514902980596119	0.462297230188339\\
-0.514102820564113	0.462895008587896\\
-0.513302660532106	0.463493802484831\\
-0.5125025005001	0.464093614152485\\
-0.511702340468094	0.464694445867955\\
-0.510902180436087	0.465296299912064\\
-0.510102020404081	0.465899178569344\\
-0.509301860372074	0.466503084128011\\
-0.508501700340068	0.467108018879945\\
-0.507701540308062	0.467713985120663\\
-0.506901380276055	0.468320985149301\\
-0.506101220244049	0.468929021268583\\
-0.505301060212042	0.469538095784801\\
-0.504500900180036	0.470148211007788\\
-0.50370074014803	0.470759369250891\\
-0.502900580116023	0.471371572830948\\
-0.502100420084017	0.471984824068255\\
-0.50130026005201	0.472599125286546\\
-0.500500100020004	0.473214478812958\\
-0.499699939987998	0.473830886978006\\
-0.498899779955991	0.474448352115553\\
-0.498099619923985	0.475066876562778\\
-0.497299459891978	0.475686462660148\\
-0.496499299859972	0.476307112751387\\
-0.495699139827966	0.476928829183439\\
-0.494898979795959	0.477551614306444\\
-0.494098819763953	0.478175470473697\\
-0.493298659731946	0.478800400041618\\
-0.49249849969994	0.479426405369715\\
-0.491698339667934	0.480053488820553\\
-0.490898179635927	0.480681652759715\\
-0.490098019603921	0.481310899555764\\
-0.489297859571914	0.48194123158021\\
-0.488497699539908	0.482572651207466\\
-0.487697539507902	0.483205160814817\\
-0.486897379475895	0.483838762782372\\
-0.486097219443889	0.48447345949303\\
-0.485297059411882	0.485109253332436\\
-0.484496899379876	0.48574614668894\\
-0.48369673934787	0.486384141953554\\
-0.482896579315863	0.487023241519908\\
-0.482096419283857	0.487663447784207\\
-0.48129625925185	0.488304763145185\\
-0.480496099219844	0.488947190004059\\
-0.479695939187838	0.489590730764483\\
-0.478895779155831	0.490235387832499\\
-0.478095619123825	0.49088116361649\\
-0.477295459091818	0.491528060527129\\
-0.476495299059812	0.49217608097733\\
-0.475695139027806	0.492825227382195\\
-0.474894978995799	0.493475502158965\\
-0.474094818963793	0.494126907726962\\
-0.473294658931786	0.49477944650754\\
-0.47249449889978	0.495433120924026\\
-0.471694338867774	0.496087933401667\\
-0.470894178835767	0.496743886367571\\
-0.470094018803761	0.497400982250647\\
-0.469293858771754	0.498059223481553\\
-0.468493698739748	0.498718612492626\\
-0.467693538707742	0.499379151717829\\
-0.466893378675735	0.500040843592685\\
-0.466093218643729	0.500703690554214\\
-0.465293058611722	0.501367695040869\\
-0.464492898579716	0.502032859492469\\
-0.46369273854771	0.502699186350133\\
-0.462892578515703	0.503366678056216\\
-0.462092418483697	0.504035337054231\\
-0.46129225845169	0.504705165788789\\
-0.460492098419684	0.505376166705518\\
-0.459691938387678	0.506048342250997\\
-0.458891778355671	0.506721694872681\\
-0.458091618323665	0.507396227018822\\
-0.457291458291658	0.508071941138396\\
-0.456491298259652	0.508748839681025\\
-0.455691138227646	0.509426925096895\\
-0.454890978195639	0.51010619983668\\
-0.454090818163633	0.510786666351457\\
-0.453290658131626	0.511468327092621\\
-0.45249049809962	0.512151184511806\\
-0.451690338067614	0.512835241060795\\
-0.450890178035607	0.513520499191432\\
-0.450090018003601	0.514206961355536\\
-0.449289857971594	0.514894630004808\\
-0.448489697939588	0.515583507590739\\
-0.447689537907582	0.51627359656452\\
-0.446889377875575	0.516964899376942\\
-0.446089217843569	0.517657418478303\\
-0.445289057811562	0.51835115631831\\
-0.444488897779556	0.519046115345974\\
-0.44368873774755	0.519742298009515\\
-0.442888577715543	0.520439706756258\\
-0.442088417683537	0.521138344032522\\
-0.44128825765153	0.521838212283521\\
-0.440488097619524	0.522539313953251\\
-0.439687937587518	0.523241651484383\\
-0.438887777555511	0.523945227318148\\
-0.438087617523505	0.524650043894226\\
-0.437287457491498	0.525356103650629\\
-0.436487297459492	0.526063409023582\\
-0.435687137427485	0.52677196244741\\
-0.434886977395479	0.527481766354407\\
-0.434086817363473	0.528192823174723\\
-0.433286657331466	0.528905135336231\\
-0.43248649729946	0.529618705264403\\
-0.431686337267453	0.53033353538218\\
-0.430886177235447	0.531049628109843\\
-0.430086017203441	0.531766985864875\\
-0.429285857171434	0.532485611061828\\
-0.428485697139428	0.533205506112186\\
-0.427685537107421	0.533926673424225\\
-0.426885377075415	0.534649115402866\\
-0.426085217043409	0.535372834449538\\
-0.425285057011402	0.536097832962024\\
-0.424484896979396	0.536824113334317\\
-0.423684736947389	0.537551677956465\\
-0.422884576915383	0.53828052921442\\
-0.422084416883377	0.539010669489878\\
-0.42128425685137	0.539742101160123\\
-0.420484096819364	0.540474826597864\\
-0.419683936787357	0.541208848171071\\
-0.418883776755351	0.541944168242809\\
-0.418083616723345	0.542680789171069\\
-0.417283456691338	0.543418713308593\\
-0.416483296659332	0.544157943002705\\
-0.415683136627325	0.544898480595126\\
-0.414882976595319	0.545640328421801\\
-0.414082816563313	0.546383488812711\\
-0.413282656531306	0.54712796409169\\
-0.4124824964993	0.547873756576231\\
-0.411682336467293	0.548620868577302\\
-0.410882176435287	0.549369302399145\\
-0.410082016403281	0.550119060339077\\
-0.409281856371274	0.550870144687294\\
-0.408481696339268	0.551622557726664\\
-0.407681536307261	0.552376301732517\\
-0.406881376275255	0.553131378972438\\
-0.406081216243249	0.553887791706051\\
-0.405281056211242	0.554645542184803\\
-0.404480896179236	0.555404632651739\\
-0.403680736147229	0.556165065341282\\
-0.402880576115223	0.556926842479003\\
-0.402080416083217	0.55768996628139\\
-0.40128025605121	0.558454438955612\\
-0.400480096019204	0.559220262699282\\
-0.399679935987197	0.559987439700213\\
-0.398879775955191	0.560755972136169\\
-0.398079615923185	0.561525862174622\\
-0.397279455891178	0.56229711197249\\
-0.396479295859172	0.563069723675883\\
-0.395679135827165	0.56384369941984\\
-0.394878975795159	0.564619041328063\\
-0.394078815763153	0.565395751512646\\
-0.393278655731146	0.566173832073799\\
-0.39247849569914	0.566953285099572\\
-0.391678335667133	0.56773411266557\\
-0.390878175635127	0.568516316834664\\
-0.390078015603121	0.569299899656699\\
-0.389277855571114	0.570084863168202\\
-0.388477695539108	0.570871209392071\\
-0.387677535507101	0.571658940337277\\
-0.386877375475095	0.572448057998551\\
-0.386077215443089	0.573238564356065\\
-0.385277055411082	0.574030461375112\\
-0.384476895379076	0.574823751005786\\
-0.383676735347069	0.575618435182642\\
-0.382876575315063	0.576414515824367\\
-0.382076415283057	0.577211994833433\\
-0.38127625525105	0.578010874095755\\
-0.380476095219044	0.578811155480338\\
-0.379675935187037	0.579612840838914\\
-0.378875775155031	0.580415932005588\\
-0.378075615123025	0.58122043079646\\
-0.377275455091018	0.582026339009255\\
-0.376475295059012	0.582833658422942\\
-0.375675135027005	0.583642390797348\\
-0.374874974994999	0.584452537872762\\
-0.374074814962993	0.58526410136954\\
-0.373274654930986	0.586077082987698\\
-0.37247449489898	0.586891484406501\\
-0.371674334866973	0.587707307284044\\
-0.370874174834967	0.588524553256832\\
-0.370074014802961	0.589343223939342\\
-0.369273854770954	0.590163320923591\\
-0.368473694738948	0.59098484577869\\
-0.367673534706941	0.591807800050391\\
-0.366873374674935	0.592632185260626\\
-0.366073214642929	0.593458002907048\\
-0.365273054610922	0.594285254462551\\
-0.364472894578916	0.595113941374794\\
-0.363672734546909	0.595944065065708\\
-0.362872574514903	0.596775626931005\\
-0.362072414482897	0.597608628339669\\
-0.36127225445089	0.59844307063345\\
-0.360472094418884	0.599278955126339\\
-0.359671934386877	0.600116283104044\\
-0.358871774354871	0.600955055823451\\
-0.358071614322865	0.601795274512081\\
-0.357271454290858	0.602636940367535\\
-0.356471294258852	0.603480054556934\\
-0.355671134226845	0.604324618216345\\
-0.354870974194839	0.605170632450204\\
-0.354070814162833	0.606018098330726\\
-0.353270654130826	0.606867016897306\\
-0.35247049409882	0.60771738915591\\
-0.351670334066813	0.60856921607846\\
-0.350870174034807	0.609422498602203\\
-0.350070014002801	0.610277237629079\\
-0.349269853970794	0.611133434025067\\
-0.348469693938788	0.611991088619533\\
-0.347669533906781	0.612850202204557\\
-0.346869373874775	0.613710775534258\\
-0.346069213842769	0.614572809324103\\
-0.345269053810762	0.615436304250206\\
-0.344468893778756	0.616301260948615\\
-0.343668733746749	0.617167680014591\\
-0.342868573714743	0.618035562001874\\
-0.342068413682737	0.618904907421933\\
-0.34126825365073	0.619775716743211\\
-0.340468093618724	0.620647990390353\\
-0.339667933586717	0.621521728743424\\
-0.338867773554711	0.622396932137112\\
-0.338067613522705	0.623273600859922\\
-0.337267453490698	0.624151735153354\\
-0.336467293458692	0.625031335211068\\
-0.335667133426685	0.625912401178038\\
-0.334866973394679	0.626794933149691\\
-0.334066813362673	0.627678931171027\\
-0.333266653330666	0.628564395235738\\
-0.33246649329866	0.629451325285297\\
-0.331666333266653	0.630339721208044\\
-0.330866173234647	0.631229582838251\\
-0.330066013202641	0.632120909955176\\
-0.329265853170634	0.633013702282097\\
-0.328465693138628	0.633907959485336\\
-0.327665533106621	0.634803681173262\\
-0.326865373074615	0.635700866895279\\
-0.326065213042609	0.636599516140803\\
-0.325265053010602	0.637499628338213\\
-0.324464892978596	0.638401202853793\\
-0.323664732946589	0.639304238990651\\
-0.322864572914583	0.640208735987627\\
-0.322064412882577	0.641114693018175\\
-0.32126425285057	0.642022109189233\\
-0.320464092818564	0.642930983540074\\
-0.319663932786557	0.643841315041132\\
-0.318863772754551	0.644753102592818\\
-0.318063612722545	0.645666345024311\\
-0.317263452690538	0.646581041092328\\
-0.316463292658532	0.647497189479879\\
-0.315663132626525	0.648414788794994\\
-0.314862972594519	0.649333837569441\\
-0.314062812562513	0.650254334257406\\
-0.313262652530506	0.651176277234168\\
-0.3124624924985	0.652099664794741\\
-0.311662332466493	0.6530244951525\\
-0.310862172434487	0.653950766437777\\
-0.31006201240248	0.654878476696442\\
-0.309261852370474	0.655807623888456\\
-0.308461692338468	0.656738205886398\\
-0.307661532306461	0.657670220473975\\
-0.306861372274455	0.658603665344497\\
-0.306061212242448	0.659538538099335\\
-0.305261052210442	0.660474836246347\\
-0.304460892178436	0.661412557198285\\
-0.303660732146429	0.662351698271168\\
-0.302860572114423	0.663292256682633\\
-0.302060412082416	0.664234229550252\\
-0.30126025205041	0.665177613889829\\
-0.300460092018404	0.666122406613661\\
-0.299659931986397	0.667068604528779\\
-0.298859771954391	0.668016204335144\\
-0.298059611922385	0.668965202623828\\
-0.297259451890378	0.669915595875156\\
-0.296459291858372	0.67086738045682\\
-0.295659131826365	0.671820552621958\\
-0.294858971794359	0.672775108507201\\
-0.294058811762352	0.673731044130691\\
-0.293258651730346	0.67468835539006\\
-0.29245849169834	0.675647038060373\\
-0.291658331666333	0.676607087792047\\
-0.290858171634327	0.677568500108721\\
-0.29005801160232	0.678531270405095\\
-0.289257851570314	0.679495393944738\\
-0.288457691538308	0.680460865857845\\
-0.287657531506301	0.681427681138969\\
-0.286857371474295	0.682395834644707\\
-0.286057211442288	0.683365321091343\\
-0.285257051410282	0.68433613505246\\
-0.284456891378276	0.685308270956501\\
-0.283656731346269	0.686281723084295\\
-0.282856571314263	0.687256485566534\\
-0.282056411282256	0.688232552381211\\
-0.28125625125025	0.689209917351012\\
-0.280456091218244	0.69018857414066\\
-0.279655931186237	0.691168516254217\\
-0.278855771154231	0.692149737032335\\
-0.278055611122224	0.693132229649463\\
-0.277255451090218	0.694115987110997\\
-0.276455291058212	0.695101002250394\\
-0.275655131026205	0.696087267726218\\
-0.274854970994199	0.697074776019148\\
-0.274054810962192	0.698063519428929\\
-0.273254650930186	0.699053490071262\\
-0.27245449089818	0.700044679874651\\
-0.271654330866173	0.701037080577184\\
-0.270854170834167	0.702030683723265\\
-0.27005401080216	0.70302548066028\\
-0.269253850770154	0.704021462535209\\
-0.268453690738148	0.705018620291176\\
-0.267653530706141	0.706016944663938\\
-0.266853370674135	0.707016426178308\\
-0.266053210642128	0.708017055144518\\
-0.265253050610122	0.709018821654518\\
-0.264452890578116	0.710021715578197\\
-0.263652730546109	0.711025726559553\\
-0.262852570514103	0.712030844012778\\
-0.262052410482096	0.713037057118285\\
-0.26125225045009	0.714044354818654\\
-0.260452090418084	0.715052725814507\\
-0.259651930386077	0.71606215856031\\
-0.258851770354071	0.717072641260096\\
-0.258051610322064	0.718084161863112\\
-0.257251450290058	0.719096708059386\\
-0.256451290258052	0.720110267275209\\
-0.255651130226045	0.72112482666854\\
-0.254850970194039	0.722140373124323\\
-0.254050810162032	0.723156893249719\\
-0.253250650130026	0.724174373369247\\
-0.25245049009802	0.725192799519843\\
-0.251650330066013	0.726212157445813\\
-0.250850170034007	0.727232432593713\\
-0.250050010002	0.728253610107112\\
-0.249249849969994	0.729275674821274\\
-0.248449689937988	0.730298611257732\\
-0.247649529905981	0.731322403618763\\
-0.246849369873975	0.732347035781758\\
-0.246049209841968	0.73337249129349\\
-0.245249049809962	0.734398753364274\\
-0.244448889777956	0.735425804862007\\
-0.243648729745949	0.73645362830611\\
-0.242848569713943	0.737482205861347\\
-0.242048409681936	0.738511519331526\\
-0.24124824964993	0.739541550153087\\
-0.240448089617924	0.740572279388558\\
-0.239647929585917	0.741603687719897\\
-0.238847769553911	0.742635755441696\\
-0.238047609521904	0.743668462454267\\
-0.237247449489898	0.744701788256582\\
-0.236447289457892	0.745735711939088\\
-0.235647129425885	0.746770212176376\\
-0.234846969393879	0.747805267219714\\
-0.234046809361872	0.748840854889433\\
-0.233246649329866	0.749876952567163\\
-0.23244648929786	0.750913537187924\\
-0.231646329265853	0.751950585232055\\
-0.230846169233847	0.752988072716993\\
-0.23004600920184	0.754025975188886\\
-0.229245849169834	0.755064267714046\\
-0.228445689137828	0.756102924870227\\
-0.227645529105821	0.757141920737742\\
-0.226845369073815	0.758181228890389\\
-0.226045209041808	0.759220822386218\\
-0.225245049009802	0.760260673758094\\
-0.224444888977796	0.761300755004088\\
-0.223644728945789	0.76234103757767\\
-0.222844568913783	0.763381492377702\\
-0.222044408881776	0.764422089738246\\
-0.22124424884977	0.765462799418147\\
-0.220444088817764	0.76650359059042\\
-0.219643928785757	0.767544431831427\\
-0.218843768753751	0.768585291109819\\
-0.218043608721744	0.769626135775271\\
-0.217243448689738	0.770666932546975\\
-0.216443288657732	0.771707647501913\\
-0.215643128625725	0.772748246062876\\
-0.214842968593719	0.773788692986252\\
-0.214042808561712	0.77482895234955\\
-0.213242648529706	0.775868987538684\\
-0.2124424884977	0.776908761234978\\
-0.211642328465693	0.777948235401917\\
-0.210842168433687	0.778987371271618\\
-0.21004200840168	0.780026129331017\\
-0.209241848369674	0.781064469307778\\
-0.208441688337668	0.7821023501559\\
-0.207641528305661	0.783139730041029\\
-0.206841368273655	0.784176566325456\\
-0.206041208241648	0.785212815552811\\
-0.205241048209642	0.78624843343242\\
-0.204440888177636	0.787283374823348\\
-0.203640728145629	0.788317593718091\\
-0.202840568113623	0.78935104322593\\
-0.202040408081616	0.790383675555929\\
-0.20124024804961	0.791415441999569\\
-0.200440088017604	0.792446292913015\\
-0.199639927985597	0.793476177698996\\
-0.198839767953591	0.794505044788306\\
-0.198039607921584	0.795532841620894\\
-0.197239447889578	0.796559514626556\\
-0.196439287857572	0.797585009205208\\
-0.195639127825565	0.79860926970672\\
-0.194838967793559	0.799632239410325\\
-0.194038807761552	0.800653860503569\\
-0.193238647729546	0.801674074060804\\
-0.19243848769754	0.802692820021212\\
-0.191638327665533	0.803710037166335\\
-0.190838167633527	0.80472566309712\\
-0.19003800760152	0.80573963421045\\
-0.189237847569514	0.806751885675158\\
-0.188437687537508	0.807762351407503\\
-0.187637527505501	0.8087709640461\\
-0.186837367473495	0.809777654926293\\
-0.186037207441488	0.810782354053944\\
-0.185237047409482	0.811784990078644\\
-0.184436887377475	0.812785490266304\\
-0.183636727345469	0.813783780471145\\
-0.182836567313463	0.814779785107031\\
-0.182036407281456	0.815773427118164\\
-0.18123624724945	0.81676462794911\\
-0.180436087217443	0.817753307514121\\
-0.179635927185437	0.81873938416578\\
-0.178835767153431	0.819722774662898\\
-0.178035607121424	0.820703394137681\\
-0.177235447089418	0.821681156062143\\
-0.176435287057411	0.822655972213718\\
-0.175635127025405	0.823627752640092\\
-0.174834966993399	0.824596405623196\\
-0.174034806961392	0.825561837642366\\
-0.173234646929386	0.826523953336629\\
-0.172434486897379	0.827482655466097\\
-0.171634326865373	0.828437844872459\\
-0.170834166833367	0.82938942043852\\
-0.17003400680136	0.830337279046783\\
-0.169233846769354	0.831281315537044\\
-0.168433686737347	0.832221422662965\\
-0.167633526705341	0.833157491047602\\
-0.166833366673335	0.834089409137868\\
-0.166033206641328	0.835017063157883\\
-0.165233046609322	0.835940337061197\\
-0.164432886577315	0.836859112481856\\
-0.163632726545309	0.83777326868425\\
-0.162832566513303	0.838682682511761\\
-0.162032406481296	0.839587228334123\\
-0.16123224644929	0.840486777993495\\
-0.160432086417283	0.841381200749195\\
-0.159631926385277	0.842270363221065\\
-0.158831766353271	0.843154129331415\\
-0.158031606321264	0.844032360245527\\
-0.157231446289258	0.844904914310651\\
-0.156431286257251	0.845771646993485\\
-0.155631126225245	0.846632410816052\\
-0.154830966193239	0.847487055289968\\
-0.154030806161232	0.848335426849035\\
-0.153230646129226	0.849177368780101\\
-0.152430486097219	0.85001272115217\\
-0.151630326065213	0.850841320743667\\
-0.150830166033207	0.851663000967844\\
-0.1500300060012	0.852477591796243\\
-0.149229845969194	0.853284919680182\\
-0.148429685937187	0.854084807470179\\
-0.147629525905181	0.854877074333282\\
-0.146829365873175	0.855661535668219\\
-0.146029205841168	0.856438003018315\\
-0.145229045809162	0.857206283982107\\
-0.144428885777155	0.857966182121581\\
-0.143628725745149	0.858717496867967\\
-0.142828565713143	0.859460023425022\\
-0.142028405681136	0.860193552669696\\
-0.14122824564913	0.860917871050152\\
-0.140428085617123	0.861632760480996\\
-0.139627925585117	0.86233799823569\\
-0.138827765553111	0.86303335683602\\
-0.138027605521104	0.863718603938538\\
-0.137227445489098	0.864393502217901\\
-0.136427285457091	0.86505780924698\\
-0.135627125425085	0.865711277373658\\
-0.134826965393079	0.866353653594215\\
-0.134026805361072	0.866984679423164\\
-0.133226645329066	0.867604090759467\\
-0.132426485297059	0.868211617748972\\
-0.131626325265053	0.868806984642982\\
-0.130826165233047	0.869389909652817\\
-0.13002600520104	0.869960104800235\\
-0.129225845169034	0.870517275763597\\
-0.128425685137027	0.871061121719603\\
-0.127625525105021	0.871591335180496\\
-0.126825365073015	0.872107601826547\\
-0.126025205041008	0.872609600333689\\
-0.125225045009002	0.873097002196129\\
-0.124424884976995	0.873569471543773\\
-0.123624724944989	0.874026664954286\\
-0.122824564912983	0.874468231259618\\
-0.122024404880976	0.874893811346796\\
-0.12122424484897	0.875303037952791\\
-0.120424084816963	0.875695535453271\\
-0.119623924784957	0.876070919645012\\
-0.118823764752951	0.876428797521757\\
-0.118023604720944	0.876768767043306\\
-0.117223444688938	0.87709041689759\\
-0.116423284656931	0.877393326255484\\
-0.115623124624925	0.87767706451813\\
-0.114822964592919	0.877941191056464\\
-0.114022804560912	0.878185254942717\\
-0.113222644528906	0.878408794673579\\
-0.112422484496899	0.878611337884737\\
-0.111622324464893	0.878792401056481\\
-0.110822164432887	0.878951489210056\\
-0.11002200440088	0.879088095594434\\
-0.109221844368874	0.87920170136314\\
-0.108421684336867	0.879291775240801\\
-0.107621524304861	0.879357773179021\\
-0.106821364272855	0.87939913800119\\
-0.106021204240848	0.879415299035846\\
-0.105221044208842	0.87940567173813\\
-0.104420884176835	0.879369657298931\\
-0.103620724144829	0.879306642241227\\
-0.102820564112823	0.879215998003171\\
-0.102020404080816	0.879097080507416\\
-0.10122024404881	0.878949229716145\\
-0.100420084016803	0.87877176917129\\
-0.099619923984797	0.878564005519354\\
-0.0988197639527906	0.878325228020271\\
-0.0980196039207842	0.878054708039659\\
-0.0972194438887778	0.877751698523869\\
-0.0964192838567714	0.877415433457124\\
-0.095619123824765	0.877045127300077\\
-0.0948189637927585	0.87663997440906\\
-0.0940188037607522	0.876199148435252\\
-0.0932186437287457	0.875721801703005\\
-0.0924184836967393	0.875207064566482\\
-0.091618323664733	0.874654044743743\\
-0.0908181636327265	0.874061826627419\\
-0.0900180036007201	0.873429470570989\\
-0.0892178435687137	0.872756012149714\\
-0.0884176835367073	0.872040461395211\\
-0.0876175235047009	0.87128180200257\\
-0.0868173634726945	0.870478990508942\\
-0.0860172034406881	0.869630955442405\\
-0.0852170434086817	0.868736596439906\\
-0.0844168833766753	0.86779478333303\\
-0.0836167233446689	0.866804355200226\\
-0.0828165633126625	0.865764119384174\\
-0.0820164032806561	0.864672850472786\\
-0.0812162432486497	0.863529289242374\\
-0.0804160832166433	0.862332141561406\\
-0.0796159231846369	0.861080077253189\\
-0.0788157631526305	0.859771728915784\\
-0.0780156031206241	0.858405690697341\\
-0.0772154430886177	0.856980517025017\\
-0.0764152830566113	0.85549472128547\\
-0.0756151230246049	0.85394677445496\\
-0.0748149629925985	0.852335103676867\\
-0.0740148029605921	0.850658090784453\\
-0.0732146429285857	0.848914070766546\\
-0.0724144828965793	0.84710133017371\\
-0.0716143228645729	0.845218105462444\\
-0.0708141628325665	0.843262581274729\\
-0.0700140028005601	0.841232888650255\\
-0.0692138427685537	0.839127103168487\\
-0.0684136827365473	0.836943243017586\\
-0.0676135227045409	0.83467926698719\\
-0.0668133626725345	0.832333072381842\\
-0.0660132026405281	0.829902492851778\\
-0.0652130426085217	0.827385296137716\\
-0.0644128825765153	0.824779181726051\\
-0.0636127225445089	0.822081778410906\\
-0.0628125625125025	0.819290641759235\\
-0.0620124024804961	0.816403251475166\\
-0.0612122424484897	0.813417008659635\\
-0.0604120824164833	0.810329232961258\\
-0.0596119223844769	0.807137159614358\\
-0.0588117623524705	0.803837936359941\\
-0.0580116023204641	0.800428620245455\\
-0.0572114422884577	0.796906174299022\\
-0.0564112822564513	0.793267464073998\\
-0.0556111222244449	0.789509254059631\\
-0.0548109621924385	0.785628203953711\\
-0.0540108021604321	0.781620864793321\\
-0.0532106421284257	0.777483674939878\\
-0.0524104820964193	0.773212955915029\\
-0.0516103220644129	0.768804908084306\\
-0.0508101620324065	0.764255606185883\\
-0.0500100020004001	0.759560994702498\\
-0.0492098419683937	0.754716883075198\\
-0.0484096819363873	0.749718940758718\\
-0.0476095219043809	0.74456269211927\\
-0.0468093618723745	0.739243511177118\\
-0.0460092018403681	0.733756616197969\\
-0.0452090418083617	0.728097064139325\\
-0.0444088817763553	0.722259744960583\\
-0.0436087217443489	0.716239375808643\\
-0.0428085617123425	0.710030495094634\\
-0.0420084016803361	0.703627456481745\\
-0.0412082416483297	0.697024422809565\\
-0.0404080816163233	0.690215359986836\\
-0.0396079215843169	0.683194030892184\\
-0.0388077615523105	0.675953989331793\\
-0.0380076015203041	0.668488574114099\\
-0.0372074414882977	0.660790903314959\\
-0.0364072814562913	0.652853868822998\\
-0.0356071214242849	0.644670131274042\\
-0.0348069613922785	0.636232115507069\\
-0.0340068013602721	0.627532006702109\\
-0.0332066413282657	0.618561747394648\\
-0.0324064812962593	0.609313035602129\\
-0.0316063212642528	0.599777324348045\\
-0.0308061612322464	0.589945822929643\\
-0.03000600120024	0.579809500348979\\
-0.0292058411682336	0.569359091417026\\
-0.0284056811362272	0.558585106150622\\
-0.0276055211042208	0.547477843217104\\
-0.0268053610722144	0.53602740834788\\
-0.026005201040208	0.524223738847524\\
-0.0252050410082016	0.51205663557971\\
-0.0244048809761952	0.499515804128074\\
-0.0236047209441888	0.486590907226072\\
-0.0228045609121824	0.473271631046489\\
-0.022004400880176	0.459547768567475\\
-0.0212042408481696	0.445409324025146\\
-0.0204040808161632	0.430846643472744\\
-0.0196039207841568	0.415850577759833\\
-0.0188037607521504	0.400412685911027\\
-0.018003600720144	0.384525489043712\\
-0.0172034406881376	0.368182787783513\\
-0.0164032806561312	0.351380059842549\\
-0.0156031206241248	0.334114959336496\\
-0.0148029605921184	0.316387945976861\\
-0.014002800560112	0.298203081117294\\
-0.0132026405281056	0.279569039663687\\
-0.0124024804960992	0.260500403392677\\
-0.0116023204640928	0.241019324193387\\
-0.0108021604320864	0.221157678020151\\
-0.01000200040008	0.200959876229334\\
-0.00920184036807361	0.180486567013748\\
-0.00840168033606721	0.159819555859309\\
-0.00760152030406081	0.139068415701101\\
-0.00680136027205441	0.118379468113522\\
-0.00600120024004801	0.0979481305904278\\
-0.00520104020804161	0.078036085784835\\
-0.00440088017603521	0.0589953678410965\\
-0.00360072014402881	0.0413021747187688\\
-0.0028005601120224	0.025603179782431\\
-0.002000400080016	0.0127718584890775\\
-0.0012002400480096	0.00393650679092904\\
-0.000400080016003201	0.000190774166249317\\
0.000400080016003201	3.9203075534151e-06\\
0.0012002400480096	0.000133545387478811\\
0.002000400080016	0.000547075447201888\\
0.0028005601120224	0.00127885831420016\\
0.00360072014402881	0.00231401882314585\\
0.00440088017603521	0.00362280281712062\\
0.00520104020804161	0.00517244126943236\\
0.00600120024004801	0.00693145455947375\\
0.00680136027205441	0.00887113681055787\\
0.00760152030406081	0.0109659191096931\\
0.00840168033606721	0.0131932813990785\\
0.00920184036807361	0.0155334938453346\\
0.01000200040008	0.0179693090535014\\
0.0108021604320864	0.0204856573311296\\
0.0116023204640928	0.0230693661121744\\
0.0124024804960992	0.0257089104599463\\
0.0132026405281056	0.0283941951670902\\
0.014002800560112	0.0311163662403431\\
0.0148029605921184	0.0338676485698039\\
0.0156031206241248	0.0366412064097202\\
0.0164032806561312	0.0394310234881723\\
0.0172034406881376	0.0422317998953027\\
0.018003600720144	0.0450388632673298\\
0.0188037607521504	0.0478480921372443\\
0.0196039207841568	0.050655849642403\\
0.0204040808161632	0.0534589260579822\\
0.0212042408481696	0.0562544888639127\\
0.022004400880176	0.0590400392550608\\
0.0228045609121824	0.061813374174441\\
0.0236047209441888	0.0645725530918416\\
0.0244048809761952	0.0673158688696146\\
0.0252050410082016	0.0700418221572984\\
0.026005201040208	0.072749098840449\\
0.0268053610722144	0.0754365501392576\\
0.0276055211042208	0.0781031750115139\\
0.0284056811362272	0.0807481045641493\\
0.0292058411682336	0.0833705882194707\\
0.03000600120024	0.0859699814176498\\
0.0308061612322464	0.0885457346670559\\
0.0316063212642528	0.0910973837795543\\
0.0324064812962593	0.0936245411496233\\
0.0332066413282657	0.0961268879547166\\
0.0340068013602721	0.0986041671701858\\
0.0348069613922785	0.101056177305703\\
0.0356071214242849	0.103482766781854\\
0.0364072814562913	0.105883828875678\\
0.0372074414882977	0.108259297172638\\
0.0380076015203041	0.110609141470089\\
0.0388077615523105	0.112933364083845\\
0.0396079215843169	0.115231996515135\\
0.0404080816163233	0.117505096440232\\
0.0412082416483297	0.119752744989327\\
0.0420084016803361	0.121975044285039\\
0.0428085617123425	0.124172115214248\\
0.0436087217443489	0.126344095409858\\
0.0444088817763553	0.128491137421649\\
0.0452090418083617	0.130613407057626\\
0.0460092018403681	0.132711081879275\\
0.0468093618723745	0.134784349835855\\
0.0476095219043809	0.136833408024467\\
0.0484096819363873	0.138858461563933\\
0.0492098419683937	0.140859722571828\\
0.0500100020004001	0.142837409235012\\
0.0508101620324065	0.144791744965032\\
0.0516103220644129	0.146722957630594\\
0.0524104820964193	0.14863127886007\\
0.0532106421284257	0.150516943407712\\
0.0540108021604321	0.152380188577831\\
0.0548109621924385	0.154221253701768\\
0.0556111222244449	0.156040379662955\\
0.0564112822564513	0.157837808465835\\
0.0572114422884577	0.159613782844774\\
0.0580116023204641	0.161368545909465\\
0.0588117623524705	0.163102340823672\\
0.0596119223844769	0.164815410514397\\
0.0604120824164833	0.166507997408863\\
0.0612122424484897	0.16818034319693\\
0.0620124024804961	0.169832688616736\\
0.0628125625125025	0.171465273261621\\
0.0636127225445089	0.173078335406481\\
0.0644128825765153	0.174672111851935\\
0.0652130426085217	0.176246837784776\\
0.0660132026405281	0.17780274665333\\
0.0668133626725345	0.179340070056469\\
0.0676135227045409	0.180859037645118\\
0.0684136827365473	0.182359877035204\\
0.0692138427685537	0.183842813731079\\
0.0700140028005601	0.185308071058531\\
0.0708141628325665	0.186755870106573\\
0.0716143228645729	0.188186429677262\\
0.0724144828965793	0.18959996624287\\
0.0732146429285857	0.190996693909779\\
0.0740148029605921	0.192376824388519\\
0.0748149629925985	0.193740566969431\\
0.0756151230246049	0.195088128503461\\
0.0764152830566113	0.196419713387641\\
0.0772154430886177	0.19773552355485\\
0.0780156031206241	0.19903575846748\\
0.0788157631526305	0.20032061511465\\
0.0796159231846369	0.201590288012657\\
0.0804160832166433	0.202844969208379\\
0.0812162432486497	0.204084848285334\\
0.0820164032806561	0.205310112372187\\
0.0828165633126625	0.206520946153424\\
0.0836167233446689	0.207717531882042\\
0.0844168833766753	0.20890004939401\\
0.0852170434086817	0.21006867612435\\
0.0860172034406881	0.211223587124676\\
0.0868173634726945	0.212364955082018\\
0.0876175235047009	0.213492950338821\\
0.0884176835367073	0.214607740913966\\
0.0892178435687137	0.215709492524707\\
0.0900180036007201	0.216798368609424\\
0.0908181636327265	0.217874530351071\\
0.091618323664733	0.218938136701246\\
0.0924184836967393	0.219989344404795\\
0.0932186437287457	0.22102830802486\\
0.0940188037607522	0.222055179968326\\
0.0948189637927585	0.223070110511571\\
0.095619123824765	0.224073247826483\\
0.0964192838567714	0.225064738006681\\
0.0972194438887778	0.226044725093882\\
0.0980196039207842	0.227013351104384\\
0.0988197639527906	0.227970756055609\\
0.099619923984797	0.228917077992675\\
0.100420084016803	0.229852453014958\\
0.10122024404881	0.230777015302614\\
0.102020404080816	0.231690897143034\\
0.102820564112823	0.232594228957197\\
0.103620724144829	0.23348713932591\\
0.104420884176835	0.234369755015898\\
0.105221044208842	0.23524220100574\\
0.106021204240848	0.236104600511619\\
0.106821364272855	0.236957075012879\\
0.107621524304861	0.23779974427737\\
0.108421684336867	0.238632726386571\\
0.109221844368874	0.239456137760479\\
0.11002200440088	0.240270093182249\\
0.110822164432887	0.241074705822585\\
0.111622324464893	0.241870087263867\\
0.112422484496899	0.242656347524003\\
0.113222644528906	0.243433595080018\\
0.114022804560912	0.24420193689135\\
0.114822964592919	0.244961478422875\\
0.115623124624925	0.245712323667628\\
0.116423284656931	0.246454575169248\\
0.117223444688938	0.247188334044121\\
0.118023604720944	0.247913700003228\\
0.118823764752951	0.248630771373699\\
0.119623924784957	0.249339645120074\\
0.120424084816963	0.250040416865254\\
0.12122424484897	0.250733180911171\\
0.122024404880976	0.251418030259145\\
0.122824564912983	0.252095056629957\\
0.123624724944989	0.252764350483623\\
0.124424884976995	0.253426001038868\\
0.125225045009002	0.254080096292323\\
0.126025205041008	0.254726723037414\\
0.126825365073015	0.255365966882976\\
0.127625525105021	0.255997912271574\\
0.128425685137027	0.256622642497545\\
0.129225845169034	0.257240239724758\\
0.13002600520104	0.25785078500409\\
0.130826165233047	0.258454358290637\\
0.131626325265053	0.259051038460643\\
0.132426485297059	0.259640903328164\\
0.133226645329066	0.260224029661469\\
0.134026805361072	0.260800493199168\\
0.134826965393079	0.261370368666089\\
0.135627125425085	0.261933729788895\\
0.136427285457091	0.262490649311448\\
0.137227445489098	0.26304119900992\\
0.138027605521104	0.263585449707665\\
0.138827765553111	0.264123471289839\\
0.139627925585117	0.264655332717783\\
0.140428085617123	0.265181102043175\\
0.14122824564913	0.265700846421942\\
0.142028405681136	0.266214632127946\\
0.142828565713143	0.266722524566441\\
0.143628725745149	0.267224588287313\\
0.144428885777155	0.267720886998094\\
0.145229045809162	0.268211483576766\\
0.146029205841168	0.268696440084348\\
0.146829365873175	0.269175817777276\\
0.147629525905181	0.269649677119577\\
0.148429685937187	0.270118077794843\\
0.149229845969194	0.270581078717999\\
0.1500300060012	0.271038738046881\\
0.150830166033207	0.271491113193621\\
0.151630326065213	0.27193826083584\\
0.152430486097219	0.272380236927654\\
0.153230646129226	0.272817096710501\\
0.154030806161232	0.273248894723781\\
0.154830966193239	0.273675684815327\\
0.155631126225245	0.274097520151697\\
0.156431286257251	0.274514453228289\\
0.157231446289258	0.274926535879304\\
0.158031606321264	0.275333819287524\\
0.158831766353271	0.275736353993945\\
0.159631926385277	0.276134189907235\\
0.160432086417283	0.276527376313045\\
0.16123224644929	0.276915961883167\\
0.162032406481296	0.277299994684527\\
0.162832566513303	0.277679522188045\\
0.163632726545309	0.278054591277339\\
0.164432886577315	0.278425248257287\\
0.165233046609322	0.278791538862453\\
0.166033206641328	0.279153508265361\\
0.166833366673335	0.27951120108465\\
0.167633526705341	0.279864661393081\\
0.168433686737347	0.280213932725417\\
0.169233846769354	0.280559058086178\\
0.17003400680136	0.280900079957261\\
0.170834166833367	0.281237040305441\\
0.171634326865373	0.281569980589746\\
0.172434486897379	0.281898941768716\\
0.173234646929386	0.282223964307537\\
0.174034806961392	0.282545088185064\\
0.174834966993399	0.282862352900731\\
0.175635127025405	0.28317579748134\\
0.176435287057411	0.283485460487752\\
0.177235447089418	0.283791380021458\\
0.178035607121424	0.284093593731055\\
0.178835767153431	0.284392138818606\\
0.179635927185437	0.28468705204591\\
0.180436087217443	0.284978369740656\\
0.18123624724945	0.285266127802494\\
0.182036407281456	0.285550361708997\\
0.182836567313463	0.285831106521535\\
0.183636727345469	0.286108396891045\\
0.184436887377475	0.286382267063724\\
0.185237047409482	0.286652750886616\\
0.186037207441488	0.286919881813124\\
0.186837367473495	0.287183692908418\\
0.187637527505501	0.287444216854776\\
0.188437687537508	0.287701485956826\\
0.189237847569514	0.287955532146713\\
0.19003800760152	0.288206386989179\\
0.190838167633527	0.288454081686568\\
0.191638327665533	0.288698647083751\\
0.19243848769754	0.288940113672971\\
0.193238647729546	0.289178511598615\\
0.194038807761552	0.289413870661913\\
0.194838967793559	0.289646220325556\\
0.195639127825565	0.289875589718254\\
0.196439287857572	0.29010200763921\\
0.197239447889578	0.290325502562536\\
0.198039607921584	0.290546102641594\\
0.198839767953591	0.290763835713272\\
0.199639927985597	0.290978729302194\\
0.200440088017604	0.291190810624863\\
0.20124024804961	0.291400106593745\\
0.202040408081616	0.291606643821287\\
0.202840568113623	0.291810448623872\\
0.203640728145629	0.292011547025718\\
0.204440888177636	0.292209964762715\\
0.205241048209642	0.292405727286201\\
0.206041208241648	0.292598859766688\\
0.206841368273655	0.292789387097525\\
0.207641528305661	0.292977333898503\\
0.208441688337668	0.29316272451942\\
0.209241848369674	0.293345583043572\\
0.21004200840168	0.293525933291207\\
0.210842168433687	0.293703798822923\\
0.211642328465693	0.293879202943011\\
0.2124424884977	0.294052168702753\\
0.213242648529706	0.294222718903666\\
0.214042808561712	0.294390876100705\\
0.214842968593719	0.294556662605409\\
0.215643128625725	0.29472010048901\\
0.216443288657732	0.294881211585486\\
0.217243448689738	0.295040017494578\\
0.218043608721744	0.295196539584756\\
0.218843768753751	0.295350798996145\\
0.219643928785757	0.295502816643408\\
0.220444088817764	0.29565261321858\\
0.22124424884977	0.295800209193875\\
0.222044408881776	0.295945624824434\\
0.222844568913783	0.296088880151048\\
0.223644728945789	0.296229995002833\\
0.224444888977796	0.29636898899987\\
0.225245049009802	0.296505881555801\\
0.226045209041808	0.296640691880397\\
0.226845369073815	0.296773438982083\\
0.227645529105821	0.296904141670422\\
0.228445689137828	0.297032818558574\\
0.229245849169834	0.297159488065713\\
0.23004600920184	0.29728416841941\\
0.230846169233847	0.297406877657982\\
0.231646329265853	0.29752763363281\\
0.23244648929786	0.297646454010619\\
0.233246649329866	0.297763356275732\\
0.234046809361872	0.297878357732287\\
0.234846969393879	0.297991475506425\\
0.235647129425885	0.298102726548446\\
0.236447289457892	0.298212127634934\\
0.237247449489898	0.298319695370856\\
0.238047609521904	0.298425446191626\\
0.238847769553911	0.298529396365144\\
0.239647929585917	0.298631561993806\\
0.240448089617924	0.298731959016483\\
0.24124824964993	0.298830603210476\\
0.242048409681936	0.298927510193445\\
0.242848569713943	0.299022695425302\\
0.243648729745949	0.299116174210091\\
0.244448889777956	0.299207961697833\\
0.245249049809962	0.299298072886348\\
0.246049209841968	0.299386522623052\\
0.246849369873975	0.299473325606729\\
0.247649529905981	0.299558496389279\\
0.248449689937988	0.299642049377445\\
0.249249849969994	0.299723998834507\\
0.250050010002	0.299804358881966\\
0.250850170034007	0.299883143501196\\
0.251650330066013	0.299960366535073\\
0.25245049009802	0.30003604168959\\
0.253250650130026	0.300110182535442\\
0.254050810162032	0.300182802509594\\
0.254850970194039	0.300253914916824\\
0.255651130226045	0.300323532931254\\
0.256451290258052	0.300391669597845\\
0.257251450290058	0.30045833783389\\
0.258051610322064	0.300523550430474\\
0.258851770354071	0.300587320053918\\
0.259651930386077	0.300649659247207\\
0.260452090418084	0.300710580431395\\
0.26125225045009	0.300770095906994\\
0.262052410482096	0.300828217855344\\
0.262852570514103	0.30088495833996\\
0.263652730546109	0.300940329307872\\
0.264452890578116	0.300994342590938\\
0.265253050610122	0.30104700990714\\
0.266053210642128	0.301098342861873\\
0.266853370674135	0.301148352949201\\
0.267653530706141	0.301197051553112\\
0.268453690738148	0.301244449948748\\
0.269253850770154	0.301290559303621\\
0.27005401080216	0.301335390678811\\
0.270854170834167	0.301378955030157\\
0.271654330866173	0.301421263209419\\
0.27245449089818	0.301462325965436\\
0.273254650930186	0.301502153945267\\
0.274054810962192	0.301540757695311\\
0.274854970994199	0.301578147662421\\
0.275655131026205	0.301614334195\\
0.276455291058212	0.30164932754408\\
0.277255451090218	0.301683137864391\\
0.278055611122224	0.301715775215421\\
0.278855771154231	0.301747249562448\\
0.279655931186237	0.301777570777574\\
0.280456091218244	0.30180674864074\\
0.28125625125025	0.301834792840723\\
0.282056411282256	0.301861712976131\\
0.282856571314263	0.301887518556377\\
0.283656731346269	0.301912219002643\\
0.284456891378276	0.301935823648835\\
0.285257051410282	0.301958341742522\\
0.286057211442288	0.301979782445861\\
0.286857371474295	0.302000154836523\\
0.287657531506301	0.302019467908589\\
0.288457691538308	0.30203773057345\\
0.289257851570314	0.302054951660691\\
0.29005801160232	0.302071139918959\\
0.290858171634327	0.302086304016826\\
0.291658331666333	0.302100452543642\\
0.29245849169834	0.302113594010375\\
0.293258651730346	0.302125736850438\\
0.294058811762352	0.302136889420511\\
0.294858971794359	0.30214706000135\\
0.295659131826365	0.302156256798589\\
0.296459291858372	0.302164487943527\\
0.297259451890378	0.302171761493908\\
0.298059611922385	0.302178085434696\\
0.298859771954391	0.302183467678832\\
0.299659931986397	0.30218791606799\\
0.300460092018404	0.302191438373316\\
0.30126025205041	0.302194042296166\\
0.302060412082416	0.302195735468828\\
0.302860572114423	0.302196525455243\\
0.303660732146429	0.302196419751706\\
0.304460892178436	0.302195425787572\\
0.305261052210442	0.302193550925943\\
0.306061212242448	0.302190802464354\\
0.306861372274455	0.302187187635443\\
0.307661532306461	0.302182713607622\\
0.308461692338468	0.302177387485731\\
0.309261852370474	0.302171216311695\\
0.31006201240248	0.30216420706516\\
0.310862172434487	0.302156366664134\\
0.311662332466493	0.30214770196561\\
0.3124624924985	0.302138219766193\\
0.313262652530506	0.302127926802705\\
0.314062812562513	0.302116829752797\\
0.314862972594519	0.302104935235545\\
0.315663132626525	0.302092249812045\\
0.316463292658532	0.302078779985991\\
0.317263452690538	0.302064532204263\\
0.318063612722545	0.302049512857488\\
0.318863772754551	0.302033728280611\\
0.319663932786557	0.302017184753452\\
0.320464092818564	0.301999888501256\\
0.32126425285057	0.30198184569524\\
0.322064412882577	0.301963062453129\\
0.322864572914583	0.301943544839694\\
0.323664732946589	0.301923298867272\\
0.324464892978596	0.30190233049629\\
0.325265053010602	0.301880645635779\\
0.326065213042609	0.301858250143885\\
0.326865373074615	0.301835149828366\\
0.327665533106621	0.301811350447092\\
0.328465693138628	0.30178685770854\\
0.329265853170634	0.301761677272273\\
0.330066013202641	0.301735814749423\\
0.330866173234647	0.301709275703169\\
0.331666333266653	0.3016820656492\\
0.33246649329866	0.301654190056186\\
0.333266653330666	0.301625654346229\\
0.334066813362673	0.301596463895324\\
0.334866973394679	0.301566624033803\\
0.335667133426685	0.301536140046779\\
0.336467293458692	0.301505017174587\\
0.337267453490698	0.301473260613212\\
0.338067613522705	0.301440875514726\\
0.338867773554711	0.301407866987704\\
0.339667933586717	0.301374240097647\\
0.340468093618724	0.301339999867396\\
0.34126825365073	0.301305151277542\\
0.342068413682737	0.301269699266829\\
0.342868573714743	0.301233648732561\\
0.343668733746749	0.30119700453099\\
0.344468893778756	0.301159771477715\\
0.345269053810762	0.301121954348066\\
0.346069213842769	0.301083557877488\\
0.346869373874775	0.301044586761921\\
0.347669533906781	0.301005045658174\\
0.348469693938788	0.300964939184298\\
0.349269853970794	0.30092427191995\\
0.350070014002801	0.300883048406757\\
0.350870174034807	0.300841273148676\\
0.351670334066813	0.300798950612349\\
0.35247049409882	0.300756085227451\\
0.353270654130826	0.30071268138704\\
0.354070814162833	0.300668743447902\\
0.354870974194839	0.300624275730886\\
0.355671134226845	0.300579282521245\\
0.356471294258852	0.300533768068967\\
0.357271454290858	0.300487736589101\\
0.358071614322865	0.300441192262087\\
0.358871774354871	0.300394139234075\\
0.359671934386877	0.300346581617244\\
0.360472094418884	0.300298523490118\\
0.36127225445089	0.300249968897875\\
0.362072414482897	0.300200921852659\\
0.362872574514903	0.300151386333884\\
0.363672734546909	0.300101366288532\\
0.364472894578916	0.300050865631458\\
0.365273054610922	0.299999888245678\\
0.366073214642929	0.29994843798267\\
0.366873374674935	0.299896518662656\\
0.367673534706941	0.29984413407489\\
0.368473694738948	0.299791287977943\\
0.369273854770954	0.299737984099983\\
0.370074014802961	0.299684226139048\\
0.370874174834967	0.299630017763326\\
0.371674334866973	0.299575362611422\\
0.37247449489898	0.299520264292631\\
0.373274654930986	0.299464726387199\\
0.374074814962993	0.299408752446588\\
0.374874974994999	0.299352345993737\\
0.375675135027005	0.299295510523319\\
0.376475295059012	0.299238249501995\\
0.377275455091018	0.299180566368668\\
0.378075615123025	0.299122464534731\\
0.378875775155031	0.299063947384314\\
0.379675935187037	0.299005018274529\\
0.380476095219044	0.298945680535713\\
0.38127625525105	0.298885937471665\\
0.382076415283057	0.298825792359886\\
0.382876575315063	0.29876524845181\\
0.383676735347069	0.298704308973039\\
0.384476895379076	0.298642977123571\\
0.385277055411082	0.298581256078031\\
0.386077215443089	0.298519148985889\\
0.386877375475095	0.29845665897169\\
0.387677535507101	0.298393789135271\\
0.388477695539108	0.29833054255198\\
0.389277855571114	0.298266922272891\\
0.390078015603121	0.298202931325019\\
0.390878175635127	0.298138572711533\\
0.391678335667133	0.298073849411962\\
0.39247849569914	0.298008764382406\\
0.393278655731146	0.29794332055574\\
0.394078815763153	0.297877520841816\\
0.394878975795159	0.297811368127667\\
0.395679135827165	0.297744865277703\\
0.396479295859172	0.297678015133911\\
0.397279455891178	0.297610820516048\\
0.398079615923185	0.297543284221837\\
0.398879775955191	0.297475409027156\\
0.399679935987197	0.297407197686229\\
0.400480096019204	0.297338652931812\\
0.40128025605121	0.297269777475379\\
0.402080416083217	0.297200574007308\\
0.402880576115223	0.29713104519706\\
0.403680736147229	0.297061193693363\\
0.404480896179236	0.296991022124386\\
0.405281056211242	0.296920533097918\\
0.406081216243249	0.296849729201545\\
0.406881376275255	0.296778613002819\\
0.407681536307261	0.296707187049432\\
0.408481696339268	0.296635453869385\\
0.409281856371274	0.29656341597116\\
0.410082016403281	0.296491075843878\\
0.410882176435287	0.296418435957473\\
0.411682336467293	0.296345498762849\\
0.4124824964993	0.296272266692047\\
0.413282656531306	0.2961987421584\\
0.414082816563313	0.296124927556694\\
0.414882976595319	0.296050825263325\\
0.415683136627325	0.295976437636454\\
0.416483296659332	0.295901767016163\\
0.417283456691338	0.295826815724604\\
0.418083616723345	0.295751586066153\\
0.418883776755351	0.295676080327558\\
0.419683936787357	0.295600300778088\\
0.420484096819364	0.295524249669678\\
0.42128425685137	0.295447929237078\\
0.422084416883377	0.295371341697993\\
0.422884576915383	0.295294489253226\\
0.423684736947389	0.295217374086823\\
0.424484896979396	0.295139998366208\\
0.425285057011402	0.295062364242324\\
0.426085217043409	0.294984473849771\\
0.426885377075415	0.294906329306938\\
0.427685537107421	0.294827932716142\\
0.428485697139428	0.29474928616376\\
0.429285857171434	0.294670391720358\\
0.430086017203441	0.294591251440826\\
0.430886177235447	0.294511867364506\\
0.431686337267453	0.294432241515319\\
0.43248649729946	0.294352375901893\\
0.433286657331466	0.29427227251769\\
0.434086817363473	0.29419193334113\\
0.434886977395479	0.294111360335713\\
0.435687137427485	0.294030555450143\\
0.436487297459492	0.29394952061845\\
0.437287457491498	0.293868257760108\\
0.438087617523505	0.293786768780156\\
0.438887777555511	0.293705055569313\\
0.439687937587518	0.293623120004098\\
0.440488097619524	0.293540963946946\\
0.44128825765153	0.293458589246317\\
0.442088417683537	0.293375997736816\\
0.442888577715543	0.293293191239304\\
0.44368873774755	0.293210171561006\\
0.444488897779556	0.293126940495625\\
0.445289057811562	0.29304349982345\\
0.446089217843569	0.292959851311464\\
0.446889377875575	0.292875996713453\\
0.447689537907582	0.292791937770112\\
0.448489697939588	0.292707676209147\\
0.449289857971594	0.292623213745385\\
0.450090018003601	0.292538552080874\\
0.450890178035607	0.292453692904985\\
0.451690338067614	0.292368637894516\\
0.45249049809962	0.292283388713792\\
0.453290658131626	0.292197947014763\\
0.454090818163633	0.292112314437105\\
0.454890978195639	0.292026492608316\\
0.455691138227646	0.291940483143815\\
0.456491298259652	0.291854287647038\\
0.457291458291658	0.291767907709531\\
0.458091618323665	0.291681344911046\\
0.458891778355671	0.291594600819637\\
0.459691938387678	0.291507676991747\\
0.460492098419684	0.291420574972306\\
0.46129225845169	0.291333296294817\\
0.462092418483697	0.291245842481451\\
0.462892578515703	0.29115821504313\\
0.46369273854771	0.291070415479624\\
0.464492898579716	0.290982445279633\\
0.465293058611722	0.290894305920873\\
0.466093218643729	0.290805998870167\\
0.466893378675735	0.290717525583529\\
0.467693538707742	0.290628887506245\\
0.468493698739748	0.290540086072964\\
0.469293858771754	0.290451122707773\\
0.470094018803761	0.290361998824285\\
0.470894178835767	0.290272715825721\\
0.471694338867774	0.290183275104988\\
0.47249449889978	0.29009367804476\\
0.473294658931786	0.29000392601756\\
0.474094818963793	0.289914020385835\\
0.474894978995799	0.289823962502039\\
0.475695139027806	0.289733753708706\\
0.476495299059812	0.289643395338529\\
0.477295459091818	0.289552888714437\\
0.478095619123825	0.289462235149666\\
0.478895779155831	0.289371435947841\\
0.479695939187838	0.289280492403045\\
0.480496099219844	0.289189405799893\\
0.48129625925185	0.289098177413605\\
0.482096419283857	0.289006808510081\\
0.482896579315863	0.288915300345968\\
0.48369673934787	0.288823654168736\\
0.484496899379876	0.288731871216743\\
0.485297059411882	0.28863995271931\\
0.486097219443889	0.288547899896785\\
0.486897379475895	0.288455713960616\\
0.487697539507902	0.288363396113417\\
0.488497699539908	0.288270947549033\\
0.489297859571914	0.288178369452613\\
0.490098019603921	0.288085663000669\\
0.490898179635927	0.287992829361146\\
0.491698339667934	0.287899869693487\\
0.49249849969994	0.287806785148694\\
0.493298659731946	0.287713576869397\\
0.494098819763953	0.287620245989913\\
0.494898979795959	0.287526793636311\\
0.495699139827966	0.287433220926474\\
0.496499299859972	0.287339528970161\\
0.497299459891978	0.287245718869066\\
0.498099619923985	0.287151791716883\\
0.498899779955991	0.287057748599362\\
0.499699939987998	0.286963590594372\\
0.500500100020004	0.286869318771956\\
0.50130026005201	0.286774934194395\\
0.502100420084017	0.286680437916261\\
0.502900580116023	0.286585830984478\\
0.50370074014803	0.28649111443838\\
0.504500900180036	0.286396289309762\\
0.505301060212042	0.286301356622944\\
0.506101220244049	0.286206317394821\\
0.506901380276055	0.286111172634919\\
0.507701540308062	0.286015923345452\\
0.508501700340068	0.285920570521377\\
0.509301860372074	0.285825115150444\\
0.510102020404081	0.285729558213251\\
0.510902180436087	0.2856339006833\\
0.511702340468094	0.285538143527044\\
0.5125025005001	0.285442287703944\\
0.513302660532106	0.285346334166519\\
0.514102820564113	0.285250283860397\\
0.514902980596119	0.285154137724363\\
0.515703140628126	0.285057896690417\\
0.516503300660132	0.284961561683814\\
0.517303460692138	0.284865133623123\\
0.518103620724145	0.284768613420268\\
0.518903780756151	0.284672001980584\\
0.519703940788158	0.284575300202858\\
0.520504100820164	0.284478508979384\\
0.52130426085217	0.284381629196006\\
0.522104420884177	0.284284661732165\\
0.522904580916183	0.284187607460949\\
0.52370474094819	0.284090467249135\\
0.524504900980196	0.283993241957239\\
0.525305061012202	0.283895932439561\\
0.526105221044209	0.283798539544225\\
0.526905381076215	0.283701064113232\\
0.527705541108222	0.283603506982498\\
0.528505701140228	0.283505868981902\\
0.529305861172234	0.283408150935325\\
0.530106021204241	0.283310353660701\\
0.530906181236247	0.283212477970052\\
0.531706341268254	0.283114524669535\\
0.53250650130026	0.283016494559485\\
0.533306661332266	0.282918388434454\\
0.534106821364273	0.282820207083253\\
0.534906981396279	0.282721951288998\\
0.535707141428286	0.282623621829144\\
0.536507301460292	0.282525219475529\\
0.537307461492298	0.282426744994417\\
0.538107621524305	0.282328199146533\\
0.538907781556311	0.282229582687104\\
0.539707941588318	0.282130896365902\\
0.540508101620324	0.282032140927278\\
0.54130826165233	0.281933317110203\\
0.542108421684337	0.281834425648306\\
0.542908581716343	0.281735467269913\\
0.54370874174835	0.281636442698085\\
0.544508901780356	0.281537352650651\\
0.545309061812362	0.281438197840252\\
0.546109221844369	0.281338978974372\\
0.546909381876375	0.28123969675538\\
0.547709541908382	0.281140351880559\\
0.548509701940388	0.28104094504215\\
0.549309861972395	0.280941476927381\\
0.550110022004401	0.280841948218507\\
0.550910182036407	0.280742359592844\\
0.551710342068414	0.2806427117228\\
0.55251050210042	0.280543005275917\\
0.553310662132427	0.280443240914898\\
0.554110822164433	0.280343419297644\\
0.554910982196439	0.28024354107729\\
0.555711142228446	0.280143606902234\\
0.556511302260452	0.280043617416173\\
0.557311462292459	0.279943573258137\\
0.558111622324465	0.279843475062517\\
0.558911782356471	0.279743323459103\\
0.559711942388478	0.279643119073113\\
0.560512102420484	0.279542862525224\\
0.561312262452491	0.279442554431607\\
0.562112422484497	0.279342195403955\\
0.562912582516503	0.279241786049518\\
0.56371274254851	0.279141326971129\\
0.564512902580516	0.279040818767239\\
0.565313062612522	0.278940262031945\\
0.566113222644529	0.278839657355021\\
0.566913382676535	0.278739005321947\\
0.567713542708542	0.278638306513942\\
0.568513702740548	0.278537561507988\\
0.569313862772554	0.278436770876865\\
0.570114022804561	0.278335935189174\\
0.570914182836567	0.278235055009373\\
0.571714342868574	0.2781341308978\\
0.57251450290058	0.278033163410701\\
0.573314662932586	0.277932153100263\\
0.574114822964593	0.277831100514637\\
0.574914982996599	0.27773000619797\\
0.575715143028606	0.277628870690429\\
0.576515303060612	0.277527694528228\\
0.577315463092618	0.277426478243658\\
0.578115623124625	0.277325222365113\\
0.578915783156631	0.277223927417115\\
0.579715943188638	0.277122593920342\\
0.580516103220644	0.277021222391652\\
0.581316263252651	0.276919813344113\\
0.582116423284657	0.276818367287026\\
0.582916583316663	0.276716884725949\\
0.58371674334867	0.276615366162726\\
0.584516903380676	0.276513812095513\\
0.585317063412683	0.276412223018796\\
0.586117223444689	0.276310599423424\\
0.586917383476695	0.27620894179663\\
0.587717543508702	0.276107250622055\\
0.588517703540708	0.276005526379773\\
0.589317863572715	0.275903769546315\\
0.590118023604721	0.275801980594693\\
0.590918183636727	0.275700159994425\\
0.591718343668734	0.275598308211555\\
0.59251850370074	0.27549642570868\\
0.593318663732747	0.275394512944972\\
0.594118823764753	0.2752925703762\\
0.594918983796759	0.275190598454755\\
0.595719143828766	0.275088597629669\\
0.596519303860772	0.274986568346641\\
0.597319463892779	0.274884511048058\\
0.598119623924785	0.274782426173019\\
0.598919783956791	0.274680314157352\\
0.599719943988798	0.27457817543364\\
0.600520104020804	0.274476010431243\\
0.601320264052811	0.274373819576317\\
0.602120424084817	0.274271603291836\\
0.602920584116823	0.274169361997615\\
0.60372074414883	0.274067096110329\\
0.604520904180836	0.273964806043534\\
0.605321064212843	0.273862492207688\\
0.606121224244849	0.273760155010172\\
0.606921384276855	0.27365779485531\\
0.607721544308862	0.273555412144389\\
0.608521704340868	0.27345300727568\\
0.609321864372875	0.273350580644456\\
0.610122024404881	0.273248132643015\\
0.610922184436887	0.273145663660694\\
0.611722344468894	0.273043174083896\\
0.6125225045009	0.272940664296104\\
0.613322664532907	0.272838134677899\\
0.614122824564913	0.272735585606986\\
0.614922984596919	0.272633017458205\\
0.615723144628926	0.272530430603554\\
0.616523304660932	0.27242782541221\\
0.617323464692939	0.272325202250539\\
0.618123624724945	0.272222561482123\\
0.618923784756951	0.272119903467775\\
0.619723944788958	0.272017228565556\\
0.620524104820964	0.271914537130794\\
0.621324264852971	0.271811829516102\\
0.622124424884977	0.271709106071395\\
0.622924584916983	0.271606367143908\\
0.62372474494899	0.271503613078212\\
0.624524904980996	0.271400844216236\\
0.625325065013003	0.271298060897277\\
0.626125225045009	0.271195263458023\\
0.626925385077015	0.271092452232566\\
0.627725545109022	0.270989627552423\\
0.628525705141028	0.270886789746546\\
0.629325865173035	0.270783939141348\\
0.630126025205041	0.270681076060708\\
0.630926185237047	0.270578200825998\\
0.631726345269054	0.270475313756093\\
0.63252650530106	0.270372415167386\\
0.633326665333067	0.270269505373811\\
0.634126825365073	0.27016658468685\\
0.634926985397079	0.270063653415555\\
0.635727145429086	0.269960711866563\\
0.636527305461092	0.269857760344105\\
0.637327465493099	0.269754799150032\\
0.638127625525105	0.269651828583822\\
0.638927785557111	0.269548848942596\\
0.639727945589118	0.269445860521138\\
0.640528105621124	0.269342863611903\\
0.641328265653131	0.26923985850504\\
0.642128425685137	0.269136845488399\\
0.642928585717143	0.269033824847548\\
0.64372874574915	0.26893079686579\\
0.644528905781156	0.268827761824176\\
0.645329065813163	0.268724720001516\\
0.646129225845169	0.2686216716744\\
0.646929385877175	0.268518617117203\\
0.647729545909182	0.26841555660211\\
0.648529705941188	0.268312490399118\\
0.649329865973195	0.268209418776061\\
0.650130026005201	0.268106341998613\\
0.650930186037207	0.268003260330311\\
0.651730346069214	0.267900174032563\\
0.65253050610122	0.267797083364662\\
0.653330666133227	0.2676939885838\\
0.654130826165233	0.267590889945082\\
0.654930986197239	0.267487787701538\\
0.655731146229246	0.267384682104137\\
0.656531306261252	0.267281573401795\\
0.657331466293259	0.267178461841398\\
0.658131626325265	0.267075347667804\\
0.658931786357271	0.266972231123863\\
0.659731946389278	0.266869112450423\\
0.660532106421284	0.266765991886351\\
0.661332266453291	0.266662869668537\\
0.662132426485297	0.266559746031911\\
0.662932586517303	0.266456621209454\\
0.66373274654931	0.266353495432209\\
0.664532906581316	0.266250368929296\\
0.665333066613323	0.266147241927919\\
0.666133226645329	0.266044114653385\\
0.666933386677335	0.265940987329106\\
0.667733546709342	0.265837860176621\\
0.668533706741348	0.2657347334156\\
0.669333866773355	0.265631607263859\\
0.670134026805361	0.26552848193737\\
0.670934186837367	0.265425357650275\\
0.671734346869374	0.265322234614891\\
0.67253450690138	0.265219113041731\\
0.673334666933387	0.265115993139504\\
0.674134826965393	0.265012875115135\\
0.6749349869974	0.26490975917377\\
0.675735147029406	0.264806645518792\\
0.676535307061412	0.264703534351825\\
0.677335467093419	0.264600425872754\\
0.678135627125425	0.264497320279724\\
0.678935787157432	0.264394217769163\\
0.679735947189438	0.264291118535781\\
0.680536107221444	0.26418802277259\\
0.681336267253451	0.264084930670908\\
0.682136427285457	0.26398184242037\\
0.682936587317464	0.263878758208943\\
0.68373674734947	0.263775678222928\\
0.684536907381476	0.26367260264698\\
0.685337067413483	0.263569531664107\\
0.686137227445489	0.26346646545569\\
0.686937387477496	0.263363404201486\\
0.687737547509502	0.263260348079639\\
0.688537707541508	0.263157297266695\\
0.689337867573515	0.263054251937602\\
0.690138027605521	0.262951212265728\\
0.690938187637527	0.262848178422868\\
0.691738347669534	0.26274515057925\\
0.69253850770154	0.262642128903549\\
0.693338667733547	0.262539113562896\\
0.694138827765553	0.262436104722881\\
0.694938987797559	0.262333102547571\\
0.695739147829566	0.262230107199514\\
0.696539307861572	0.262127118839747\\
0.697339467893579	0.262024137627809\\
0.698139627925585	0.261921163721747\\
0.698939787957591	0.261818197278125\\
0.699739947989598	0.261715238452035\\
0.700540108021604	0.261612287397102\\
0.701340268053611	0.261509344265496\\
0.702140428085617	0.26140640920794\\
0.702940588117623	0.261303482373716\\
0.70374074814963	0.261200563910676\\
0.704540908181636	0.261097653965251\\
0.705341068213643	0.260994752682457\\
0.706141228245649	0.260891860205905\\
0.706941388277656	0.260788976677807\\
0.707741548309662	0.260686102238988\\
0.708541708341668	0.26058323702889\\
0.709341868373675	0.260480381185584\\
0.710142028405681	0.260377534845775\\
0.710942188437688	0.26027469814481\\
0.711742348469694	0.260171871216688\\
0.7125425085017	0.260069054194068\\
0.713342668533707	0.259966247208272\\
0.714142828565713	0.2598634503893\\
0.71494298859772	0.259760663865831\\
0.715743148629726	0.259657887765234\\
0.716543308661732	0.259555122213578\\
0.717343468693739	0.259452367335633\\
0.718143628725745	0.259349623254883\\
0.718943788757752	0.259246890093531\\
0.719743948789758	0.259144167972507\\
0.720544108821764	0.259041457011475\\
0.721344268853771	0.258938757328841\\
0.722144428885777	0.258836069041759\\
0.722944588917784	0.258733392266139\\
0.72374474894979	0.258630727116655\\
0.724544908981796	0.258528073706749\\
0.725345069013803	0.258425432148641\\
0.726145229045809	0.258322802553337\\
0.726945389077816	0.258220185030631\\
0.727745549109822	0.258117579689115\\
0.728545709141828	0.258014986636188\\
0.729345869173835	0.257912405978058\\
0.730146029205841	0.257809837819752\\
0.730946189237848	0.257707282265122\\
0.731746349269854	0.257604739416851\\
0.73254650930186	0.257502209376461\\
0.733346669333867	0.257399692244316\\
0.734146829365873	0.257297188119635\\
0.73494698939788	0.257194697100492\\
0.735747149429886	0.257092219283824\\
0.736547309461892	0.25698975476544\\
0.737347469493899	0.256887303640026\\
0.738147629525905	0.256784866001149\\
0.738947789557912	0.256682441941268\\
0.739747949589918	0.256580031551733\\
0.740548109621924	0.2564776349228\\
0.741348269653931	0.25637525214363\\
0.742148429685937	0.256272883302297\\
0.742948589717944	0.256170528485798\\
0.74374874974995	0.256068187780051\\
0.744548909781956	0.255965861269909\\
0.745349069813963	0.255863549039162\\
0.746149229845969	0.255761251170543\\
0.746949389877976	0.255658967745732\\
0.747749549909982	0.255556698845367\\
0.748549709941988	0.255454444549046\\
0.749349869973995	0.255352204935331\\
0.750150030006001	0.25524998008176\\
0.750950190038008	0.255147770064845\\
0.751750350070014	0.255045574960082\\
0.75255051010202	0.254943394841957\\
0.753350670134027	0.254841229783949\\
0.754150830166033	0.254739079858538\\
0.75495099019804	0.254636945137208\\
0.755751150230046	0.254534825690454\\
0.756551310262052	0.254432721587786\\
0.757351470294059	0.254330632897736\\
0.758151630326065	0.254228559687862\\
0.758951790358072	0.254126502024755\\
0.759751950390078	0.254024459974041\\
0.760552110422084	0.25392243360039\\
0.761352270454091	0.253820422967516\\
0.762152430486097	0.25371842813819\\
0.762952590518104	0.253616449174235\\
0.76375275055011	0.253514486136542\\
0.764552910582116	0.253412539085064\\
0.765353070614123	0.253310608078831\\
0.766153230646129	0.253208693175947\\
0.766953390678136	0.253106794433599\\
0.767753550710142	0.253004911908062\\
0.768553710742148	0.252903045654702\\
0.769353870774155	0.252801195727981\\
0.770154030806161	0.252699362181464\\
0.770954190838168	0.25259754506782\\
0.771754350870174	0.252495744438832\\
0.77255451090218	0.252393960345394\\
0.773354670934187	0.252292192837525\\
0.774154830966193	0.252190441964364\\
0.7749549909982	0.252088707774182\\
0.775755151030206	0.251986990314384\\
0.776555311062212	0.251885289631511\\
0.777355471094219	0.251783605771249\\
0.778155631126225	0.251681938778431\\
0.778955791158232	0.251580288697039\\
0.779755951190238	0.251478655570213\\
0.780556111222244	0.251377039440254\\
0.781356271254251	0.251275440348627\\
0.782156431286257	0.251173858335964\\
0.782956591318264	0.251072293442072\\
0.78375675135027	0.250970745705936\\
0.784556911382276	0.250869215165721\\
0.785357071414283	0.250767701858778\\
0.786157231446289	0.250666205821649\\
0.786957391478296	0.250564727090068\\
0.787757551510302	0.250463265698968\\
0.788557711542308	0.250361821682486\\
0.789357871574315	0.250260395073961\\
0.790158031606321	0.250158985905947\\
0.790958191638328	0.250057594210208\\
0.791758351670334	0.249956220017728\\
0.79255851170234	0.249854863358713\\
0.793358671734347	0.249753524262593\\
0.794158831766353	0.249652202758031\\
0.79495899179836	0.249550898872921\\
0.795759151830366	0.249449612634394\\
0.796559311862372	0.249348344068824\\
0.797359471894379	0.249247093201828\\
0.798159631926385	0.249145860058273\\
0.798959791958392	0.249044644662279\\
0.799759951990398	0.248943447037218\\
0.800560112022405	0.248842267205726\\
0.801360272054411	0.248741105189701\\
0.802160432086417	0.248639961010306\\
0.802960592118424	0.248538834687976\\
0.80376075215043	0.24843772624242\\
0.804560912182437	0.248336635692623\\
0.805361072214443	0.248235563056854\\
0.806161232246449	0.248134508352663\\
0.806961392278456	0.248033471596889\\
0.807761552310462	0.247932452805663\\
0.808561712342469	0.247831451994411\\
0.809361872374475	0.247730469177856\\
0.810162032406481	0.247629504370022\\
0.810962192438488	0.247528557584239\\
0.811762352470494	0.247427628833145\\
0.8125625125025	0.247326718128687\\
0.813362672534507	0.247225825482131\\
0.814162832566513	0.247124950904056\\
0.81496299259852	0.247024094404366\\
0.815763152630526	0.246923255992286\\
0.816563312662532	0.246822435676371\\
0.817363472694539	0.246721633464505\\
0.818163632726545	0.246620849363905\\
0.818963792758552	0.246520083381128\\
0.819763952790558	0.246419335522066\\
0.820564112822564	0.246318605791958\\
0.821364272854571	0.246217894195386\\
0.822164432886577	0.246117200736284\\
0.822964592918584	0.246016525417935\\
0.82376475295059	0.245915868242978\\
0.824564912982596	0.24581522921341\\
0.825365073014603	0.245714608330588\\
0.826165233046609	0.245614005595234\\
0.826965393078616	0.245513421007435\\
0.827765553110622	0.245412854566649\\
0.828565713142629	0.245312306271704\\
0.829365873174635	0.245211776120805\\
0.830166033206641	0.245111264111534\\
0.830966193238648	0.245010770240854\\
0.831766353270654	0.244910294505111\\
0.832566513302661	0.244809836900038\\
0.833366673334667	0.244709397420755\\
0.834166833366673	0.244608976061776\\
0.83496699339868	0.244508572817006\\
0.835767153430686	0.244408187679751\\
0.836567313462693	0.244307820642713\\
0.837367473494699	0.244207471697998\\
0.838167633526705	0.244107140837117\\
0.838967793558712	0.244006828050986\\
0.839767953590718	0.243906533329933\\
0.840568113622725	0.243806256663698\\
0.841368273654731	0.243705998041436\\
0.842168433686737	0.24360575745172\\
0.842968593718744	0.243505534882542\\
0.84376875375075	0.243405330321316\\
0.844568913782757	0.243305143754883\\
0.845369073814763	0.24320497516951\\
0.846169233846769	0.243104824550893\\
0.846969393878776	0.243004691884161\\
0.847769553910782	0.242904577153878\\
0.848569713942789	0.242804480344044\\
0.849369873974795	0.242704401438099\\
0.850170034006801	0.242604340418924\\
0.850970194038808	0.242504297268844\\
0.851770354070814	0.242404271969631\\
0.852570514102821	0.242304264502504\\
0.853370674134827	0.242204274848133\\
0.854170834166833	0.242104302986643\\
0.85497099419884	0.242004348897611\\
0.855771154230846	0.241904412560073\\
0.856571314262853	0.241804493952526\\
0.857371474294859	0.241704593052926\\
0.858171634326865	0.241604709838695\\
0.858971794358872	0.241504844286719\\
0.859771954390878	0.241404996373355\\
0.860572114422885	0.241305166074428\\
0.861372274454891	0.241205353365236\\
0.862172434486897	0.241105558220551\\
0.862972594518904	0.241005780614623\\
0.86377275455091	0.240906020521179\\
0.864572914582917	0.240806277913428\\
0.865373074614923	0.240706552764061\\
0.866173234646929	0.240606845045252\\
0.866973394678936	0.240507154728664\\
0.867773554710942	0.240407481785447\\
0.868573714742949	0.240307826186242\\
0.869373874774955	0.240208187901184\\
0.870174034806961	0.240108566899899\\
0.870974194838968	0.240008963151512\\
0.871774354870974	0.239909376624646\\
0.872574514902981	0.239809807287421\\
0.873374674934987	0.239710255107464\\
0.874174834966993	0.239610720051901\\
0.874974994999	0.239511202087366\\
0.875775155031006	0.23941170118\\
0.876575315063013	0.239312217295453\\
0.877375475095019	0.239212750398886\\
0.878175635127025	0.239113300454973\\
0.878975795159032	0.239013867427902\\
0.879775955191038	0.238914451281378\\
0.880576115223045	0.238815051978623\\
0.881376275255051	0.238715669482379\\
0.882176435287057	0.23861630375491\\
0.882976595319064	0.238516954758003\\
0.88377675535107	0.238417622452969\\
0.884576915383077	0.238318306800645\\
0.885377075415083	0.238219007761399\\
0.886177235447089	0.238119725295125\\
0.886977395479096	0.23802045936125\\
0.887777555511102	0.237921209918735\\
0.888577715543109	0.237821976926074\\
0.889377875575115	0.237722760341296\\
0.890178035607121	0.237623560121971\\
0.890978195639128	0.237524376225206\\
0.891778355671134	0.237425208607648\\
0.892578515703141	0.237326057225489\\
0.893378675735147	0.237226922034462\\
0.894178835767153	0.237127802989847\\
0.89497899579916	0.23702870004647\\
0.895779155831166	0.236929613158706\\
0.896579315863173	0.236830542280479\\
0.897379475895179	0.236731487365264\\
0.898179635927185	0.236632448366089\\
0.898979795959192	0.236533425235537\\
0.899779955991198	0.236434417925745\\
0.900580116023205	0.236335426388407\\
0.901380276055211	0.236236450574776\\
0.902180436087217	0.236137490435664\\
0.902980596119224	0.236038545921444\\
0.90378075615123	0.235939616982052\\
0.904580916183237	0.235840703566987\\
0.905381076215243	0.235741805625312\\
0.906181236247249	0.235642923105659\\
0.906981396279256	0.235544055956225\\
0.907781556311262	0.235445204124777\\
0.908581716343269	0.235346367558652\\
0.909381876375275	0.235247546204759\\
0.910182036407281	0.235148740009579\\
0.910982196439288	0.235049948919166\\
0.911782356471294	0.234951172879151\\
0.912582516503301	0.234852411834741\\
0.913382676535307	0.234753665730721\\
0.914182836567313	0.234654934511452\\
0.91498299659932	0.234556218120878\\
0.915783156631326	0.234457516502523\\
0.916583316663333	0.234358829599493\\
0.917383476695339	0.234260157354479\\
0.918183636727345	0.234161499709755\\
0.918983796759352	0.234062856607182\\
0.919783956791358	0.233964227988205\\
0.920584116823365	0.233865613793861\\
0.921384276855371	0.233767013964773\\
0.922184436887378	0.233668428441156\\
0.922984596919384	0.233569857162815\\
0.92378475695139	0.233471300069149\\
0.924584916983397	0.233372757099147\\
0.925385077015403	0.233274228191396\\
0.92618523704741	0.233175713284077\\
0.926985397079416	0.233077212314966\\
0.927785557111422	0.232978725221439\\
0.928585717143429	0.232880251940469\\
0.929385877175435	0.232781792408629\\
0.930186037207442	0.232683346562091\\
0.930986197239448	0.23258491433663\\
0.931786357271454	0.232486495667623\\
0.932586517303461	0.23238809049005\\
0.933386677335467	0.232289698738495\\
0.934186837367474	0.232191320347148\\
0.93498699739948	0.232092955249805\\
0.935787157431486	0.231994603379867\\
0.936587317463493	0.231896264670346\\
0.937387477495499	0.231797939053861\\
0.938187637527505	0.23169962646264\\
0.938987797559512	0.231601326828522\\
0.939787957591518	0.231503040082959\\
0.940588117623525	0.231404766157014\\
0.941388277655531	0.231306504981363\\
0.942188437687537	0.231208256486295\\
0.942988597719544	0.231110020601715\\
0.94378875775155	0.231011797257143\\
0.944588917783557	0.230913586381716\\
0.945389077815563	0.230815387904188\\
0.946189237847569	0.23071720175293\\
0.946989397879576	0.230619027855931\\
0.947789557911582	0.230520866140802\\
0.948589717943589	0.230422716534773\\
0.949389877975595	0.230324578964694\\
0.950190038007601	0.230226453357037\\
0.950990198039608	0.230128339637897\\
0.951790358071614	0.230030237732991\\
0.952590518103621	0.229932147567663\\
0.953390678135627	0.229834069066876\\
0.954190838167634	0.229736002155224\\
0.95499099819964	0.229637946756922\\
0.955791158231646	0.229539902795814\\
0.956591318263653	0.229441870195372\\
0.957391478295659	0.229343848878694\\
0.958191638327666	0.229245838768507\\
0.958991798359672	0.229147839787168\\
0.959791958391678	0.229049851856661\\
0.960592118423685	0.228951874898604\\
0.961392278455691	0.228853908834245\\
0.962192438487698	0.228755953584461\\
0.962992598519704	0.228658009069763\\
0.96379275855171	0.228560075210297\\
0.964592918583717	0.228462151925837\\
0.965393078615723	0.228364239135796\\
0.96619323864773	0.228266336759219\\
0.966993398679736	0.228168444714785\\
0.967793558711742	0.228070562920811\\
0.968593718743749	0.227972691295248\\
0.969393878775755	0.227874829755684\\
0.970194038807762	0.227776978219345\\
0.970994198839768	0.227679136603094\\
0.971794358871774	0.227581304823431\\
0.972594518903781	0.227483482796496\\
0.973394678935787	0.227385670438068\\
0.974194838967794	0.227287867663563\\
0.9749949989998	0.227190074388041\\
0.975795159031806	0.227092290526198\\
0.976595319063813	0.226994515992375\\
0.977395479095819	0.226896750700551\\
0.978195639127826	0.226798994564349\\
0.978995799159832	0.226701247497032\\
0.979795959191838	0.226603509411507\\
0.980596119223845	0.226505780220324\\
0.981396279255851	0.226408059835675\\
0.982196439287858	0.226310348169396\\
0.982996599319864	0.22621264513297\\
0.98379675935187	0.226114950637519\\
0.984596919383877	0.226017264593815\\
0.985397079415883	0.225919586912272\\
0.98619723944789	0.225821917502951\\
0.986997399479896	0.225724256275558\\
0.987797559511902	0.225626603139446\\
0.988597719543909	0.225528958003613\\
0.989397879575915	0.225431320776705\\
0.990198039607922	0.225333691367016\\
0.990998199639928	0.225236069682485\\
0.991798359671934	0.225138455630701\\
0.992598519703941	0.225040849118899\\
0.993398679735947	0.224943250053964\\
0.994198839767954	0.224845658342429\\
0.99499899979996	0.224748073890475\\
0.995799159831966	0.224650496603932\\
0.996599319863973	0.224552926388282\\
0.997399479895979	0.224455363148652\\
0.998199639927986	0.224357806789823\\
0.998999799959992	0.224260257216222\\
0.999799959991998	0.22416271433193\\
1.000600120024	0.224065178040677\\
1.00140028005601	0.223967648245841\\
1.00220044008802	0.223870124850455\\
1.00300060012002	0.223772607757201\\
1.00380076015203	0.22367509686841\\
1.00460092018404	0.223577592086068\\
1.00540108021604	0.223480093311811\\
1.00620124024805	0.223382600446925\\
1.00700140028006	0.223285113392351\\
1.00780156031206	0.223187632048678\\
1.00860172034407	0.22309015631615\\
1.00940188037608	0.222992686094663\\
1.01020204040808	0.222895221283764\\
1.01100220044009	0.222797761782651\\
1.01180236047209	0.222700307490179\\
1.0126025205041	0.222602858304851\\
1.01340268053611	0.222505414124825\\
1.01420284056811	0.222407974847912\\
1.01500300060012	0.222310540371573\\
1.01580316063213	0.222213110592926\\
1.01660332066413	0.222115685408738\\
1.01740348069614	0.222018264715432\\
1.01820364072815	0.221920848409081\\
1.01900380076015	0.221823436385415\\
1.01980396079216	0.221726028539813\\
1.02060412082416	0.22162862476731\\
1.02140428085617	0.221531224962592\\
1.02220444088818	0.221433829019999\\
1.02300460092018	0.221336436833525\\
1.02380476095219	0.221239048296817\\
1.0246049209842	0.221141663303172\\
1.0254050810162	0.221044281745544\\
1.02620524104821	0.220946903516539\\
1.02700540108022	0.220849528508414\\
1.02780556111222	0.22075215661308\\
1.02860572114423	0.220654787722103\\
1.02940588117624	0.2205574217267\\
1.03020604120824	0.220460058517739\\
1.03100620124025	0.220362697985744\\
1.03180636127225	0.22026534002089\\
1.03260652130426	0.220167984513004\\
1.03340668133627	0.220070631351567\\
1.03420684136827	0.219973280425711\\
1.03500700140028	0.21987593162422\\
1.03580716143229	0.219778584835533\\
1.03660732146429	0.219681239947737\\
1.0374074814963	0.219583896848573\\
1.03820764152831	0.219486555425434\\
1.03900780156031	0.219389215565363\\
1.03980796159232	0.219291877155056\\
1.04060812162432	0.21919454008086\\
1.04140828165633	0.219097204228772\\
1.04220844168834	0.218999869484442\\
1.04300860172034	0.218902535733168\\
1.04380876175235	0.218805202859902\\
1.04460892178436	0.218707870749243\\
1.04540908181636	0.218610539285443\\
1.04620924184837	0.218513208352401\\
1.04700940188038	0.218415877833669\\
1.04780956191238	0.218318547612447\\
1.04860972194439	0.218221217571584\\
1.0494098819764	0.218123887593578\\
1.0502100420084	0.218026557560577\\
1.05101020204041	0.217929227354378\\
1.05181036207241	0.217831896856423\\
1.05261052210442	0.217734565947807\\
1.05341068213643	0.217637234509268\\
1.05421084216843	0.217539902421196\\
1.05501100220044	0.217442569563625\\
1.05581116223245	0.217345235816238\\
1.05661132226445	0.217247901058363\\
1.05741148229646	0.217150565168975\\
1.05821164232847	0.217053228026697\\
1.05901180236047	0.216955889509795\\
1.05981196239248	0.216858549496182\\
1.06061212242448	0.216761207863416\\
1.06141228245649	0.2166638644887\\
1.0622124424885	0.216566519248879\\
1.0630126025205	0.216469172020446\\
1.06381276255251	0.216371822679536\\
1.06461292258452	0.216274471101927\\
1.06541308261652	0.21617711716304\\
1.06621324264853	0.216079760737939\\
1.06701340268054	0.21598240170133\\
1.06781356271254	0.215885039927563\\
1.06861372274455	0.215787675290625\\
1.06941388277656	0.215690307664149\\
1.07021404280856	0.215592936921405\\
1.07101420284057	0.215495562935304\\
1.07181436287257	0.2153981855784\\
1.07261452290458	0.215300804722881\\
1.07341468293659	0.215203420240579\\
1.07421484296859	0.215106032002962\\
1.0750150030006	0.215008639881135\\
1.07581516303261	0.214911243745844\\
1.07661532306461	0.214813843467469\\
1.07741548309662	0.214716438916028\\
1.07821564312863	0.214619029961175\\
1.07901580316063	0.2145216164722\\
1.07981596319264	0.214424198318028\\
1.08061612322464	0.214326775367219\\
1.08141628325665	0.214229347487967\\
1.08221644328866	0.2141319145481\\
1.08301660332066	0.214034476415077\\
1.08381676335267	0.213937032955994\\
1.08461692338468	0.213839584037576\\
1.08541708341668	0.213742129526179\\
1.08621724344869	0.213644669287793\\
1.0870174034807	0.213547203188036\\
1.0878175635127	0.213449731092157\\
1.08861772354471	0.213352252865034\\
1.08941788357672	0.213254768371174\\
1.09021804360872	0.213157277474713\\
1.09101820364073	0.213059780039413\\
1.09181836367273	0.212962275928664\\
1.09261852370474	0.212864765005483\\
1.09341868373675	0.212767247132511\\
1.09421884376875	0.212669722172017\\
1.09501900380076	0.212572189985892\\
1.09581916383277	0.212474650435652\\
1.09661932386477	0.212377103382436\\
1.09741948389678	0.212279548687007\\
1.09821964392879	0.212181986209748\\
1.09901980396079	0.212084415810666\\
1.0998199639928	0.211986837349386\\
1.10062012402481	0.211889250685154\\
1.10142028405681	0.211791655676837\\
1.10222044408882	0.211694052182919\\
1.10302060412082	0.211596440061501\\
1.10382076415283	0.211498819170305\\
1.10462092418484	0.211401189366666\\
1.10542108421684	0.211303550507536\\
1.10622124424885	0.211205902449483\\
1.10702140428086	0.211108245048688\\
1.10782156431286	0.211010578160949\\
1.10862172434487	0.210912901641672\\
1.10942188437688	0.210815215345879\\
1.11022204440888	0.210717519128203\\
1.11102220444089	0.210619812842887\\
1.11182236447289	0.210522096343783\\
1.1126225245049	0.210424369484353\\
1.11342268453691	0.21032663211767\\
1.11422284456891	0.210228884096411\\
1.11502300460092	0.210131125272861\\
1.11582316463293	0.210033355498911\\
1.11662332466493	0.209935574626059\\
1.11742348469694	0.209837782505404\\
1.11822364472895	0.209739978987652\\
1.11902380476095	0.209642163923109\\
1.11982396479296	0.209544337161685\\
1.12062412482497	0.209446498552889\\
1.12142428485697	0.209348647945833\\
1.12222444488898	0.209250785189226\\
1.12302460492098	0.209152910131377\\
1.12382476495299	0.209055022620191\\
1.124624924985	0.208957122503171\\
1.125425085017	0.208859209627415\\
1.12622524504901	0.208761283839618\\
1.12702540508102	0.208663344986067\\
1.12782556511302	0.208565392912642\\
1.12862572514503	0.208467427464816\\
1.12942588517704	0.208369448487654\\
1.13022604520904	0.208271455825811\\
1.13102620524105	0.20817344932353\\
1.13182636527305	0.208075428824644\\
1.13262652530506	0.207977394172573\\
1.13342668533707	0.207879345210325\\
1.13422684536907	0.207781281780491\\
1.13502700540108	0.207683203725248\\
1.13582716543309	0.207585110886357\\
1.13662732546509	0.207487003105163\\
1.1374274854971	0.207388880222588\\
1.13822764552911	0.20729074207914\\
1.13902780556111	0.207192588514904\\
1.13982796559312	0.207094419369543\\
1.14062812562512	0.2069962344823\\
1.14142828565713	0.206898033691992\\
1.14222844568914	0.206799816837013\\
1.14302860572114	0.206701583755332\\
1.14382876575315	0.20660333428449\\
1.14462892578516	0.206505068261601\\
1.14542908581716	0.20640678552335\\
1.14622924584917	0.206308485905994\\
1.14702940588118	0.206210169245356\\
1.14782956591318	0.20611183537683\\
1.14862972594519	0.206013484135374\\
1.1494298859772	0.205915115355515\\
1.1502300460092	0.205816728871343\\
1.15103020604121	0.205718324516511\\
1.15183036607321	0.205619902124236\\
1.15263052610522	0.205521461527294\\
1.15343068613723	0.205423002558024\\
1.15423084616923	0.205324525048322\\
1.15503100620124	0.205226028829643\\
1.15583116623325	0.205127513732997\\
1.15663132626525	0.205028979588952\\
1.15743148629726	0.204930426227628\\
1.15823164632927	0.204831853478698\\
1.15903180636127	0.20473326117139\\
1.15983196639328	0.204634649134479\\
1.16063212642529	0.204536017196291\\
1.16143228645729	0.204437365184701\\
1.1622324464893	0.204338692927129\\
1.1630326065213	0.204240000250543\\
1.16383276655331	0.204141286981454\\
1.16463292658532	0.204042552945916\\
1.16543308661732	0.203943797969527\\
1.16623324664933	0.203845021877423\\
1.16703340668134	0.203746224494282\\
1.16783356671334	0.203647405644318\\
1.16863372674535	0.203548565151282\\
1.16943388677736	0.203449702838462\\
1.17023404680936	0.20335081852868\\
1.17103420684137	0.203251912044289\\
1.17183436687337	0.203152983207174\\
1.17263452690538	0.203054031838753\\
1.17343468693739	0.202955057759969\\
1.17423484696939	0.202856060791295\\
1.1750350070014	0.202757040752729\\
1.17583516703341	0.202657997463794\\
1.17663532706541	0.202558930743537\\
1.17743548709742	0.202459840410525\\
1.17823564712943	0.202360726282848\\
1.17903580716143	0.202261588178113\\
1.17983596719344	0.202162425913447\\
1.18063612722545	0.20206323930549\\
1.18143628725745	0.201964028170402\\
1.18223644728946	0.20186479232385\\
1.18303660732146	0.201765531581018\\
1.18383676735347	0.201666245756599\\
1.18463692738548	0.201566934664794\\
1.18543708741748	0.201467598119312\\
1.18623724744949	0.201368235933369\\
1.1870374074815	0.201268847919685\\
1.1878375675135	0.201169433890483\\
1.18863772754551	0.201069993657487\\
1.18943788757752	0.200970527031922\\
1.19023804760952	0.200871033824511\\
1.19103820764153	0.200771513845474\\
1.19183836767353	0.200671966904527\\
1.19263852770554	0.200572392810878\\
1.19343868773755	0.200472791373229\\
1.19423884776955	0.200373162399773\\
1.19503900780156	0.20027350569819\\
1.19583916783357	0.20017382107565\\
1.19663932786557	0.200074108338807\\
1.19743948789758	0.1999743672938\\
1.19823964792959	0.19987459774625\\
1.19903980796159	0.199774799501262\\
1.1998399679936	0.199674972363416\\
1.20064012802561	0.199575116136772\\
};
\addplot [color=red,thick]
  table[row sep=crcr]{%
1.20064012802561	0.199575116136772\\
1.20144028805761	0.199475230624867\\
1.20224044808962	0.199375315630711\\
1.20304060812162	0.199275370956786\\
1.20384076815363	0.199175396405047\\
1.20464092818564	0.199075391776917\\
1.20544108821764	0.198975356873288\\
1.20624124824965	0.198875291494516\\
1.20704140828166	0.198775195440422\\
1.20784156831366	0.19867506851029\\
1.20864172834567	0.198574910502864\\
1.20944188837768	0.198474721216348\\
1.21024204840968	0.198374500448403\\
1.21104220844169	0.198274247996142\\
1.21184236847369	0.198173963656137\\
1.2126425285057	0.198073647224409\\
1.21344268853771	0.197973298496428\\
1.21424284856971	0.197872917267115\\
1.21504300860172	0.197772503330834\\
1.21584316863373	0.197672056481397\\
1.21664332866573	0.197571576512056\\
1.21744348869774	0.197471063215506\\
1.21824364872975	0.197370516383879\\
1.21904380876175	0.197269935808745\\
1.21984396879376	0.197169321281109\\
1.22064412882577	0.197068672591409\\
1.22144428885777	0.196967989529517\\
1.22224444888978	0.19686727188473\\
1.22304460892178	0.196766519445775\\
1.22384476895379	0.196665732000806\\
1.2246449289858	0.196564909337398\\
1.2254450890178	0.196464051242548\\
1.22624524904981	0.196363157502675\\
1.22704540908182	0.196262227903614\\
1.22784556911382	0.196161262230616\\
1.22864572914583	0.196060260268345\\
1.22944588917784	0.195959221800878\\
1.23024604920984	0.195858146611702\\
1.23104620924185	0.19575703448371\\
1.23184636927385	0.195655885199201\\
1.23264652930586	0.195554698539879\\
1.23344668933787	0.195453474286848\\
1.23424684936987	0.195352212220613\\
1.23504700940188	0.195250912121075\\
1.23584716943389	0.19514957376753\\
1.23664732946589	0.195048196938668\\
1.2374474894979	0.194946781412569\\
1.23824764952991	0.194845326966704\\
1.23904780956191	0.194743833377929\\
1.23984796959392	0.194642300422484\\
1.24064812962593	0.194540727875992\\
1.24144828965793	0.194439115513457\\
1.24224844968994	0.194337463109261\\
1.24304860972194	0.19423577043716\\
1.24384876975395	0.194134037270286\\
1.24464892978596	0.19403226338114\\
1.24544908981796	0.193930448541594\\
1.24624924984997	0.193828592522886\\
1.24704940988198	0.193726695095619\\
1.24784956991398	0.193624756029758\\
1.24864972994599	0.193522775094628\\
1.249449889978	0.193420752058912\\
1.25025005001	0.193318686690648\\
1.25105021004201	0.193216578757228\\
1.25185037007401	0.193114428025394\\
1.25265053010602	0.193012234261236\\
1.25345069013803	0.192909997230192\\
1.25425085017003	0.192807716697042\\
1.25505101020204	0.192705392425908\\
1.25585117023405	0.192603024180249\\
1.25665133026605	0.192500611722864\\
1.25745149029806	0.192398154815884\\
1.25825165033007	0.192295653220771\\
1.25905181036207	0.192193106698317\\
1.25985197039408	0.192090515008643\\
1.26065213042609	0.19198787791119\\
1.26145229045809	0.191885195164723\\
1.2622524504901	0.191782466527327\\
1.2630526105221	0.191679691756403\\
1.26385277055411	0.191576870608665\\
1.26465293058612	0.191474002840142\\
1.26545309061812	0.191371088206168\\
1.26625325065013	0.191268126461387\\
1.26705341068214	0.191165117359745\\
1.26785357071414	0.19106206065449\\
1.26865373074615	0.19095895609817\\
1.26945389077816	0.190855803442627\\
1.27025405081016	0.190752602438998\\
1.27105421084217	0.190649352837712\\
1.27185437087417	0.190546054388483\\
1.27265453090618	0.190442706840313\\
1.27345469093819	0.190339309941487\\
1.27425485097019	0.190235863439569\\
1.2750550110022	0.190132367081402\\
1.27585517103421	0.190028820613102\\
1.27665533106621	0.189925223780059\\
1.27745549109822	0.18982157632693\\
1.27825565113023	0.18971787799764\\
1.27905581116223	0.189614128535378\\
1.27985597119424	0.189510327682594\\
1.28065613122625	0.189406475180993\\
1.28145629125825	0.18930257077154\\
1.28225645129026	0.189198614194449\\
1.28305661132226	0.189094605189185\\
1.28385677135427	0.18899054349446\\
1.28465693138628	0.188886428848228\\
1.28545709141828	0.188782260987687\\
1.28625725145029	0.18867803964927\\
1.2870574114823	0.188573764568646\\
1.2878575715143	0.188469435480716\\
1.28865773154631	0.188365052119612\\
1.28945789157832	0.18826061421869\\
1.29025805161032	0.18815612151053\\
1.29105821164233	0.188051573726932\\
1.29185837167433	0.187946970598913\\
1.29265853170634	0.187842311856704\\
1.29345869173835	0.187737597229749\\
1.29425885177035	0.187632826446697\\
1.29505901180236	0.187527999235404\\
1.29585917183437	0.187423115322927\\
1.29665933186637	0.187318174435522\\
1.29745949189838	0.18721317629864\\
1.29825965193039	0.187108120636925\\
1.29905981196239	0.187003007174211\\
1.2998599719944	0.186897835633516\\
1.30066013202641	0.186792605737043\\
1.30146029205841	0.186687317206173\\
1.30226045209042	0.186581969761464\\
1.30306061212242	0.186476563122647\\
1.30386077215443	0.186371097008625\\
1.30466093218644	0.186265571137465\\
1.30546109221844	0.186159985226397\\
1.30626125225045	0.186054338991813\\
1.30706141228246	0.185948632149261\\
1.30786157231446	0.185842864413443\\
1.30866173234647	0.185737035498209\\
1.30946189237848	0.185631145116557\\
1.31026205241048	0.185525192980629\\
1.31106221244249	0.185419178801704\\
1.31186237247449	0.185313102290201\\
1.3126625325065	0.185206963155669\\
1.31346269253851	0.185100761106788\\
1.31426285257051	0.184994495851362\\
1.31506301260252	0.18488816709632\\
1.31586317263453	0.184781774547709\\
1.31666333266653	0.18467531791069\\
1.31746349269854	0.184568796889537\\
1.31826365273055	0.184462211187633\\
1.31906381276255	0.184355560507464\\
1.31986397279456	0.184248844550617\\
1.32066413282657	0.184142063017778\\
1.32146429285857	0.184035215608725\\
1.32226445289058	0.183928302022328\\
1.32306461292258	0.183821321956541\\
1.32386477295459	0.183714275108402\\
1.3246649329866	0.183607161174028\\
1.3254650930186	0.183499979848611\\
1.32626525305061	0.183392730826414\\
1.32706541308262	0.183285413800768\\
1.32786557311462	0.183178028464068\\
1.32866573314663	0.183070574507768\\
1.32946589317864	0.182963051622379\\
1.33026605321064	0.182855459497464\\
1.33106621324265	0.182747797821636\\
1.33186637327465	0.182640066282549\\
1.33266653330666	0.182532264566901\\
1.33346669333867	0.182424392360424\\
1.33426685337067	0.182316449347885\\
1.33506701340268	0.182208435213078\\
1.33586717343469	0.182100349638821\\
1.33666733346669	0.181992192306956\\
1.3374674934987	0.181883962898337\\
1.33826765353071	0.181775661092835\\
1.33906781356271	0.181667286569326\\
1.33986797359472	0.181558839005693\\
1.34066813362673	0.181450318078816\\
1.34146829365873	0.181341723464574\\
1.34226845369074	0.181233054837836\\
1.34306861372274	0.18112431187246\\
1.34386877375475	0.181015494241286\\
1.34466893378676	0.180906601616135\\
1.34546909381876	0.180797633667802\\
1.34626925385077	0.180688590066052\\
1.34706941388278	0.180579470479617\\
1.34786957391478	0.180470274576191\\
1.34866973394679	0.180361002022426\\
1.3494698939788	0.180251652483927\\
1.3502700540108	0.180142225625247\\
1.35107021404281	0.180032721109886\\
1.35187037407482	0.179923138600281\\
1.35267053410682	0.179813477757806\\
1.35347069413883	0.179703738242767\\
1.35427085417083	0.179593919714395\\
1.35507101420284	0.179484021830844\\
1.35587117423485	0.179374044249185\\
1.35667133426685	0.179263986625403\\
1.35747149429886	0.179153848614389\\
1.35827165433087	0.17904362986994\\
1.35907181436287	0.178933330044751\\
1.35987197439488	0.178822948790412\\
1.36067213442689	0.178712485757401\\
1.36147229445889	0.178601940595084\\
1.3622724544909	0.178491312951703\\
1.3630726145229	0.178380602474378\\
1.36387277455491	0.178269808809101\\
1.36467293458692	0.178158931600726\\
1.36547309461892	0.178047970492971\\
1.36627325465093	0.177936925128409\\
1.36707341468294	0.177825795148463\\
1.36787357471494	0.177714580193405\\
1.36867373474695	0.177603279902345\\
1.36947389477896	0.177491893913232\\
1.37027405481096	0.177380421862844\\
1.37107421484297	0.177268863386788\\
1.37187437487498	0.177157218119488\\
1.37267453490698	0.17704548569419\\
1.37347469493899	0.176933665742945\\
1.37427485497099	0.176821757896613\\
1.375075015003	0.176709761784856\\
1.37587517503501	0.176597677036127\\
1.37667533506701	0.176485503277675\\
1.37747549509902	0.176373240135529\\
1.37827565513103	0.1762608872345\\
1.37907581516303	0.176148444198174\\
1.37987597519504	0.176035910648905\\
1.38067613522705	0.175923286207812\\
1.38147629525905	0.175810570494771\\
1.38227645529106	0.175697763128411\\
1.38307661532306	0.175584863726111\\
1.38387677535507	0.175471871903988\\
1.38467693538708	0.1753587872769\\
1.38547709541908	0.175245609458432\\
1.38627725545109	0.175132338060898\\
1.3870774154831	0.175018972695329\\
1.3878775755151	0.174905512971472\\
1.38867773554711	0.174791958497783\\
1.38947789557912	0.174678308881419\\
1.39027805561112	0.174564563728236\\
1.39107821564313	0.174450722642781\\
1.39187837567513	0.174336785228286\\
1.39267853570714	0.174222751086665\\
1.39347869573915	0.174108619818503\\
1.39427885577115	0.173994391023057\\
1.39507901580316	0.173880064298244\\
1.39587917583517	0.173765639240637\\
1.39667933586717	0.173651115445461\\
1.39747949589918	0.173536492506585\\
1.39827965593119	0.173421770016517\\
1.39907981596319	0.173306947566397\\
1.3998799759952	0.17319202474599\\
1.40068013602721	0.173077001143684\\
1.40148029605921	0.17296187634648\\
1.40228045609122	0.172846649939986\\
1.40308061612322	0.172731321508412\\
1.40388077615523	0.172615890634566\\
1.40468093618724	0.172500356899841\\
1.40548109621924	0.172384719884216\\
1.40628125625125	0.172268979166247\\
1.40708141628326	0.172153134323056\\
1.40788157631526	0.172037184930335\\
1.40868173634727	0.171921130562328\\
1.40948189637928	0.171804970791832\\
1.41028205641128	0.171688705190189\\
1.41108221644329	0.171572333327277\\
1.4118823764753	0.171455854771507\\
1.4126825365073	0.171339269089815\\
1.41348269653931	0.171222575847651\\
1.41428285657131	0.171105774608981\\
1.41508301660332	0.170988864936273\\
1.41588317663533	0.170871846390493\\
1.41668333666733	0.170754718531099\\
1.41748349669934	0.170637480916032\\
1.41828365673135	0.170520133101709\\
1.41908381676335	0.170402674643021\\
1.41988397679536	0.170285105093319\\
1.42068413682737	0.170167424004412\\
1.42148429685937	0.170049630926558\\
1.42228445689138	0.169931725408458\\
1.42308461692338	0.169813706997246\\
1.42388477695539	0.169695575238486\\
1.4246849369874	0.169577329676163\\
1.4254850970194	0.169458969852675\\
1.42628525705141	0.169340495308827\\
1.42708541708342	0.169221905583822\\
1.42788557711542	0.169103200215256\\
1.42868573714743	0.168984378739108\\
1.42948589717944	0.168865440689735\\
1.43028605721144	0.168746385599865\\
1.43108621724345	0.168627213000585\\
1.43188637727546	0.168507922421339\\
1.43268653730746	0.168388513389916\\
1.43348669733947	0.168268985432446\\
1.43428685737147	0.16814933807339\\
1.43508701740348	0.168029570835533\\
1.43588717743549	0.167909683239976\\
1.43668733746749	0.167789674806129\\
1.4374874974995	0.167669545051702\\
1.43828765753151	0.167549293492698\\
1.43908781756351	0.167428919643405\\
1.43988797759552	0.167308423016389\\
1.44068813762753	0.167187803122481\\
1.44148829765953	0.167067059470778\\
1.44228845769154	0.166946191568626\\
1.44308861772354	0.166825198921618\\
1.44388877775555	0.166704081033581\\
1.44468893778756	0.166582837406572\\
1.44548909781956	0.166461467540868\\
1.44628925785157	0.166339970934957\\
1.44708941788358	0.166218347085531\\
1.44788957791558	0.166096595487475\\
1.44868973794759	0.165974715633863\\
1.4494898979796	0.165852707015945\\
1.4502900580116	0.165730569123141\\
1.45109021804361	0.165608301443034\\
1.45189037807562	0.165485903461355\\
1.45269053810762	0.165363374661981\\
1.45349069813963	0.165240714526924\\
1.45429085817163	0.165117922536322\\
1.45509101820364	0.164994998168428\\
1.45589117823565	0.164871940899605\\
1.45669133826765	0.164748750204317\\
1.45749149829966	0.164625425555114\\
1.45829165833167	0.164501966422632\\
1.45909181836367	0.164378372275576\\
1.45989197839568	0.164254642580715\\
1.46069213842769	0.164130776802873\\
1.46149229845969	0.164006774404918\\
1.4622924584917	0.163882634847753\\
1.4630926185237	0.163758357590307\\
1.46389277855571	0.163633942089527\\
1.46469293858772	0.163509387800367\\
1.46549309861972	0.163384694175777\\
1.46629325865173	0.163259860666698\\
1.46709341868374	0.163134886722047\\
1.46789357871574	0.163009771788713\\
1.46869373874775	0.162884515311541\\
1.46949389877976	0.162759116733328\\
1.47029405881176	0.162633575494811\\
1.47109421884377	0.162507891034654\\
1.47189437887578	0.162382062789444\\
1.47269453890778	0.162256090193676\\
1.47349469893979	0.162129972679747\\
1.47429485897179	0.162003709677942\\
1.4750950190038	0.161877300616427\\
1.47589517903581	0.161750744921236\\
1.47669533906781	0.161624042016264\\
1.47749549909982	0.161497191323255\\
1.47829565913183	0.161370192261789\\
1.47909581916383	0.161243044249277\\
1.47989597919584	0.161115746700946\\
1.48069613922785	0.160988299029832\\
1.48149629925985	0.160860700646765\\
1.48229645929186	0.160732950960362\\
1.48309661932386	0.160605049377016\\
1.48389677935587	0.160476995300883\\
1.48469693938788	0.160348788133873\\
1.48549709941988	0.160220427275639\\
1.48629725945189	0.160091912123564\\
1.4870974194839	0.159963242072753\\
1.4878975795159	0.15983441651602\\
1.48869773954791	0.159705434843877\\
1.48949789957992	0.159576296444524\\
1.49029805961192	0.159447000703836\\
1.49109821964393	0.159317547005352\\
1.49189837967594	0.159187934730264\\
1.49269853970794	0.159058163257408\\
1.49349869973995	0.158928231963246\\
1.49429885977195	0.158798140221861\\
1.49509901980396	0.158667887404942\\
1.49589917983597	0.158537472881774\\
1.49669933986797	0.158406896019222\\
1.49749949989998	0.158276156181726\\
1.49829965993199	0.158145252731282\\
1.49909981996399	0.158014185027437\\
1.499899979996	0.157882952427269\\
1.50070014002801	0.157751554285382\\
1.50150030006001	0.15761998995389\\
1.50230046009202	0.157488258782405\\
1.50310062012402	0.157356360118027\\
1.50390078015603	0.157224293305327\\
1.50470094018804	0.157092057686338\\
1.50550110022004	0.156959652600544\\
1.50630126025205	0.156827077384863\\
1.50710142028406	0.156694331373635\\
1.50790158031606	0.156561413898614\\
1.50870174034807	0.156428324288949\\
1.50950190038008	0.156295061871174\\
1.51030206041208	0.156161625969195\\
1.51110222044409	0.156028015904278\\
1.5119023804761	0.155894230995032\\
1.5127025405081	0.155760270557399\\
1.51350270054011	0.155626133904642\\
1.51430286057211	0.155491820347326\\
1.51510302060412	0.155357329193311\\
1.51590318063613	0.155222659747733\\
1.51670334066813	0.155087811312996\\
1.51750350070014	0.154952783188751\\
1.51830366073215	0.15481757467189\\
1.51910382076415	0.154682185056526\\
1.51990398079616	0.154546613633984\\
1.52070414082817	0.154410859692783\\
1.52150430086017	0.154274922518623\\
1.52230446089218	0.154138801394372\\
1.52310462092418	0.154002495600052\\
1.52390478095619	0.153866004412822\\
1.5247049409882	0.153729327106965\\
1.5255051010202	0.153592462953876\\
1.52630526105221	0.153455411222042\\
1.52710542108422	0.153318171177034\\
1.52790558111622	0.153180742081485\\
1.52870574114823	0.153043123195081\\
1.52950590118024	0.152905313774544\\
1.53030606121224	0.152767313073616\\
1.53110622124425	0.152629120343044\\
1.53190638127626	0.152490734830568\\
1.53270654130826	0.1523521557809\\
1.53350670134027	0.152213382435715\\
1.53430686137227	0.15207441403363\\
1.53510702140428	0.151935249810193\\
1.53590718143629	0.151795888997862\\
1.53670734146829	0.151656330825996\\
1.5375075015003	0.151516574520833\\
1.53830766153231	0.151376619305478\\
1.53910782156431	0.151236464399885\\
1.53990798159632	0.151096109020843\\
1.54070814162833	0.150955552381956\\
1.54150830166033	0.150814793693632\\
1.54230846169234	0.15067383216306\\
1.54310862172434	0.1505326669942\\
1.54390878175635	0.150391297387763\\
1.54470894178836	0.150249722541195\\
1.54550910182036	0.150107941648659\\
1.54630926185237	0.149965953901021\\
1.54710942188438	0.14982375848583\\
1.54790958191638	0.149681354587303\\
1.54870974194839	0.149538741386306\\
1.5495099019804	0.149395918060338\\
1.5503100620124	0.149252883783516\\
1.55111022204441	0.149109637726551\\
1.55191038207642	0.148966179056736\\
1.55271054210842	0.148822506937928\\
1.55351070214043	0.148678620530527\\
1.55431086217243	0.148534518991461\\
1.55511102220444	0.148390201474166\\
1.55591118223645	0.14824566712857\\
1.55671134226845	0.148100915101074\\
1.55751150230046	0.147955944534532\\
1.55831166233247	0.147810754568234\\
1.55911182236447	0.14766534433789\\
1.55991198239648	0.147519712975605\\
1.56071214242849	0.147373859609866\\
1.56151230246049	0.147227783365523\\
1.5623124624925	0.147081483363765\\
1.5631126225245	0.146934958722106\\
1.56391278255651	0.146788208554363\\
1.56471294258852	0.146641231970639\\
1.56551310262052	0.146494028077302\\
1.56631326265253	0.146346595976965\\
1.56711342268454	0.146198934768467\\
1.56791358271654	0.146051043546854\\
1.56871374274855	0.145902921403358\\
1.56951390278056	0.145754567425379\\
1.57031406281256	0.145605980696461\\
1.57111422284457	0.145457160296277\\
1.57191438287658	0.145308105300602\\
1.57271454290858	0.1451588147813\\
1.57351470294059	0.145009287806298\\
1.57431486297259	0.144859523439568\\
1.5751150230046	0.144709520741104\\
1.57591518303661	0.144559278766904\\
1.57671534306861	0.144408796568946\\
1.57751550310062	0.144258073195168\\
1.57831566313263	0.144107107689447\\
1.57911582316463	0.143955899091579\\
1.57991598319664	0.143804446437253\\
1.58071614322865	0.143652748758034\\
1.58151630326065	0.143500805081337\\
1.58231646329266	0.143348614430411\\
1.58311662332466	0.143196175824311\\
1.58391678335667	0.143043488277876\\
1.58471694338868	0.142890550801713\\
1.58551710342068	0.142737362402167\\
1.58631726345269	0.142583922081303\\
1.5871174234847	0.142430228836882\\
1.5879175835167	0.142276281662337\\
1.58871774354871	0.142122079546752\\
1.58951790358072	0.141967621474838\\
1.59031806361272	0.141812906426908\\
1.59111822364473	0.141657933378858\\
1.59191838367674	0.141502701302138\\
1.59271854370874	0.141347209163734\\
1.59351870374075	0.141191455926138\\
1.59431886377275	0.14103544054733\\
1.59511902380476	0.14087916198075\\
1.59591918383677	0.140722619175274\\
1.59671934386877	0.140565811075193\\
1.59751950390078	0.140408736620185\\
1.59831966393279	0.140251394745289\\
1.59911982396479	0.140093784380888\\
1.5999199839968	0.139935904452673\\
1.60072014402881	0.139777753881628\\
1.60152030406081	0.139619331583999\\
1.60232046409282	0.139460636471267\\
1.60312062412483	0.139301667450131\\
1.60392078415683	0.139142423422473\\
1.60472094418884	0.138982903285336\\
1.60552110422084	0.138823105930901\\
1.60632126425285	0.138663030246454\\
1.60712142428486	0.138502675114367\\
1.60792158431686	0.138342039412066\\
1.60872174434887	0.138181122012009\\
1.60952190438088	0.138019921781653\\
1.61032206441288	0.137858437583435\\
1.61112222444489	0.137696668274739\\
1.6119223844769	0.137534612707871\\
1.6127225445089	0.137372269730033\\
1.61352270454091	0.137209638183291\\
1.61432286457291	0.137046716904553\\
1.61512302460492	0.136883504725537\\
1.61592318463693	0.136720000472746\\
1.61672334466893	0.136556202967436\\
1.61752350470094	0.136392111025593\\
1.61832366473295	0.136227723457899\\
1.61912382476495	0.136063039069707\\
1.61992398479696	0.135898056661012\\
1.62072414482897	0.13573277502642\\
1.62152430486097	0.135567192955121\\
1.62232446489298	0.135401309230859\\
1.62312462492499	0.135235122631901\\
1.62392478495699	0.135068631931011\\
1.624724944989	0.134901835895417\\
1.625525105021	0.134734733286782\\
1.62632526505301	0.134567322861174\\
1.62712542508502	0.134399603369036\\
1.62792558511702	0.134231573555155\\
1.62872574514903	0.134063232158633\\
1.62952590518104	0.133894577912852\\
1.63032606521304	0.13372560954545\\
1.63112622524505	0.133556325778281\\
1.63192638527706	0.133386725327394\\
1.63272654530906	0.13321680690299\\
1.63352670534107	0.133046569209403\\
1.63432686537307	0.132876010945055\\
1.63512702540508	0.132705130802436\\
1.63592718543709	0.132533927468063\\
1.63672734546909	0.132362399622452\\
1.6375275055011	0.132190545940085\\
1.63832766553311	0.132018365089377\\
1.63912782556511	0.131845855732641\\
1.63992798559712	0.131673016526059\\
1.64072814562913	0.131499846119647\\
1.64152830566113	0.131326343157218\\
1.64232846569314	0.131152506276355\\
1.64312862572514	0.130978334108373\\
1.64392878575715	0.130803825278284\\
1.64472894578916	0.130628978404768\\
1.64552910582116	0.130453792100131\\
1.64632926585317	0.13027826497028\\
1.64712942588518	0.130102395614679\\
1.64792958591718	0.129926182626322\\
1.64872974594919	0.12974962459169\\
1.6495299059812	0.129572720090723\\
1.6503300660132	0.129395467696782\\
1.65113022604521	0.129217865976611\\
1.65193038607722	0.129039913490305\\
1.65273054610922	0.128861608791271\\
1.65353070614123	0.128682950426194\\
1.65433086617323	0.128503936934999\\
1.65513102620524	0.128324566850816\\
1.65593118623725	0.128144838699941\\
1.65673134626925	0.127964751001803\\
1.65753150630126	0.127784302268923\\
1.65833166633327	0.127603491006879\\
1.65913182636527	0.127422315714265\\
1.65993198639728	0.12724077488266\\
1.66073214642929	0.127058866996585\\
1.66153230646129	0.126876590533465\\
1.6623324664933	0.126693943963594\\
1.66313262652531	0.126510925750092\\
1.66393278655731	0.126327534348872\\
1.66473294658932	0.126143768208597\\
1.66553310662132	0.125959625770642\\
1.66633326665333	0.125775105469057\\
1.66713342668534	0.125590205730523\\
1.66793358671734	0.125404924974317\\
1.66873374674935	0.125219261612273\\
1.66953390678136	0.125033214048736\\
1.67033406681336	0.124846780680527\\
1.67113422684537	0.124659959896904\\
1.67193438687738	0.124472750079515\\
1.67273454690938	0.124285149602366\\
1.67353470694139	0.124097156831771\\
1.67433486697339	0.12390877012632\\
1.6751350270054	0.123719987836832\\
1.67593518703741	0.123530808306314\\
1.67673534706941	0.123341229869922\\
1.67753550710142	0.123151250854919\\
1.67833566713343	0.122960869580631\\
1.67913582716543	0.122770084358406\\
1.67993598719744	0.122578893491573\\
1.68073614722945	0.122387295275398\\
1.68153630726145	0.122195287997042\\
1.68233646729346	0.122002869935518\\
1.68313662732547	0.121810039361649\\
1.68393678735747	0.121616794538025\\
1.68473694738948	0.121423133718957\\
1.68553710742148	0.121229055150438\\
1.68633726745349	0.121034557070095\\
1.6871374274855	0.120839637707149\\
1.6879375875175	0.120644295282369\\
1.68873774754951	0.120448528008027\\
1.68953790758152	0.120252334087858\\
1.69033806761352	0.120055711717011\\
1.69113822764553	0.119858659082005\\
1.69193838767754	0.11966117436069\\
1.69273854770954	0.119463255722192\\
1.69353870774155	0.11926490132688\\
1.69433886777355	0.11906610932631\\
1.69513902780556	0.118866877863186\\
1.69593918783757	0.118667205071313\\
1.69673934786957	0.118467089075554\\
1.69753950790158	0.118266527991777\\
1.69833966793359	0.118065519926818\\
1.69913982796559	0.11786406297843\\
1.6999399879976	0.117662155235237\\
1.70074014802961	0.117459794776692\\
1.70154030806161	0.117256979673024\\
1.70234046809362	0.117053707985198\\
1.70314062812563	0.116849977764864\\
1.70394078815763	0.116645787054313\\
1.70474094818964	0.11644113388643\\
1.70554110822164	0.116236016284644\\
1.70634126825365	0.116030432262888\\
1.70714142828566	0.115824379825543\\
1.70794158831766	0.1156178569674\\
1.70874174834967	0.115410861673605\\
1.70954190838168	0.115203391919617\\
1.71034206841368	0.114995445671158\\
1.71114222844569	0.114787020884167\\
1.7119423884777	0.114578115504753\\
1.7127425485097	0.114368727469144\\
1.71354270854171	0.114158854703645\\
1.71434286857371	0.113948495124586\\
1.71514302860572	0.113737646638276\\
1.71594318863773	0.113526307140955\\
1.71674334866973	0.113314474518747\\
1.71754350870174	0.113102146647612\\
1.71834366873375	0.112889321393298\\
1.71914382876575	0.112675996611294\\
1.71994398879776	0.11246217014678\\
1.72074414882977	0.112247839834584\\
1.72154430886177	0.11203300349913\\
1.72234446889378	0.111817658954392\\
1.72314462892579	0.111601804003846\\
1.72394478895779	0.111385436440423\\
1.7247449489898	0.111168554046463\\
1.7255451090218	0.110951154593665\\
1.72634526905381	0.110733235843039\\
1.72714542908582	0.110514795544862\\
1.72794558911782	0.110295831438631\\
1.72874574914983	0.110076341253011\\
1.72954590918184	0.109856322705793\\
1.73034606921384	0.109635773503846\\
1.73114622924585	0.10941469134307\\
1.73194638927786	0.109193073908348\\
1.73274654930986	0.108970918873504\\
1.73354670934187	0.108748223901251\\
1.73434686937387	0.108524986643151\\
1.73514702940588	0.108301204739564\\
1.73594718943789	0.108076875819608\\
1.73674734946989	0.107851997501107\\
1.7375475095019	0.107626567390552\\
1.73834766953391	0.107400583083054\\
1.73914782956591	0.107174042162299\\
1.73994798959792	0.106946942200505\\
1.74074814962993	0.106719280758375\\
1.74154830966193	0.10649105538506\\
1.74234846969394	0.106262263618109\\
1.74314862972595	0.106032902983429\\
1.74394878975795	0.105802970995244\\
1.74474894978996	0.105572465156052\\
1.74554910982196	0.105341382956581\\
1.74634926985397	0.105109721875751\\
1.74714942988598	0.104877479380633\\
1.74794958991798	0.104644652926408\\
1.74874974994999	0.104411239956327\\
1.749549909982	0.104177237901673\\
1.750350070014	0.103942644181721\\
1.75115023004601	0.103707456203702\\
1.75195039007802	0.103471671362765\\
1.75275055011002	0.103235287041939\\
1.75355071014203	0.102998300612098\\
1.75435087017403	0.102760709431927\\
1.75515103020604	0.102522510847885\\
1.75595119023805	0.102283702194171\\
1.75675135027005	0.102044280792696\\
1.75755151030206	0.101804243953042\\
1.75835167033407	0.10156358897244\\
1.75915183036607	0.101322313135732\\
1.75995199039808	0.101080413715345\\
1.76075215043009	0.100837887971263\\
1.76155231046209	0.100594733150997\\
1.7623524704941	0.10035094648956\\
1.76315263052611	0.10010652520944\\
1.76395279055811	0.0998614665205772\\
1.76475295059012	0.0996157676203392\\
1.76555311062212	0.0993694256935002\\
1.76635327065413	0.0991224379122187\\
1.76715343068614	0.0988748014360188\\
1.76795359071814	0.0986265134117715\\
1.76875375075015	0.0983775709736779\\
1.76955391078216	0.0981279712432531\\
1.77035407081416	0.0978777113293132\\
1.77115423084617	0.0976267883279612\\
1.77195439087818	0.0973751993225771\\
1.77275455091018	0.0971229413838085\\
1.77355471094219	0.0968700115695622\\
1.77435487097419	0.0966164069249986\\
1.7751550310062	0.0963621244825275\\
1.77595519103821	0.0961071612618056\\
1.77675535107021	0.0958515142697364\\
1.77755551110222	0.0955951805004713\\
1.77835567113423	0.0953381569354135\\
1.77915583116623	0.0950804405432237\\
1.77995599119824	0.0948220282798279\\
1.78075615123025	0.0945629170884276\\
1.78155631126225	0.0943031038995121\\
1.78235647129426	0.0940425856308742\\
1.78315663132627	0.0937813591876263\\
1.78395679135827	0.0935194214622215\\
1.78475695139028	0.0932567693344759\\
1.78555711142228	0.0929933996715938\\
1.78635727145429	0.0927293093281958\\
1.7871574314863	0.0924644951463504\\
1.7879575915183	0.0921989539556082\\
1.78875775155031	0.0919326825730382\\
1.78955791158232	0.0916656778032697\\
1.79035807161432	0.0913979364385347\\
1.79115823164633	0.0911294552587165\\
1.79195839167834	0.0908602310313995\\
1.79275855171034	0.0905902605119241\\
1.79355871174235	0.0903195404434448\\
1.79435887177435	0.090048067556992\\
1.79515903180636	0.0897758385715388\\
1.79595919183837	0.0895028501940705\\
1.79675935187037	0.0892290991196596\\
1.79755951190238	0.0889545820315445\\
1.79835967193439	0.0886792956012131\\
1.79915983196639	0.0884032364884906\\
1.7999599919984	0.0881264013416331\\
1.80076015203041	0.0878487867974252\\
1.80156031206241	0.0875703894812831\\
1.80236047209442	0.0872912060073631\\
1.80316063212643	0.0870112329786756\\
1.80396079215843	0.0867304669872045\\
1.80476095219044	0.086448904614033\\
1.80556111222244	0.0861665424294745\\
1.80636127225445	0.0858833769932101\\
1.80716143228646	0.0855994048544333\\
1.80796159231846	0.0853146225519999\\
1.80876175235047	0.085029026614586\\
1.80956191238248	0.0847426135608515\\
1.81036207241448	0.0844553798996126\\
1.81116223244649	0.0841673221300207\\
1.8119623924785	0.0838784367417485\\
1.8127625525105	0.0835887202151859\\
1.81356271254251	0.0832981690216414\\
1.81436287257451	0.0830067796235549\\
1.81516303260652	0.0827145484747171\\
1.81596319263853	0.0824214720204982\\
1.81676335267053	0.0821275466980868\\
1.81756351270254	0.0818327689367369\\
1.81836367273455	0.0815371351580267\\
1.81916383276655	0.0812406417761255\\
1.81996399279856	0.0809432851980724\\
1.82076415283057	0.0806450618240656\\
1.82156431286257	0.0803459680477619\\
1.82236447289458	0.0800460002565894\\
1.82316463292659	0.0797451548320707\\
1.82396479295859	0.0794434281501587\\
1.8247649529906	0.0791408165815854\\
1.8255651130226	0.0788373164922229\\
1.82636527305461	0.0785329242434587\\
1.82716543308662	0.0782276361925849\\
1.82796559311862	0.0779214486932003\\
1.82876575315063	0.0776143580956295\\
1.82956591318264	0.0773063607473547\\
1.83036607321464	0.0769974529934653\\
1.83116623324665	0.0766876311771229\\
1.83196639327866	0.0763768916400429\\
1.83276655331066	0.076065230722993\\
1.83356671334267	0.0757526447663108\\
1.83436687337467	0.0754391301104386\\
1.83516703340668	0.075124683096477\\
1.83596719343869	0.0748093000667599\\
1.83676735347069	0.0744929773654471\\
1.8375675135027	0.0741757113391398\\
1.83836767353471	0.073857498337517\\
1.83916783356671	0.0735383347139933\\
1.83996799359872	0.0732182168264015\\
1.84076815363073	0.0728971410376969\\
1.84156831366273	0.0725751037166873\\
1.84236847369474	0.0722521012387881\\
1.84316863372675	0.0719281299868027\\
1.84396879375875	0.0716031863517314\\
1.84476895379076	0.0712772667336061\\
1.84556911382276	0.0709503675423556\\
1.84636927385477	0.0706224851986993\\
1.84716943388678	0.0702936161350724\\
1.84796959391878	0.0699637567965821\\
1.84876975395079	0.069632903641997\\
1.8495699139828	0.0693010531447698\\
1.8503700740148	0.0689682017940957\\
1.85117023404681	0.0686343460960061\\
1.85197039407882	0.0682994825745003\\
1.85277055411082	0.0679636077727146\\
1.85357071414283	0.0676267182541329\\
1.85437087417484	0.0672888106038369\\
1.85517103420684	0.0669498814298003\\
1.85597119423885	0.0666099273642249\\
1.85677135427085	0.0662689450649253\\
1.85757151430286	0.0659269312167573\\
1.85837167433487	0.0655838825330976\\
1.85917183436687	0.0652397957573722\\
1.85997199439888	0.0648946676646373\\
1.86077215443089	0.0645484950632143\\
1.86157231446289	0.0642012747963806\\
1.8623724744949	0.0638530037441165\\
1.86317263452691	0.0635036788249141\\
1.86397279455891	0.0631532969976457\\
1.86477295459092	0.0628018552634971\\
1.86557311462292	0.0624493506679672\\
1.86637327465493	0.0620957803029345\\
1.86717343468694	0.0617411413087963\\
1.86797359471894	0.0613854308766794\\
1.86877375475095	0.0610286462507278\\
1.86957391478296	0.0606707847304685\\
1.87037407481496	0.0603118436732586\\
1.87117423484697	0.0599518204968168\\
1.87197439487898	0.0595907126818416\\
1.87277455491098	0.0592285177747208\\
1.87357471494299	0.0588652333903344\\
1.874374874975	0.0585008572149534\\
1.875175035007	0.058135387009241\\
1.87597519503901	0.0577688206113567\\
1.87677535507101	0.0574011559401688\\
1.87757551510302	0.0570323909985791\\
1.87837567513503	0.0566625238769637\\
1.87917583516703	0.0562915527567338\\
1.87997599519904	0.055919475914022\\
1.88077615523105	0.0555462917234979\\
1.88157631526305	0.0551719986623179\\
1.88237647529506	0.0547965953142149\\
1.88317663532707	0.0544200803737316\\
1.88397679535907	0.054042452650606\\
1.88477695539108	0.0536637110743107\\
1.88557711542308	0.0532838546987551\\
1.88637727545509	0.0529028827071551\\
1.8871774354871	0.0525207944170779\\
1.8879775955191	0.0521375892856672\\
1.88877775555111	0.0517532669150575\\
1.88957791558312	0.0513678270579825\\
1.89037807561512	0.050981269623589\\
1.89117823564713	0.0505935946834587\\
1.89197839567914	0.0502048024778527\\
1.89277855571114	0.0498148934221825\\
1.89357871574315	0.0494238681137174\\
1.89437887577515	0.049031727338541\\
1.89517903580716	0.0486384720787612\\
1.89597919583917	0.0482441035199904\\
1.89677935587117	0.0478486230591\\
1.89757951590318	0.0474520323122671\\
1.89837967593519	0.0470543331233193\\
1.89917983596719	0.0466555275723938\\
1.8999799959992	0.046255617984923\\
1.90078015603121	0.0458546069409583\\
1.90158031606321	0.0454524972848489\\
1.90238047609522	0.0450492921352874\\
1.90318063612723	0.0446449948957411\\
1.90398079615923	0.0442396092652817\\
1.90478095619124	0.0438331392498333\\
1.90558111622324	0.0434255891738546\\
1.90638127625525	0.043016963692474\\
1.90718143628726	0.0426072678040994\\
1.90798159631926	0.0421965068635198\\
1.90878175635127	0.0417846865955224\\
1.90958191638328	0.0413718131090473\\
1.91038207641528	0.040957892911903\\
1.91118223644729	0.040542932926068\\
1.9119823964793	0.040126940503604\\
1.9127825565113	0.0397099234432091\\
1.91358271654331	0.0392918900074377\\
1.91438287657532	0.0388728489406192\\
1.91518303660732	0.0384528094875075\\
1.91598319663933	0.0380317814126917\\
1.91678335667133	0.0376097750208062\\
1.91758351670334	0.0371868011775765\\
1.91838367673535	0.0367628713317368\\
1.91918383676735	0.0363379975378648\\
1.91998399679936	0.0359121924801721\\
1.92078415683137	0.035485469497299\\
1.92158431686337	0.035057842608159\\
1.92238447689538	0.0346293265388846\\
1.92318463692739	0.0341999367509274\\
1.92398479695939	0.0337696894703666\\
1.9247849569914	0.0333386017184878\\
1.9255851170234	0.0329066913436909\\
1.92638527705541	0.0324739770547961\\
1.92718543708742	0.0320404784558142\\
1.92798559711942	0.0316062160822563\\
1.92878575715143	0.0311712114390599\\
1.92958591718344	0.0307354870402117\\
1.93038607721544	0.0302990664501564\\
1.93118623724745	0.0298619743270793\\
1.93198639727946	0.0294242364681618\\
1.93278655731146	0.0289858798569113\\
1.93358671734347	0.0285469327126737\\
1.93438687737548	0.0281074245424432\\
1.93518703740748	0.0276673861950913\\
1.93598719743949	0.0272268499181428\\
1.93678735747149	0.0267858494172357\\
1.9375875175035	0.0263444199184109\\
1.93838767753551	0.0259025982333832\\
1.93918783756751	0.0254604228279583\\
1.93998799759952	0.0250179338937678\\
1.94078815763153	0.0245751734235063\\
1.94158831766353	0.0241321852898657\\
1.94238847769554	0.0236890153283745\\
1.94318863772755	0.0232457114243623\\
1.94398879775955	0.0228023236042839\\
1.94478895779156	0.0223589041316524\\
1.94558911782356	0.0219155076078474\\
1.94638927785557	0.0214721910780805\\
1.94718943788758	0.0210290141428177\\
1.94798959791958	0.0205860390749812\\
1.94878975795159	0.0201433309432697\\
1.9495899179836	0.0197009577419627\\
1.9503900780156	0.0192589905275936\\
1.95119023804761	0.0188175035629073\\
1.95199039807962	0.0183765744685397\\
1.95279055811162	0.0179362843828898\\
1.95359071814363	0.0174967181306845\\
1.95439087817564	0.0170579644007672\\
1.95519103820764	0.0166201159336802\\
1.95599119823965	0.0161832697196463\\
1.95679135827165	0.0157475272075918\\
1.95759151830366	0.0153129945259022\\
1.95839167833567	0.0148797827156372\\
1.95919183836767	0.0144480079769861\\
1.95999199839968	0.0140177919297878\\
1.96079215843169	0.0135892618889938\\
1.96159231846369	0.0131625511560057\\
1.9623924784957	0.0127377993268699\\
1.96319263852771	0.0123151526183721\\
1.96399279855971	0.0118947642131275\\
1.96479295859172	0.0114767946248174\\
1.96559311862372	0.0110614120847821\\
1.96639327865573	0.0106487929512201\\
1.96719343868774	0.0102391221423002\\
1.96799359871974	0.00983259359451722\\
1.96879375875175	0.00942941074765513\\
1.96959391878376	0.00902978705771749\\
1.97039407881576	0.00863394653917376\\
1.97119423884777	0.00824212433781193\\
1.97199439887978	0.00785456733539341\\
1.97279455891178	0.0074715347871503\\
1.97359471894379	0.00709329899292676\\
1.9743948789758	0.00672014600242964\\
1.9751950390078	0.00635237635457451\\
1.97599519903981	0.00599030585025293\\
1.97679535907181	0.00563426635695047\\
1.97759551910382	0.00528460664242393\\
1.97839567913583	0.00494169323301398\\
1.97919583916783	0.00460591128997272\\
1.97999599919984	0.00427766549424911\\
1.98079615923185	0.00395738092624638\\
1.98159631926385	0.0036455039217956\\
1.98239647929586	0.00334250287852286\\
1.98319663932787	0.00304886897725976\\
1.98399679935987	0.00276511677026433\\
1.98479695939188	0.00249178457050375\\
1.98559711942388	0.0022294345522861\\
1.98639727945589	0.00197865244052339\\
1.9871974394879	0.00174004662006579\\
1.9879975995199	0.00151424643230478\\
1.98879775955191	0.00130189933527862\\
1.98959791958392	0.00110366647321385\\
1.99039807961592	0.00092021601238232\\
1.99119823964793	0.00075221332186205\\
1.99199839967994	0.000600306661548269\\
1.99279855971194	0.000465106406041731\\
1.99359871974395	0.000347154849259155\\
1.99439887977596	0.000246882074938949\\
1.99519903980796	0.000164540851079784\\
1.99599919983997	0.000100109328017586\\
1.99679935987197	5.31433304453661e-05\\
1.99759951990398	2.25485813178291e-05\\
1.99839967993599	6.2273407215802e-06\\
1.99919983996799	5.57830525304832e-07\\
2	nan\\
};
\addlegendentry{$p=0.4$}

\addplot [color=mycolor3, forget plot,thick]
  table[row sep=crcr]{%
-2	nan\\
-1.99919983996799	1.00120924037872e-07\\
-1.99839967993599	1.30924826251843e-06\\
-1.99759951990398	5.20044045792927e-06\\
-1.99679935987197	1.30889452243595e-05\\
-1.99599919983997	2.5946142253631e-05\\
-1.99519903980796	4.44601472905242e-05\\
-1.99439887977596	6.9102741709024e-05\\
-1.99359871974395	0.000100183261507674\\
-1.99279855971194	0.000137889304707489\\
-1.99199839967994	0.000182317057274806\\
-1.99119823964793	0.000233493909226536\\
-1.99039807961592	0.000291395423206695\\
-1.98959791958392	0.000355958161249787\\
-1.98879775955191	0.000427089453510695\\
-1.9879975995199	0.000504674889480589\\
-1.9871974394879	0.000588584097463913\\
-1.98639727945589	0.00067867522606661\\
-1.98559711942388	0.000774798433185318\\
-1.98479695939188	0.000876798610227886\\
-1.98399679935987	0.00098451751290821\\
-1.98319663932787	0.00109779542866352\\
-1.98239647929586	0.00121647248021093\\
-1.98159631926385	0.00134038964197578\\
-1.98079615923185	0.00146938952897166\\
-1.97999599919984	0.00160331700469454\\
-1.97919583916783	0.0017420196446337\\
-1.97839567913583	0.0018853480843309\\
-1.97759551910382	0.00203315627496778\\
-1.97679535907181	0.00218530166481582\\
-1.97599519903981	0.00234164532123744\\
-1.9751950390078	0.00250205200504667\\
-1.9743948789758	0.00266639020675433\\
-1.97359471894379	0.00283453215240202\\
-1.97279455891178	0.00300635378523062\\
-1.97199439887978	0.00318173472825867\\
-1.97119423884777	0.0033605582318993\\
-1.97039407881576	0.00354271110997954\\
-1.96959391878376	0.00372808366690439\\
-1.96879375875175	0.00391656961820108\\
-1.96799359871974	0.00410806600626661\\
-1.96719343868774	0.00430247311280239\\
-1.96639327865573	0.00449969436914254\\
-1.96559311862372	0.00469963626545517\\
-1.96479295859172	0.00490220825960665\\
-1.96399279855971	0.00510732268632684\\
-1.96319263852771	0.00531489466718332\\
-1.9623924784957	0.00552484202176969\\
-1.96159231846369	0.0057370851804238\\
-1.96079215843169	0.00595154709872339\\
-1.95999199839968	0.00616815317394429\\
-1.95919183836767	0.00638683116361994\\
-1.95839167833567	0.0066075111062999\\
-1.95759151830366	0.00683012524457217\\
-1.95679135827165	0.00705460795038783\\
-1.95599119823965	0.0072808956527038\\
-1.95519103820764	0.00750892676744194\\
-1.95439087817564	0.00773864162974875\\
-1.95359071814363	0.00796998242852701\\
-1.95279055811162	0.00820289314320358\\
-1.95199039807962	0.00843731948268835\\
-1.95119023804761	0.00867320882647518\\
-1.9503900780156	0.00891051016783109\\
-1.9495899179836	0.00914917405901591\\
-1.94878975795159	0.00938915255847491\\
-1.94798959791958	0.00963039917994298\\
-1.94718943788758	0.00987286884339973\\
-1.94638927785557	0.0101165178278149\\
-1.94558911782356	0.0103613037256222\\
-1.94478895779156	0.0106071853988622\\
-1.94398879775955	0.0108541229369349\\
-1.94318863772755	0.0111020776159029\\
-1.94238847769554	0.0113510118592899\\
-1.94158831766353	0.011600889200316\\
-1.94078815763153	0.01185167424552\\
-1.93998799759952	0.0121033326397114\\
-1.93918783756751	0.0123558310322057\\
-1.93838767753551	0.01260913704429\\
-1.9375875175035	0.0128632192378743\\
-1.93678735747149	0.013118047085281\\
-1.93598719743949	0.0133735909401274\\
-1.93518703740748	0.0136298220092622\\
-1.93438687737548	0.0138867123257102\\
-1.93358671734347	0.0141442347225889\\
-1.93278655731146	0.0144023628079586\\
-1.93198639727946	0.0146610709405677\\
-1.93118623724745	0.0149203342064612\\
-1.93038607721544	0.0151801283964151\\
-1.92958591718344	0.0154404299841675\\
-1.92878575715143	0.0157012161054136\\
-1.92798559711942	0.0159624645375356\\
-1.92718543708742	0.0162241536800386\\
-1.92638527705541	0.0164862625356652\\
-1.9255851170234	0.0167487706921625\\
-1.9247849569914	0.0170116583046769\\
-1.92398479695939	0.0172749060787514\\
-1.92318463692739	0.0175384952539039\\
-1.92238447689538	0.0178024075877619\\
-1.92158431686337	0.0180666253407351\\
-1.92078415683137	0.018331131261204\\
-1.91998399679936	0.018595908571204\\
-1.91918383676735	0.0188609409525894\\
-1.91838367673535	0.0191262125336552\\
-1.91758351670334	0.0193917078762029\\
-1.91678335667133	0.0196574119630321\\
-1.91598319663933	0.0199233101858426\\
-1.91518303660732	0.020189388333531\\
-1.91438287657532	0.0204556325808684\\
-1.91358271654331	0.0207220294775447\\
-1.9127825565113	0.0209885659375651\\
-1.9119823964793	0.0212552292289882\\
-1.91118223644729	0.0215220069639908\\
-1.91038207641528	0.0217888870892491\\
-1.90958191638328	0.0220558578766247\\
-1.90878175635127	0.0223229079141441\\
-1.90798159631926	0.0225900260972614\\
-1.90718143628726	0.0228572016203944\\
-1.90638127625525	0.0231244239687232\\
-1.90558111622324	0.0233916829102444\\
-1.90478095619124	0.0236589684880695\\
-1.90398079615923	0.0239262710129598\\
-1.90318063612723	0.0241935810560905\\
-1.90238047609522	0.0244608894420347\\
-1.90158031606321	0.0247281872419603\\
-1.90078015603121	0.0249954657670324\\
-1.8999799959992	0.0252627165620147\\
-1.89917983596719	0.0255299313990616\\
-1.89837967593519	0.0257971022716966\\
-1.89757951590318	0.0260642213889687\\
-1.89677935587117	0.0263312811697823\\
-1.89597919583917	0.0265982742373941\\
-1.89517903580716	0.0268651934140716\\
-1.89437887577515	0.0271320317159068\\
-1.89357871574315	0.0273987823477827\\
-1.89277855571114	0.0276654386984845\\
-1.89197839567914	0.0279319943359517\\
-1.89117823564713	0.0281984430026681\\
-1.89037807561512	0.0284647786111825\\
-1.88957791558312	0.028730995239759\\
-1.88877775555111	0.0289970871281487\\
-1.8879775955191	0.0292630486734833\\
-1.8871774354871	0.0295288744262834\\
-1.88637727545509	0.0297945590865794\\
-1.88557711542308	0.0300600975001404\\
-1.88477695539108	0.0303254846548098\\
-1.88397679535907	0.030590715676941\\
-1.88317663532707	0.0308557858279331\\
-1.88237647529506	0.0311206905008611\\
-1.88157631526305	0.0313854252171998\\
-1.88077615523105	0.0316499856236369\\
-1.87997599519904	0.0319143674889727\\
-1.87917583516703	0.032178566701105\\
-1.87837567513503	0.0324425792640948\\
-1.87757551510302	0.0327064012953116\\
-1.87677535507101	0.0329700290226561\\
-1.87597519503901	0.0332334587818559\\
-1.875175035007	0.0334966870138351\\
-1.874374874975	0.0337597102621521\\
-1.87357471494299	0.034022525170508\\
-1.87277455491098	0.0342851284803177\\
-1.87197439487898	0.0345475170283476\\
-1.87117423484697	0.0348096877444139\\
-1.87037407481496	0.0350716376491419\\
-1.86957391478296	0.0353333638517832\\
-1.86877375475095	0.0355948635480902\\
-1.86797359471894	0.0358561340182451\\
-1.86717343468694	0.0361171726248428\\
-1.86637327465493	0.0363779768109259\\
-1.86557311462292	0.0366385440980698\\
-1.86477295459092	0.0368988720845166\\
-1.86397279455891	0.0371589584433573\\
-1.86317263452691	0.0374188009207595\\
-1.8623724744949	0.0376783973342406\\
-1.86157231446289	0.0379377455709844\\
-1.86077215443089	0.0381968435861999\\
-1.85997199439888	0.0384556894015214\\
-1.85917183436687	0.0387142811034494\\
-1.85837167433487	0.038972616841829\\
-1.85757151430286	0.0392306948283677\\
-1.85677135427085	0.0394885133351889\\
-1.85597119423885	0.0397460706934215\\
-1.85517103420684	0.0400033652918247\\
-1.85437087417484	0.0402603955754459\\
-1.85357071414283	0.0405171600443125\\
-1.85277055411082	0.0407736572521544\\
-1.85197039407882	0.0410298858051592\\
-1.85117023404681	0.0412858443607562\\
-1.8503700740148	0.0415415316264312\\
-1.8495699139828	0.0417969463585689\\
-1.84876975395079	0.0420520873613238\\
-1.84796959391878	0.0423069534855185\\
-1.84716943388678	0.0425615436275677\\
-1.84636927385477	0.0428158567284287\\
-1.84556911382276	0.0430698917725764\\
-1.84476895379076	0.0433236477870029\\
-1.84396879375875	0.0435771238402411\\
-1.84316863372675	0.0438303190414111\\
-1.84236847369474	0.0440832325392894\\
-1.84156831366273	0.0443358635213997\\
-1.84076815363073	0.0445882112131252\\
-1.83996799359872	0.0448402748768421\\
-1.83916783356671	0.0450920538110727\\
-1.83836767353471	0.0453435473496591\\
-1.8375675135027	0.0455947548609553\\
-1.83676735347069	0.0458456757470383\\
-1.83596719343869	0.0460963094429378\\
-1.83516703340668	0.0463466554158839\\
-1.83436687337467	0.0465967131645712\\
-1.83356671334267	0.0468464822184402\\
-1.83276655331066	0.0470959621369765\\
-1.83196639327866	0.0473451525090237\\
-1.83116623324665	0.0475940529521139\\
-1.83036607321464	0.0478426631118131\\
-1.82956591318264	0.0480909826610803\\
-1.82876575315063	0.0483390112996428\\
-1.82796559311862	0.0485867487533849\\
-1.82716543308662	0.0488341947737501\\
-1.82636527305461	0.0490813491371574\\
-1.8255651130226	0.0493282116444304\\
-1.8247649529906	0.0495747821202391\\
-1.82396479295859	0.0498210604125548\\
-1.82316463292659	0.0500670463921167\\
-1.82236447289458	0.0503127399519103\\
-1.82156431286257	0.0505581410066579\\
-1.82076415283057	0.05080324949232\\
-1.81996399279856	0.0510480653656081\\
-1.81916383276655	0.0512925886035085\\
-1.81836367273455	0.0515368192028152\\
-1.81756351270254	0.0517807571796755\\
-1.81676335267053	0.0520244025691435\\
-1.81596319263853	0.0522677554247445\\
-1.81516303260652	0.052510815818049\\
-1.81436287257451	0.0527535838382549\\
-1.81356271254251	0.0529960595917806\\
-1.8127625525105	0.0532382432018655\\
-1.8119623924785	0.0534801348081799\\
-1.81116223244649	0.0537217345664438\\
-1.81036207241448	0.0539630426480525\\
-1.80956191238248	0.054204059239712\\
-1.80876175235047	0.0544447845430815\\
-1.80796159231846	0.0546852187744233\\
-1.80716143228646	0.0549253621642613\\
-1.80636127225445	0.0551652149570457\\
-1.80556111222244	0.0554047774108258\\
-1.80476095219044	0.0556440497969291\\
-1.80396079215843	0.0558830323996484\\
-1.80316063212643	0.0561217255159341\\
-1.80236047209442	0.0563601294550941\\
-1.80156031206241	0.0565982445385004\\
-1.80076015203041	0.0568360710993006\\
-1.7999599919984	0.0570736094821372\\
-1.79915983196639	0.0573108600428714\\
-1.79835967193439	0.057547823148314\\
-1.79755951190238	0.0577844991759609\\
-1.79675935187037	0.0580208885137353\\
-1.79595919183837	0.0582569915597346\\
-1.79515903180636	0.0584928087219827\\
-1.79435887177435	0.0587283404181881\\
-1.79355871174235	0.0589635870755062\\
-1.79275855171034	0.0591985491303076\\
-1.79195839167834	0.0594332270279507\\
-1.79115823164633	0.059667621222559\\
-1.79035807161432	0.0599017321768032\\
-1.78955791158232	0.0601355603616884\\
-1.78875775155031	0.0603691062563447\\
-1.7879575915183	0.0606023703478234\\
-1.7871574314863	0.0608353531308962\\
-1.78635727145429	0.0610680551078599\\
-1.78555711142228	0.0613004767883438\\
-1.78475695139028	0.0615326186891226\\
-1.78395679135827	0.0617644813339319\\
-1.78315663132627	0.0619960652532882\\
-1.78235647129426	0.0622273709843127\\
-1.78155631126225	0.0624583990705584\\
-1.78075615123025	0.0626891500618414\\
-1.77995599119824	0.0629196245140743\\
-1.77915583116623	0.0631498229891053\\
-1.77835567113423	0.0633797460545584\\
-1.77755551110222	0.0636093942836787\\
-1.77675535107021	0.0638387682551793\\
-1.77595519103821	0.0640678685530929\\
-1.7751550310062	0.0642966957666249\\
-1.77435487097419	0.0645252504900114\\
-1.77355471094219	0.0647535333223782\\
-1.77275455091018	0.0649815448676042\\
-1.77195439087818	0.0652092857341868\\
-1.77115423084617	0.0654367565351102\\
-1.77035407081416	0.065663957887717\\
-1.76955391078216	0.0658908904135811\\
-1.76875375075015	0.0661175547383853\\
-1.76795359071814	0.0663439514917992\\
-1.76715343068614	0.0665700813073611\\
-1.76635327065413	0.0667959448223618\\
-1.76555311062212	0.067021542677731\\
-1.76475295059012	0.0672468755179254\\
-1.76395279055811	0.0674719439908204\\
-1.76315263052611	0.0676967487476022\\
-1.7623524704941	0.0679212904426645\\
-1.76155231046209	0.0681455697335043\\
-1.76075215043009	0.0683695872806233\\
-1.75995199039808	0.0685933437474281\\
-1.75915183036607	0.0688168398001349\\
-1.75835167033407	0.0690400761076742\\
-1.75755151030206	0.0692630533415996\\
-1.75675135027005	0.0694857721759962\\
-1.75595119023805	0.0697082332873927\\
-1.75515103020604	0.0699304373546742\\
-1.75435087017403	0.0701523850589975\\
-1.75355071014203	0.0703740770837076\\
-1.75275055011002	0.0705955141142563\\
-1.75195039007802	0.0708166968381221\\
-1.75115023004601	0.0710376259447324\\
-1.750350070014	0.0712583021253864\\
-1.749549909982	0.0714787260731807\\
-1.74874974994999	0.0716988984829351\\
-1.74794958991798	0.0719188200511213\\
-1.74714942988598	0.0721384914757919\\
-1.74634926985397	0.0723579134565116\\
-1.74554910982196	0.0725770866942899\\
-1.74474894978996	0.0727960118915146\\
-1.74394878975795	0.0730146897518871\\
-1.74314862972595	0.0732331209803585\\
-1.74234846969394	0.0734513062830683\\
-1.74154830966193	0.073669246367283\\
-1.74074814962993	0.0738869419413363\\
-1.73994798959792	0.0741043937145716\\
-1.73914782956591	0.0743216023972837\\
-1.73834766953391	0.0745385687006639\\
-1.7375475095019	0.0747552933367447\\
-1.73674734946989	0.0749717770183461\\
-1.73594718943789	0.0751880204590235\\
-1.73514702940588	0.0754040243730159\\
-1.73434686937387	0.0756197894751959\\
-1.73354670934187	0.07583531648102\\
-1.73274654930986	0.0760506061064809\\
-1.73194638927786	0.0762656590680597\\
-1.73114622924585	0.0764804760826804\\
-1.73034606921384	0.076695057867664\\
-1.72954590918184	0.0769094051406844\\
-1.72874574914983	0.0771235186197254\\
-1.72794558911782	0.0773373990230377\\
-1.72714542908582	0.0775510470690978\\
-1.72634526905381	0.0777644634765674\\
-1.7255451090218	0.0779776489642532\\
-1.7247449489898	0.0781906042510684\\
-1.72394478895779	0.0784033300559945\\
-1.72314462892579	0.0786158270980438\\
-1.72234446889378	0.0788280960962234\\
-1.72154430886177	0.0790401377694992\\
-1.72074414882977	0.079251952836761\\
-1.71994398879776	0.0794635420167884\\
-1.71914382876575	0.0796749060282174\\
-1.71834366873375	0.0798860455895081\\
-1.71754350870174	0.0800969614189117\\
-1.71674334866973	0.0803076542344405\\
-1.71594318863773	0.0805181247538364\\
-1.71514302860572	0.0807283736945415\\
-1.71434286857371	0.0809384017736686\\
-1.71354270854171	0.0811482097079728\\
-1.7127425485097	0.0813577982138232\\
-1.7119423884777	0.0815671680071761\\
-1.71114222844569	0.0817763198035476\\
-1.71034206841368	0.0819852543179883\\
-1.70954190838168	0.0821939722650568\\
-1.70874174834967	0.0824024743587956\\
-1.70794158831766	0.0826107613127062\\
-1.70714142828566	0.0828188338397253\\
-1.70634126825365	0.0830266926522019\\
-1.70554110822164	0.083234338461874\\
-1.70474094818964	0.0834417719798465\\
-1.70394078815763	0.0836489939165696\\
-1.70314062812563	0.0838560049818179\\
-1.70234046809362	0.0840628058846688\\
-1.70154030806161	0.084269397333483\\
-1.70074014802961	0.0844757800358845\\
-1.6999399879976	0.0846819546987413\\
-1.69913982796559	0.0848879220281464\\
-1.69833966793359	0.0850936827293998\\
-1.69753950790158	0.08529923750699\\
-1.69673934786957	0.0855045870645768\\
-1.69593918783757	0.0857097321049742\\
-1.69513902780556	0.0859146733301338\\
-1.69433886777355	0.0861194114411283\\
-1.69353870774155	0.0863239471381357\\
-1.69273854770954	0.0865282811204236\\
-1.69193838767754	0.0867324140863347\\
-1.69113822764553	0.0869363467332715\\
-1.69033806761352	0.087140079757682\\
-1.68953790758152	0.0873436138550463\\
-1.68873774754951	0.0875469497198621\\
-1.6879375875175	0.0877500880456319\\
-1.6871374274855	0.0879530295248502\\
-1.68633726745349	0.0881557748489905\\
-1.68553710742148	0.0883583247084931\\
-1.68473694738948	0.0885606797927536\\
-1.68393678735747	0.0887628407901108\\
-1.68313662732547	0.0889648083878353\\
-1.68233646729346	0.0891665832721189\\
-1.68153630726145	0.0893681661280638\\
-1.68073614722945	0.0895695576396716\\
-1.67993598719744	0.0897707584898342\\
-1.67913582716543	0.0899717693603229\\
-1.67833566713343	0.0901725909317796\\
-1.67753550710142	0.090373223883707\\
-1.67673534706941	0.09057366889446\\
-1.67593518703741	0.0907739266412366\\
-1.6751350270054	0.0909739978000694\\
-1.67433486697339	0.0911738830458176\\
-1.67353470694139	0.0913735830521587\\
-1.67273454690938	0.0915730984915808\\
-1.67193438687738	0.0917724300353755\\
-1.67113422684537	0.0919715783536299\\
-1.67033406681336	0.0921705441152197\\
-1.66953390678136	0.092369327987803\\
-1.66873374674935	0.0925679306378129\\
-1.66793358671734	0.0927663527304514\\
-1.66713342668534	0.0929645949296834\\
-1.66633326665333	0.0931626578982303\\
-1.66553310662132	0.0933605422975643\\
-1.66473294658932	0.0935582487879037\\
-1.66393278655731	0.0937557780282059\\
-1.66313262652531	0.0939531306761635\\
-1.6623324664933	0.094150307388199\\
-1.66153230646129	0.0943473088194595\\
-1.66073214642929	0.0945441356238129\\
-1.65993198639728	0.0947407884538426\\
-1.65913182636527	0.0949372679608437\\
-1.65833166633327	0.0951335747948191\\
-1.65753150630126	0.0953297096044747\\
-1.65673134626925	0.0955256730372167\\
-1.65593118623725	0.0957214657391472\\
-1.65513102620524	0.0959170883550611\\
-1.65433086617323	0.0961125415284426\\
-1.65353070614123	0.0963078259014623\\
-1.65273054610922	0.0965029421149741\\
-1.65193038607722	0.0966978908085122\\
-1.65113022604521	0.0968926726202886\\
-1.6503300660132	0.0970872881871904\\
-1.6495299059812	0.0972817381447774\\
-1.64872974594919	0.09747602312728\\
-1.64792958591718	0.0976701437675967\\
-1.64712942588518	0.0978641006972925\\
-1.64632926585317	0.0980578945465963\\
-1.64552910582116	0.0982515259444003\\
-1.64472894578916	0.0984449955182569\\
-1.64392878575715	0.0986383038943782\\
-1.64312862572514	0.0988314516976344\\
-1.64232846569314	0.0990244395515524\\
-1.64152830566113	0.0992172680783145\\
-1.64072814562913	0.0994099378987574\\
-1.63992798559712	0.0996024496323714\\
-1.63912782556511	0.0997948038972993\\
-1.63832766553311	0.099987001310336\\
-1.6375275055011	0.100179042486927\\
-1.63672734546909	0.10037092804117\\
-1.63592718543709	0.100562658585812\\
-1.63512702540508	0.100754234732248\\
-1.63432686537307	0.100945657090526\\
-1.63352670534107	0.101136926269342\\
-1.63272654530906	0.10132804287604\\
-1.63192638527706	0.101519007516617\\
-1.63112622524505	0.101709820795715\\
-1.63032606521304	0.101900483316628\\
-1.62952590518104	0.102090995681302\\
-1.62872574514903	0.10228135849033\\
-1.62792558511702	0.102471572342956\\
-1.62712542508502	0.102661637837078\\
-1.62632526505301	0.102851555569244\\
-1.625525105021	0.103041326134654\\
-1.624724944989	0.103230950127162\\
-1.62392478495699	0.103420428139277\\
-1.62312462492499	0.103609760762162\\
-1.62232446489298	0.103798948585635\\
-1.62152430486097	0.103987992198173\\
-1.62072414482897	0.10417689218691\\
-1.61992398479696	0.104365649137639\\
-1.61912382476495	0.104554263634814\\
-1.61832366473295	0.10474273626155\\
-1.61752350470094	0.104931067599626\\
-1.61672334466893	0.105119258229484\\
-1.61592318463693	0.105307308730234\\
-1.61512302460492	0.105495219679651\\
-1.61432286457291	0.105682991654181\\
-1.61352270454091	0.10587062522894\\
-1.6127225445089	0.106058120977716\\
-1.6119223844769	0.106245479472971\\
-1.61112222444489	0.106432701285843\\
-1.61032206441288	0.106619786986148\\
-1.60952190438088	0.10680673714238\\
-1.60872174434887	0.106993552321718\\
-1.60792158431686	0.10718023309002\\
-1.60712142428486	0.107366780011833\\
-1.60632126425285	0.107553193650389\\
-1.60552110422084	0.107739474567612\\
-1.60472094418884	0.107925623324117\\
-1.60392078415683	0.108111640479211\\
-1.60312062412483	0.1082975265909\\
-1.60232046409282	0.108483282215888\\
-1.60152030406081	0.108668907909579\\
-1.60072014402881	0.10885440422608\\
-1.5999199839968	0.109039771718205\\
-1.59911982396479	0.109225010937475\\
-1.59831966393279	0.109410122434121\\
-1.59751950390078	0.10959510675709\\
-1.59671934386877	0.10977996445404\\
-1.59591918383677	0.10996469607135\\
-1.59511902380476	0.110149302154121\\
-1.59431886377275	0.110333783246173\\
-1.59351870374075	0.110518139890055\\
-1.59271854370874	0.110702372627046\\
-1.59191838367674	0.110886481997153\\
-1.59111822364473	0.111070468539119\\
-1.59031806361272	0.111254332790424\\
-1.58951790358072	0.111438075287287\\
-1.58871774354871	0.111621696564671\\
-1.5879175835167	0.111805197156283\\
-1.5871174234847	0.111988577594578\\
-1.58631726345269	0.112171838410765\\
-1.58551710342068	0.112354980134804\\
-1.58471694338868	0.112538003295413\\
-1.58391678335667	0.112720908420071\\
-1.58311662332466	0.112903696035019\\
-1.58231646329266	0.113086366665264\\
-1.58151630326065	0.113268920834584\\
-1.58071614322865	0.113451359065528\\
-1.57991598319664	0.113633681879418\\
-1.57911582316463	0.113815889796358\\
-1.57831566313263	0.113997983335232\\
-1.57751550310062	0.114179963013708\\
-1.57671534306861	0.114361829348243\\
-1.57591518303661	0.114543582854083\\
-1.5751150230046	0.114725224045271\\
-1.57431486297259	0.114906753434644\\
-1.57351470294059	0.115088171533841\\
-1.57271454290858	0.115269478853306\\
-1.57191438287658	0.115450675902289\\
-1.57111422284457	0.115631763188849\\
-1.57031406281256	0.11581274121986\\
-1.56951390278056	0.115993610501012\\
-1.56871374274855	0.116174371536816\\
-1.56791358271654	0.116355024830606\\
-1.56711342268454	0.116535570884542\\
-1.56631326265253	0.116716010199615\\
-1.56551310262052	0.116896343275649\\
-1.56471294258852	0.117076570611305\\
-1.56391278255651	0.117256692704083\\
-1.5631126225245	0.117436710050328\\
-1.5623124624925	0.11761662314523\\
-1.56151230246049	0.117796432482832\\
-1.56071214242849	0.117976138556028\\
-1.55991198239648	0.118155741856571\\
-1.55911182236447	0.118335242875072\\
-1.55831166233247	0.118514642101009\\
-1.55751150230046	0.118693940022724\\
-1.55671134226845	0.118873137127433\\
-1.55591118223645	0.119052233901224\\
-1.55511102220444	0.119231230829063\\
-1.55431086217243	0.119410128394797\\
-1.55351070214043	0.119588927081159\\
-1.55271054210842	0.119767627369769\\
-1.55191038207642	0.119946229741137\\
-1.55111022204441	0.12012473467467\\
-1.5503100620124	0.120303142648672\\
-1.5495099019804	0.120481454140351\\
-1.54870974194839	0.120659669625818\\
-1.54790958191638	0.120837789580095\\
-1.54710942188438	0.121015814477115\\
-1.54630926185237	0.121193744789726\\
-1.54550910182036	0.121371580989697\\
-1.54470894178836	0.121549323547721\\
-1.54390878175635	0.121726972933414\\
-1.54310862172434	0.121904529615325\\
-1.54230846169234	0.122081994060935\\
-1.54150830166033	0.122259366736661\\
-1.54070814162833	0.122436648107862\\
-1.53990798159632	0.122613838638841\\
-1.53910782156431	0.122790938792848\\
-1.53830766153231	0.122967949032082\\
-1.5375075015003	0.1231448698177\\
-1.53670734146829	0.123321701609815\\
-1.53590718143629	0.123498444867501\\
-1.53510702140428	0.123675100048798\\
-1.53430686137227	0.123851667610715\\
-1.53350670134027	0.124028148009232\\
-1.53270654130826	0.124204541699305\\
-1.53190638127626	0.124380849134868\\
-1.53110622124425	0.12455707076884\\
-1.53030606121224	0.124733207053124\\
-1.52950590118024	0.124909258438613\\
-1.52870574114823	0.125085225375194\\
-1.52790558111622	0.125261108311749\\
-1.52710542108422	0.125436907696163\\
-1.52630526105221	0.12561262397532\\
-1.5255051010202	0.125788257595116\\
-1.5247049409882	0.125963809000454\\
-1.52390478095619	0.126139278635254\\
-1.52310462092418	0.126314666942451\\
-1.52230446089218	0.126489974364002\\
-1.52150430086017	0.12666520134089\\
-1.52070414082817	0.126840348313125\\
-1.51990398079616	0.127015415719747\\
-1.51910382076415	0.127190403998833\\
-1.51830366073215	0.127365313587499\\
-1.51750350070014	0.127540144921901\\
-1.51670334066813	0.127714898437241\\
-1.51590318063613	0.127889574567771\\
-1.51510302060412	0.128064173746794\\
-1.51430286057211	0.128238696406669\\
-1.51350270054011	0.128413142978816\\
-1.5127025405081	0.128587513893716\\
-1.5119023804761	0.128761809580916\\
-1.51110222044409	0.128936030469033\\
-1.51030206041208	0.129110176985757\\
-1.50950190038008	0.129284249557856\\
-1.50870174034807	0.129458248611175\\
-1.50790158031606	0.129632174570644\\
-1.50710142028406	0.129806027860279\\
-1.50630126025205	0.129979808903188\\
-1.50550110022004	0.13015351812157\\
-1.50470094018804	0.130327155936722\\
-1.50390078015603	0.130500722769041\\
-1.50310062012402	0.130674219038029\\
-1.50230046009202	0.130847645162293\\
-1.50150030006001	0.131021001559553\\
-1.50070014002801	0.13119428864664\\
-1.499899979996	0.131367506839504\\
-1.49909981996399	0.131540656553216\\
-1.49829965993199	0.131713738201969\\
-1.49749949989998	0.131886752199084\\
-1.49669933986797	0.132059698957014\\
-1.49589917983597	0.132232578887345\\
-1.49509901980396	0.132405392400799\\
-1.49429885977195	0.132578139907241\\
-1.49349869973995	0.132750821815678\\
-1.49269853970794	0.132923438534265\\
-1.49189837967594	0.133095990470308\\
-1.49109821964393	0.133268478030266\\
-1.49029805961192	0.133440901619755\\
-1.48949789957992	0.133613261643552\\
-1.48869773954791	0.133785558505598\\
-1.4878975795159	0.133957792609\\
-1.4870974194839	0.134129964356037\\
-1.48629725945189	0.13430207414816\\
-1.48549709941988	0.134474122385996\\
-1.48469693938788	0.134646109469353\\
-1.48389677935587	0.134818035797224\\
-1.48309661932386	0.134989901767785\\
-1.48229645929186	0.135161707778405\\
-1.48149629925985	0.135333454225644\\
-1.48069613922785	0.135505141505258\\
-1.47989597919584	0.135676770012204\\
-1.47909581916383	0.135848340140639\\
-1.47829565913183	0.136019852283929\\
-1.47749549909982	0.136191306834646\\
-1.47669533906781	0.136362704184576\\
-1.47589517903581	0.136534044724718\\
-1.4750950190038	0.136705328845293\\
-1.47429485897179	0.136876556935741\\
-1.47349469893979	0.137047729384726\\
-1.47269453890778	0.137218846580143\\
-1.47189437887578	0.137389908909115\\
-1.47109421884377	0.137560916758002\\
-1.47029405881176	0.137731870512397\\
-1.46949389877976	0.137902770557139\\
-1.46869373874775	0.138073617276305\\
-1.46789357871574	0.138244411053222\\
-1.46709341868374	0.138415152270467\\
-1.46629325865173	0.138585841309867\\
-1.46549309861972	0.138756478552507\\
-1.46469293858772	0.13892706437873\\
-1.46389277855571	0.139097599168141\\
-1.4630926185237	0.139268083299611\\
-1.4622924584917	0.139438517151278\\
-1.46149229845969	0.139608901100551\\
-1.46069213842769	0.139779235524114\\
-1.45989197839568	0.139949520797928\\
-1.45909181836367	0.140119757297233\\
-1.45829165833167	0.140289945396554\\
-1.45749149829966	0.1404600854697\\
-1.45669133826765	0.140630177889772\\
-1.45589117823565	0.14080022302916\\
-1.45509101820364	0.140970221259552\\
-1.45429085817163	0.141140172951931\\
-1.45349069813963	0.141310078476584\\
-1.45269053810762	0.141479938203102\\
-1.45189037807562	0.141649752500379\\
-1.45109021804361	0.141819521736624\\
-1.4502900580116	0.141989246279356\\
-1.4494898979796	0.14215892649541\\
-1.44868973794759	0.14232856275094\\
-1.44788957791558	0.142498155411421\\
-1.44708941788358	0.142667704841654\\
-1.44628925785157	0.142837211405767\\
-1.44548909781956	0.143006675467216\\
-1.44468893778756	0.143176097388793\\
-1.44388877775555	0.143345477532624\\
-1.44308861772354	0.143514816260175\\
-1.44228845769154	0.143684113932254\\
-1.44148829765953	0.143853370909012\\
-1.44068813762753	0.144022587549949\\
-1.43988797759552	0.144191764213915\\
-1.43908781756351	0.144360901259112\\
-1.43828765753151	0.144529999043099\\
-1.4374874974995	0.144699057922793\\
-1.43668733746749	0.144868078254473\\
-1.43588717743549	0.145037060393782\\
-1.43508701740348	0.145206004695731\\
-1.43428685737147	0.145374911514698\\
-1.43348669733947	0.145543781204437\\
-1.43268653730746	0.145712614118076\\
-1.43188637727546	0.145881410608121\\
-1.43108621724345	0.146050171026459\\
-1.43028605721144	0.14621889572436\\
-1.42948589717944	0.146387585052482\\
-1.42868573714743	0.14655623936087\\
-1.42788557711542	0.146724858998963\\
-1.42708541708342	0.146893444315593\\
-1.42628525705141	0.147061995658989\\
-1.4254850970194	0.147230513376781\\
-1.4246849369874	0.147398997816001\\
-1.42388477695539	0.147567449323086\\
-1.42308461692338	0.147735868243882\\
-1.42228445689138	0.147904254923644\\
-1.42148429685937	0.148072609707042\\
-1.42068413682737	0.14824093293816\\
-1.41988397679536	0.148409224960503\\
-1.41908381676335	0.148577486116995\\
-1.41828365673135	0.148745716749985\\
-1.41748349669934	0.148913917201247\\
-1.41668333666733	0.149082087811987\\
-1.41588317663533	0.149250228922838\\
-1.41508301660332	0.149418340873873\\
-1.41428285657131	0.149586424004596\\
-1.41348269653931	0.149754478653955\\
-1.4126825365073	0.149922505160338\\
-1.4118823764753	0.150090503861577\\
-1.41108221644329	0.150258475094953\\
-1.41028205641128	0.150426419197194\\
-1.40948189637928	0.150594336504484\\
-1.40868173634727	0.150762227352457\\
-1.40788157631526	0.150930092076208\\
-1.40708141628326	0.151097931010291\\
-1.40628125625125	0.151265744488721\\
-1.40548109621924	0.15143353284498\\
-1.40468093618724	0.151601296412014\\
-1.40388077615523	0.151769035522243\\
-1.40308061612322	0.151936750507557\\
-1.40228045609122	0.15210444169932\\
-1.40148029605921	0.152272109428374\\
-1.40068013602721	0.152439754025042\\
-1.3998799759952	0.152607375819129\\
-1.39907981596319	0.152774975139922\\
-1.39827965593119	0.152942552316198\\
-1.39747949589918	0.153110107676222\\
-1.39667933586717	0.153277641547751\\
-1.39587917583517	0.153445154258038\\
-1.39507901580316	0.153612646133831\\
-1.39427885577115	0.153780117501378\\
-1.39347869573915	0.153947568686427\\
-1.39267853570714	0.154115000014234\\
-1.39187837567513	0.154282411809556\\
-1.39107821564313	0.154449804396664\\
-1.39027805561112	0.154617178099336\\
-1.38947789557912	0.154784533240865\\
-1.38867773554711	0.154951870144061\\
-1.3878775755151	0.155119189131252\\
-1.3870774154831	0.155286490524284\\
-1.38627725545109	0.155453774644529\\
-1.38547709541908	0.155621041812883\\
-1.38467693538708	0.155788292349769\\
-1.38387677535507	0.15595552657514\\
-1.38307661532306	0.156122744808484\\
-1.38227645529106	0.156289947368818\\
-1.38147629525905	0.156457134574702\\
-1.38067613522705	0.156624306744229\\
-1.37987597519504	0.15679146419504\\
-1.37907581516303	0.156958607244313\\
-1.37827565513103	0.157125736208777\\
-1.37747549509902	0.157292851404706\\
-1.37667533506701	0.157459953147927\\
-1.37587517503501	0.157627041753818\\
-1.375075015003	0.157794117537312\\
-1.37427485497099	0.1579611808129\\
-1.37347469493899	0.158128231894631\\
-1.37267453490698	0.158295271096119\\
-1.37187437487498	0.158462298730538\\
-1.37107421484297	0.15862931511063\\
-1.37027405481096	0.158796320548705\\
-1.36947389477896	0.158963315356643\\
-1.36867373474695	0.159130299845899\\
-1.36787357471494	0.159297274327499\\
-1.36707341468294	0.159464239112049\\
-1.36627325465093	0.159631194509734\\
-1.36547309461892	0.159798140830319\\
-1.36467293458692	0.159965078383153\\
-1.36387277455491	0.160132007477173\\
-1.3630726145229	0.1602989284209\\
-1.3622724544909	0.160465841522448\\
-1.36147229445889	0.160632747089522\\
-1.36067213442689	0.160799645429422\\
-1.35987197439488	0.160966536849044\\
-1.35907181436287	0.161133421654881\\
-1.35827165433087	0.16130030015303\\
-1.35747149429886	0.161467172649187\\
-1.35667133426685	0.161634039448657\\
-1.35587117423485	0.161800900856348\\
-1.35507101420284	0.161967757176779\\
-1.35427085417083	0.16213460871408\\
-1.35347069413883	0.162301455771995\\
-1.35267053410682	0.162468298653881\\
-1.35187037407482	0.162635137662714\\
-1.35107021404281	0.16280197310109\\
-1.3502700540108	0.162968805271225\\
-1.3494698939788	0.163135634474959\\
-1.34866973394679	0.163302461013758\\
-1.34786957391478	0.163469285188715\\
-1.34706941388278	0.163636107300552\\
-1.34626925385077	0.163802927649624\\
-1.34546909381876	0.163969746535919\\
-1.34466893378676	0.164136564259062\\
-1.34386877375475	0.164303381118312\\
-1.34306861372274	0.164470197412572\\
-1.34226845369074	0.164637013440384\\
-1.34146829365873	0.164803829499935\\
-1.34066813362673	0.164970645889055\\
-1.33986797359472	0.165137462905226\\
-1.33906781356271	0.165304280845576\\
-1.33826765353071	0.165471100006887\\
-1.3374674934987	0.165637920685591\\
-1.33666733346669	0.16580474317778\\
-1.33586717343469	0.165971567779199\\
-1.33506701340268	0.166138394785257\\
-1.33426685337067	0.166305224491019\\
-1.33346669333867	0.166472057191219\\
-1.33266653330666	0.166638893180251\\
-1.33186637327465	0.166805732752179\\
-1.33106621324265	0.166972576200735\\
-1.33026605321064	0.167139423819323\\
-1.32946589317864	0.167306275901018\\
-1.32866573314663	0.167473132738572\\
-1.32786557311462	0.167639994624411\\
-1.32706541308262	0.167806861850641\\
-1.32626525305061	0.167973734709049\\
-1.3254650930186	0.168140613491103\\
-1.3246649329866	0.168307498487956\\
-1.32386477295459	0.168474389990446\\
-1.32306461292258	0.1686412882891\\
-1.32226445289058	0.168808193674134\\
-1.32146429285857	0.168975106435456\\
-1.32066413282657	0.169142026862668\\
-1.31986397279456	0.169308955245065\\
-1.31906381276255	0.169475891871641\\
-1.31826365273055	0.169642837031089\\
-1.31746349269854	0.169809791011803\\
-1.31666333266653	0.169976754101878\\
-1.31586317263453	0.170143726589114\\
-1.31506301260252	0.170310708761019\\
-1.31426285257051	0.170477700904807\\
-1.31346269253851	0.170644703307401\\
-1.3126625325065	0.17081171625544\\
-1.31186237247449	0.170978740035271\\
-1.31106221244249	0.171145774932959\\
-1.31026205241048	0.171312821234287\\
-1.30946189237848	0.171479879224755\\
-1.30866173234647	0.171646949189583\\
-1.30786157231446	0.171814031413716\\
-1.30706141228246	0.17198112618182\\
-1.30626125225045	0.172148233778288\\
-1.30546109221844	0.172315354487242\\
-1.30466093218644	0.172482488592532\\
-1.30386077215443	0.172649636377739\\
-1.30306061212242	0.172816798126177\\
-1.30226045209042	0.172983974120894\\
-1.30146029205841	0.173151164644675\\
-1.30066013202641	0.173318369980044\\
-1.2998599719944	0.173485590409262\\
-1.29905981196239	0.173652826214334\\
-1.29825965193039	0.173820077677008\\
-1.29745949189838	0.173987345078774\\
-1.29665933186637	0.174154628700872\\
-1.29585917183437	0.174321928824288\\
-1.29505901180236	0.174489245729759\\
-1.29425885177035	0.174656579697774\\
-1.29345869173835	0.174823931008575\\
-1.29265853170634	0.174991299942157\\
-1.29185837167433	0.175158686778276\\
-1.29105821164233	0.175326091796441\\
-1.29025805161032	0.175493515275925\\
-1.28945789157832	0.175660957495762\\
-1.28865773154631	0.175828418734748\\
-1.2878575715143	0.175995899271444\\
-1.2870574114823	0.17616339938418\\
-1.28625725145029	0.176330919351052\\
-1.28545709141828	0.176498459449925\\
-1.28465693138628	0.176666019958439\\
-1.28385677135427	0.176833601154005\\
-1.28305661132226	0.177001203313808\\
-1.28225645129026	0.177168826714811\\
-1.28145629125825	0.177336471633755\\
-1.28065613122625	0.177504138347158\\
-1.27985597119424	0.177671827131324\\
-1.27905581116223	0.177839538262336\\
-1.27825565113023	0.178007272016062\\
-1.27745549109822	0.178175028668158\\
-1.27665533106621	0.178342808494066\\
-1.27585517103421	0.178510611769017\\
-1.2750550110022	0.178678438768035\\
-1.27425485097019	0.178846289765933\\
-1.27345469093819	0.17901416503732\\
-1.27265453090618	0.179182064856602\\
-1.27185437087417	0.179349989497979\\
-1.27105421084217	0.179517939235451\\
-1.27025405081016	0.17968591434282\\
-1.26945389077816	0.179853915093687\\
-1.26865373074615	0.180021941761458\\
-1.26785357071414	0.180189994619343\\
-1.26705341068214	0.180358073940359\\
-1.26625325065013	0.180526179997331\\
-1.26545309061812	0.180694313062893\\
-1.26465293058612	0.180862473409491\\
-1.26385277055411	0.181030661309383\\
-1.2630526105221	0.181198877034641\\
-1.2622524504901	0.181367120857152\\
-1.26145229045809	0.181535393048622\\
-1.26065213042609	0.181703693880573\\
-1.25985197039408	0.18187202362435\\
-1.25905181036207	0.182040382551118\\
-1.25825165033007	0.182208770931864\\
-1.25745149029806	0.182377189037403\\
-1.25665133026605	0.182545637138374\\
-1.25585117023405	0.182714115505243\\
-1.25505101020204	0.182882624408306\\
-1.25425085017003	0.18305116411769\\
-1.25345069013803	0.183219734903354\\
-1.25265053010602	0.183388337035089\\
-1.25185037007401	0.183556970782524\\
-1.25105021004201	0.183725636415122\\
-1.25025005001	0.183894334202185\\
-1.249449889978	0.184063064412853\\
-1.24864972994599	0.18423182731611\\
-1.24784956991398	0.184400623180778\\
-1.24704940988198	0.184569452275527\\
-1.24624924984997	0.18473831486887\\
-1.24544908981796	0.184907211229167\\
-1.24464892978596	0.185076141624626\\
-1.24384876975395	0.185245106323304\\
-1.24304860972194	0.185414105593111\\
-1.24224844968994	0.185583139701807\\
-1.24144828965793	0.185752208917008\\
-1.24064812962593	0.185921313506183\\
-1.23984796959392	0.18609045373666\\
-1.23904780956191	0.186259629875622\\
-1.23824764952991	0.186428842190115\\
-1.2374474894979	0.186598090947044\\
-1.23664732946589	0.186767376413176\\
-1.23584716943389	0.186936698855144\\
-1.23504700940188	0.187106058539442\\
-1.23424684936987	0.187275455732434\\
-1.23344668933787	0.187444890700351\\
-1.23264652930586	0.187614363709292\\
-1.23184636927385	0.187783875025229\\
-1.23104620924185	0.187953424914005\\
-1.23024604920984	0.188123013641334\\
-1.22944588917784	0.188292641472809\\
-1.22864572914583	0.188462308673897\\
-1.22784556911382	0.188632015509941\\
-1.22704540908182	0.188801762246166\\
-1.22624524904981	0.188971549147675\\
-1.2254450890178	0.189141376479454\\
-1.2246449289858	0.18931124450637\\
-1.22384476895379	0.189481153493178\\
-1.22304460892178	0.189651103704514\\
-1.22224444888978	0.189821095404904\\
-1.22144428885777	0.189991128858763\\
-1.22064412882577	0.190161204330393\\
-1.21984396879376	0.190331322083988\\
-1.21904380876175	0.190501482383637\\
-1.21824364872975	0.190671685493318\\
-1.21744348869774	0.190841931676907\\
-1.21664332866573	0.191012221198176\\
-1.21584316863373	0.191182554320796\\
-1.21504300860172	0.191352931308333\\
-1.21424284856971	0.191523352424257\\
-1.21344268853771	0.191693817931938\\
-1.2126425285057	0.19186432809465\\
-1.21184236847369	0.19203488317557\\
-1.21104220844169	0.19220548343778\\
-1.21024204840968	0.192376129144271\\
-1.20944188837768	0.19254682055794\\
-1.20864172834567	0.192717557941595\\
-1.20784156831366	0.192888341557953\\
-1.20704140828166	0.193059171669646\\
-1.20624124824965	0.193230048539215\\
-1.20544108821764	0.193400972429119\\
-1.20464092818564	0.193571943601732\\
-1.20384076815363	0.193742962319344\\
-1.20304060812162	0.193914028844163\\
-1.20224044808962	0.19408514343832\\
-1.20144028805761	0.194256306363863\\
-1.20064012802561	0.194427517882765\\
-1.1998399679936	0.194598778256921\\
-1.19903980796159	0.19477008774815\\
-1.19823964792959	0.194941446618198\\
-1.19743948789758	0.195112855128739\\
-1.19663932786557	0.195284313541375\\
-1.19583916783357	0.195455822117636\\
-1.19503900780156	0.195627381118985\\
-1.19423884776955	0.195798990806816\\
-1.19343868773755	0.195970651442457\\
-1.19263852770554	0.196142363287171\\
-1.19183836767353	0.196314126602155\\
-1.19103820764153	0.196485941648546\\
-1.19023804760952	0.196657808687418\\
-1.18943788757752	0.196829727979783\\
-1.18863772754551	0.197001699786597\\
-1.1878375675135	0.197173724368754\\
-1.1870374074815	0.197345801987096\\
-1.18623724744949	0.197517932902406\\
-1.18543708741748	0.197690117375414\\
-1.18463692738548	0.197862355666795\\
-1.18383676735347	0.198034648037176\\
-1.18303660732146	0.198206994747129\\
-1.18223644728946	0.198379396057179\\
-1.18143628725745	0.198551852227803\\
-1.18063612722545	0.198724363519428\\
-1.17983596719344	0.198896930192439\\
-1.17903580716143	0.199069552507174\\
-1.17823564712943	0.199242230723927\\
-1.17743548709742	0.199414965102951\\
-1.17663532706541	0.199587755904456\\
-1.17583516703341	0.199760603388615\\
-1.1750350070014	0.19993350781556\\
-1.17423484696939	0.200106469445385\\
-1.17343468693739	0.200279488538149\\
-1.17263452690538	0.200452565353876\\
-1.17183436687337	0.200625700152552\\
-1.17103420684137	0.200798893194136\\
-1.17023404680936	0.200972144738551\\
-1.16943388677736	0.201145455045689\\
-1.16863372674535	0.201318824375417\\
-1.16783356671334	0.201492252987568\\
-1.16703340668134	0.201665741141953\\
-1.16623324664933	0.201839289098352\\
-1.16543308661732	0.202012897116524\\
-1.16463292658532	0.202186565456203\\
-1.16383276655331	0.2023602943771\\
-1.1630326065213	0.202534084138905\\
-1.1622324464893	0.202707935001287\\
-1.16143228645729	0.202881847223897\\
-1.16063212642529	0.203055821066367\\
-1.15983196639328	0.203229856788314\\
-1.15903180636127	0.203403954649335\\
-1.15823164632927	0.203578114909017\\
-1.15743148629726	0.203752337826931\\
-1.15663132626525	0.203926623662635\\
-1.15583116623325	0.204100972675679\\
-1.15503100620124	0.204275385125599\\
-1.15423084616923	0.204449861271924\\
-1.15343068613723	0.204624401374175\\
-1.15263052610522	0.204799005691865\\
-1.15183036607321	0.204973674484503\\
-1.15103020604121	0.205148408011592\\
-1.1502300460092	0.205323206532632\\
-1.1494298859772	0.205498070307121\\
-1.14862972594519	0.205672999594555\\
-1.14782956591318	0.205847994654429\\
-1.14702940588118	0.206023055746241\\
-1.14622924584917	0.20619818312949\\
-1.14542908581716	0.206373377063677\\
-1.14462892578516	0.206548637808308\\
-1.14382876575315	0.206723965622895\\
-1.14302860572114	0.206899360766956\\
-1.14222844568914	0.207074823500014\\
-1.14142828565713	0.207250354081605\\
-1.14062812562512	0.20742595277127\\
-1.13982796559312	0.207601619828562\\
-1.13902780556111	0.207777355513049\\
-1.13822764552911	0.207953160084306\\
-1.1374274854971	0.208129033801927\\
-1.13662732546509	0.208304976925517\\
-1.13582716543309	0.2084809897147\\
-1.13502700540108	0.208657072429115\\
-1.13422684536907	0.20883322532842\\
-1.13342668533707	0.209009448672291\\
-1.13262652530506	0.209185742720426\\
-1.13182636527305	0.209362107732542\\
-1.13102620524105	0.209538543968381\\
-1.13022604520904	0.209715051687705\\
-1.12942588517704	0.209891631150303\\
-1.12862572514503	0.21006828261599\\
-1.12782556511302	0.210245006344603\\
-1.12702540508102	0.210421802596012\\
-1.12622524504901	0.210598671630111\\
-1.125425085017	0.210775613706827\\
-1.124624924985	0.210952629086115\\
-1.12382476495299	0.211129718027964\\
-1.12302460492098	0.211306880792393\\
-1.12222444488898	0.211484117639456\\
-1.12142428485697	0.211661428829243\\
-1.12062412482497	0.211838814621877\\
-1.11982396479296	0.21201627527752\\
-1.11902380476095	0.21219381105637\\
-1.11822364472895	0.212371422218665\\
-1.11742348469694	0.212549109024682\\
-1.11662332466493	0.21272687173474\\
-1.11582316463293	0.212904710609197\\
-1.11502300460092	0.213082625908458\\
-1.11422284456891	0.213260617892967\\
-1.11342268453691	0.213438686823217\\
-1.1126225245049	0.213616832959745\\
-1.11182236447289	0.213795056563133\\
-1.11102220444089	0.213973357894015\\
-1.11022204440888	0.214151737213069\\
-1.10942188437688	0.214330194781027\\
-1.10862172434487	0.214508730858668\\
-1.10782156431286	0.214687345706826\\
-1.10702140428086	0.214866039586386\\
-1.10622124424885	0.215044812758286\\
-1.10542108421684	0.215223665483521\\
-1.10462092418484	0.21540259802314\\
-1.10382076415283	0.215581610638248\\
-1.10302060412082	0.215760703590009\\
-1.10222044408882	0.215939877139645\\
-1.10142028405681	0.216119131548438\\
-1.10062012402481	0.216298467077731\\
-1.0998199639928	0.216477883988926\\
-1.09901980396079	0.216657382543489\\
-1.09821964392879	0.216836963002951\\
-1.09741948389678	0.217016625628905\\
-1.09661932386477	0.21719637068301\\
-1.09581916383277	0.217376198426992\\
-1.09501900380076	0.217556109122644\\
-1.09421884376875	0.217736103031825\\
-1.09341868373675	0.217916180416466\\
-1.09261852370474	0.218096341538568\\
-1.09181836367273	0.2182765866602\\
-1.09101820364073	0.218456916043507\\
-1.09021804360872	0.218637329950703\\
-1.08941788357672	0.218817828644079\\
-1.08861772354471	0.218998412385999\\
-1.0878175635127	0.219179081438903\\
-1.0870174034807	0.219359836065307\\
-1.08621724344869	0.219540676527808\\
-1.08541708341668	0.219721603089076\\
-1.08461692338468	0.219902616011864\\
-1.08381676335267	0.220083715559005\\
-1.08301660332066	0.220264901993413\\
-1.08221644328866	0.220446175578083\\
-1.08141628325665	0.220627536576094\\
-1.08061612322464	0.220808985250611\\
-1.07981596319264	0.22099052186488\\
-1.07901580316063	0.221172146682236\\
-1.07821564312863	0.221353859966098\\
-1.07741548309662	0.221535661979976\\
-1.07661532306461	0.221717552987465\\
-1.07581516303261	0.221899533252252\\
-1.0750150030006	0.222081603038114\\
-1.07421484296859	0.222263762608918\\
-1.07341468293659	0.222446012228624\\
-1.07261452290458	0.222628352161285\\
-1.07181436287257	0.222810782671047\\
-1.07101420284057	0.222993304022153\\
-1.07021404280856	0.223175916478939\\
-1.06941388277656	0.22335862030584\\
-1.06861372274455	0.223541415767387\\
-1.06781356271254	0.223724303128209\\
-1.06701340268054	0.223907282653036\\
-1.06621324264853	0.224090354606695\\
-1.06541308261652	0.224273519254118\\
-1.06461292258452	0.224456776860337\\
-1.06381276255251	0.224640127690484\\
-1.0630126025205	0.224823572009799\\
-1.0622124424885	0.225007110083625\\
-1.06141228245649	0.225190742177408\\
-1.06061212242448	0.225374468556703\\
-1.05981196239248	0.22555828948717\\
-1.05901180236047	0.225742205234579\\
-1.05821164232847	0.225926216064808\\
-1.05741148229646	0.226110322243842\\
-1.05661132226445	0.226294524037781\\
-1.05581116223245	0.226478821712832\\
-1.05501100220044	0.226663215535317\\
-1.05421084216843	0.22684770577167\\
-1.05341068213643	0.227032292688438\\
-1.05261052210442	0.227216976552284\\
-1.05181036207241	0.227401757629986\\
-1.05101020204041	0.227586636188437\\
-1.0502100420084	0.227771612494649\\
-1.0494098819764	0.227956686815752\\
-1.04860972194439	0.228141859418993\\
-1.04780956191238	0.22832713057174\\
-1.04700940188038	0.228512500541482\\
-1.04620924184837	0.228697969595827\\
-1.04540908181636	0.228883538002507\\
-1.04460892178436	0.229069206029376\\
-1.04380876175235	0.229254973944414\\
-1.04300860172034	0.229440842015721\\
-1.04220844168834	0.229626810511527\\
-1.04140828165633	0.229812879700184\\
-1.04060812162432	0.229999049850175\\
-1.03980796159232	0.230185321230108\\
-1.03900780156031	0.23037169410872\\
-1.03820764152831	0.230558168754878\\
-1.0374074814963	0.230744745437579\\
-1.03660732146429	0.230931424425949\\
-1.03580716143229	0.231118205989249\\
-1.03500700140028	0.231305090396871\\
-1.03420684136827	0.231492077918339\\
-1.03340668133627	0.231679168823313\\
-1.03260652130426	0.231866363381587\\
-1.03180636127225	0.23205366186309\\
-1.03100620124025	0.232241064537888\\
-1.03020604120824	0.232428571676186\\
-1.02940588117624	0.232616183548323\\
-1.02860572114423	0.23280390042478\\
-1.02780556111222	0.232991722576176\\
-1.02700540108022	0.233179650273271\\
-1.02620524104821	0.233367683786965\\
-1.0254050810162	0.2335558233883\\
-1.0246049209842	0.233744069348461\\
-1.02380476095219	0.233932421938777\\
-1.02300460092018	0.234120881430718\\
-1.02220444088818	0.234309448095903\\
-1.02140428085617	0.234498122206093\\
-1.02060412082416	0.234686904033197\\
-1.01980396079216	0.234875793849271\\
-1.01900380076015	0.235064791926516\\
-1.01820364072815	0.235253898537286\\
-1.01740348069614	0.235443113954081\\
-1.01660332066413	0.235632438449551\\
-1.01580316063213	0.235821872296499\\
-1.01500300060012	0.236011415767876\\
-1.01420284056811	0.236201069136788\\
-1.01340268053611	0.236390832676491\\
-1.0126025205041	0.236580706660398\\
-1.01180236047209	0.236770691362073\\
-1.01100220044009	0.236960787055237\\
-1.01020204040808	0.237150994013765\\
-1.00940188037608	0.23734131251169\\
-1.00860172034407	0.237531742823201\\
-1.00780156031206	0.237722285222645\\
-1.00700140028006	0.237912939984527\\
-1.00620124024805	0.238103707383512\\
-1.00540108021604	0.238294587694424\\
-1.00460092018404	0.238485581192249\\
-1.00380076015203	0.238676688152131\\
-1.00300060012002	0.23886790884938\\
-1.00220044008802	0.239059243559465\\
-1.00140028005601	0.23925069255802\\
-1.000600120024	0.239442256120844\\
-0.999799959991998	0.239633934523897\\
-0.998999799959992	0.239825728043308\\
-0.998199639927986	0.24001763695537\\
-0.997399479895979	0.240209661536542\\
-0.996599319863973	0.240401802063452\\
-0.995799159831966	0.240594058812895\\
-0.99499899979996	0.240786432061834\\
-0.994198839767954	0.240978922087403\\
-0.993398679735947	0.241171529166902\\
-0.992598519703941	0.241364253577806\\
-0.991798359671934	0.241557095597758\\
-0.990998199639928	0.241750055504574\\
-0.990198039607922	0.241943133576243\\
-0.989397879575915	0.242136330090925\\
-0.988597719543909	0.242329645326955\\
-0.987797559511902	0.242523079562843\\
-0.986997399479896	0.242716633077272\\
-0.98619723944789	0.242910306149101\\
-0.985397079415883	0.243104099057366\\
-0.984596919383877	0.24329801208128\\
-0.98379675935187	0.243492045500231\\
-0.982996599319864	0.243686199593787\\
-0.982196439287858	0.243880474641695\\
-0.981396279255851	0.244074870923878\\
-0.980596119223845	0.244269388720443\\
-0.979795959191838	0.244464028311674\\
-0.978995799159832	0.244658789978037\\
-0.978195639127826	0.244853674000179\\
-0.977395479095819	0.24504868065893\\
-0.976595319063813	0.245243810235302\\
-0.975795159031806	0.245439063010491\\
-0.9749949989998	0.245634439265876\\
-0.974194838967794	0.245829939283019\\
-0.973394678935787	0.24602556334367\\
-0.972594518903781	0.246221311729761\\
-0.971794358871774	0.246417184723414\\
-0.970994198839768	0.246613182606934\\
-0.970194038807762	0.246809305662814\\
-0.969393878775755	0.247005554173737\\
-0.968593718743749	0.247201928422571\\
-0.967793558711742	0.247398428692373\\
-0.966993398679736	0.247595055266393\\
-0.96619323864773	0.247791808428066\\
-0.965393078615723	0.247988688461019\\
-0.964592918583717	0.248185695649073\\
-0.96379275855171	0.248382830276234\\
-0.962992598519704	0.248580092626707\\
-0.962192438487698	0.248777482984883\\
-0.961392278455691	0.24897500163535\\
-0.960592118423685	0.249172648862887\\
-0.959791958391678	0.24937042495247\\
-0.958991798359672	0.249568330189266\\
-0.958191638327666	0.249766364858638\\
-0.957391478295659	0.249964529246144\\
-0.956591318263653	0.25016282363754\\
-0.955791158231646	0.250361248318776\\
-0.95499099819964	0.250559803575998\\
-0.954190838167634	0.250758489695553\\
-0.953390678135627	0.250957306963981\\
-0.952590518103621	0.251156255668024\\
-0.951790358071614	0.251355336094621\\
-0.950990198039608	0.25155454853091\\
-0.950190038007601	0.251753893264228\\
-0.949389877975595	0.251953370582113\\
-0.948589717943589	0.252152980772304\\
-0.947789557911582	0.252352724122738\\
-0.946989397879576	0.252552600921557\\
-0.946189237847569	0.252752611457101\\
-0.945389077815563	0.252952756017915\\
-0.944588917783557	0.253153034892746\\
-0.94378875775155	0.253353448370541\\
-0.942988597719544	0.253553996740455\\
-0.942188437687537	0.253754680291843\\
-0.941388277655531	0.253955499314265\\
-0.940588117623525	0.254156454097487\\
-0.939787957591518	0.254357544931479\\
-0.938987797559512	0.254558772106415\\
-0.938187637527505	0.254760135912677\\
-0.937387477495499	0.25496163664085\\
-0.936587317463493	0.255163274581729\\
-0.935787157431486	0.255365050026313\\
-0.93498699739948	0.255566963265809\\
-0.934186837367474	0.255769014591631\\
-0.933386677335467	0.255971204295403\\
-0.932586517303461	0.256173532668954\\
-0.931786357271454	0.256376000004323\\
-0.930986197239448	0.256578606593757\\
-0.930186037207442	0.256781352729714\\
-0.929385877175435	0.256984238704861\\
-0.928585717143429	0.257187264812071\\
-0.927785557111422	0.257390431344433\\
-0.926985397079416	0.257593738595243\\
-0.92618523704741	0.257797186858007\\
-0.925385077015403	0.258000776426443\\
-0.924584916983397	0.258204507594482\\
-0.92378475695139	0.258408380656263\\
-0.922984596919384	0.25861239590614\\
-0.922184436887378	0.258816553638677\\
-0.921384276855371	0.259020854148652\\
-0.920584116823365	0.259225297731054\\
-0.919783956791358	0.259429884681085\\
-0.918983796759352	0.259634615294162\\
-0.918183636727345	0.259839489865912\\
-0.917383476695339	0.26004450869218\\
-0.916583316663333	0.260249672069021\\
-0.915783156631326	0.260454980292705\\
-0.91498299659932	0.260660433659717\\
-0.914182836567313	0.260866032466757\\
-0.913382676535307	0.261071777010737\\
-0.912582516503301	0.261277667588786\\
-0.911782356471294	0.261483704498248\\
-0.910982196439288	0.261689888036682\\
-0.910182036407281	0.261896218501862\\
-0.909381876375275	0.262102696191777\\
-0.908581716343269	0.262309321404633\\
-0.907781556311262	0.262516094438852\\
-0.906981396279256	0.26272301559307\\
-0.906181236247249	0.262930085166142\\
-0.905381076215243	0.263137303457137\\
-0.904580916183237	0.263344670765341\\
-0.90378075615123	0.263552187390258\\
-0.902980596119224	0.263759853631608\\
-0.902180436087217	0.263967669789326\\
-0.901380276055211	0.264175636163566\\
-0.900580116023205	0.264383753054699\\
-0.899779955991198	0.264592020763312\\
-0.898979795959192	0.264800439590209\\
-0.898179635927185	0.265009009836413\\
-0.897379475895179	0.265217731803162\\
-0.896579315863173	0.265426605791914\\
-0.895779155831166	0.265635632104343\\
-0.89497899579916	0.265844811042339\\
-0.894178835767153	0.266054142908013\\
-0.893378675735147	0.26626362800369\\
-0.892578515703141	0.266473266631915\\
-0.891778355671134	0.266683059095449\\
-0.890978195639128	0.266893005697273\\
-0.890178035607121	0.267103106740582\\
-0.889377875575115	0.267313362528791\\
-0.888577715543109	0.267523773365533\\
-0.887777555511102	0.267734339554657\\
-0.886977395479096	0.267945061400231\\
-0.886177235447089	0.268155939206538\\
-0.885377075415083	0.26836697327808\\
-0.884576915383077	0.268578163919578\\
-0.88377675535107	0.268789511435968\\
-0.882976595319064	0.269001016132403\\
-0.882176435287057	0.269212678314254\\
-0.881376275255051	0.26942449828711\\
-0.880576115223045	0.269636476356776\\
-0.879775955191038	0.269848612829273\\
-0.878975795159032	0.270060908010839\\
-0.878175635127025	0.270273362207931\\
-0.877375475095019	0.270485975727218\\
-0.876575315063013	0.27069874887559\\
-0.875775155031006	0.27091168196015\\
-0.874974994999	0.271124775288218\\
-0.874174834966993	0.271338029167329\\
-0.873374674934987	0.271551443905235\\
-0.872574514902981	0.271765019809903\\
-0.871774354870974	0.271978757189515\\
-0.870974194838968	0.272192656352468\\
-0.870174034806961	0.272406717607373\\
-0.869373874774955	0.272620941263058\\
-0.868573714742949	0.272835327628562\\
-0.867773554710942	0.27304987701314\\
-0.866973394678936	0.273264589726262\\
-0.866173234646929	0.273479466077608\\
-0.865373074614923	0.273694506377076\\
-0.864572914582917	0.273909710934772\\
-0.86377275455091	0.274125080061018\\
-0.862972594518904	0.274340614066348\\
-0.862172434486897	0.274556313261507\\
-0.861372274454891	0.274772177957452\\
-0.860572114422885	0.274988208465351\\
-0.859771954390878	0.275204405096584\\
-0.858971794358872	0.275420768162741\\
-0.858171634326865	0.275637297975623\\
-0.857371474294859	0.27585399484724\\
-0.856571314262853	0.276070859089811\\
-0.855771154230846	0.276287891015766\\
-0.85497099419884	0.276505090937742\\
-0.854170834166833	0.276722459168584\\
-0.853370674134827	0.276939996021346\\
-0.852570514102821	0.27715770180929\\
-0.851770354070814	0.277375576845881\\
-0.850970194038808	0.277593621444795\\
-0.850170034006801	0.277811835919912\\
-0.849369873974795	0.278030220585316\\
-0.848569713942789	0.278248775755297\\
-0.847769553910782	0.27846750174435\\
-0.846969393878776	0.278686398867174\\
-0.846169233846769	0.278905467438669\\
-0.845369073814763	0.27912470777394\\
-0.844568913782757	0.279344120188293\\
-0.84376875375075	0.279563704997236\\
-0.842968593718744	0.279783462516477\\
-0.842168433686737	0.280003393061925\\
-0.841368273654731	0.280223496949689\\
-0.840568113622725	0.280443774496075\\
-0.839767953590718	0.280664226017591\\
-0.838967793558712	0.28088485183094\\
-0.838167633526705	0.281105652253022\\
-0.837367473494699	0.281326627600933\\
-0.836567313462693	0.281547778191968\\
-0.835767153430686	0.281769104343612\\
-0.83496699339868	0.281990606373547\\
-0.834166833366673	0.282212284599649\\
-0.833366673334667	0.282434139339984\\
-0.832566513302661	0.282656170912812\\
-0.831766353270654	0.282878379636583\\
-0.830966193238648	0.283100765829938\\
-0.830166033206641	0.283323329811706\\
-0.829365873174635	0.283546071900907\\
-0.828565713142629	0.283768992416745\\
-0.827765553110622	0.283992091678615\\
-0.826965393078616	0.284215370006095\\
-0.826165233046609	0.284438827718949\\
-0.825365073014603	0.284662465137124\\
-0.824564912982596	0.284886282580754\\
-0.82376475295059	0.28511028037015\\
-0.822964592918584	0.285334458825807\\
-0.822164432886577	0.285558818268402\\
-0.821364272854571	0.285783359018788\\
-0.820564112822564	0.286008081397997\\
-0.819763952790558	0.286232985727241\\
-0.818963792758552	0.286458072327904\\
-0.818163632726545	0.286683341521548\\
-0.817363472694539	0.28690879362991\\
-0.816563312662532	0.287134428974895\\
-0.815763152630526	0.287360247878586\\
-0.81496299259852	0.287586250663233\\
-0.814162832566513	0.287812437651257\\
-0.813362672534507	0.288038809165246\\
-0.8125625125025	0.288265365527956\\
-0.811762352470494	0.28849210706231\\
-0.810962192438488	0.288719034091395\\
-0.810162032406481	0.288946146938461\\
-0.809361872374475	0.28917344592692\\
-0.808561712342469	0.289400931380347\\
-0.807761552310462	0.289628603622476\\
-0.806961392278456	0.289856462977198\\
-0.806161232246449	0.290084509768562\\
-0.805361072214443	0.290312744320773\\
-0.804560912182437	0.290541166958191\\
-0.80376075215043	0.290769778005326\\
-0.802960592118424	0.290998577786844\\
-0.802160432086417	0.291227566627558\\
-0.801360272054411	0.29145674485243\\
-0.800560112022405	0.29168611278657\\
-0.799759951990398	0.291915670755234\\
-0.798959791958392	0.29214541908382\\
-0.798159631926385	0.292375358097871\\
-0.797359471894379	0.292605488123071\\
-0.796559311862372	0.292835809485243\\
-0.795759151830366	0.293066322510346\\
-0.79495899179836	0.293297027524479\\
-0.794158831766353	0.293527924853874\\
-0.793358671734347	0.293759014824894\\
-0.79255851170234	0.293990297764036\\
-0.791758351670334	0.294221773997926\\
-0.790958191638328	0.294453443853317\\
-0.790158031606321	0.29468530765709\\
-0.789357871574315	0.294917365736247\\
-0.788557711542308	0.295149618417917\\
-0.787757551510302	0.295382066029347\\
-0.786957391478296	0.295614708897902\\
-0.786157231446289	0.295847547351066\\
-0.785357071414283	0.296080581716438\\
-0.784556911382276	0.296313812321729\\
-0.78375675135027	0.296547239494763\\
-0.782956591318264	0.29678086356347\\
-0.782156431286257	0.297014684855892\\
-0.781356271254251	0.297248703700173\\
-0.780556111222244	0.297482920424561\\
-0.779755951190238	0.297717335357405\\
-0.778955791158232	0.297951948827154\\
-0.778155631126225	0.298186761162353\\
-0.777355471094219	0.298421772691643\\
-0.776555311062212	0.298656983743755\\
-0.775755151030206	0.298892394647514\\
-0.7749549909982	0.299128005731831\\
-0.774154830966193	0.299363817325704\\
-0.773354670934187	0.299599829758213\\
-0.77255451090218	0.299836043358522\\
-0.771754350870174	0.300072458455872\\
-0.770954190838168	0.300309075379582\\
-0.770154030806161	0.300545894459044\\
-0.769353870774155	0.300782916023723\\
-0.768553710742148	0.301020140403152\\
-0.767753550710142	0.301257567926934\\
-0.766953390678136	0.301495198924733\\
-0.766153230646129	0.301733033726277\\
-0.765353070614123	0.301971072661352\\
-0.764552910582116	0.302209316059802\\
-0.76375275055011	0.302447764251525\\
-0.762952590518104	0.30268641756647\\
-0.762152430486097	0.302925276334634\\
-0.761352270454091	0.303164340886061\\
-0.760552110422084	0.30340361155084\\
-0.759751950390078	0.303643088659097\\
-0.758951790358072	0.303882772540998\\
-0.758151630326065	0.304122663526743\\
-0.757351470294059	0.304362761946566\\
-0.756551310262052	0.304603068130726\\
-0.755751150230046	0.304843582409513\\
-0.75495099019804	0.305084305113236\\
-0.754150830166033	0.305325236572226\\
-0.753350670134027	0.305566377116832\\
-0.75255051010202	0.305807727077416\\
-0.751750350070014	0.30604928678435\\
-0.750950190038008	0.306291056568015\\
-0.750150030006001	0.306533036758795\\
-0.749349869973995	0.306775227687079\\
-0.748549709941988	0.30701762968325\\
-0.747749549909982	0.307260243077687\\
-0.746949389877976	0.307503068200763\\
-0.746149229845969	0.307746105382834\\
-0.745349069813963	0.307989354954246\\
-0.744548909781956	0.308232817245322\\
-0.74374874974995	0.308476492586366\\
-0.742948589717944	0.308720381307655\\
-0.742148429685937	0.308964483739435\\
-0.741348269653931	0.309208800211922\\
-0.740548109621924	0.309453331055294\\
-0.739747949589918	0.309698076599689\\
-0.738947789557912	0.3099430371752\\
-0.738147629525905	0.310188213111874\\
-0.737347469493899	0.310433604739705\\
-0.736547309461892	0.310679212388633\\
-0.735747149429886	0.310925036388539\\
-0.73494698939788	0.311171077069239\\
-0.734146829365873	0.311417334760483\\
-0.733346669333867	0.311663809791951\\
-0.73254650930186	0.311910502493246\\
-0.731746349269854	0.312157413193893\\
-0.730946189237848	0.312404542223333\\
-0.730146029205841	0.312651889910919\\
-0.729345869173835	0.312899456585914\\
-0.728545709141828	0.313147242577484\\
-0.727745549109822	0.313395248214693\\
-0.726945389077816	0.313643473826504\\
-0.726145229045809	0.313891919741767\\
-0.725345069013803	0.314140586289222\\
-0.724544908981796	0.314389473797487\\
-0.72374474894979	0.31463858259506\\
-0.722944588917784	0.314887913010313\\
-0.722144428885777	0.315137465371482\\
-0.721344268853771	0.315387240006671\\
-0.720544108821764	0.31563723724384\\
-0.719743948789758	0.315887457410803\\
-0.718943788757752	0.316137900835224\\
-0.718143628725745	0.316388567844611\\
-0.717343468693739	0.316639458766312\\
-0.716543308661732	0.316890573927507\\
-0.715743148629726	0.317141913655208\\
-0.71494298859772	0.317393478276248\\
-0.714142828565713	0.317645268117283\\
-0.713342668533707	0.317897283504779\\
-0.7125425085017	0.318149524765013\\
-0.711742348469694	0.318401992224064\\
-0.710942188437688	0.318654686207808\\
-0.710142028405681	0.318907607041917\\
-0.709341868373675	0.319160755051845\\
-0.708541708341668	0.319414130562832\\
-0.707741548309662	0.31966773389989\\
-0.706941388277656	0.319921565387805\\
-0.706141228245649	0.320175625351124\\
-0.705341068213643	0.320429914114154\\
-0.704540908181636	0.320684432000956\\
-0.70374074814963	0.320939179335336\\
-0.702940588117623	0.321194156440843\\
-0.702140428085617	0.321449363640761\\
-0.701340268053611	0.3217048012581\\
-0.700540108021604	0.321960469615597\\
-0.699739947989598	0.322216369035703\\
-0.698939787957591	0.32247249984058\\
-0.698139627925585	0.322728862352095\\
-0.697339467893579	0.322985456891812\\
-0.696539307861572	0.323242283780986\\
-0.695739147829566	0.323499343340558\\
-0.694938987797559	0.323756635891146\\
-0.694138827765553	0.324014161753041\\
-0.693338667733547	0.324271921246197\\
-0.69253850770154	0.324529914690228\\
-0.691738347669534	0.324788142404398\\
-0.690938187637527	0.325046604707615\\
-0.690138027605521	0.325305301918427\\
-0.689337867573515	0.32556423435501\\
-0.688537707541508	0.325823402335163\\
-0.687737547509502	0.326082806176303\\
-0.686937387477496	0.326342446195454\\
-0.686137227445489	0.326602322709243\\
-0.685337067413483	0.326862436033889\\
-0.684536907381476	0.327122786485199\\
-0.68373674734947	0.32738337437856\\
-0.682936587317464	0.327644200028927\\
-0.682136427285457	0.327905263750823\\
-0.681336267253451	0.328166565858323\\
-0.680536107221444	0.328428106665053\\
-0.679735947189438	0.328689886484176\\
-0.678935787157432	0.328951905628391\\
-0.678135627125425	0.329214164409918\\
-0.677335467093419	0.329476663140492\\
-0.676535307061412	0.32973940213136\\
-0.675735147029406	0.330002381693263\\
-0.6749349869974	0.330265602136436\\
-0.674134826965393	0.330529063770595\\
-0.673334666933387	0.33079276690493\\
-0.67253450690138	0.331056711848096\\
-0.671734346869374	0.331320898908204\\
-0.670934186837367	0.331585328392813\\
-0.670134026805361	0.33185000060892\\
-0.669333866773355	0.332114915862951\\
-0.668533706741348	0.332380074460753\\
-0.667733546709342	0.332645476707583\\
-0.666933386677335	0.332911122908101\\
-0.666133226645329	0.333177013366359\\
-0.665333066613323	0.333443148385793\\
-0.664532906581316	0.333709528269209\\
-0.66373274654931	0.333976153318781\\
-0.662932586517303	0.334243023836034\\
-0.662132426485297	0.334510140121838\\
-0.661332266453291	0.334777502476398\\
-0.660532106421284	0.335045111199241\\
-0.659731946389278	0.335312966589209\\
-0.658931786357271	0.335581068944449\\
-0.658131626325265	0.3358494185624\\
-0.657331466293259	0.336118015739783\\
-0.656531306261252	0.336386860772593\\
-0.655731146229246	0.336655953956086\\
-0.654930986197239	0.33692529558477\\
-0.654130826165233	0.33719488595239\\
-0.653330666133227	0.337464725351923\\
-0.65253050610122	0.337734814075564\\
-0.651730346069214	0.338005152414712\\
-0.650930186037207	0.338275740659965\\
-0.650130026005201	0.338546579101103\\
-0.649329865973195	0.338817668027079\\
-0.648529705941188	0.339089007726007\\
-0.647729545909182	0.33936059848515\\
-0.646929385877175	0.339632440590909\\
-0.646129225845169	0.33990453432881\\
-0.645329065813163	0.340176879983493\\
-0.644528905781156	0.340449477838697\\
-0.64372874574915	0.340722328177252\\
-0.642928585717143	0.340995431281063\\
-0.642128425685137	0.341268787431099\\
-0.641328265653131	0.34154239690738\\
-0.640528105621124	0.341816259988966\\
-0.639727945589118	0.342090376953939\\
-0.638927785557111	0.342364748079396\\
-0.638127625525105	0.342639373641431\\
-0.637327465493099	0.342914253915125\\
-0.636527305461092	0.343189389174532\\
-0.635727145429086	0.343464779692661\\
-0.634926985397079	0.343740425741472\\
-0.634126825365073	0.344016327591849\\
-0.633326665333067	0.3442924855136\\
-0.63252650530106	0.34456889977543\\
-0.631726345269054	0.344845570644938\\
-0.630926185237047	0.345122498388593\\
-0.630126025205041	0.345399683271727\\
-0.629325865173035	0.345677125558515\\
-0.628525705141028	0.345954825511963\\
-0.627725545109022	0.346232783393893\\
-0.626925385077015	0.346510999464927\\
-0.626125225045009	0.346789473984472\\
-0.625325065013003	0.347068207210704\\
-0.624524904980996	0.347347199400554\\
-0.62372474494899	0.34762645080969\\
-0.622924584916983	0.347905961692503\\
-0.622124424884977	0.348185732302093\\
-0.621324264852971	0.348465762890245\\
-0.620524104820964	0.348746053707424\\
-0.619723944788958	0.349026605002748\\
-0.618923784756951	0.349307417023979\\
-0.618123624724945	0.349588490017499\\
-0.617323464692939	0.349869824228303\\
-0.616523304660932	0.35015141989997\\
-0.615723144628926	0.350433277274657\\
-0.614922984596919	0.350715396593071\\
-0.614122824564913	0.35099777809446\\
-0.613322664532907	0.351280422016592\\
-0.6125225045009	0.351563328595736\\
-0.611722344468894	0.351846498066643\\
-0.610922184436887	0.352129930662531\\
-0.610122024404881	0.352413626615066\\
-0.609321864372875	0.352697586154339\\
-0.608521704340868	0.352981809508854\\
-0.607721544308862	0.353266296905501\\
-0.606921384276855	0.353551048569545\\
-0.606121224244849	0.3538360647246\\
-0.605321064212843	0.354121345592613\\
-0.604520904180836	0.354406891393843\\
-0.60372074414883	0.35469270234684\\
-0.602920584116823	0.354978778668427\\
-0.602120424084817	0.35526512057368\\
-0.601320264052811	0.355551728275903\\
-0.600520104020804	0.355838601986613\\
-0.599719943988798	0.356125741915514\\
-0.598919783956791	0.356413148270479\\
-0.598119623924785	0.356700821257527\\
-0.597319463892779	0.356988761080803\\
-0.596519303860772	0.357276967942555\\
-0.595719143828766	0.357565442043112\\
-0.594918983796759	0.357854183580862\\
-0.594118823764753	0.358143192752228\\
-0.593318663732747	0.358432469751649\\
-0.59251850370074	0.358722014771555\\
-0.591718343668734	0.359011828002341\\
-0.590918183636727	0.359301909632348\\
-0.590118023604721	0.35959225984784\\
-0.589317863572715	0.359882878832975\\
-0.588517703540708	0.360173766769785\\
-0.587717543508702	0.36046492383815\\
-0.586917383476695	0.360756350215776\\
-0.586117223444689	0.361048046078168\\
-0.585317063412683	0.361340011598604\\
-0.584516903380676	0.361632246948112\\
-0.58371674334867	0.361924752295444\\
-0.582916583316663	0.362217527807052\\
-0.582116423284657	0.362510573647055\\
-0.581316263252651	0.362803889977223\\
-0.580516103220644	0.363097476956943\\
-0.579715943188638	0.363391334743194\\
-0.578915783156631	0.363685463490522\\
-0.578115623124625	0.36397986335101\\
-0.577315463092618	0.364274534474254\\
-0.576515303060612	0.36456947700733\\
-0.575715143028606	0.36486469109477\\
-0.574914982996599	0.365160176878534\\
-0.574114822964593	0.365455934497977\\
-0.573314662932586	0.365751964089825\\
-0.57251450290058	0.366048265788145\\
-0.571714342868574	0.36634483972431\\
-0.570914182836567	0.366641686026976\\
-0.570114022804561	0.366938804822051\\
-0.569313862772554	0.367236196232661\\
-0.568513702740548	0.367533860379121\\
-0.567713542708542	0.367831797378904\\
-0.566913382676535	0.368130007346614\\
-0.566113222644529	0.368428490393945\\
-0.565313062612522	0.368727246629659\\
-0.564512902580516	0.369026276159546\\
-0.56371274254851	0.369325579086399\\
-0.562912582516503	0.369625155509974\\
-0.562112422484497	0.36992500552696\\
-0.561312262452491	0.370225129230946\\
-0.560512102420484	0.370525526712388\\
-0.559711942388478	0.370826198058572\\
-0.558911782356471	0.37112714335358\\
-0.558111622324465	0.371428362678258\\
-0.557311462292459	0.371729856110178\\
-0.556511302260452	0.372031623723604\\
-0.555711142228446	0.372333665589454\\
-0.554910982196439	0.372635981775268\\
-0.554110822164433	0.372938572345167\\
-0.553310662132427	0.373241437359816\\
-0.55251050210042	0.373544576876393\\
-0.551710342068414	0.373847990948542\\
-0.550910182036407	0.374151679626343\\
-0.550110022004401	0.374455642956268\\
-0.549309861972395	0.374759880981147\\
-0.548509701940388	0.375064393740123\\
-0.547709541908382	0.375369181268619\\
-0.546909381876375	0.375674243598292\\
-0.546109221844369	0.375979580756996\\
-0.545309061812362	0.376285192768742\\
-0.544508901780356	0.376591079653652\\
-0.54370874174835	0.376897241427924\\
-0.542908581716343	0.377203678103785\\
-0.542108421684337	0.377510389689449\\
-0.54130826165233	0.377817376189079\\
-0.540508101620324	0.378124637602737\\
-0.539707941588318	0.378432173926343\\
-0.538907781556311	0.378739985151634\\
-0.538107621524305	0.379048071266113\\
-0.537307461492298	0.379356432253011\\
-0.536507301460292	0.379665068091236\\
-0.535707141428286	0.379973978755329\\
-0.534906981396279	0.380283164215417\\
-0.534106821364273	0.38059262443717\\
-0.533306661332266	0.380902359381747\\
-0.53250650130026	0.381212369005753\\
-0.531706341268254	0.38152265326119\\
-0.530906181236247	0.381833212095405\\
-0.530106021204241	0.382144045451047\\
-0.529305861172234	0.382455153266009\\
-0.528505701140228	0.382766535473386\\
-0.527705541108222	0.383078192001419\\
-0.526905381076215	0.383390122773445\\
-0.526105221044209	0.383702327707844\\
-0.525305061012202	0.38401480671799\\
-0.524504900980196	0.384327559712196\\
-0.52370474094819	0.384640586593659\\
-0.522904580916183	0.38495388726041\\
-0.522104420884177	0.385267461605255\\
-0.52130426085217	0.385581309515723\\
-0.520504100820164	0.385895430874011\\
-0.519703940788158	0.386209825556925\\
-0.518903780756151	0.386524493435826\\
-0.518103620724145	0.38683943437657\\
-0.517303460692138	0.387154648239452\\
-0.516503300660132	0.387470134879148\\
-0.515703140628126	0.387785894144654\\
-0.514902980596119	0.388101925879229\\
-0.514102820564113	0.388418229920332\\
-0.513302660532106	0.388734806099562\\
-0.5125025005001	0.389051654242597\\
-0.511702340468094	0.389368774169133\\
-0.510902180436087	0.389686165692817\\
-0.510102020404081	0.390003828621189\\
-0.509301860372074	0.390321762755615\\
-0.508501700340068	0.390639967891221\\
-0.507701540308062	0.390958443816833\\
-0.506901380276055	0.391277190314902\\
-0.506101220244049	0.391596207161448\\
-0.505301060212042	0.391915494125983\\
-0.504500900180036	0.392235050971449\\
-0.50370074014803	0.392554877454148\\
-0.502900580116023	0.392874973323671\\
-0.502100420084017	0.393195338322827\\
-0.50130026005201	0.393515972187576\\
-0.500500100020004	0.393836874646954\\
-0.499699939987998	0.394158045423002\\
-0.498899779955991	0.394479484230691\\
-0.498099619923985	0.394801190777852\\
-0.497299459891978	0.395123164765097\\
-0.496499299859972	0.395445405885746\\
-0.495699139827966	0.39576791382575\\
-0.494898979795959	0.396090688263613\\
-0.494098819763953	0.396413728870319\\
-0.493298659731946	0.396737035309246\\
-0.49249849969994	0.397060607236092\\
-0.491698339667934	0.397384444298792\\
-0.490898179635927	0.39770854613744\\
-0.490098019603921	0.398032912384203\\
-0.489297859571914	0.398357542663241\\
-0.488497699539908	0.398682436590622\\
-0.487697539507902	0.399007593774241\\
-0.486897379475895	0.399333013813727\\
-0.486097219443889	0.399658696300364\\
-0.485297059411882	0.399984640817003\\
-0.484496899379876	0.400310846937967\\
-0.48369673934787	0.400637314228972\\
-0.482896579315863	0.40096404224703\\
-0.482096419283857	0.40129103054036\\
-0.48129625925185	0.401618278648296\\
-0.480496099219844	0.401945786101196\\
-0.479695939187838	0.402273552420345\\
-0.478895779155831	0.402601577117862\\
-0.478095619123825	0.402929859696606\\
-0.477295459091818	0.403258399650076\\
-0.476495299059812	0.403587196462313\\
-0.475695139027806	0.403916249607805\\
-0.474894978995799	0.404245558551385\\
-0.474094818963793	0.404575122748126\\
-0.473294658931786	0.404904941643247\\
-0.47249449889978	0.405235014672004\\
-0.471694338867774	0.405565341259587\\
-0.470894178835767	0.405895920821015\\
-0.470094018803761	0.406226752761032\\
-0.469293858771754	0.406557836473995\\
-0.468493698739748	0.406889171343767\\
-0.467693538707742	0.40722075674361\\
-0.466893378675735	0.407552592036069\\
-0.466093218643729	0.407884676572865\\
-0.465293058611722	0.408217009694778\\
-0.464492898579716	0.408549590731532\\
-0.46369273854771	0.408882419001682\\
-0.462892578515703	0.409215493812496\\
-0.462092418483697	0.409548814459834\\
-0.46129225845169	0.409882380228033\\
-0.460492098419684	0.410216190389783\\
-0.459691938387678	0.410550244206003\\
-0.458891778355671	0.410884540925724\\
-0.458091618323665	0.411219079785956\\
-0.457291458291658	0.41155386001157\\
-0.456491298259652	0.411888880815163\\
-0.455691138227646	0.412224141396933\\
-0.454890978195639	0.412559640944551\\
-0.454090818163633	0.412895378633023\\
-0.453290658131626	0.413231353624562\\
-0.45249049809962	0.413567565068451\\
-0.451690338067614	0.413904012100908\\
-0.450890178035607	0.414240693844948\\
-0.450090018003601	0.414577609410245\\
-0.449289857971594	0.414914757892988\\
-0.448489697939588	0.415252138375744\\
-0.447689537907582	0.415589749927312\\
-0.446889377875575	0.415927591602575\\
-0.446089217843569	0.416265662442358\\
-0.445289057811562	0.416603961473277\\
-0.444488897779556	0.416942487707591\\
-0.44368873774755	0.417281240143045\\
-0.442888577715543	0.417620217762724\\
-0.442088417683537	0.417959419534895\\
-0.44128825765153	0.418298844412846\\
-0.440488097619524	0.418638491334736\\
-0.439687937587518	0.418978359223427\\
-0.438887777555511	0.419318446986327\\
-0.438087617523505	0.419658753515223\\
-0.437287457491498	0.41999927768612\\
-0.436487297459492	0.420340018359068\\
-0.435687137427485	0.420680974377998\\
-0.434886977395479	0.421022144570545\\
-0.434086817363473	0.421363527747881\\
-0.433286657331466	0.421705122704538\\
-0.43248649729946	0.42204692821823\\
-0.431686337267453	0.422388943049673\\
-0.430886177235447	0.422731165942409\\
-0.430086017203441	0.423073595622619\\
-0.429285857171434	0.42341623079894\\
-0.428485697139428	0.423759070162275\\
-0.427685537107421	0.42410211238561\\
-0.426885377075415	0.424445356123816\\
-0.426085217043409	0.424788800013463\\
-0.425285057011402	0.425132442672615\\
-0.424484896979396	0.425476282700643\\
-0.423684736947389	0.425820318678018\\
-0.422884576915383	0.42616454916611\\
-0.422084416883377	0.426508972706985\\
-0.42128425685137	0.426853587823198\\
-0.420484096819364	0.427198393017583\\
-0.419683936787357	0.427543386773045\\
-0.418883776755351	0.427888567552339\\
-0.418083616723345	0.428233933797861\\
-0.417283456691338	0.428579483931426\\
-0.416483296659332	0.428925216354046\\
-0.415683136627325	0.429271129445711\\
-0.414882976595319	0.429617221565155\\
-0.414082816563313	0.429963491049634\\
-0.413282656531306	0.430309936214692\\
-0.4124824964993	0.430656555353926\\
-0.411682336467293	0.431003346738752\\
-0.410882176435287	0.43135030861816\\
-0.410082016403281	0.431697439218479\\
-0.409281856371274	0.432044736743129\\
-0.408481696339268	0.432392199372368\\
-0.407681536307261	0.432739825263051\\
-0.406881376275255	0.433087612548369\\
-0.406081216243249	0.433435559337594\\
-0.405281056211242	0.433783663715823\\
-0.404480896179236	0.43413192374371\\
-0.403680736147229	0.434480337457206\\
-0.402880576115223	0.434828902867286\\
-0.402080416083217	0.43517761795968\\
-0.40128025605121	0.435526480694596\\
-0.400480096019204	0.435875489006446\\
-0.399679935987197	0.43622464080356\\
-0.398879775955191	0.436573933967902\\
-0.398079615923185	0.436923366354785\\
-0.397279455891178	0.437272935792579\\
-0.396479295859172	0.437622640082414\\
-0.395679135827165	0.437972476997883\\
-0.394878975795159	0.438322444284741\\
-0.394078815763153	0.4386725396606\\
-0.393278655731146	0.439022760814619\\
-0.39247849569914	0.439373105407193\\
-0.391678335667133	0.439723571069635\\
-0.390878175635127	0.440074155403857\\
-0.390078015603121	0.440424855982049\\
-0.389277855571114	0.440775670346346\\
-0.388477695539108	0.441126596008502\\
-0.387677535507101	0.441477630449551\\
-0.386877375475095	0.441828771119472\\
-0.386077215443089	0.442180015436839\\
-0.385277055411082	0.44253136078848\\
-0.384476895379076	0.442882804529122\\
-0.383676735347069	0.443234343981038\\
-0.382876575315063	0.443585976433682\\
-0.382076415283057	0.443937699143331\\
-0.38127625525105	0.444289509332712\\
-0.380476095219044	0.444641404190629\\
-0.379675935187037	0.444993380871587\\
-0.378875775155031	0.445345436495411\\
-0.378075615123025	0.445697568146855\\
-0.377275455091018	0.446049772875214\\
-0.376475295059012	0.446402047693928\\
-0.375675135027005	0.446754389580177\\
-0.374874974994999	0.447106795474481\\
-0.374074814962993	0.447459262280283\\
-0.373274654930986	0.447811786863541\\
-0.37247449489898	0.448164366052297\\
-0.371674334866973	0.448516996636262\\
-0.370874174834967	0.448869675366374\\
-0.370074014802961	0.449222398954372\\
-0.369273854770954	0.449575164072346\\
-0.368473694738948	0.449927967352294\\
-0.367673534706941	0.450280805385668\\
-0.366873374674935	0.450633674722916\\
-0.366073214642929	0.450986571873018\\
-0.365273054610922	0.451339493303017\\
-0.364472894578916	0.451692435437542\\
-0.363672734546909	0.452045394658327\\
-0.362872574514903	0.452398367303726\\
-0.362072414482897	0.452751349668218\\
-0.36127225445089	0.453104338001907\\
-0.360472094418884	0.453457328510015\\
-0.359671934386877	0.453810317352375\\
-0.358871774354871	0.454163300642908\\
-0.358071614322865	0.454516274449099\\
-0.357271454290858	0.454869234791469\\
-0.356471294258852	0.455222177643031\\
-0.355671134226845	0.45557509892875\\
-0.354870974194839	0.45592799452499\\
-0.354070814162833	0.456280860258955\\
-0.353270654130826	0.456633691908124\\
-0.35247049409882	0.456986485199676\\
-0.351670334066813	0.457339235809915\\
-0.350870174034807	0.457691939363675\\
-0.350070014002801	0.458044591433735\\
-0.349269853970794	0.458397187540206\\
-0.348469693938788	0.45874972314993\\
-0.347669533906781	0.459102193675856\\
-0.346869373874775	0.45945459447642\\
-0.346069213842769	0.459806920854904\\
-0.345269053810762	0.460159168058802\\
-0.344468893778756	0.460511331279165\\
-0.343668733746749	0.460863405649942\\
-0.342868573714743	0.46121538624732\\
-0.342068413682737	0.461567268089041\\
-0.34126825365073	0.461919046133719\\
-0.340468093618724	0.462270715280153\\
-0.339667933586717	0.46262227036662\\
-0.338867773554711	0.462973706170163\\
-0.338067613522705	0.463325017405874\\
-0.337267453490698	0.463676198726166\\
-0.336467293458692	0.464027244720028\\
-0.335667133426685	0.464378149912281\\
-0.334866973394679	0.464728908762819\\
-0.334066813362673	0.465079515665839\\
-0.333266653330666	0.465429964949064\\
-0.33246649329866	0.465780250872954\\
-0.331666333266653	0.466130367629908\\
-0.330866173234647	0.466480309343452\\
-0.330066013202641	0.46683007006742\\
-0.329265853170634	0.467179643785126\\
-0.328465693138628	0.467529024408516\\
-0.327665533106621	0.467878205777321\\
-0.326865373074615	0.468227181658188\\
-0.326065213042609	0.468575945743808\\
-0.325265053010602	0.468924491652024\\
-0.324464892978596	0.469272812924936\\
-0.323664732946589	0.469620903027987\\
-0.322864572914583	0.469968755349038\\
-0.322064412882577	0.470316363197437\\
-0.32126425285057	0.470663719803065\\
-0.320464092818564	0.471010818315379\\
-0.319663932786557	0.471357651802434\\
-0.318863772754551	0.4717042132499\\
-0.318063612722545	0.472050495560057\\
-0.317263452690538	0.472396491550783\\
-0.316463292658532	0.472742193954526\\
-0.315663132626525	0.47308759541726\\
-0.314862972594519	0.473432688497434\\
-0.314062812562513	0.473777465664895\\
-0.313262652530506	0.474121919299806\\
-0.3124624924985	0.474466041691549\\
-0.311662332466493	0.474809825037604\\
-0.310862172434487	0.475153261442422\\
-0.31006201240248	0.475496342916281\\
-0.309261852370474	0.475839061374119\\
-0.308461692338468	0.476181408634362\\
-0.307661532306461	0.476523376417728\\
-0.306861372274455	0.476864956346015\\
-0.306061212242448	0.477206139940875\\
-0.305261052210442	0.477546918622571\\
-0.304460892178436	0.477887283708714\\
-0.303660732146429	0.478227226412984\\
-0.302860572114423	0.478566737843833\\
-0.302060412082416	0.47890580900317\\
-0.30126025205041	0.479244430785029\\
-0.300460092018404	0.479582593974215\\
-0.299659931986397	0.479920289244932\\
-0.298859771954391	0.480257507159394\\
-0.298059611922385	0.480594238166415\\
-0.297259451890378	0.480930472599976\\
-0.296459291858372	0.481266200677781\\
-0.295659131826365	0.481601412499777\\
-0.294858971794359	0.481936098046671\\
-0.294058811762352	0.482270247178409\\
-0.293258651730346	0.482603849632649\\
-0.29245849169834	0.482936895023196\\
-0.291658331666333	0.483269372838432\\
-0.290858171634327	0.483601272439706\\
-0.29005801160232	0.483932583059716\\
-0.289257851570314	0.484263293800857\\
-0.288457691538308	0.484593393633549\\
-0.287657531506301	0.484922871394546\\
-0.286857371474295	0.485251715785208\\
-0.286057211442288	0.485579915369763\\
-0.285257051410282	0.485907458573529\\
-0.284456891378276	0.486234333681125\\
-0.283656731346269	0.486560528834639\\
-0.282856571314263	0.486886032031789\\
-0.282056411282256	0.487210831124036\\
-0.28125625125025	0.487534913814688\\
-0.280456091218244	0.487858267656963\\
-0.279655931186237	0.488180880052032\\
-0.278855771154231	0.488502738247023\\
-0.278055611122224	0.488823829333011\\
-0.277255451090218	0.489144140242962\\
-0.276455291058212	0.489463657749656\\
-0.275655131026205	0.489782368463578\\
-0.274854970994199	0.490100258830775\\
-0.274054810962192	0.490417315130679\\
-0.273254650930186	0.490733523473909\\
-0.27245449089818	0.491048869800022\\
-0.271654330866173	0.491363339875249\\
-0.270854170834167	0.491676919290178\\
-0.27005401080216	0.491989593457421\\
-0.269253850770154	0.492301347609233\\
-0.268453690738148	0.492612166795095\\
-0.267653530706141	0.49292203587927\\
-0.266853370674135	0.493230939538311\\
-0.266053210642128	0.493538862258538\\
-0.265253050610122	0.493845788333475\\
-0.264452890578116	0.494151701861241\\
-0.263652730546109	0.494456586741917\\
-0.262852570514103	0.494760426674851\\
-0.262052410482096	0.495063205155942\\
-0.26125225045009	0.495364905474869\\
-0.260452090418084	0.495665510712281\\
-0.259651930386077	0.495965003736945\\
-0.258851770354071	0.496263367202847\\
-0.258051610322064	0.49656058354625\\
-0.257251450290058	0.496856634982705\\
-0.256451290258052	0.497151503504017\\
-0.255651130226045	0.497445170875157\\
-0.254850970194039	0.49773761863114\\
-0.254050810162032	0.498028828073834\\
-0.253250650130026	0.498318780268738\\
-0.25245049009802	0.498607456041692\\
-0.251650330066013	0.498894835975553\\
-0.250850170034007	0.499180900406799\\
-0.250050010002	0.499465629422094\\
-0.249249849969994	0.499749002854794\\
-0.248449689937988	0.50003100028139\\
-0.247649529905981	0.500311601017904\\
-0.246849369873975	0.500590784116227\\
-0.246049209841968	0.500868528360384\\
-0.245249049809962	0.501144812262761\\
-0.244448889777956	0.501419614060252\\
-0.243648729745949	0.501692911710351\\
-0.242848569713943	0.501964682887186\\
-0.242048409681936	0.502234904977476\\
-0.24124824964993	0.502503555076435\\
-0.240448089617924	0.502770609983601\\
-0.239647929585917	0.5030360461986\\
-0.238847769553911	0.503299839916838\\
-0.238047609521904	0.503561967025126\\
-0.237247449489898	0.503822403097228\\
-0.236447289457892	0.504081123389344\\
-0.235647129425885	0.504338102835504\\
-0.234846969393879	0.504593316042901\\
-0.234046809361872	0.504846737287139\\
-0.233246649329866	0.505098340507397\\
-0.23244648929786	0.505348099301522\\
-0.231646329265853	0.505595986921037\\
-0.230846169233847	0.505841976266058\\
-0.23004600920184	0.506086039880136\\
-0.229245849169834	0.506328149945004\\
-0.228445689137828	0.50656827827524\\
-0.227645529105821	0.506806396312838\\
-0.226845369073815	0.507042475121686\\
-0.226045209041808	0.507276485381951\\
-0.225245049009802	0.507508397384367\\
-0.224444888977796	0.507738181024427\\
-0.223644728945789	0.507965805796478\\
-0.222844568913783	0.508191240787704\\
-0.222044408881776	0.508414454672018\\
-0.22124424884977	0.508635415703842\\
-0.220444088817764	0.508854091711778\\
-0.219643928785757	0.509070450092178\\
-0.218843768753751	0.509284457802585\\
-0.218043608721744	0.50949608135508\\
-0.217243448689738	0.509705286809501\\
-0.216443288657732	0.509912039766539\\
-0.215643128625725	0.510116305360728\\
-0.214842968593719	0.510318048253296\\
-0.214042808561712	0.510517232624897\\
-0.213242648529706	0.510713822168218\\
-0.2124424884977	0.510907780080444\\
-0.211642328465693	0.5110990690556\\
-0.210842168433687	0.511287651276753\\
-0.21004200840168	0.511473488408065\\
-0.209241848369674	0.511656541586722\\
-0.208441688337668	0.511836771414704\\
-0.207641528305661	0.512014137950408\\
-0.206841368273655	0.512188600700126\\
-0.206041208241648	0.512360118609364\\
-0.205241048209642	0.512528650054003\\
-0.204440888177636	0.512694152831305\\
-0.203640728145629	0.512856584150744\\
-0.202840568113623	0.513015900624681\\
-0.202040408081616	0.51317205825886\\
-0.20124024804961	0.513325012442733\\
-0.200440088017604	0.513474717939605\\
-0.199639927985597	0.513621128876598\\
-0.198839767953591	0.513764198734429\\
-0.198039607921584	0.513903880336993\\
-0.197239447889578	0.51404012584076\\
-0.196439287857572	0.514172886723973\\
-0.195639127825565	0.514302113775632\\
-0.194838967793559	0.514427757084289\\
-0.194038807761552	0.514549766026616\\
-0.193238647729546	0.514668089255768\\
-0.19243848769754	0.514782674689518\\
-0.191638327665533	0.514893469498176\\
-0.190838167633527	0.515000420092265\\
-0.19003800760152	0.515103472109973\\
-0.189237847569514	0.515202570404362\\
-0.188437687537508	0.515297659030327\\
-0.187637527505501	0.515388681231308\\
-0.186837367473495	0.515475579425748\\
-0.186037207441488	0.51555829519328\\
-0.185237047409482	0.515636769260657\\
-0.184436887377475	0.515710941487398\\
-0.183636727345469	0.515780750851166\\
-0.182836567313463	0.515846135432842\\
-0.182036407281456	0.515907032401325\\
-0.18123624724945	0.515963377998023\\
-0.180436087217443	0.516015107521036\\
-0.179635927185437	0.516062155309033\\
-0.178835767153431	0.516104454724803\\
-0.178035607121424	0.516141938138483\\
-0.177235447089418	0.516174536910449\\
-0.176435287057411	0.516202181373861\\
-0.175635127025405	0.516224800816869\\
-0.174834966993399	0.516242323464447\\
-0.174034806961392	0.516254676459867\\
-0.173234646929386	0.516261785845802\\
-0.172434486897379	0.516263576545035\\
-0.171634326865373	0.516259972340786\\
-0.170834166833367	0.516250895856627\\
-0.17003400680136	0.516236268535996\\
-0.169233846769354	0.516216010621283\\
-0.168433686737347	0.516190041132483\\
-0.167633526705341	0.51615827784542\\
-0.166833366673335	0.516120637269503\\
-0.166033206641328	0.516077034625039\\
-0.165233046609322	0.51602738382005\\
-0.164432886577315	0.515971597426629\\
-0.163632726545309	0.515909586656786\\
-0.162832566513303	0.515841261337783\\
-0.162032406481296	0.515766529886965\\
-0.16123224644929	0.515685299286041\\
-0.160432086417283	0.515597475054832\\
-0.159631926385277	0.515502961224452\\
-0.158831766353271	0.515401660309921\\
-0.158031606321264	0.51529347328219\\
-0.157231446289258	0.515178299539567\\
-0.156431286257251	0.515056036878526\\
-0.155631126225245	0.514926581463885\\
-0.154830966193239	0.51478982779834\\
-0.154030806161232	0.514645668691335\\
-0.153230646129226	0.514493995227253\\
-0.152430486097219	0.514334696732916\\
-0.151630326065213	0.514167660744364\\
-0.150830166033207	0.513992772972913\\
-0.1500300060012	0.513809917270456\\
-0.149229845969194	0.513618975594001\\
-0.148429685937187	0.51341982796942\\
-0.147629525905181	0.51321235245439\\
-0.146829365873175	0.512996425100511\\
-0.146029205841168	0.512771919914567\\
-0.145229045809162	0.512538708818927\\
-0.144428885777155	0.512296661611041\\
-0.143628725745149	0.512045645922036\\
-0.142828565713143	0.51178552717436\\
-0.142028405681136	0.511516168538464\\
-0.14122824564913	0.511237430888511\\
-0.140428085617123	0.510949172757045\\
-0.139627925585117	0.510651250288644\\
-0.138827765553111	0.510343517192495\\
-0.138027605521104	0.510025824693873\\
-0.137227445489098	0.509698021484501\\
-0.136427285457091	0.509359953671752\\
-0.135627125425085	0.509011464726671\\
-0.134826965393079	0.508652395430784\\
-0.134026805361072	0.508282583821649\\
-0.133226645329066	0.507901865137145\\
-0.132426485297059	0.507510071758431\\
-0.131626325265053	0.50710703315156\\
-0.130826165233047	0.506692575807718\\
-0.13002600520104	0.506266523182025\\
-0.129225845169034	0.505828695630889\\
-0.128425685137027	0.50537891034785\\
-0.127625525105021	0.504916981297896\\
-0.126825365073015	0.504442719150186\\
-0.126025205041008	0.503955931209156\\
-0.125225045009002	0.503456421343955\\
-0.124424884976995	0.502943989916163\\
-0.123624724944989	0.502418433705763\\
-0.122824564912983	0.501879545835286\\
-0.122024404880976	0.501327115692111\\
-0.12122424484897	0.500760928848858\\
-0.120424084816963	0.500180766981812\\
-0.119623924784957	0.499586407787343\\
-0.118823764752951	0.498977624896245\\
-0.118023604720944	0.498354187785964\\
-0.117223444688938	0.49771586169063\\
-0.116423284656931	0.497062407508844\\
-0.115623124624925	0.496393581709171\\
-0.114822964592919	0.495709136233247\\
-0.114022804560912	0.495008818396461\\
-0.113222644528906	0.494292370786131\\
-0.112422484496899	0.493559531157108\\
-0.111622324464893	0.492810032324739\\
-0.110822164432887	0.492043602055112\\
-0.11002200440088	0.49125996295251\\
-0.109221844368874	0.490458832344004\\
-0.108421684336867	0.489639922161085\\
-0.107621524304861	0.488802938818285\\
-0.106821364272855	0.487947583088672\\
-0.106021204240848	0.487073549976161\\
-0.105221044208842	0.486180528584528\\
-0.104420884176835	0.48526820198306\\
-0.103620724144829	0.484336247068729\\
-0.102820564112823	0.483384334424817\\
-0.102020404080816	0.482412128175869\\
-0.10122024404881	0.481419285838902\\
-0.100420084016803	0.480405458170744\\
-0.099619923984797	0.479370289011425\\
-0.0988197639527906	0.478313415123488\\
-0.0980196039207842	0.477234466027132\\
-0.0972194438887778	0.476133063831068\\
-0.0964192838567714	0.475008823058977\\
-0.095619123824765	0.473861350471453\\
-0.0948189637927585	0.472690244883327\\
-0.0940188037607522	0.471495096976232\\
-0.0932186437287457	0.470275489106311\\
-0.0924184836967393	0.469030995106932\\
-0.091618323664733	0.467761180086299\\
-0.0908181636327265	0.466465600219817\\
-0.0900180036007201	0.465143802537113\\
-0.0892178435687137	0.463795324703554\\
-0.0884176835367073	0.462419694796169\\
-0.0876175235047009	0.461016431073824\\
-0.0868173634726945	0.459585041741543\\
-0.0860172034406881	0.458125024708826\\
-0.0852170434086817	0.456635867341875\\
-0.0844168833766753	0.455117046209573\\
-0.0836167233446689	0.453568026823123\\
-0.0828165633126625	0.451988263369212\\
-0.0820164032806561	0.450377198436608\\
-0.0812162432486497	0.448734262736071\\
-0.0804160832166433	0.447058874813488\\
-0.0796159231846369	0.445350440756135\\
-0.0788157631526305	0.443608353891989\\
-0.0780156031206241	0.441831994482026\\
-0.0772154430886177	0.440020729405428\\
-0.0764152830566113	0.438173911837682\\
-0.0756151230246049	0.43629088092152\\
-0.0748149629925985	0.434370961430717\\
-0.0740148029605921	0.432413463426747\\
-0.0732146429285857	0.430417681908344\\
-0.0724144828965793	0.428382896454049\\
-0.0716143228645729	0.426308370857833\\
-0.0708141628325665	0.424193352757949\\
-0.0700140028005601	0.422037073259201\\
-0.0692138427685537	0.419838746548864\\
-0.0684136827365473	0.417597569506541\\
-0.0676135227045409	0.415312721308319\\
-0.0668133626725345	0.412983363025647\\
-0.0660132026405281	0.410608637219438\\
-0.0652130426085217	0.408187667530009\\
-0.0644128825765153	0.405719558263517\\
-0.0636127225445089	0.40320339397576\\
-0.0628125625125025	0.400638239054242\\
-0.0620124024804961	0.398023137299614\\
-0.0612122424484897	0.395357111507751\\
-0.0604120824164833	0.392639163053889\\
-0.0596119223844769	0.389868271480505\\
-0.0588117623524705	0.387043394090796\\
-0.0580116023204641	0.384163465549962\\
-0.0572114422884577	0.381227397496703\\
-0.0564112822564513	0.378234078167785\\
-0.0556111222244449	0.375182372038834\\
-0.0548109621924385	0.372071119484982\\
-0.0540108021604321	0.368899136465526\\
-0.0532106421284257	0.36566521423722\\
-0.0524104820964193	0.362368119101558\\
-0.0516103220644129	0.359006592192067\\
-0.0508101620324065	0.355579349308415\\
-0.0500100020004001	0.352085080805163\\
-0.0492098419683937	0.348522451543896\\
-0.0484096819363873	0.344890100918801\\
-0.0476095219043809	0.341186642966998\\
-0.0468093618723745	0.337410666576554\\
-0.0460092018403681	0.333560735806846\\
-0.0452090418083617	0.32963539033791\\
-0.0444088817763553	0.325633146067804\\
-0.0436087217443489	0.321552495879545\\
-0.0428085617123425	0.317391910602279\\
-0.0420084016803361	0.313149840194755\\
-0.0412082416483297	0.308824715183173\\
-0.0404080816163233	0.304414948390092\\
-0.0396079215843169	0.299918936996303\\
-0.0388077615523105	0.295335064983761\\
-0.0380076015203041	0.290661706014687\\
-0.0372074414882977	0.285897226810146\\
-0.0364072814562913	0.28103999110097\\
-0.0356071214242849	0.276088364234911\\
-0.0348069613922785	0.271040718536882\\
-0.0340068013602721	0.265895439534201\\
-0.0332066413282657	0.260650933176459\\
-0.0324064812962593	0.255305634200404\\
-0.0316063212642528	0.249858015814612\\
-0.0308061612322464	0.244306600907644\\
-0.03000600120024	0.238649975017401\\
-0.0292058411682336	0.232886801339924\\
-0.0284056811362272	0.227015838104012\\
-0.0276055211042208	0.221035958695478\\
-0.0268053610722144	0.214946174983694\\
-0.026005201040208	0.208745664385663\\
-0.0252050410082016	0.202433801302497\\
-0.0244048809761952	0.196010193683595\\
-0.0236047209441888	0.189474725620163\\
-0.0228045609121824	0.182827607047966\\
-0.022004400880176	0.176069431857503\\
-0.0212042408481696	0.169201245978081\\
-0.0204040808161632	0.16222462733354\\
-0.0196039207841568	0.155141779978386\\
-0.0188037607521504	0.147955645235412\\
-0.018003600720144	0.140670033297755\\
-0.0172034406881376	0.133289779566761\\
-0.0164032806561312	0.125820931020553\\
-0.0156031206241248	0.118270969211231\\
-0.0148029605921184	0.110649078156527\\
-0.014002800560112	0.102966467538158\\
-0.0132026405281056	0.0952367643955066\\
-0.0124024804960992	0.0874764901106942\\
-0.0116023204640928	0.0797056441847035\\
-0.0108021604320864	0.0719484224464338\\
-0.01000200040008	0.0642341053429797\\
-0.00920184036807361	0.0565981623125842\\
-0.00840168033606721	0.0490836313655872\\
-0.00760152030406081	0.0417428488961776\\
-0.00680136027205441	0.0346396219766137\\
-0.00600120024004801	0.0278519482316327\\
-0.00520104020804161	0.0214753789512264\\
-0.00440088017603521	0.0156270362039374\\
-0.00360072014402881	0.0104499741633146\\
-0.0028005601120224	0.0061165070660362\\
-0.002000400080016	0.0028255043109005\\
-0.0012002400480096	0.000775024197348122\\
-0.000400080016003201	2.92324466007501e-05\\
0.000400080016003201	2.92324466007501e-05\\
0.0012002400480096	0.000775024197348122\\
0.002000400080016	0.0028255043109005\\
0.0028005601120224	0.0061165070660362\\
0.00360072014402881	0.0104499741633146\\
0.00440088017603521	0.0156270362039374\\
0.00520104020804161	0.0214753789512264\\
0.00600120024004801	0.0278519482316327\\
0.00680136027205441	0.0346396219766137\\
0.00760152030406081	0.0417428488961776\\
0.00840168033606721	0.0490836313655872\\
0.00920184036807361	0.0565981623125842\\
0.01000200040008	0.0642341053429797\\
0.0108021604320864	0.0719484224464338\\
0.0116023204640928	0.0797056441847035\\
0.0124024804960992	0.0874764901106942\\
0.0132026405281056	0.0952367643955066\\
0.014002800560112	0.102966467538158\\
0.0148029605921184	0.110649078156527\\
0.0156031206241248	0.118270969211231\\
0.0164032806561312	0.125820931020553\\
0.0172034406881376	0.133289779566761\\
0.018003600720144	0.140670033297755\\
0.0188037607521504	0.147955645235412\\
0.0196039207841568	0.155141779978386\\
0.0204040808161632	0.16222462733354\\
0.0212042408481696	0.169201245978081\\
0.022004400880176	0.176069431857503\\
0.0228045609121824	0.182827607047966\\
0.0236047209441888	0.189474725620163\\
0.0244048809761952	0.196010193683595\\
0.0252050410082016	0.202433801302497\\
0.026005201040208	0.208745664385663\\
0.0268053610722144	0.214946174983694\\
0.0276055211042208	0.221035958695478\\
0.0284056811362272	0.227015838104012\\
0.0292058411682336	0.232886801339924\\
0.03000600120024	0.238649975017401\\
0.0308061612322464	0.244306600907644\\
0.0316063212642528	0.249858015814612\\
0.0324064812962593	0.255305634200404\\
0.0332066413282657	0.260650933176459\\
0.0340068013602721	0.265895439534201\\
0.0348069613922785	0.271040718536882\\
0.0356071214242849	0.276088364234911\\
0.0364072814562913	0.28103999110097\\
0.0372074414882977	0.285897226810146\\
0.0380076015203041	0.290661706014687\\
0.0388077615523105	0.295335064983761\\
0.0396079215843169	0.299918936996303\\
0.0404080816163233	0.304414948390092\\
0.0412082416483297	0.308824715183173\\
0.0420084016803361	0.313149840194755\\
0.0428085617123425	0.317391910602279\\
0.0436087217443489	0.321552495879545\\
0.0444088817763553	0.325633146067804\\
0.0452090418083617	0.32963539033791\\
0.0460092018403681	0.333560735806846\\
0.0468093618723745	0.337410666576554\\
0.0476095219043809	0.341186642966998\\
0.0484096819363873	0.344890100918801\\
0.0492098419683937	0.348522451543896\\
0.0500100020004001	0.352085080805163\\
0.0508101620324065	0.355579349308415\\
0.0516103220644129	0.359006592192067\\
0.0524104820964193	0.362368119101558\\
0.0532106421284257	0.36566521423722\\
0.0540108021604321	0.368899136465526\\
0.0548109621924385	0.372071119484982\\
0.0556111222244449	0.375182372038834\\
0.0564112822564513	0.378234078167785\\
0.0572114422884577	0.381227397496703\\
0.0580116023204641	0.384163465549962\\
0.0588117623524705	0.387043394090796\\
0.0596119223844769	0.389868271480505\\
0.0604120824164833	0.392639163053889\\
0.0612122424484897	0.395357111507751\\
0.0620124024804961	0.398023137299614\\
0.0628125625125025	0.400638239054242\\
0.0636127225445089	0.40320339397576\\
0.0644128825765153	0.405719558263517\\
0.0652130426085217	0.408187667530009\\
0.0660132026405281	0.410608637219438\\
0.0668133626725345	0.412983363025647\\
0.0676135227045409	0.41531272130832\\
0.0684136827365473	0.417597569506541\\
0.0692138427685537	0.419838746548864\\
0.0700140028005601	0.422037073259201\\
0.0708141628325665	0.424193352757949\\
0.0716143228645729	0.426308370857833\\
0.0724144828965793	0.428382896454049\\
0.0732146429285857	0.430417681908344\\
0.0740148029605921	0.432413463426747\\
0.0748149629925985	0.434370961430717\\
0.0756151230246049	0.43629088092152\\
0.0764152830566113	0.438173911837682\\
0.0772154430886177	0.440020729405428\\
0.0780156031206241	0.441831994482026\\
0.0788157631526305	0.443608353891989\\
0.0796159231846369	0.445350440756135\\
0.0804160832166433	0.447058874813488\\
0.0812162432486497	0.448734262736071\\
0.0820164032806561	0.450377198436608\\
0.0828165633126625	0.451988263369212\\
0.0836167233446689	0.453568026823123\\
0.0844168833766753	0.455117046209573\\
0.0852170434086817	0.456635867341874\\
0.0860172034406881	0.458125024708826\\
0.0868173634726945	0.459585041741543\\
0.0876175235047009	0.461016431073824\\
0.0884176835367073	0.462419694796169\\
0.0892178435687137	0.463795324703554\\
0.0900180036007201	0.465143802537113\\
0.0908181636327265	0.466465600219817\\
0.091618323664733	0.467761180086299\\
0.0924184836967393	0.469030995106932\\
0.0932186437287457	0.470275489106311\\
0.0940188037607522	0.471495096976232\\
0.0948189637927585	0.472690244883327\\
0.095619123824765	0.473861350471452\\
0.0964192838567714	0.475008823058977\\
0.0972194438887778	0.476133063831068\\
0.0980196039207842	0.477234466027132\\
0.0988197639527906	0.478313415123488\\
0.099619923984797	0.479370289011425\\
0.100420084016803	0.480405458170744\\
0.10122024404881	0.481419285838902\\
0.102020404080816	0.482412128175869\\
0.102820564112823	0.483384334424817\\
0.103620724144829	0.484336247068729\\
0.104420884176835	0.48526820198306\\
0.105221044208842	0.486180528584528\\
0.106021204240848	0.487073549976161\\
0.106821364272855	0.487947583088672\\
0.107621524304861	0.488802938818285\\
0.108421684336867	0.489639922161085\\
0.109221844368874	0.490458832344004\\
0.11002200440088	0.491259962952511\\
0.110822164432887	0.492043602055112\\
0.111622324464893	0.492810032324739\\
0.112422484496899	0.493559531157108\\
0.113222644528906	0.494292370786131\\
0.114022804560912	0.495008818396461\\
0.114822964592919	0.495709136233247\\
0.115623124624925	0.496393581709171\\
0.116423284656931	0.497062407508844\\
0.117223444688938	0.49771586169063\\
0.118023604720944	0.498354187785964\\
0.118823764752951	0.498977624896245\\
0.119623924784957	0.499586407787343\\
0.120424084816963	0.500180766981812\\
0.12122424484897	0.500760928848858\\
0.122024404880976	0.501327115692111\\
0.122824564912983	0.501879545835286\\
0.123624724944989	0.502418433705763\\
0.124424884976995	0.502943989916163\\
0.125225045009002	0.503456421343955\\
0.126025205041008	0.503955931209156\\
0.126825365073015	0.504442719150186\\
0.127625525105021	0.504916981297896\\
0.128425685137027	0.50537891034785\\
0.129225845169034	0.505828695630889\\
0.13002600520104	0.506266523182025\\
0.130826165233047	0.506692575807719\\
0.131626325265053	0.50710703315156\\
0.132426485297059	0.507510071758431\\
0.133226645329066	0.507901865137145\\
0.134026805361072	0.508282583821649\\
0.134826965393079	0.508652395430784\\
0.135627125425085	0.509011464726671\\
0.136427285457091	0.509359953671752\\
0.137227445489098	0.509698021484501\\
0.138027605521104	0.510025824693873\\
0.138827765553111	0.510343517192495\\
0.139627925585117	0.510651250288644\\
0.140428085617123	0.510949172757045\\
0.14122824564913	0.511237430888511\\
0.142028405681136	0.511516168538464\\
0.142828565713143	0.51178552717436\\
0.143628725745149	0.512045645922036\\
0.144428885777155	0.512296661611041\\
0.145229045809162	0.512538708818927\\
0.146029205841168	0.512771919914567\\
0.146829365873175	0.512996425100511\\
0.147629525905181	0.51321235245439\\
0.148429685937187	0.51341982796942\\
0.149229845969194	0.513618975594\\
0.1500300060012	0.513809917270456\\
0.150830166033207	0.513992772972913\\
0.151630326065213	0.514167660744364\\
0.152430486097219	0.514334696732916\\
0.153230646129226	0.514493995227253\\
0.154030806161232	0.514645668691335\\
0.154830966193239	0.51478982779834\\
0.155631126225245	0.514926581463885\\
0.156431286257251	0.515056036878526\\
0.157231446289258	0.515178299539567\\
0.158031606321264	0.51529347328219\\
0.158831766353271	0.515401660309921\\
0.159631926385277	0.515502961224452\\
0.160432086417283	0.515597475054832\\
0.16123224644929	0.515685299286041\\
0.162032406481296	0.515766529886965\\
0.162832566513303	0.515841261337783\\
0.163632726545309	0.515909586656786\\
0.164432886577315	0.515971597426629\\
0.165233046609322	0.51602738382005\\
0.166033206641328	0.516077034625039\\
0.166833366673335	0.516120637269504\\
0.167633526705341	0.51615827784542\\
0.168433686737347	0.516190041132483\\
0.169233846769354	0.516216010621283\\
0.17003400680136	0.516236268535996\\
0.170834166833367	0.516250895856627\\
0.171634326865373	0.516259972340785\\
0.172434486897379	0.516263576545035\\
0.173234646929386	0.516261785845802\\
0.174034806961392	0.516254676459867\\
0.174834966993399	0.516242323464447\\
0.175635127025405	0.516224800816869\\
0.176435287057411	0.516202181373861\\
0.177235447089418	0.516174536910449\\
0.178035607121424	0.516141938138483\\
0.178835767153431	0.516104454724803\\
0.179635927185437	0.516062155309033\\
0.180436087217443	0.516015107521036\\
0.18123624724945	0.515963377998023\\
0.182036407281456	0.515907032401325\\
0.182836567313463	0.515846135432842\\
0.183636727345469	0.515780750851166\\
0.184436887377475	0.515710941487398\\
0.185237047409482	0.515636769260657\\
0.186037207441488	0.51555829519328\\
0.186837367473495	0.515475579425748\\
0.187637527505501	0.515388681231308\\
0.188437687537508	0.515297659030327\\
0.189237847569514	0.515202570404362\\
0.19003800760152	0.515103472109973\\
0.190838167633527	0.515000420092265\\
0.191638327665533	0.514893469498176\\
0.19243848769754	0.514782674689518\\
0.193238647729546	0.514668089255768\\
0.194038807761552	0.514549766026616\\
0.194838967793559	0.514427757084289\\
0.195639127825565	0.514302113775632\\
0.196439287857572	0.514172886723973\\
0.197239447889578	0.51404012584076\\
0.198039607921584	0.513903880336993\\
0.198839767953591	0.513764198734429\\
0.199639927985597	0.513621128876598\\
0.200440088017604	0.513474717939605\\
0.20124024804961	0.513325012442733\\
0.202040408081616	0.51317205825886\\
0.202840568113623	0.513015900624681\\
0.203640728145629	0.512856584150744\\
0.204440888177636	0.512694152831305\\
0.205241048209642	0.512528650054003\\
0.206041208241648	0.512360118609364\\
0.206841368273655	0.512188600700126\\
0.207641528305661	0.512014137950408\\
0.208441688337668	0.511836771414704\\
0.209241848369674	0.511656541586722\\
0.21004200840168	0.511473488408065\\
0.210842168433687	0.511287651276753\\
0.211642328465693	0.5110990690556\\
0.2124424884977	0.510907780080444\\
0.213242648529706	0.510713822168218\\
0.214042808561712	0.510517232624897\\
0.214842968593719	0.510318048253296\\
0.215643128625725	0.510116305360728\\
0.216443288657732	0.509912039766539\\
0.217243448689738	0.509705286809501\\
0.218043608721744	0.50949608135508\\
0.218843768753751	0.509284457802585\\
0.219643928785757	0.509070450092178\\
0.220444088817764	0.508854091711779\\
0.22124424884977	0.508635415703842\\
0.222044408881776	0.508414454672018\\
0.222844568913783	0.508191240787704\\
0.223644728945789	0.507965805796478\\
0.224444888977796	0.507738181024427\\
0.225245049009802	0.507508397384367\\
0.226045209041808	0.507276485381951\\
0.226845369073815	0.507042475121686\\
0.227645529105821	0.506806396312838\\
0.228445689137828	0.50656827827524\\
0.229245849169834	0.506328149945004\\
0.23004600920184	0.506086039880136\\
0.230846169233847	0.505841976266058\\
0.231646329265853	0.505595986921037\\
0.23244648929786	0.505348099301522\\
0.233246649329866	0.505098340507397\\
0.234046809361872	0.504846737287139\\
0.234846969393879	0.504593316042901\\
0.235647129425885	0.504338102835504\\
0.236447289457892	0.504081123389344\\
0.237247449489898	0.503822403097228\\
0.238047609521904	0.503561967025126\\
0.238847769553911	0.503299839916838\\
0.239647929585917	0.5030360461986\\
0.240448089617924	0.502770609983601\\
0.24124824964993	0.502503555076435\\
0.242048409681936	0.502234904977476\\
0.242848569713943	0.501964682887186\\
0.243648729745949	0.501692911710351\\
0.244448889777956	0.501419614060252\\
0.245249049809962	0.501144812262761\\
0.246049209841968	0.500868528360384\\
0.246849369873975	0.500590784116227\\
0.247649529905981	0.500311601017904\\
0.248449689937988	0.50003100028139\\
0.249249849969994	0.499749002854794\\
0.250050010002	0.499465629422094\\
0.250850170034007	0.499180900406799\\
0.251650330066013	0.498894835975553\\
0.25245049009802	0.498607456041692\\
0.253250650130026	0.498318780268738\\
0.254050810162032	0.498028828073834\\
0.254850970194039	0.49773761863114\\
0.255651130226045	0.497445170875157\\
0.256451290258052	0.497151503504017\\
0.257251450290058	0.496856634982705\\
0.258051610322064	0.49656058354625\\
0.258851770354071	0.496263367202847\\
0.259651930386077	0.495965003736945\\
0.260452090418084	0.495665510712281\\
0.26125225045009	0.495364905474869\\
0.262052410482096	0.495063205155942\\
0.262852570514103	0.494760426674851\\
0.263652730546109	0.494456586741917\\
0.264452890578116	0.494151701861241\\
0.265253050610122	0.493845788333475\\
0.266053210642128	0.493538862258538\\
0.266853370674135	0.493230939538311\\
0.267653530706141	0.49292203587927\\
0.268453690738148	0.492612166795095\\
0.269253850770154	0.492301347609233\\
0.27005401080216	0.491989593457421\\
0.270854170834167	0.491676919290178\\
0.271654330866173	0.491363339875249\\
0.27245449089818	0.491048869800022\\
0.273254650930186	0.490733523473909\\
0.274054810962192	0.490417315130679\\
0.274854970994199	0.490100258830774\\
0.275655131026205	0.489782368463578\\
0.276455291058212	0.489463657749656\\
0.277255451090218	0.489144140242962\\
0.278055611122224	0.488823829333011\\
0.278855771154231	0.488502738247023\\
0.279655931186237	0.488180880052031\\
0.280456091218244	0.487858267656963\\
0.28125625125025	0.487534913814688\\
0.282056411282256	0.487210831124036\\
0.282856571314263	0.486886032031789\\
0.283656731346269	0.486560528834639\\
0.284456891378276	0.486234333681125\\
0.285257051410282	0.485907458573529\\
0.286057211442288	0.485579915369763\\
0.286857371474295	0.485251715785208\\
0.287657531506301	0.484922871394546\\
0.288457691538308	0.484593393633549\\
0.289257851570314	0.484263293800857\\
0.29005801160232	0.483932583059716\\
0.290858171634327	0.483601272439706\\
0.291658331666333	0.483269372838432\\
0.29245849169834	0.482936895023196\\
0.293258651730346	0.482603849632649\\
0.294058811762352	0.482270247178409\\
0.294858971794359	0.481936098046671\\
0.295659131826365	0.481601412499777\\
0.296459291858372	0.481266200677781\\
0.297259451890378	0.480930472599976\\
0.298059611922385	0.480594238166415\\
0.298859771954391	0.480257507159394\\
0.299659931986397	0.479920289244932\\
0.300460092018404	0.479582593974215\\
0.30126025205041	0.479244430785029\\
0.302060412082416	0.47890580900317\\
0.302860572114423	0.478566737843833\\
0.303660732146429	0.478227226412984\\
0.304460892178436	0.477887283708714\\
0.305261052210442	0.477546918622571\\
0.306061212242448	0.477206139940875\\
0.306861372274455	0.476864956346015\\
0.307661532306461	0.476523376417728\\
0.308461692338468	0.476181408634362\\
0.309261852370474	0.475839061374119\\
0.31006201240248	0.475496342916281\\
0.310862172434487	0.475153261442422\\
0.311662332466493	0.474809825037604\\
0.3124624924985	0.474466041691549\\
0.313262652530506	0.474121919299806\\
0.314062812562513	0.473777465664895\\
0.314862972594519	0.473432688497434\\
0.315663132626525	0.47308759541726\\
0.316463292658532	0.472742193954526\\
0.317263452690538	0.472396491550783\\
0.318063612722545	0.472050495560057\\
0.318863772754551	0.4717042132499\\
0.319663932786557	0.471357651802434\\
0.320464092818564	0.471010818315379\\
0.32126425285057	0.470663719803065\\
0.322064412882577	0.470316363197437\\
0.322864572914583	0.469968755349038\\
0.323664732946589	0.469620903027987\\
0.324464892978596	0.469272812924936\\
0.325265053010602	0.468924491652024\\
0.326065213042609	0.468575945743808\\
0.326865373074615	0.468227181658188\\
0.327665533106621	0.467878205777321\\
0.328465693138628	0.467529024408516\\
0.329265853170634	0.467179643785126\\
0.330066013202641	0.46683007006742\\
0.330866173234647	0.466480309343452\\
0.331666333266653	0.466130367629908\\
0.33246649329866	0.465780250872954\\
0.333266653330666	0.465429964949064\\
0.334066813362673	0.465079515665839\\
0.334866973394679	0.464728908762819\\
0.335667133426685	0.464378149912281\\
0.336467293458692	0.464027244720028\\
0.337267453490698	0.463676198726166\\
0.338067613522705	0.463325017405874\\
0.338867773554711	0.462973706170163\\
0.339667933586717	0.46262227036662\\
0.340468093618724	0.462270715280153\\
0.34126825365073	0.461919046133719\\
0.342068413682737	0.461567268089041\\
0.342868573714743	0.46121538624732\\
0.343668733746749	0.460863405649942\\
0.344468893778756	0.460511331279165\\
0.345269053810762	0.460159168058802\\
0.346069213842769	0.459806920854904\\
0.346869373874775	0.45945459447642\\
0.347669533906781	0.459102193675856\\
0.348469693938788	0.45874972314993\\
0.349269853970794	0.458397187540206\\
0.350070014002801	0.458044591433735\\
0.350870174034807	0.457691939363675\\
0.351670334066813	0.457339235809915\\
0.35247049409882	0.456986485199676\\
0.353270654130826	0.456633691908124\\
0.354070814162833	0.456280860258955\\
0.354870974194839	0.45592799452499\\
0.355671134226845	0.45557509892875\\
0.356471294258852	0.455222177643031\\
0.357271454290858	0.454869234791469\\
0.358071614322865	0.454516274449099\\
0.358871774354871	0.454163300642908\\
0.359671934386877	0.453810317352375\\
0.360472094418884	0.453457328510015\\
0.36127225445089	0.453104338001907\\
0.362072414482897	0.452751349668218\\
0.362872574514903	0.452398367303726\\
0.363672734546909	0.452045394658327\\
0.364472894578916	0.451692435437542\\
0.365273054610922	0.451339493303017\\
0.366073214642929	0.450986571873018\\
0.366873374674935	0.450633674722916\\
0.367673534706941	0.450280805385668\\
0.368473694738948	0.449927967352294\\
0.369273854770954	0.449575164072346\\
0.370074014802961	0.449222398954372\\
0.370874174834967	0.448869675366374\\
0.371674334866973	0.448516996636262\\
0.37247449489898	0.448164366052297\\
0.373274654930986	0.447811786863541\\
0.374074814962993	0.447459262280283\\
0.374874974994999	0.447106795474481\\
0.375675135027005	0.446754389580177\\
0.376475295059012	0.446402047693928\\
0.377275455091018	0.446049772875214\\
0.378075615123025	0.445697568146855\\
0.378875775155031	0.445345436495411\\
0.379675935187037	0.444993380871587\\
0.380476095219044	0.444641404190629\\
0.38127625525105	0.444289509332712\\
0.382076415283057	0.443937699143331\\
0.382876575315063	0.443585976433682\\
0.383676735347069	0.443234343981038\\
0.384476895379076	0.442882804529122\\
0.385277055411082	0.44253136078848\\
0.386077215443089	0.442180015436839\\
0.386877375475095	0.441828771119472\\
0.387677535507101	0.441477630449551\\
0.388477695539108	0.441126596008502\\
0.389277855571114	0.440775670346346\\
0.390078015603121	0.440424855982049\\
0.390878175635127	0.440074155403857\\
0.391678335667133	0.439723571069635\\
0.39247849569914	0.439373105407193\\
0.393278655731146	0.439022760814619\\
0.394078815763153	0.4386725396606\\
0.394878975795159	0.438322444284741\\
0.395679135827165	0.437972476997883\\
0.396479295859172	0.437622640082414\\
0.397279455891178	0.437272935792579\\
0.398079615923185	0.436923366354785\\
0.398879775955191	0.436573933967902\\
0.399679935987197	0.43622464080356\\
0.400480096019204	0.435875489006446\\
0.40128025605121	0.435526480694596\\
0.402080416083217	0.43517761795968\\
0.402880576115223	0.434828902867286\\
0.403680736147229	0.434480337457206\\
0.404480896179236	0.43413192374371\\
0.405281056211242	0.433783663715823\\
0.406081216243249	0.433435559337594\\
0.406881376275255	0.433087612548369\\
0.407681536307261	0.432739825263051\\
0.408481696339268	0.432392199372368\\
0.409281856371274	0.432044736743129\\
0.410082016403281	0.431697439218479\\
0.410882176435287	0.43135030861816\\
0.411682336467293	0.431003346738752\\
0.4124824964993	0.430656555353926\\
0.413282656531306	0.430309936214692\\
0.414082816563313	0.429963491049634\\
0.414882976595319	0.429617221565155\\
0.415683136627325	0.429271129445711\\
0.416483296659332	0.428925216354046\\
0.417283456691338	0.428579483931426\\
0.418083616723345	0.428233933797861\\
0.418883776755351	0.427888567552339\\
0.419683936787357	0.427543386773045\\
0.420484096819364	0.427198393017583\\
0.42128425685137	0.426853587823198\\
0.422084416883377	0.426508972706985\\
0.422884576915383	0.42616454916611\\
0.423684736947389	0.425820318678018\\
0.424484896979396	0.425476282700643\\
0.425285057011402	0.425132442672615\\
0.426085217043409	0.424788800013463\\
0.426885377075415	0.424445356123816\\
0.427685537107421	0.42410211238561\\
0.428485697139428	0.423759070162275\\
0.429285857171434	0.42341623079894\\
0.430086017203441	0.423073595622619\\
0.430886177235447	0.422731165942409\\
0.431686337267453	0.422388943049673\\
0.43248649729946	0.42204692821823\\
0.433286657331466	0.421705122704538\\
0.434086817363473	0.421363527747881\\
0.434886977395479	0.421022144570545\\
0.435687137427485	0.420680974377998\\
0.436487297459492	0.420340018359068\\
0.437287457491498	0.41999927768612\\
0.438087617523505	0.419658753515223\\
0.438887777555511	0.419318446986327\\
0.439687937587518	0.418978359223427\\
0.440488097619524	0.418638491334736\\
0.44128825765153	0.418298844412846\\
0.442088417683537	0.417959419534895\\
0.442888577715543	0.417620217762724\\
0.44368873774755	0.417281240143045\\
0.444488897779556	0.416942487707591\\
0.445289057811562	0.416603961473277\\
0.446089217843569	0.416265662442358\\
0.446889377875575	0.415927591602575\\
0.447689537907582	0.415589749927312\\
0.448489697939588	0.415252138375744\\
0.449289857971594	0.414914757892988\\
0.450090018003601	0.414577609410245\\
0.450890178035607	0.414240693844948\\
0.451690338067614	0.413904012100908\\
0.45249049809962	0.413567565068451\\
0.453290658131626	0.413231353624562\\
0.454090818163633	0.412895378633023\\
0.454890978195639	0.412559640944551\\
0.455691138227646	0.412224141396933\\
0.456491298259652	0.411888880815163\\
0.457291458291658	0.41155386001157\\
0.458091618323665	0.411219079785956\\
0.458891778355671	0.410884540925724\\
0.459691938387678	0.410550244206003\\
0.460492098419684	0.410216190389783\\
0.46129225845169	0.409882380228033\\
0.462092418483697	0.409548814459834\\
0.462892578515703	0.409215493812496\\
0.46369273854771	0.408882419001682\\
0.464492898579716	0.408549590731532\\
0.465293058611722	0.408217009694778\\
0.466093218643729	0.407884676572865\\
0.466893378675735	0.407552592036069\\
0.467693538707742	0.40722075674361\\
0.468493698739748	0.406889171343767\\
0.469293858771754	0.406557836473995\\
0.470094018803761	0.406226752761032\\
0.470894178835767	0.405895920821015\\
0.471694338867774	0.405565341259587\\
0.47249449889978	0.405235014672004\\
0.473294658931786	0.404904941643247\\
0.474094818963793	0.404575122748126\\
0.474894978995799	0.404245558551385\\
0.475695139027806	0.403916249607805\\
0.476495299059812	0.403587196462313\\
0.477295459091818	0.403258399650076\\
0.478095619123825	0.402929859696606\\
0.478895779155831	0.402601577117862\\
0.479695939187838	0.402273552420345\\
0.480496099219844	0.401945786101196\\
0.48129625925185	0.401618278648296\\
0.482096419283857	0.40129103054036\\
0.482896579315863	0.40096404224703\\
0.48369673934787	0.400637314228972\\
0.484496899379876	0.400310846937967\\
0.485297059411882	0.399984640817003\\
0.486097219443889	0.399658696300364\\
0.486897379475895	0.399333013813727\\
0.487697539507902	0.399007593774241\\
0.488497699539908	0.398682436590622\\
0.489297859571914	0.398357542663241\\
0.490098019603921	0.398032912384203\\
0.490898179635927	0.39770854613744\\
0.491698339667934	0.397384444298792\\
0.49249849969994	0.397060607236092\\
0.493298659731946	0.396737035309246\\
0.494098819763953	0.396413728870319\\
0.494898979795959	0.396090688263613\\
0.495699139827966	0.39576791382575\\
0.496499299859972	0.395445405885746\\
0.497299459891978	0.395123164765097\\
0.498099619923985	0.394801190777852\\
0.498899779955991	0.394479484230691\\
0.499699939987998	0.394158045423002\\
0.500500100020004	0.393836874646954\\
0.50130026005201	0.393515972187576\\
0.502100420084017	0.393195338322827\\
0.502900580116023	0.392874973323671\\
0.50370074014803	0.392554877454148\\
0.504500900180036	0.392235050971449\\
0.505301060212042	0.391915494125983\\
0.506101220244049	0.391596207161448\\
0.506901380276055	0.391277190314902\\
0.507701540308062	0.390958443816833\\
0.508501700340068	0.390639967891221\\
0.509301860372074	0.390321762755615\\
0.510102020404081	0.390003828621189\\
0.510902180436087	0.389686165692817\\
0.511702340468094	0.389368774169133\\
0.5125025005001	0.389051654242597\\
0.513302660532106	0.388734806099562\\
0.514102820564113	0.388418229920332\\
0.514902980596119	0.388101925879229\\
0.515703140628126	0.387785894144654\\
0.516503300660132	0.387470134879148\\
0.517303460692138	0.387154648239452\\
0.518103620724145	0.38683943437657\\
0.518903780756151	0.386524493435826\\
0.519703940788158	0.386209825556925\\
0.520504100820164	0.385895430874011\\
0.52130426085217	0.385581309515723\\
0.522104420884177	0.385267461605255\\
0.522904580916183	0.38495388726041\\
0.52370474094819	0.384640586593659\\
0.524504900980196	0.384327559712196\\
0.525305061012202	0.38401480671799\\
0.526105221044209	0.383702327707844\\
0.526905381076215	0.383390122773445\\
0.527705541108222	0.383078192001419\\
0.528505701140228	0.382766535473386\\
0.529305861172234	0.382455153266009\\
0.530106021204241	0.382144045451047\\
0.530906181236247	0.381833212095405\\
0.531706341268254	0.38152265326119\\
0.53250650130026	0.381212369005753\\
0.533306661332266	0.380902359381747\\
0.534106821364273	0.38059262443717\\
0.534906981396279	0.380283164215417\\
0.535707141428286	0.379973978755329\\
0.536507301460292	0.379665068091236\\
0.537307461492298	0.379356432253011\\
0.538107621524305	0.379048071266113\\
0.538907781556311	0.378739985151634\\
0.539707941588318	0.378432173926343\\
0.540508101620324	0.378124637602737\\
0.54130826165233	0.377817376189079\\
0.542108421684337	0.377510389689449\\
0.542908581716343	0.377203678103785\\
0.54370874174835	0.376897241427924\\
0.544508901780356	0.376591079653652\\
0.545309061812362	0.376285192768742\\
0.546109221844369	0.375979580756996\\
0.546909381876375	0.375674243598292\\
0.547709541908382	0.375369181268619\\
0.548509701940388	0.375064393740123\\
0.549309861972395	0.374759880981147\\
0.550110022004401	0.374455642956268\\
0.550910182036407	0.374151679626343\\
0.551710342068414	0.373847990948542\\
0.55251050210042	0.373544576876393\\
0.553310662132427	0.373241437359816\\
0.554110822164433	0.372938572345167\\
0.554910982196439	0.372635981775268\\
0.555711142228446	0.372333665589454\\
0.556511302260452	0.372031623723604\\
0.557311462292459	0.371729856110178\\
0.558111622324465	0.371428362678258\\
0.558911782356471	0.37112714335358\\
0.559711942388478	0.370826198058572\\
0.560512102420484	0.370525526712388\\
0.561312262452491	0.370225129230946\\
0.562112422484497	0.36992500552696\\
0.562912582516503	0.369625155509974\\
0.56371274254851	0.369325579086399\\
0.564512902580516	0.369026276159546\\
0.565313062612522	0.368727246629659\\
0.566113222644529	0.368428490393945\\
0.566913382676535	0.368130007346614\\
0.567713542708542	0.367831797378904\\
0.568513702740548	0.367533860379121\\
0.569313862772554	0.367236196232661\\
0.570114022804561	0.366938804822051\\
0.570914182836567	0.366641686026976\\
0.571714342868574	0.36634483972431\\
0.57251450290058	0.366048265788145\\
0.573314662932586	0.365751964089825\\
0.574114822964593	0.365455934497977\\
0.574914982996599	0.365160176878534\\
0.575715143028606	0.36486469109477\\
0.576515303060612	0.36456947700733\\
0.577315463092618	0.364274534474254\\
0.578115623124625	0.36397986335101\\
0.578915783156631	0.363685463490522\\
0.579715943188638	0.363391334743194\\
0.580516103220644	0.363097476956943\\
0.581316263252651	0.362803889977223\\
0.582116423284657	0.362510573647055\\
0.582916583316663	0.362217527807052\\
0.58371674334867	0.361924752295444\\
0.584516903380676	0.361632246948112\\
0.585317063412683	0.361340011598604\\
0.586117223444689	0.361048046078168\\
0.586917383476695	0.360756350215776\\
0.587717543508702	0.36046492383815\\
0.588517703540708	0.360173766769785\\
0.589317863572715	0.359882878832975\\
0.590118023604721	0.35959225984784\\
0.590918183636727	0.359301909632348\\
0.591718343668734	0.359011828002341\\
0.59251850370074	0.358722014771555\\
0.593318663732747	0.358432469751649\\
0.594118823764753	0.358143192752228\\
0.594918983796759	0.357854183580862\\
0.595719143828766	0.357565442043112\\
0.596519303860772	0.357276967942555\\
0.597319463892779	0.356988761080803\\
0.598119623924785	0.356700821257527\\
0.598919783956791	0.356413148270479\\
0.599719943988798	0.356125741915514\\
0.600520104020804	0.355838601986613\\
0.601320264052811	0.355551728275903\\
0.602120424084817	0.35526512057368\\
0.602920584116823	0.354978778668427\\
0.60372074414883	0.35469270234684\\
0.604520904180836	0.354406891393843\\
0.605321064212843	0.354121345592613\\
0.606121224244849	0.3538360647246\\
0.606921384276855	0.353551048569545\\
0.607721544308862	0.353266296905501\\
0.608521704340868	0.352981809508854\\
0.609321864372875	0.352697586154339\\
0.610122024404881	0.352413626615066\\
0.610922184436887	0.352129930662531\\
0.611722344468894	0.351846498066643\\
0.6125225045009	0.351563328595736\\
0.613322664532907	0.351280422016592\\
0.614122824564913	0.35099777809446\\
0.614922984596919	0.350715396593071\\
0.615723144628926	0.350433277274657\\
0.616523304660932	0.35015141989997\\
0.617323464692939	0.349869824228303\\
0.618123624724945	0.349588490017499\\
0.618923784756951	0.349307417023979\\
0.619723944788958	0.349026605002748\\
0.620524104820964	0.348746053707424\\
0.621324264852971	0.348465762890245\\
0.622124424884977	0.348185732302093\\
0.622924584916983	0.347905961692503\\
0.62372474494899	0.34762645080969\\
0.624524904980996	0.347347199400554\\
0.625325065013003	0.347068207210704\\
0.626125225045009	0.346789473984472\\
0.626925385077015	0.346510999464927\\
0.627725545109022	0.346232783393893\\
0.628525705141028	0.345954825511963\\
0.629325865173035	0.345677125558515\\
0.630126025205041	0.345399683271727\\
0.630926185237047	0.345122498388593\\
0.631726345269054	0.344845570644938\\
0.63252650530106	0.34456889977543\\
0.633326665333067	0.3442924855136\\
0.634126825365073	0.344016327591849\\
0.634926985397079	0.343740425741472\\
0.635727145429086	0.343464779692661\\
0.636527305461092	0.343189389174532\\
0.637327465493099	0.342914253915125\\
0.638127625525105	0.342639373641431\\
0.638927785557111	0.342364748079396\\
0.639727945589118	0.342090376953939\\
0.640528105621124	0.341816259988966\\
0.641328265653131	0.34154239690738\\
0.642128425685137	0.341268787431099\\
0.642928585717143	0.340995431281063\\
0.64372874574915	0.340722328177252\\
0.644528905781156	0.340449477838697\\
0.645329065813163	0.340176879983493\\
0.646129225845169	0.33990453432881\\
0.646929385877175	0.339632440590909\\
0.647729545909182	0.33936059848515\\
0.648529705941188	0.339089007726007\\
0.649329865973195	0.338817668027079\\
0.650130026005201	0.338546579101103\\
0.650930186037207	0.338275740659965\\
0.651730346069214	0.338005152414712\\
0.65253050610122	0.337734814075564\\
0.653330666133227	0.337464725351923\\
0.654130826165233	0.33719488595239\\
0.654930986197239	0.33692529558477\\
0.655731146229246	0.336655953956086\\
0.656531306261252	0.336386860772593\\
0.657331466293259	0.336118015739783\\
0.658131626325265	0.3358494185624\\
0.658931786357271	0.335581068944449\\
0.659731946389278	0.335312966589209\\
0.660532106421284	0.335045111199241\\
0.661332266453291	0.334777502476398\\
0.662132426485297	0.334510140121838\\
0.662932586517303	0.334243023836034\\
0.66373274654931	0.333976153318781\\
0.664532906581316	0.333709528269209\\
0.665333066613323	0.333443148385793\\
0.666133226645329	0.333177013366359\\
0.666933386677335	0.332911122908101\\
0.667733546709342	0.332645476707583\\
0.668533706741348	0.332380074460753\\
0.669333866773355	0.332114915862951\\
0.670134026805361	0.33185000060892\\
0.670934186837367	0.331585328392813\\
0.671734346869374	0.331320898908204\\
0.67253450690138	0.331056711848096\\
0.673334666933387	0.33079276690493\\
0.674134826965393	0.330529063770595\\
0.6749349869974	0.330265602136436\\
0.675735147029406	0.330002381693263\\
0.676535307061412	0.32973940213136\\
0.677335467093419	0.329476663140492\\
0.678135627125425	0.329214164409918\\
0.678935787157432	0.328951905628391\\
0.679735947189438	0.328689886484176\\
0.680536107221444	0.328428106665053\\
0.681336267253451	0.328166565858323\\
0.682136427285457	0.327905263750823\\
0.682936587317464	0.327644200028927\\
0.68373674734947	0.32738337437856\\
0.684536907381476	0.327122786485199\\
0.685337067413483	0.326862436033889\\
0.686137227445489	0.326602322709243\\
0.686937387477496	0.326342446195454\\
0.687737547509502	0.326082806176303\\
0.688537707541508	0.325823402335163\\
0.689337867573515	0.32556423435501\\
0.690138027605521	0.325305301918427\\
0.690938187637527	0.325046604707615\\
0.691738347669534	0.324788142404398\\
0.69253850770154	0.324529914690228\\
0.693338667733547	0.324271921246197\\
0.694138827765553	0.324014161753041\\
0.694938987797559	0.323756635891146\\
0.695739147829566	0.323499343340558\\
0.696539307861572	0.323242283780986\\
0.697339467893579	0.322985456891812\\
0.698139627925585	0.322728862352095\\
0.698939787957591	0.32247249984058\\
0.699739947989598	0.322216369035703\\
0.700540108021604	0.321960469615597\\
0.701340268053611	0.3217048012581\\
0.702140428085617	0.321449363640761\\
0.702940588117623	0.321194156440843\\
0.70374074814963	0.320939179335336\\
0.704540908181636	0.320684432000956\\
0.705341068213643	0.320429914114154\\
0.706141228245649	0.320175625351124\\
0.706941388277656	0.319921565387805\\
0.707741548309662	0.31966773389989\\
0.708541708341668	0.319414130562832\\
0.709341868373675	0.319160755051845\\
0.710142028405681	0.318907607041917\\
0.710942188437688	0.318654686207808\\
0.711742348469694	0.318401992224064\\
0.7125425085017	0.318149524765013\\
0.713342668533707	0.317897283504779\\
0.714142828565713	0.317645268117283\\
0.71494298859772	0.317393478276248\\
0.715743148629726	0.317141913655208\\
0.716543308661732	0.316890573927507\\
0.717343468693739	0.316639458766312\\
0.718143628725745	0.316388567844611\\
0.718943788757752	0.316137900835224\\
0.719743948789758	0.315887457410803\\
0.720544108821764	0.31563723724384\\
0.721344268853771	0.315387240006671\\
0.722144428885777	0.315137465371482\\
0.722944588917784	0.314887913010313\\
0.72374474894979	0.31463858259506\\
0.724544908981796	0.314389473797487\\
0.725345069013803	0.314140586289222\\
0.726145229045809	0.313891919741767\\
0.726945389077816	0.313643473826504\\
0.727745549109822	0.313395248214693\\
0.728545709141828	0.313147242577484\\
0.729345869173835	0.312899456585914\\
0.730146029205841	0.312651889910919\\
0.730946189237848	0.312404542223333\\
0.731746349269854	0.312157413193893\\
0.73254650930186	0.311910502493246\\
0.733346669333867	0.311663809791951\\
0.734146829365873	0.311417334760483\\
0.73494698939788	0.311171077069239\\
0.735747149429886	0.310925036388539\\
0.736547309461892	0.310679212388633\\
0.737347469493899	0.310433604739705\\
0.738147629525905	0.310188213111874\\
0.738947789557912	0.3099430371752\\
0.739747949589918	0.309698076599689\\
0.740548109621924	0.309453331055294\\
0.741348269653931	0.309208800211922\\
0.742148429685937	0.308964483739435\\
0.742948589717944	0.308720381307655\\
0.74374874974995	0.308476492586366\\
0.744548909781956	0.308232817245322\\
0.745349069813963	0.307989354954246\\
0.746149229845969	0.307746105382834\\
0.746949389877976	0.307503068200763\\
0.747749549909982	0.307260243077687\\
0.748549709941988	0.30701762968325\\
0.749349869973995	0.306775227687079\\
0.750150030006001	0.306533036758795\\
0.750950190038008	0.306291056568015\\
0.751750350070014	0.30604928678435\\
0.75255051010202	0.305807727077416\\
0.753350670134027	0.305566377116832\\
0.754150830166033	0.305325236572226\\
0.75495099019804	0.305084305113236\\
0.755751150230046	0.304843582409513\\
0.756551310262052	0.304603068130726\\
0.757351470294059	0.304362761946566\\
0.758151630326065	0.304122663526743\\
0.758951790358072	0.303882772540998\\
0.759751950390078	0.303643088659097\\
0.760552110422084	0.30340361155084\\
0.761352270454091	0.303164340886061\\
0.762152430486097	0.302925276334634\\
0.762952590518104	0.30268641756647\\
0.76375275055011	0.302447764251525\\
0.764552910582116	0.302209316059802\\
0.765353070614123	0.301971072661352\\
0.766153230646129	0.301733033726277\\
0.766953390678136	0.301495198924733\\
0.767753550710142	0.301257567926934\\
0.768553710742148	0.301020140403152\\
0.769353870774155	0.300782916023723\\
0.770154030806161	0.300545894459044\\
0.770954190838168	0.300309075379582\\
0.771754350870174	0.300072458455872\\
0.77255451090218	0.299836043358522\\
0.773354670934187	0.299599829758213\\
0.774154830966193	0.299363817325704\\
0.7749549909982	0.299128005731831\\
0.775755151030206	0.298892394647514\\
0.776555311062212	0.298656983743755\\
0.777355471094219	0.298421772691643\\
0.778155631126225	0.298186761162353\\
0.778955791158232	0.297951948827154\\
0.779755951190238	0.297717335357405\\
0.780556111222244	0.297482920424561\\
0.781356271254251	0.297248703700173\\
0.782156431286257	0.297014684855892\\
0.782956591318264	0.29678086356347\\
0.78375675135027	0.296547239494763\\
0.784556911382276	0.296313812321729\\
0.785357071414283	0.296080581716438\\
0.786157231446289	0.295847547351066\\
0.786957391478296	0.295614708897902\\
0.787757551510302	0.295382066029347\\
0.788557711542308	0.295149618417917\\
0.789357871574315	0.294917365736247\\
0.790158031606321	0.29468530765709\\
0.790958191638328	0.294453443853317\\
0.791758351670334	0.294221773997926\\
0.79255851170234	0.293990297764036\\
0.793358671734347	0.293759014824894\\
0.794158831766353	0.293527924853874\\
0.79495899179836	0.293297027524479\\
0.795759151830366	0.293066322510346\\
0.796559311862372	0.292835809485243\\
0.797359471894379	0.292605488123071\\
0.798159631926385	0.292375358097871\\
0.798959791958392	0.29214541908382\\
0.799759951990398	0.291915670755234\\
0.800560112022405	0.29168611278657\\
0.801360272054411	0.29145674485243\\
0.802160432086417	0.291227566627558\\
0.802960592118424	0.290998577786844\\
0.80376075215043	0.290769778005326\\
0.804560912182437	0.290541166958191\\
0.805361072214443	0.290312744320773\\
0.806161232246449	0.290084509768562\\
0.806961392278456	0.289856462977198\\
0.807761552310462	0.289628603622476\\
0.808561712342469	0.289400931380347\\
0.809361872374475	0.28917344592692\\
0.810162032406481	0.288946146938461\\
0.810962192438488	0.288719034091395\\
0.811762352470494	0.28849210706231\\
0.8125625125025	0.288265365527956\\
0.813362672534507	0.288038809165246\\
0.814162832566513	0.287812437651257\\
0.81496299259852	0.287586250663233\\
0.815763152630526	0.287360247878586\\
0.816563312662532	0.287134428974895\\
0.817363472694539	0.28690879362991\\
0.818163632726545	0.286683341521548\\
0.818963792758552	0.286458072327904\\
0.819763952790558	0.286232985727241\\
0.820564112822564	0.286008081397997\\
0.821364272854571	0.285783359018788\\
0.822164432886577	0.285558818268402\\
0.822964592918584	0.285334458825807\\
0.82376475295059	0.28511028037015\\
0.824564912982596	0.284886282580754\\
0.825365073014603	0.284662465137124\\
0.826165233046609	0.284438827718948\\
0.826965393078616	0.284215370006095\\
0.827765553110622	0.283992091678615\\
0.828565713142629	0.283768992416745\\
0.829365873174635	0.283546071900907\\
0.830166033206641	0.283323329811706\\
0.830966193238648	0.283100765829938\\
0.831766353270654	0.282878379636583\\
0.832566513302661	0.282656170912812\\
0.833366673334667	0.282434139339984\\
0.834166833366673	0.282212284599649\\
0.83496699339868	0.281990606373547\\
0.835767153430686	0.281769104343612\\
0.836567313462693	0.281547778191968\\
0.837367473494699	0.281326627600933\\
0.838167633526705	0.281105652253022\\
0.838967793558712	0.28088485183094\\
0.839767953590718	0.280664226017591\\
0.840568113622725	0.280443774496075\\
0.841368273654731	0.280223496949689\\
0.842168433686737	0.280003393061925\\
0.842968593718744	0.279783462516477\\
0.84376875375075	0.279563704997236\\
0.844568913782757	0.279344120188293\\
0.845369073814763	0.27912470777394\\
0.846169233846769	0.278905467438669\\
0.846969393878776	0.278686398867174\\
0.847769553910782	0.27846750174435\\
0.848569713942789	0.278248775755297\\
0.849369873974795	0.278030220585316\\
0.850170034006801	0.277811835919912\\
0.850970194038808	0.277593621444795\\
0.851770354070814	0.277375576845881\\
0.852570514102821	0.27715770180929\\
0.853370674134827	0.276939996021346\\
0.854170834166833	0.276722459168584\\
0.85497099419884	0.276505090937742\\
0.855771154230846	0.276287891015766\\
0.856571314262853	0.276070859089811\\
0.857371474294859	0.27585399484724\\
0.858171634326865	0.275637297975623\\
0.858971794358872	0.275420768162741\\
0.859771954390878	0.275204405096584\\
0.860572114422885	0.274988208465351\\
0.861372274454891	0.274772177957452\\
0.862172434486897	0.274556313261507\\
0.862972594518904	0.274340614066348\\
0.86377275455091	0.274125080061018\\
0.864572914582917	0.273909710934772\\
0.865373074614923	0.273694506377076\\
0.866173234646929	0.273479466077608\\
0.866973394678936	0.273264589726262\\
0.867773554710942	0.27304987701314\\
0.868573714742949	0.272835327628562\\
0.869373874774955	0.272620941263058\\
0.870174034806961	0.272406717607373\\
0.870974194838968	0.272192656352468\\
0.871774354870974	0.271978757189515\\
0.872574514902981	0.271765019809903\\
0.873374674934987	0.271551443905235\\
0.874174834966993	0.271338029167329\\
0.874974994999	0.271124775288218\\
0.875775155031006	0.27091168196015\\
0.876575315063013	0.27069874887559\\
0.877375475095019	0.270485975727218\\
0.878175635127025	0.270273362207931\\
0.878975795159032	0.270060908010839\\
0.879775955191038	0.269848612829273\\
0.880576115223045	0.269636476356776\\
0.881376275255051	0.26942449828711\\
0.882176435287057	0.269212678314254\\
0.882976595319064	0.269001016132403\\
0.88377675535107	0.268789511435968\\
0.884576915383077	0.268578163919578\\
0.885377075415083	0.26836697327808\\
0.886177235447089	0.268155939206538\\
0.886977395479096	0.267945061400231\\
0.887777555511102	0.267734339554657\\
0.888577715543109	0.267523773365534\\
0.889377875575115	0.267313362528791\\
0.890178035607121	0.267103106740582\\
0.890978195639128	0.266893005697273\\
0.891778355671134	0.266683059095449\\
0.892578515703141	0.266473266631915\\
0.893378675735147	0.26626362800369\\
0.894178835767153	0.266054142908013\\
0.89497899579916	0.265844811042339\\
0.895779155831166	0.265635632104343\\
0.896579315863173	0.265426605791914\\
0.897379475895179	0.265217731803162\\
0.898179635927185	0.265009009836413\\
0.898979795959192	0.264800439590209\\
0.899779955991198	0.264592020763312\\
0.900580116023205	0.264383753054699\\
0.901380276055211	0.264175636163566\\
0.902180436087217	0.263967669789326\\
0.902980596119224	0.263759853631608\\
0.90378075615123	0.263552187390258\\
0.904580916183237	0.263344670765341\\
0.905381076215243	0.263137303457137\\
0.906181236247249	0.262930085166142\\
0.906981396279256	0.26272301559307\\
0.907781556311262	0.262516094438852\\
0.908581716343269	0.262309321404633\\
0.909381876375275	0.262102696191777\\
0.910182036407281	0.261896218501862\\
0.910982196439288	0.261689888036682\\
0.911782356471294	0.261483704498248\\
0.912582516503301	0.261277667588786\\
0.913382676535307	0.261071777010737\\
0.914182836567313	0.260866032466757\\
0.91498299659932	0.260660433659717\\
0.915783156631326	0.260454980292705\\
0.916583316663333	0.260249672069021\\
0.917383476695339	0.26004450869218\\
0.918183636727345	0.259839489865912\\
0.918983796759352	0.259634615294162\\
0.919783956791358	0.259429884681085\\
0.920584116823365	0.259225297731054\\
0.921384276855371	0.259020854148652\\
0.922184436887378	0.258816553638677\\
0.922984596919384	0.25861239590614\\
0.92378475695139	0.258408380656263\\
0.924584916983397	0.258204507594482\\
0.925385077015403	0.258000776426443\\
0.92618523704741	0.257797186858007\\
0.926985397079416	0.257593738595243\\
0.927785557111422	0.257390431344433\\
0.928585717143429	0.257187264812071\\
0.929385877175435	0.256984238704861\\
0.930186037207442	0.256781352729714\\
0.930986197239448	0.256578606593757\\
0.931786357271454	0.256376000004323\\
0.932586517303461	0.256173532668954\\
0.933386677335467	0.255971204295403\\
0.934186837367474	0.255769014591631\\
0.93498699739948	0.255566963265809\\
0.935787157431486	0.255365050026313\\
0.936587317463493	0.255163274581729\\
0.937387477495499	0.25496163664085\\
0.938187637527505	0.254760135912677\\
0.938987797559512	0.254558772106415\\
0.939787957591518	0.254357544931479\\
0.940588117623525	0.254156454097487\\
0.941388277655531	0.253955499314265\\
0.942188437687537	0.253754680291843\\
0.942988597719544	0.253553996740455\\
0.94378875775155	0.253353448370541\\
0.944588917783557	0.253153034892746\\
0.945389077815563	0.252952756017915\\
0.946189237847569	0.252752611457101\\
0.946989397879576	0.252552600921557\\
0.947789557911582	0.252352724122738\\
0.948589717943589	0.252152980772304\\
0.949389877975595	0.251953370582113\\
0.950190038007601	0.251753893264228\\
0.950990198039608	0.25155454853091\\
0.951790358071614	0.251355336094621\\
0.952590518103621	0.251156255668024\\
0.953390678135627	0.250957306963981\\
0.954190838167634	0.250758489695553\\
0.95499099819964	0.250559803575998\\
0.955791158231646	0.250361248318776\\
0.956591318263653	0.25016282363754\\
0.957391478295659	0.249964529246144\\
0.958191638327666	0.249766364858638\\
0.958991798359672	0.249568330189266\\
0.959791958391678	0.24937042495247\\
0.960592118423685	0.249172648862887\\
0.961392278455691	0.24897500163535\\
0.962192438487698	0.248777482984883\\
0.962992598519704	0.248580092626707\\
0.96379275855171	0.248382830276234\\
0.964592918583717	0.248185695649073\\
0.965393078615723	0.247988688461019\\
0.96619323864773	0.247791808428066\\
0.966993398679736	0.247595055266393\\
0.967793558711742	0.247398428692373\\
0.968593718743749	0.247201928422571\\
0.969393878775755	0.247005554173737\\
0.970194038807762	0.246809305662814\\
0.970994198839768	0.246613182606934\\
0.971794358871774	0.246417184723414\\
0.972594518903781	0.246221311729761\\
0.973394678935787	0.24602556334367\\
0.974194838967794	0.245829939283019\\
0.9749949989998	0.245634439265876\\
0.975795159031806	0.245439063010491\\
0.976595319063813	0.245243810235302\\
0.977395479095819	0.24504868065893\\
0.978195639127826	0.244853674000179\\
0.978995799159832	0.244658789978037\\
0.979795959191838	0.244464028311674\\
0.980596119223845	0.244269388720443\\
0.981396279255851	0.244074870923878\\
0.982196439287858	0.243880474641695\\
0.982996599319864	0.243686199593787\\
0.98379675935187	0.243492045500231\\
0.984596919383877	0.24329801208128\\
0.985397079415883	0.243104099057366\\
0.98619723944789	0.242910306149101\\
0.986997399479896	0.242716633077272\\
0.987797559511902	0.242523079562843\\
0.988597719543909	0.242329645326955\\
0.989397879575915	0.242136330090925\\
0.990198039607922	0.241943133576243\\
0.990998199639928	0.241750055504574\\
0.991798359671934	0.241557095597758\\
0.992598519703941	0.241364253577806\\
0.993398679735947	0.241171529166902\\
0.994198839767954	0.240978922087402\\
0.99499899979996	0.240786432061834\\
0.995799159831966	0.240594058812895\\
0.996599319863973	0.240401802063452\\
0.997399479895979	0.240209661536542\\
0.998199639927986	0.24001763695537\\
0.998999799959992	0.239825728043308\\
0.999799959991998	0.239633934523897\\
1.000600120024	0.239442256120844\\
1.00140028005601	0.23925069255802\\
1.00220044008802	0.239059243559465\\
1.00300060012002	0.23886790884938\\
1.00380076015203	0.238676688152131\\
1.00460092018404	0.238485581192249\\
1.00540108021604	0.238294587694424\\
1.00620124024805	0.238103707383512\\
1.00700140028006	0.237912939984527\\
1.00780156031206	0.237722285222645\\
1.00860172034407	0.237531742823201\\
1.00940188037608	0.23734131251169\\
1.01020204040808	0.237150994013765\\
1.01100220044009	0.236960787055237\\
1.01180236047209	0.236770691362073\\
1.0126025205041	0.236580706660398\\
1.01340268053611	0.236390832676491\\
1.01420284056811	0.236201069136788\\
1.01500300060012	0.236011415767876\\
1.01580316063213	0.235821872296499\\
1.01660332066413	0.235632438449551\\
1.01740348069614	0.235443113954081\\
1.01820364072815	0.235253898537286\\
1.01900380076015	0.235064791926516\\
1.01980396079216	0.234875793849271\\
1.02060412082416	0.234686904033197\\
1.02140428085617	0.234498122206093\\
1.02220444088818	0.234309448095903\\
1.02300460092018	0.234120881430718\\
1.02380476095219	0.233932421938777\\
1.0246049209842	0.233744069348461\\
1.0254050810162	0.2335558233883\\
1.02620524104821	0.233367683786965\\
1.02700540108022	0.233179650273271\\
1.02780556111222	0.232991722576176\\
1.02860572114423	0.23280390042478\\
1.02940588117624	0.232616183548323\\
1.03020604120824	0.232428571676186\\
1.03100620124025	0.232241064537888\\
1.03180636127225	0.23205366186309\\
1.03260652130426	0.231866363381587\\
1.03340668133627	0.231679168823313\\
1.03420684136827	0.231492077918339\\
1.03500700140028	0.231305090396871\\
1.03580716143229	0.231118205989249\\
1.03660732146429	0.230931424425949\\
1.0374074814963	0.230744745437579\\
1.03820764152831	0.230558168754878\\
1.03900780156031	0.23037169410872\\
1.03980796159232	0.230185321230108\\
1.04060812162432	0.229999049850175\\
1.04140828165633	0.229812879700184\\
1.04220844168834	0.229626810511527\\
1.04300860172034	0.229440842015721\\
1.04380876175235	0.229254973944414\\
1.04460892178436	0.229069206029376\\
1.04540908181636	0.228883538002507\\
1.04620924184837	0.228697969595827\\
1.04700940188038	0.228512500541481\\
1.04780956191238	0.22832713057174\\
1.04860972194439	0.228141859418993\\
1.0494098819764	0.227956686815752\\
1.0502100420084	0.227771612494649\\
1.05101020204041	0.227586636188437\\
1.05181036207241	0.227401757629986\\
1.05261052210442	0.227216976552284\\
1.05341068213643	0.227032292688438\\
1.05421084216843	0.22684770577167\\
1.05501100220044	0.226663215535318\\
1.05581116223245	0.226478821712832\\
1.05661132226445	0.226294524037781\\
1.05741148229646	0.226110322243842\\
1.05821164232847	0.225926216064808\\
1.05901180236047	0.225742205234579\\
1.05981196239248	0.22555828948717\\
1.06061212242448	0.225374468556703\\
1.06141228245649	0.225190742177408\\
1.0622124424885	0.225007110083625\\
1.0630126025205	0.224823572009799\\
1.06381276255251	0.224640127690484\\
1.06461292258452	0.224456776860337\\
1.06541308261652	0.224273519254118\\
1.06621324264853	0.224090354606695\\
1.06701340268054	0.223907282653036\\
1.06781356271254	0.223724303128209\\
1.06861372274455	0.223541415767387\\
1.06941388277656	0.22335862030584\\
1.07021404280856	0.223175916478939\\
1.07101420284057	0.222993304022153\\
1.07181436287257	0.222810782671047\\
1.07261452290458	0.222628352161285\\
1.07341468293659	0.222446012228624\\
1.07421484296859	0.222263762608918\\
1.0750150030006	0.222081603038114\\
1.07581516303261	0.221899533252252\\
1.07661532306461	0.221717552987465\\
1.07741548309662	0.221535661979976\\
1.07821564312863	0.221353859966098\\
1.07901580316063	0.221172146682236\\
1.07981596319264	0.22099052186488\\
1.08061612322464	0.220808985250611\\
1.08141628325665	0.220627536576094\\
1.08221644328866	0.220446175578083\\
1.08301660332066	0.220264901993413\\
1.08381676335267	0.220083715559005\\
1.08461692338468	0.219902616011864\\
1.08541708341668	0.219721603089076\\
1.08621724344869	0.219540676527808\\
1.0870174034807	0.219359836065307\\
1.0878175635127	0.219179081438903\\
1.08861772354471	0.218998412385999\\
1.08941788357672	0.218817828644079\\
1.09021804360872	0.218637329950703\\
1.09101820364073	0.218456916043507\\
1.09181836367273	0.2182765866602\\
1.09261852370474	0.218096341538568\\
1.09341868373675	0.217916180416466\\
1.09421884376875	0.217736103031825\\
1.09501900380076	0.217556109122644\\
1.09581916383277	0.217376198426992\\
1.09661932386477	0.21719637068301\\
1.09741948389678	0.217016625628905\\
1.09821964392879	0.216836963002951\\
1.09901980396079	0.216657382543489\\
1.0998199639928	0.216477883988926\\
1.10062012402481	0.216298467077731\\
1.10142028405681	0.216119131548438\\
1.10222044408882	0.215939877139645\\
1.10302060412082	0.215760703590009\\
1.10382076415283	0.215581610638248\\
1.10462092418484	0.21540259802314\\
1.10542108421684	0.215223665483521\\
1.10622124424885	0.215044812758286\\
1.10702140428086	0.214866039586386\\
1.10782156431286	0.214687345706826\\
1.10862172434487	0.214508730858668\\
1.10942188437688	0.214330194781027\\
1.11022204440888	0.214151737213069\\
1.11102220444089	0.213973357894015\\
1.11182236447289	0.213795056563133\\
1.1126225245049	0.213616832959745\\
1.11342268453691	0.213438686823217\\
1.11422284456891	0.213260617892967\\
1.11502300460092	0.213082625908458\\
1.11582316463293	0.212904710609197\\
1.11662332466493	0.21272687173474\\
1.11742348469694	0.212549109024682\\
1.11822364472895	0.212371422218665\\
1.11902380476095	0.21219381105637\\
1.11982396479296	0.21201627527752\\
1.12062412482497	0.211838814621877\\
1.12142428485697	0.211661428829243\\
1.12222444488898	0.211484117639456\\
1.12302460492098	0.211306880792393\\
1.12382476495299	0.211129718027964\\
1.124624924985	0.210952629086115\\
1.125425085017	0.210775613706827\\
1.12622524504901	0.210598671630111\\
1.12702540508102	0.210421802596012\\
1.12782556511302	0.210245006344603\\
1.12862572514503	0.21006828261599\\
1.12942588517704	0.209891631150303\\
1.13022604520904	0.209715051687705\\
1.13102620524105	0.209538543968381\\
1.13182636527305	0.209362107732542\\
1.13262652530506	0.209185742720426\\
1.13342668533707	0.209009448672291\\
1.13422684536907	0.20883322532842\\
1.13502700540108	0.208657072429115\\
1.13582716543309	0.2084809897147\\
1.13662732546509	0.208304976925517\\
1.1374274854971	0.208129033801927\\
1.13822764552911	0.207953160084306\\
1.13902780556111	0.207777355513049\\
1.13982796559312	0.207601619828562\\
1.14062812562512	0.20742595277127\\
1.14142828565713	0.207250354081605\\
1.14222844568914	0.207074823500014\\
1.14302860572114	0.206899360766956\\
1.14382876575315	0.206723965622895\\
1.14462892578516	0.206548637808308\\
1.14542908581716	0.206373377063677\\
1.14622924584917	0.20619818312949\\
1.14702940588118	0.206023055746241\\
1.14782956591318	0.205847994654429\\
1.14862972594519	0.205672999594555\\
1.1494298859772	0.205498070307121\\
1.1502300460092	0.205323206532632\\
1.15103020604121	0.205148408011592\\
1.15183036607321	0.204973674484503\\
1.15263052610522	0.204799005691865\\
1.15343068613723	0.204624401374175\\
1.15423084616923	0.204449861271924\\
1.15503100620124	0.204275385125599\\
1.15583116623325	0.204100972675679\\
1.15663132626525	0.203926623662635\\
1.15743148629726	0.203752337826931\\
1.15823164632927	0.203578114909017\\
1.15903180636127	0.203403954649335\\
1.15983196639328	0.203229856788314\\
1.16063212642529	0.203055821066367\\
1.16143228645729	0.202881847223897\\
1.1622324464893	0.202707935001287\\
1.1630326065213	0.202534084138905\\
1.16383276655331	0.2023602943771\\
1.16463292658532	0.202186565456203\\
1.16543308661732	0.202012897116524\\
1.16623324664933	0.201839289098352\\
1.16703340668134	0.201665741141953\\
1.16783356671334	0.201492252987568\\
1.16863372674535	0.201318824375417\\
1.16943388677736	0.201145455045689\\
1.17023404680936	0.200972144738551\\
1.17103420684137	0.200798893194136\\
1.17183436687337	0.200625700152552\\
1.17263452690538	0.200452565353876\\
1.17343468693739	0.200279488538149\\
1.17423484696939	0.200106469445385\\
1.1750350070014	0.19993350781556\\
1.17583516703341	0.199760603388615\\
1.17663532706541	0.199587755904456\\
1.17743548709742	0.199414965102951\\
1.17823564712943	0.199242230723927\\
1.17903580716143	0.199069552507174\\
1.17983596719344	0.198896930192439\\
1.18063612722545	0.198724363519428\\
1.18143628725745	0.198551852227803\\
1.18223644728946	0.198379396057179\\
1.18303660732146	0.198206994747129\\
1.18383676735347	0.198034648037176\\
1.18463692738548	0.197862355666795\\
1.18543708741748	0.197690117375414\\
1.18623724744949	0.197517932902406\\
1.1870374074815	0.197345801987096\\
1.1878375675135	0.197173724368754\\
1.18863772754551	0.197001699786597\\
1.18943788757752	0.196829727979783\\
1.19023804760952	0.196657808687418\\
1.19103820764153	0.196485941648546\\
1.19183836767353	0.196314126602155\\
1.19263852770554	0.196142363287171\\
1.19343868773755	0.195970651442457\\
1.19423884776955	0.195798990806816\\
1.19503900780156	0.195627381118985\\
1.19583916783357	0.195455822117636\\
1.19663932786557	0.195284313541375\\
1.19743948789758	0.195112855128739\\
1.19823964792959	0.194941446618198\\
1.19903980796159	0.19477008774815\\
1.1998399679936	0.194598778256921\\
1.20064012802561	0.194427517882765\\
};
\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1.20064012802561	0.194427517882765\\
1.20144028805761	0.194256306363863\\
1.20224044808962	0.19408514343832\\
1.20304060812162	0.193914028844163\\
1.20384076815363	0.193742962319344\\
1.20464092818564	0.193571943601732\\
1.20544108821764	0.193400972429119\\
1.20624124824965	0.193230048539215\\
1.20704140828166	0.193059171669646\\
1.20784156831366	0.192888341557954\\
1.20864172834567	0.192717557941595\\
1.20944188837768	0.19254682055794\\
1.21024204840968	0.192376129144271\\
1.21104220844169	0.19220548343778\\
1.21184236847369	0.19203488317557\\
1.2126425285057	0.19186432809465\\
1.21344268853771	0.191693817931938\\
1.21424284856971	0.191523352424257\\
1.21504300860172	0.191352931308333\\
1.21584316863373	0.191182554320796\\
1.21664332866573	0.191012221198176\\
1.21744348869774	0.190841931676907\\
1.21824364872975	0.190671685493318\\
1.21904380876175	0.190501482383637\\
1.21984396879376	0.190331322083988\\
1.22064412882577	0.190161204330393\\
1.22144428885777	0.189991128858763\\
1.22224444888978	0.189821095404904\\
1.22304460892178	0.189651103704514\\
1.22384476895379	0.189481153493178\\
1.2246449289858	0.18931124450637\\
1.2254450890178	0.189141376479454\\
1.22624524904981	0.188971549147675\\
1.22704540908182	0.188801762246166\\
1.22784556911382	0.188632015509941\\
1.22864572914583	0.188462308673897\\
1.22944588917784	0.188292641472809\\
1.23024604920984	0.188123013641334\\
1.23104620924185	0.187953424914005\\
1.23184636927385	0.187783875025229\\
1.23264652930586	0.187614363709292\\
1.23344668933787	0.187444890700351\\
1.23424684936987	0.187275455732434\\
1.23504700940188	0.187106058539442\\
1.23584716943389	0.186936698855144\\
1.23664732946589	0.186767376413176\\
1.2374474894979	0.186598090947044\\
1.23824764952991	0.186428842190115\\
1.23904780956191	0.186259629875622\\
1.23984796959392	0.18609045373666\\
1.24064812962593	0.185921313506183\\
1.24144828965793	0.185752208917008\\
1.24224844968994	0.185583139701807\\
1.24304860972194	0.185414105593111\\
1.24384876975395	0.185245106323304\\
1.24464892978596	0.185076141624626\\
1.24544908981796	0.184907211229167\\
1.24624924984997	0.18473831486887\\
1.24704940988198	0.184569452275527\\
1.24784956991398	0.184400623180778\\
1.24864972994599	0.18423182731611\\
1.249449889978	0.184063064412853\\
1.25025005001	0.183894334202185\\
1.25105021004201	0.183725636415122\\
1.25185037007401	0.183556970782524\\
1.25265053010602	0.183388337035089\\
1.25345069013803	0.183219734903354\\
1.25425085017003	0.18305116411769\\
1.25505101020204	0.182882624408306\\
1.25585117023405	0.182714115505243\\
1.25665133026605	0.182545637138374\\
1.25745149029806	0.182377189037403\\
1.25825165033007	0.182208770931864\\
1.25905181036207	0.182040382551118\\
1.25985197039408	0.18187202362435\\
1.26065213042609	0.181703693880573\\
1.26145229045809	0.181535393048622\\
1.2622524504901	0.181367120857152\\
1.2630526105221	0.181198877034641\\
1.26385277055411	0.181030661309383\\
1.26465293058612	0.180862473409491\\
1.26545309061812	0.180694313062893\\
1.26625325065013	0.180526179997331\\
1.26705341068214	0.180358073940359\\
1.26785357071414	0.180189994619343\\
1.26865373074615	0.180021941761458\\
1.26945389077816	0.179853915093687\\
1.27025405081016	0.17968591434282\\
1.27105421084217	0.179517939235451\\
1.27185437087417	0.179349989497979\\
1.27265453090618	0.179182064856602\\
1.27345469093819	0.17901416503732\\
1.27425485097019	0.178846289765933\\
1.2750550110022	0.178678438768035\\
1.27585517103421	0.178510611769017\\
1.27665533106621	0.178342808494066\\
1.27745549109822	0.178175028668158\\
1.27825565113023	0.178007272016062\\
1.27905581116223	0.177839538262336\\
1.27985597119424	0.177671827131324\\
1.28065613122625	0.177504138347158\\
1.28145629125825	0.177336471633755\\
1.28225645129026	0.177168826714811\\
1.28305661132226	0.177001203313808\\
1.28385677135427	0.176833601154005\\
1.28465693138628	0.176666019958439\\
1.28545709141828	0.176498459449925\\
1.28625725145029	0.176330919351052\\
1.2870574114823	0.17616339938418\\
1.2878575715143	0.175995899271444\\
1.28865773154631	0.175828418734748\\
1.28945789157832	0.175660957495762\\
1.29025805161032	0.175493515275925\\
1.29105821164233	0.175326091796441\\
1.29185837167433	0.175158686778276\\
1.29265853170634	0.174991299942158\\
1.29345869173835	0.174823931008575\\
1.29425885177035	0.174656579697774\\
1.29505901180236	0.174489245729759\\
1.29585917183437	0.174321928824288\\
1.29665933186637	0.174154628700872\\
1.29745949189838	0.173987345078774\\
1.29825965193039	0.173820077677008\\
1.29905981196239	0.173652826214334\\
1.2998599719944	0.173485590409262\\
1.30066013202641	0.173318369980044\\
1.30146029205841	0.173151164644675\\
1.30226045209042	0.172983974120894\\
1.30306061212242	0.172816798126177\\
1.30386077215443	0.172649636377739\\
1.30466093218644	0.172482488592532\\
1.30546109221844	0.172315354487242\\
1.30626125225045	0.172148233778288\\
1.30706141228246	0.17198112618182\\
1.30786157231446	0.171814031413716\\
1.30866173234647	0.171646949189583\\
1.30946189237848	0.171479879224755\\
1.31026205241048	0.171312821234287\\
1.31106221244249	0.171145774932959\\
1.31186237247449	0.170978740035271\\
1.3126625325065	0.17081171625544\\
1.31346269253851	0.170644703307401\\
1.31426285257051	0.170477700904807\\
1.31506301260252	0.170310708761019\\
1.31586317263453	0.170143726589114\\
1.31666333266653	0.169976754101878\\
1.31746349269854	0.169809791011803\\
1.31826365273055	0.169642837031089\\
1.31906381276255	0.169475891871641\\
1.31986397279456	0.169308955245065\\
1.32066413282657	0.169142026862668\\
1.32146429285857	0.168975106435456\\
1.32226445289058	0.168808193674134\\
1.32306461292258	0.1686412882891\\
1.32386477295459	0.168474389990446\\
1.3246649329866	0.168307498487956\\
1.3254650930186	0.168140613491103\\
1.32626525305061	0.167973734709049\\
1.32706541308262	0.167806861850641\\
1.32786557311462	0.167639994624411\\
1.32866573314663	0.167473132738572\\
1.32946589317864	0.167306275901018\\
1.33026605321064	0.167139423819323\\
1.33106621324265	0.166972576200735\\
1.33186637327465	0.166805732752179\\
1.33266653330666	0.166638893180251\\
1.33346669333867	0.166472057191219\\
1.33426685337067	0.166305224491019\\
1.33506701340268	0.166138394785257\\
1.33586717343469	0.165971567779199\\
1.33666733346669	0.16580474317778\\
1.3374674934987	0.165637920685591\\
1.33826765353071	0.165471100006887\\
1.33906781356271	0.165304280845576\\
1.33986797359472	0.165137462905226\\
1.34066813362673	0.164970645889055\\
1.34146829365873	0.164803829499935\\
1.34226845369074	0.164637013440384\\
1.34306861372274	0.164470197412572\\
1.34386877375475	0.164303381118312\\
1.34466893378676	0.164136564259062\\
1.34546909381876	0.163969746535919\\
1.34626925385077	0.163802927649624\\
1.34706941388278	0.163636107300552\\
1.34786957391478	0.163469285188715\\
1.34866973394679	0.163302461013758\\
1.3494698939788	0.163135634474959\\
1.3502700540108	0.162968805271225\\
1.35107021404281	0.16280197310109\\
1.35187037407482	0.162635137662714\\
1.35267053410682	0.162468298653881\\
1.35347069413883	0.162301455771995\\
1.35427085417083	0.16213460871408\\
1.35507101420284	0.161967757176779\\
1.35587117423485	0.161800900856348\\
1.35667133426685	0.161634039448657\\
1.35747149429886	0.161467172649187\\
1.35827165433087	0.16130030015303\\
1.35907181436287	0.161133421654881\\
1.35987197439488	0.160966536849044\\
1.36067213442689	0.160799645429422\\
1.36147229445889	0.160632747089522\\
1.3622724544909	0.160465841522448\\
1.3630726145229	0.1602989284209\\
1.36387277455491	0.160132007477173\\
1.36467293458692	0.159965078383153\\
1.36547309461892	0.159798140830319\\
1.36627325465093	0.159631194509734\\
1.36707341468294	0.159464239112049\\
1.36787357471494	0.159297274327499\\
1.36867373474695	0.159130299845899\\
1.36947389477896	0.158963315356643\\
1.37027405481096	0.158796320548705\\
1.37107421484297	0.15862931511063\\
1.37187437487498	0.158462298730538\\
1.37267453490698	0.158295271096119\\
1.37347469493899	0.158128231894631\\
1.37427485497099	0.1579611808129\\
1.375075015003	0.157794117537312\\
1.37587517503501	0.157627041753818\\
1.37667533506701	0.157459953147927\\
1.37747549509902	0.157292851404706\\
1.37827565513103	0.157125736208777\\
1.37907581516303	0.156958607244313\\
1.37987597519504	0.15679146419504\\
1.38067613522705	0.156624306744229\\
1.38147629525905	0.156457134574702\\
1.38227645529106	0.156289947368818\\
1.38307661532306	0.156122744808484\\
1.38387677535507	0.155955526575141\\
1.38467693538708	0.155788292349769\\
1.38547709541908	0.155621041812883\\
1.38627725545109	0.155453774644529\\
1.3870774154831	0.155286490524284\\
1.3878775755151	0.155119189131252\\
1.38867773554711	0.154951870144061\\
1.38947789557912	0.154784533240865\\
1.39027805561112	0.154617178099336\\
1.39107821564313	0.154449804396664\\
1.39187837567513	0.154282411809556\\
1.39267853570714	0.154115000014234\\
1.39347869573915	0.153947568686427\\
1.39427885577115	0.153780117501378\\
1.39507901580316	0.153612646133831\\
1.39587917583517	0.153445154258038\\
1.39667933586717	0.153277641547751\\
1.39747949589918	0.153110107676222\\
1.39827965593119	0.152942552316198\\
1.39907981596319	0.152774975139922\\
1.3998799759952	0.152607375819129\\
1.40068013602721	0.152439754025042\\
1.40148029605921	0.152272109428374\\
1.40228045609122	0.15210444169932\\
1.40308061612322	0.151936750507557\\
1.40388077615523	0.151769035522243\\
1.40468093618724	0.151601296412014\\
1.40548109621924	0.15143353284498\\
1.40628125625125	0.151265744488721\\
1.40708141628326	0.151097931010291\\
1.40788157631526	0.150930092076208\\
1.40868173634727	0.150762227352457\\
1.40948189637928	0.150594336504484\\
1.41028205641128	0.150426419197194\\
1.41108221644329	0.150258475094953\\
1.4118823764753	0.150090503861577\\
1.4126825365073	0.149922505160338\\
1.41348269653931	0.149754478653955\\
1.41428285657131	0.149586424004596\\
1.41508301660332	0.149418340873873\\
1.41588317663533	0.149250228922838\\
1.41668333666733	0.149082087811987\\
1.41748349669934	0.148913917201247\\
1.41828365673135	0.148745716749985\\
1.41908381676335	0.148577486116995\\
1.41988397679536	0.148409224960503\\
1.42068413682737	0.14824093293816\\
1.42148429685937	0.148072609707042\\
1.42228445689138	0.147904254923644\\
1.42308461692338	0.147735868243882\\
1.42388477695539	0.147567449323086\\
1.4246849369874	0.147398997816001\\
1.4254850970194	0.147230513376781\\
1.42628525705141	0.147061995658989\\
1.42708541708342	0.146893444315593\\
1.42788557711542	0.146724858998963\\
1.42868573714743	0.14655623936087\\
1.42948589717944	0.146387585052482\\
1.43028605721144	0.14621889572436\\
1.43108621724345	0.146050171026459\\
1.43188637727546	0.145881410608121\\
1.43268653730746	0.145712614118076\\
1.43348669733947	0.145543781204437\\
1.43428685737147	0.145374911514698\\
1.43508701740348	0.145206004695731\\
1.43588717743549	0.145037060393782\\
1.43668733746749	0.144868078254473\\
1.4374874974995	0.144699057922793\\
1.43828765753151	0.144529999043099\\
1.43908781756351	0.144360901259112\\
1.43988797759552	0.144191764213915\\
1.44068813762753	0.144022587549949\\
1.44148829765953	0.143853370909012\\
1.44228845769154	0.143684113932254\\
1.44308861772354	0.143514816260175\\
1.44388877775555	0.143345477532624\\
1.44468893778756	0.143176097388793\\
1.44548909781956	0.143006675467216\\
1.44628925785157	0.142837211405767\\
1.44708941788358	0.142667704841654\\
1.44788957791558	0.142498155411421\\
1.44868973794759	0.14232856275094\\
1.4494898979796	0.14215892649541\\
1.4502900580116	0.141989246279356\\
1.45109021804361	0.141819521736624\\
1.45189037807562	0.141649752500379\\
1.45269053810762	0.141479938203102\\
1.45349069813963	0.141310078476584\\
1.45429085817163	0.141140172951931\\
1.45509101820364	0.140970221259552\\
1.45589117823565	0.14080022302916\\
1.45669133826765	0.140630177889772\\
1.45749149829966	0.1404600854697\\
1.45829165833167	0.140289945396554\\
1.45909181836367	0.140119757297233\\
1.45989197839568	0.139949520797928\\
1.46069213842769	0.139779235524114\\
1.46149229845969	0.139608901100551\\
1.4622924584917	0.139438517151278\\
1.4630926185237	0.139268083299611\\
1.46389277855571	0.139097599168141\\
1.46469293858772	0.13892706437873\\
1.46549309861972	0.138756478552507\\
1.46629325865173	0.138585841309867\\
1.46709341868374	0.138415152270467\\
1.46789357871574	0.138244411053222\\
1.46869373874775	0.138073617276305\\
1.46949389877976	0.137902770557139\\
1.47029405881176	0.137731870512397\\
1.47109421884377	0.137560916758002\\
1.47189437887578	0.137389908909115\\
1.47269453890778	0.137218846580143\\
1.47349469893979	0.137047729384726\\
1.47429485897179	0.136876556935741\\
1.4750950190038	0.136705328845293\\
1.47589517903581	0.136534044724718\\
1.47669533906781	0.136362704184576\\
1.47749549909982	0.136191306834646\\
1.47829565913183	0.136019852283929\\
1.47909581916383	0.135848340140639\\
1.47989597919584	0.135676770012204\\
1.48069613922785	0.135505141505258\\
1.48149629925985	0.135333454225644\\
1.48229645929186	0.135161707778405\\
1.48309661932386	0.134989901767785\\
1.48389677935587	0.134818035797224\\
1.48469693938788	0.134646109469353\\
1.48549709941988	0.134474122385996\\
1.48629725945189	0.13430207414816\\
1.4870974194839	0.134129964356037\\
1.4878975795159	0.133957792609\\
1.48869773954791	0.133785558505598\\
1.48949789957992	0.133613261643552\\
1.49029805961192	0.133440901619755\\
1.49109821964393	0.133268478030266\\
1.49189837967594	0.133095990470308\\
1.49269853970794	0.132923438534265\\
1.49349869973995	0.132750821815678\\
1.49429885977195	0.132578139907241\\
1.49509901980396	0.132405392400799\\
1.49589917983597	0.132232578887345\\
1.49669933986797	0.132059698957014\\
1.49749949989998	0.131886752199084\\
1.49829965993199	0.131713738201969\\
1.49909981996399	0.131540656553216\\
1.499899979996	0.131367506839504\\
1.50070014002801	0.13119428864664\\
1.50150030006001	0.131021001559553\\
1.50230046009202	0.130847645162293\\
1.50310062012402	0.130674219038029\\
1.50390078015603	0.130500722769041\\
1.50470094018804	0.130327155936722\\
1.50550110022004	0.13015351812157\\
1.50630126025205	0.129979808903188\\
1.50710142028406	0.129806027860279\\
1.50790158031606	0.129632174570644\\
1.50870174034807	0.129458248611175\\
1.50950190038008	0.129284249557856\\
1.51030206041208	0.129110176985757\\
1.51110222044409	0.128936030469033\\
1.5119023804761	0.128761809580916\\
1.5127025405081	0.128587513893716\\
1.51350270054011	0.128413142978816\\
1.51430286057211	0.128238696406669\\
1.51510302060412	0.128064173746794\\
1.51590318063613	0.127889574567771\\
1.51670334066813	0.127714898437241\\
1.51750350070014	0.127540144921901\\
1.51830366073215	0.127365313587499\\
1.51910382076415	0.127190403998833\\
1.51990398079616	0.127015415719747\\
1.52070414082817	0.126840348313125\\
1.52150430086017	0.12666520134089\\
1.52230446089218	0.126489974364002\\
1.52310462092418	0.126314666942451\\
1.52390478095619	0.126139278635254\\
1.5247049409882	0.125963809000454\\
1.5255051010202	0.125788257595116\\
1.52630526105221	0.12561262397532\\
1.52710542108422	0.125436907696163\\
1.52790558111622	0.125261108311749\\
1.52870574114823	0.125085225375194\\
1.52950590118024	0.124909258438613\\
1.53030606121224	0.124733207053124\\
1.53110622124425	0.12455707076884\\
1.53190638127626	0.124380849134868\\
1.53270654130826	0.124204541699305\\
1.53350670134027	0.124028148009232\\
1.53430686137227	0.123851667610715\\
1.53510702140428	0.123675100048798\\
1.53590718143629	0.123498444867501\\
1.53670734146829	0.123321701609815\\
1.5375075015003	0.1231448698177\\
1.53830766153231	0.122967949032082\\
1.53910782156431	0.122790938792848\\
1.53990798159632	0.122613838638841\\
1.54070814162833	0.122436648107862\\
1.54150830166033	0.122259366736661\\
1.54230846169234	0.122081994060935\\
1.54310862172434	0.121904529615325\\
1.54390878175635	0.121726972933414\\
1.54470894178836	0.121549323547721\\
1.54550910182036	0.121371580989698\\
1.54630926185237	0.121193744789726\\
1.54710942188438	0.121015814477115\\
1.54790958191638	0.120837789580095\\
1.54870974194839	0.120659669625818\\
1.5495099019804	0.120481454140351\\
1.5503100620124	0.120303142648672\\
1.55111022204441	0.12012473467467\\
1.55191038207642	0.119946229741137\\
1.55271054210842	0.119767627369769\\
1.55351070214043	0.119588927081159\\
1.55431086217243	0.119410128394797\\
1.55511102220444	0.119231230829063\\
1.55591118223645	0.119052233901224\\
1.55671134226845	0.118873137127433\\
1.55751150230046	0.118693940022724\\
1.55831166233247	0.118514642101009\\
1.55911182236447	0.118335242875072\\
1.55991198239648	0.118155741856571\\
1.56071214242849	0.117976138556028\\
1.56151230246049	0.117796432482832\\
1.5623124624925	0.11761662314523\\
1.5631126225245	0.117436710050328\\
1.56391278255651	0.117256692704083\\
1.56471294258852	0.117076570611305\\
1.56551310262052	0.116896343275649\\
1.56631326265253	0.116716010199615\\
1.56711342268454	0.116535570884542\\
1.56791358271654	0.116355024830606\\
1.56871374274855	0.116174371536816\\
1.56951390278056	0.115993610501012\\
1.57031406281256	0.11581274121986\\
1.57111422284457	0.115631763188849\\
1.57191438287658	0.115450675902289\\
1.57271454290858	0.115269478853306\\
1.57351470294059	0.115088171533841\\
1.57431486297259	0.114906753434644\\
1.5751150230046	0.114725224045271\\
1.57591518303661	0.114543582854083\\
1.57671534306861	0.114361829348243\\
1.57751550310062	0.114179963013708\\
1.57831566313263	0.113997983335232\\
1.57911582316463	0.113815889796358\\
1.57991598319664	0.113633681879418\\
1.58071614322865	0.113451359065527\\
1.58151630326065	0.113268920834584\\
1.58231646329266	0.113086366665264\\
1.58311662332466	0.112903696035019\\
1.58391678335667	0.112720908420071\\
1.58471694338868	0.112538003295413\\
1.58551710342068	0.112354980134804\\
1.58631726345269	0.112171838410765\\
1.5871174234847	0.111988577594578\\
1.5879175835167	0.111805197156283\\
1.58871774354871	0.111621696564671\\
1.58951790358072	0.111438075287287\\
1.59031806361272	0.111254332790424\\
1.59111822364473	0.111070468539119\\
1.59191838367674	0.110886481997153\\
1.59271854370874	0.110702372627046\\
1.59351870374075	0.110518139890055\\
1.59431886377275	0.110333783246173\\
1.59511902380476	0.110149302154121\\
1.59591918383677	0.10996469607135\\
1.59671934386877	0.10977996445404\\
1.59751950390078	0.10959510675709\\
1.59831966393279	0.109410122434121\\
1.59911982396479	0.109225010937475\\
1.5999199839968	0.109039771718205\\
1.60072014402881	0.10885440422608\\
1.60152030406081	0.108668907909579\\
1.60232046409282	0.108483282215888\\
1.60312062412483	0.1082975265909\\
1.60392078415683	0.108111640479211\\
1.60472094418884	0.107925623324117\\
1.60552110422084	0.107739474567612\\
1.60632126425285	0.107553193650389\\
1.60712142428486	0.107366780011833\\
1.60792158431686	0.10718023309002\\
1.60872174434887	0.106993552321718\\
1.60952190438088	0.10680673714238\\
1.61032206441288	0.106619786986148\\
1.61112222444489	0.106432701285843\\
1.6119223844769	0.106245479472971\\
1.6127225445089	0.106058120977716\\
1.61352270454091	0.10587062522894\\
1.61432286457291	0.105682991654181\\
1.61512302460492	0.105495219679651\\
1.61592318463693	0.105307308730234\\
1.61672334466893	0.105119258229484\\
1.61752350470094	0.104931067599626\\
1.61832366473295	0.10474273626155\\
1.61912382476495	0.104554263634814\\
1.61992398479696	0.104365649137639\\
1.62072414482897	0.10417689218691\\
1.62152430486097	0.103987992198173\\
1.62232446489298	0.103798948585635\\
1.62312462492499	0.103609760762162\\
1.62392478495699	0.103420428139277\\
1.624724944989	0.103230950127162\\
1.625525105021	0.103041326134654\\
1.62632526505301	0.102851555569244\\
1.62712542508502	0.102661637837078\\
1.62792558511702	0.102471572342956\\
1.62872574514903	0.10228135849033\\
1.62952590518104	0.102090995681302\\
1.63032606521304	0.101900483316628\\
1.63112622524505	0.101709820795715\\
1.63192638527706	0.101519007516617\\
1.63272654530906	0.10132804287604\\
1.63352670534107	0.101136926269342\\
1.63432686537307	0.100945657090526\\
1.63512702540508	0.100754234732248\\
1.63592718543709	0.100562658585812\\
1.63672734546909	0.10037092804117\\
1.6375275055011	0.100179042486927\\
1.63832766553311	0.099987001310336\\
1.63912782556511	0.0997948038972993\\
1.63992798559712	0.0996024496323714\\
1.64072814562913	0.0994099378987574\\
1.64152830566113	0.0992172680783145\\
1.64232846569314	0.0990244395515524\\
1.64312862572514	0.0988314516976345\\
1.64392878575715	0.0986383038943782\\
1.64472894578916	0.0984449955182569\\
1.64552910582116	0.0982515259444003\\
1.64632926585317	0.0980578945465964\\
1.64712942588518	0.0978641006972925\\
1.64792958591718	0.0976701437675968\\
1.64872974594919	0.09747602312728\\
1.6495299059812	0.0972817381447774\\
1.6503300660132	0.0970872881871904\\
1.65113022604521	0.0968926726202886\\
1.65193038607722	0.0966978908085122\\
1.65273054610922	0.0965029421149741\\
1.65353070614123	0.0963078259014623\\
1.65433086617323	0.0961125415284426\\
1.65513102620524	0.0959170883550611\\
1.65593118623725	0.0957214657391472\\
1.65673134626925	0.0955256730372167\\
1.65753150630126	0.0953297096044747\\
1.65833166633327	0.0951335747948191\\
1.65913182636527	0.0949372679608437\\
1.65993198639728	0.0947407884538426\\
1.66073214642929	0.0945441356238128\\
1.66153230646129	0.0943473088194595\\
1.6623324664933	0.094150307388199\\
1.66313262652531	0.0939531306761635\\
1.66393278655731	0.0937557780282058\\
1.66473294658932	0.0935582487879037\\
1.66553310662132	0.0933605422975643\\
1.66633326665333	0.0931626578982303\\
1.66713342668534	0.0929645949296834\\
1.66793358671734	0.0927663527304514\\
1.66873374674935	0.0925679306378129\\
1.66953390678136	0.092369327987803\\
1.67033406681336	0.0921705441152197\\
1.67113422684537	0.0919715783536299\\
1.67193438687738	0.0917724300353755\\
1.67273454690938	0.0915730984915808\\
1.67353470694139	0.0913735830521587\\
1.67433486697339	0.0911738830458176\\
1.6751350270054	0.0909739978000694\\
1.67593518703741	0.0907739266412366\\
1.67673534706941	0.09057366889446\\
1.67753550710142	0.0903732238837071\\
1.67833566713343	0.0901725909317796\\
1.67913582716543	0.0899717693603229\\
1.67993598719744	0.0897707584898342\\
1.68073614722945	0.0895695576396716\\
1.68153630726145	0.0893681661280638\\
1.68233646729346	0.0891665832721189\\
1.68313662732547	0.0889648083878353\\
1.68393678735747	0.0887628407901108\\
1.68473694738948	0.0885606797927536\\
1.68553710742148	0.0883583247084931\\
1.68633726745349	0.0881557748489905\\
1.6871374274855	0.0879530295248502\\
1.6879375875175	0.0877500880456319\\
1.68873774754951	0.087546949719862\\
1.68953790758152	0.0873436138550463\\
1.69033806761352	0.0871400797576821\\
1.69113822764553	0.0869363467332715\\
1.69193838767754	0.0867324140863347\\
1.69273854770954	0.0865282811204236\\
1.69353870774155	0.0863239471381357\\
1.69433886777355	0.0861194114411283\\
1.69513902780556	0.0859146733301338\\
1.69593918783757	0.0857097321049742\\
1.69673934786957	0.0855045870645768\\
1.69753950790158	0.08529923750699\\
1.69833966793359	0.0850936827293998\\
1.69913982796559	0.0848879220281464\\
1.6999399879976	0.0846819546987413\\
1.70074014802961	0.0844757800358845\\
1.70154030806161	0.084269397333483\\
1.70234046809362	0.0840628058846688\\
1.70314062812563	0.0838560049818178\\
1.70394078815763	0.0836489939165696\\
1.70474094818964	0.0834417719798465\\
1.70554110822164	0.083234338461874\\
1.70634126825365	0.0830266926522019\\
1.70714142828566	0.0828188338397253\\
1.70794158831766	0.0826107613127062\\
1.70874174834967	0.0824024743587956\\
1.70954190838168	0.0821939722650568\\
1.71034206841368	0.0819852543179882\\
1.71114222844569	0.0817763198035476\\
1.7119423884777	0.0815671680071761\\
1.7127425485097	0.0813577982138232\\
1.71354270854171	0.0811482097079728\\
1.71434286857371	0.0809384017736686\\
1.71514302860572	0.0807283736945415\\
1.71594318863773	0.0805181247538364\\
1.71674334866973	0.0803076542344405\\
1.71754350870174	0.0800969614189117\\
1.71834366873375	0.0798860455895081\\
1.71914382876575	0.0796749060282174\\
1.71994398879776	0.0794635420167884\\
1.72074414882977	0.079251952836761\\
1.72154430886177	0.0790401377694992\\
1.72234446889378	0.0788280960962234\\
1.72314462892579	0.0786158270980438\\
1.72394478895779	0.0784033300559945\\
1.7247449489898	0.0781906042510684\\
1.7255451090218	0.0779776489642532\\
1.72634526905381	0.0777644634765674\\
1.72714542908582	0.0775510470690978\\
1.72794558911782	0.0773373990230377\\
1.72874574914983	0.0771235186197254\\
1.72954590918184	0.0769094051406844\\
1.73034606921384	0.076695057867664\\
1.73114622924585	0.0764804760826804\\
1.73194638927786	0.0762656590680597\\
1.73274654930986	0.0760506061064809\\
1.73354670934187	0.07583531648102\\
1.73434686937387	0.0756197894751959\\
1.73514702940588	0.0754040243730159\\
1.73594718943789	0.0751880204590235\\
1.73674734946989	0.0749717770183461\\
1.7375475095019	0.0747552933367447\\
1.73834766953391	0.0745385687006639\\
1.73914782956591	0.0743216023972837\\
1.73994798959792	0.0741043937145716\\
1.74074814962993	0.0738869419413363\\
1.74154830966193	0.073669246367283\\
1.74234846969394	0.0734513062830683\\
1.74314862972595	0.0732331209803585\\
1.74394878975795	0.0730146897518871\\
1.74474894978996	0.0727960118915146\\
1.74554910982196	0.0725770866942899\\
1.74634926985397	0.0723579134565116\\
1.74714942988598	0.0721384914757918\\
1.74794958991798	0.0719188200511213\\
1.74874974994999	0.0716988984829351\\
1.749549909982	0.0714787260731807\\
1.750350070014	0.0712583021253864\\
1.75115023004601	0.0710376259447324\\
1.75195039007802	0.070816696838122\\
1.75275055011002	0.0705955141142563\\
1.75355071014203	0.0703740770837076\\
1.75435087017403	0.0701523850589975\\
1.75515103020604	0.0699304373546742\\
1.75595119023805	0.0697082332873927\\
1.75675135027005	0.0694857721759962\\
1.75755151030206	0.0692630533415996\\
1.75835167033407	0.0690400761076742\\
1.75915183036607	0.0688168398001349\\
1.75995199039808	0.0685933437474281\\
1.76075215043009	0.0683695872806232\\
1.76155231046209	0.0681455697335043\\
1.7623524704941	0.0679212904426645\\
1.76315263052611	0.0676967487476023\\
1.76395279055811	0.0674719439908203\\
1.76475295059012	0.0672468755179254\\
1.76555311062212	0.067021542677731\\
1.76635327065413	0.0667959448223618\\
1.76715343068614	0.0665700813073611\\
1.76795359071814	0.0663439514917992\\
1.76875375075015	0.0661175547383853\\
1.76955391078216	0.0658908904135811\\
1.77035407081416	0.065663957887717\\
1.77115423084617	0.0654367565351102\\
1.77195439087818	0.0652092857341868\\
1.77275455091018	0.0649815448676042\\
1.77355471094219	0.0647535333223782\\
1.77435487097419	0.0645252504900114\\
1.7751550310062	0.0642966957666249\\
1.77595519103821	0.0640678685530928\\
1.77675535107021	0.0638387682551793\\
1.77755551110222	0.0636093942836787\\
1.77835567113423	0.0633797460545584\\
1.77915583116623	0.0631498229891053\\
1.77995599119824	0.0629196245140743\\
1.78075615123025	0.0626891500618414\\
1.78155631126225	0.0624583990705584\\
1.78235647129426	0.0622273709843127\\
1.78315663132627	0.0619960652532882\\
1.78395679135827	0.0617644813339319\\
1.78475695139028	0.0615326186891226\\
1.78555711142228	0.0613004767883438\\
1.78635727145429	0.0610680551078599\\
1.7871574314863	0.0608353531308962\\
1.7879575915183	0.0606023703478234\\
1.78875775155031	0.0603691062563447\\
1.78955791158232	0.0601355603616884\\
1.79035807161432	0.0599017321768032\\
1.79115823164633	0.059667621222559\\
1.79195839167834	0.0594332270279507\\
1.79275855171034	0.0591985491303076\\
1.79355871174235	0.0589635870755062\\
1.79435887177435	0.0587283404181881\\
1.79515903180636	0.0584928087219827\\
1.79595919183837	0.0582569915597346\\
1.79675935187037	0.0580208885137353\\
1.79755951190238	0.0577844991759609\\
1.79835967193439	0.057547823148314\\
1.79915983196639	0.0573108600428714\\
1.7999599919984	0.0570736094821372\\
1.80076015203041	0.0568360710993006\\
1.80156031206241	0.0565982445385004\\
1.80236047209442	0.0563601294550942\\
1.80316063212643	0.0561217255159341\\
1.80396079215843	0.0558830323996484\\
1.80476095219044	0.0556440497969291\\
1.80556111222244	0.0554047774108258\\
1.80636127225445	0.0551652149570457\\
1.80716143228646	0.0549253621642613\\
1.80796159231846	0.0546852187744233\\
1.80876175235047	0.0544447845430815\\
1.80956191238248	0.054204059239712\\
1.81036207241448	0.0539630426480525\\
1.81116223244649	0.0537217345664438\\
1.8119623924785	0.0534801348081799\\
1.8127625525105	0.0532382432018655\\
1.81356271254251	0.0529960595917806\\
1.81436287257451	0.0527535838382549\\
1.81516303260652	0.052510815818049\\
1.81596319263853	0.0522677554247446\\
1.81676335267053	0.0520244025691435\\
1.81756351270254	0.0517807571796755\\
1.81836367273455	0.0515368192028152\\
1.81916383276655	0.0512925886035084\\
1.81996399279856	0.0510480653656081\\
1.82076415283057	0.05080324949232\\
1.82156431286257	0.0505581410066579\\
1.82236447289458	0.0503127399519103\\
1.82316463292659	0.0500670463921167\\
1.82396479295859	0.0498210604125548\\
1.8247649529906	0.0495747821202391\\
1.8255651130226	0.0493282116444304\\
1.82636527305461	0.0490813491371574\\
1.82716543308662	0.0488341947737501\\
1.82796559311862	0.0485867487533849\\
1.82876575315063	0.0483390112996428\\
1.82956591318264	0.0480909826610802\\
1.83036607321464	0.0478426631118131\\
1.83116623324665	0.0475940529521139\\
1.83196639327866	0.0473451525090237\\
1.83276655331066	0.0470959621369765\\
1.83356671334267	0.0468464822184402\\
1.83436687337467	0.0465967131645712\\
1.83516703340668	0.0463466554158839\\
1.83596719343869	0.0460963094429378\\
1.83676735347069	0.0458456757470383\\
1.8375675135027	0.0455947548609553\\
1.83836767353471	0.0453435473496591\\
1.83916783356671	0.0450920538110727\\
1.83996799359872	0.0448402748768421\\
1.84076815363073	0.0445882112131252\\
1.84156831366273	0.0443358635213997\\
1.84236847369474	0.0440832325392895\\
1.84316863372675	0.0438303190414111\\
1.84396879375875	0.0435771238402411\\
1.84476895379076	0.0433236477870029\\
1.84556911382276	0.0430698917725764\\
1.84636927385477	0.0428158567284287\\
1.84716943388678	0.0425615436275677\\
1.84796959391878	0.0423069534855185\\
1.84876975395079	0.0420520873613238\\
1.8495699139828	0.0417969463585689\\
1.8503700740148	0.0415415316264312\\
1.85117023404681	0.0412858443607563\\
1.85197039407882	0.0410298858051592\\
1.85277055411082	0.0407736572521544\\
1.85357071414283	0.0405171600443125\\
1.85437087417484	0.0402603955754459\\
1.85517103420684	0.0400033652918247\\
1.85597119423885	0.0397460706934215\\
1.85677135427085	0.0394885133351889\\
1.85757151430286	0.0392306948283677\\
1.85837167433487	0.0389726168418289\\
1.85917183436687	0.0387142811034494\\
1.85997199439888	0.0384556894015214\\
1.86077215443089	0.0381968435861999\\
1.86157231446289	0.0379377455709844\\
1.8623724744949	0.0376783973342406\\
1.86317263452691	0.0374188009207595\\
1.86397279455891	0.0371589584433573\\
1.86477295459092	0.0368988720845166\\
1.86557311462292	0.0366385440980698\\
1.86637327465493	0.0363779768109259\\
1.86717343468694	0.0361171726248428\\
1.86797359471894	0.0358561340182451\\
1.86877375475095	0.0355948635480902\\
1.86957391478296	0.0353333638517832\\
1.87037407481496	0.0350716376491419\\
1.87117423484697	0.0348096877444139\\
1.87197439487898	0.0345475170283476\\
1.87277455491098	0.0342851284803177\\
1.87357471494299	0.034022525170508\\
1.874374874975	0.0337597102621521\\
1.875175035007	0.0334966870138351\\
1.87597519503901	0.0332334587818559\\
1.87677535507101	0.0329700290226561\\
1.87757551510302	0.0327064012953116\\
1.87837567513503	0.0324425792640948\\
1.87917583516703	0.032178566701105\\
1.87997599519904	0.0319143674889727\\
1.88077615523105	0.0316499856236369\\
1.88157631526305	0.0313854252171998\\
1.88237647529506	0.0311206905008611\\
1.88317663532707	0.0308557858279331\\
1.88397679535907	0.0305907156769411\\
1.88477695539108	0.0303254846548098\\
1.88557711542308	0.0300600975001404\\
1.88637727545509	0.0297945590865794\\
1.8871774354871	0.0295288744262834\\
1.8879775955191	0.0292630486734833\\
1.88877775555111	0.0289970871281487\\
1.88957791558312	0.028730995239759\\
1.89037807561512	0.0284647786111825\\
1.89117823564713	0.0281984430026681\\
1.89197839567914	0.0279319943359517\\
1.89277855571114	0.0276654386984845\\
1.89357871574315	0.0273987823477827\\
1.89437887577515	0.0271320317159068\\
1.89517903580716	0.0268651934140716\\
1.89597919583917	0.0265982742373941\\
1.89677935587117	0.0263312811697823\\
1.89757951590318	0.0260642213889686\\
1.89837967593519	0.0257971022716966\\
1.89917983596719	0.0255299313990616\\
1.8999799959992	0.0252627165620147\\
1.90078015603121	0.0249954657670324\\
1.90158031606321	0.0247281872419603\\
1.90238047609522	0.0244608894420347\\
1.90318063612723	0.0241935810560905\\
1.90398079615923	0.0239262710129598\\
1.90478095619124	0.0236589684880694\\
1.90558111622324	0.0233916829102444\\
1.90638127625525	0.0231244239687232\\
1.90718143628726	0.0228572016203944\\
1.90798159631926	0.0225900260972614\\
1.90878175635127	0.0223229079141441\\
1.90958191638328	0.0220558578766247\\
1.91038207641528	0.0217888870892491\\
1.91118223644729	0.0215220069639908\\
1.9119823964793	0.0212552292289882\\
1.9127825565113	0.0209885659375651\\
1.91358271654331	0.0207220294775447\\
1.91438287657532	0.0204556325808684\\
1.91518303660732	0.020189388333531\\
1.91598319663933	0.0199233101858426\\
1.91678335667133	0.0196574119630321\\
1.91758351670334	0.0193917078762029\\
1.91838367673535	0.0191262125336552\\
1.91918383676735	0.0188609409525894\\
1.91998399679936	0.018595908571204\\
1.92078415683137	0.018331131261204\\
1.92158431686337	0.0180666253407351\\
1.92238447689538	0.0178024075877619\\
1.92318463692739	0.0175384952539039\\
1.92398479695939	0.0172749060787515\\
1.9247849569914	0.0170116583046769\\
1.9255851170234	0.0167487706921625\\
1.92638527705541	0.0164862625356652\\
1.92718543708742	0.0162241536800386\\
1.92798559711942	0.0159624645375356\\
1.92878575715143	0.0157012161054136\\
1.92958591718344	0.0154404299841675\\
1.93038607721544	0.0151801283964151\\
1.93118623724745	0.0149203342064612\\
1.93198639727946	0.0146610709405677\\
1.93278655731146	0.0144023628079586\\
1.93358671734347	0.0141442347225889\\
1.93438687737548	0.0138867123257102\\
1.93518703740748	0.0136298220092622\\
1.93598719743949	0.0133735909401274\\
1.93678735747149	0.0131180470852809\\
1.9375875175035	0.0128632192378743\\
1.93838767753551	0.01260913704429\\
1.93918783756751	0.0123558310322057\\
1.93998799759952	0.0121033326397114\\
1.94078815763153	0.01185167424552\\
1.94158831766353	0.011600889200316\\
1.94238847769554	0.0113510118592899\\
1.94318863772755	0.0111020776159029\\
1.94398879775955	0.0108541229369349\\
1.94478895779156	0.0106071853988622\\
1.94558911782356	0.0103613037256222\\
1.94638927785557	0.0101165178278149\\
1.94718943788758	0.00987286884339973\\
1.94798959791958	0.00963039917994295\\
1.94878975795159	0.00938915255847491\\
1.9495899179836	0.00914917405901591\\
1.9503900780156	0.00891051016783109\\
1.95119023804761	0.00867320882647518\\
1.95199039807962	0.00843731948268835\\
1.95279055811162	0.00820289314320358\\
1.95359071814363	0.00796998242852701\\
1.95439087817564	0.00773864162974875\\
1.95519103820764	0.00750892676744194\\
1.95599119823965	0.0072808956527038\\
1.95679135827165	0.00705460795038785\\
1.95759151830366	0.00683012524457217\\
1.95839167833567	0.0066075111062999\\
1.95919183836767	0.00638683116361994\\
1.95999199839968	0.00616815317394429\\
1.96079215843169	0.00595154709872339\\
1.96159231846369	0.0057370851804238\\
1.9623924784957	0.00552484202176969\\
1.96319263852771	0.00531489466718332\\
1.96399279855971	0.00510732268632684\\
1.96479295859172	0.00490220825960665\\
1.96559311862372	0.00469963626545517\\
1.96639327865573	0.00449969436914254\\
1.96719343868774	0.00430247311280239\\
1.96799359871974	0.00410806600626661\\
1.96879375875175	0.00391656961820108\\
1.96959391878376	0.00372808366690438\\
1.97039407881576	0.00354271110997954\\
1.97119423884777	0.0033605582318993\\
1.97199439887978	0.00318173472825867\\
1.97279455891178	0.00300635378523062\\
1.97359471894379	0.00283453215240202\\
1.9743948789758	0.00266639020675433\\
1.9751950390078	0.00250205200504667\\
1.97599519903981	0.00234164532123744\\
1.97679535907181	0.00218530166481582\\
1.97759551910382	0.00203315627496778\\
1.97839567913583	0.0018853480843309\\
1.97919583916783	0.0017420196446337\\
1.97999599919984	0.00160331700469454\\
1.98079615923185	0.00146938952897166\\
1.98159631926385	0.00134038964197578\\
1.98239647929586	0.00121647248021093\\
1.98319663932787	0.00109779542866352\\
1.98399679935987	0.00098451751290821\\
1.98479695939188	0.000876798610227885\\
1.98559711942388	0.000774798433185316\\
1.98639727945589	0.00067867522606661\\
1.9871974394879	0.000588584097463913\\
1.9879975995199	0.000504674889480589\\
1.98879775955191	0.000427089453510695\\
1.98959791958392	0.000355958161249787\\
1.99039807961592	0.000291395423206695\\
1.99119823964793	0.000233493909226536\\
1.99199839967994	0.000182317057274806\\
1.99279855971194	0.000137889304707489\\
1.99359871974395	0.000100183261507674\\
1.99439887977596	6.9102741709024e-05\\
1.99519903980796	4.44601472905242e-05\\
1.99599919983997	2.5946142253631e-05\\
1.99679935987197	1.30889452243595e-05\\
1.99759951990398	5.20044045792927e-06\\
1.99839967993599	1.30924826251843e-06\\
1.99919983996799	1.00120924037872e-07\\
2	nan\\
};
\addlegendentry{$p=0.5$}

\end{axis}


\end{tikzpicture}%

==> pdf_error_v_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=2,
xlabel={$w$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.65,0.95)}}
]
\addplot [color=blue,thick]
  table[row sep=crcr]{%
-2	nan\\
-1.995995995996	2.60086140970883e-05\\
-1.99199199199199	0.00018270007696863\\
-1.98798798798799	0.000505645557603178\\
-1.98398398398398	0.000986288397228602\\
-1.97997997997998	0.00160604749525753\\
-1.97597597597598	0.00234545183627385\\
-1.97197197197197	0.00318670044297589\\
-1.96796796796797	0.00411424865927698\\
-1.96396396396396	0.00511476057391446\\
-1.95995995995996	0.00617686970396019\\
-1.95595595595596	0.00729090280661028\\
-1.95195195195195	0.00844862046044096\\
-1.94794794794795	0.00964299043334135\\
-1.94394394394394	0.0108679957430201\\
-1.93993993993994	0.012118474325761\\
-1.93593593593594	0.0133899858427024\\
-1.93193193193193	0.0146787011599788\\
-1.92792792792793	0.015981310533768\\
-1.92392392392392	0.0172949471436721\\
-1.91991991991992	0.018617123203607\\
-1.91591591591592	0.019945676389741\\
-1.91191191191191	0.0212787247509517\\
-1.90790790790791	0.0226146286151165\\
-1.9039039039039	0.0239519582855174\\
-1.8998998998999	0.0252894665474515\\
-1.8958958958959	0.0266260651863442\\
-1.89189189189189	0.0279608048641367\\
-1.88788788788789	0.0292928578177557\\
-1.88388388388388	0.0306215029378552\\
-1.87987987987988	0.0319461128624051\\
-1.87587587587588	0.0332661427817186\\
-1.87187187187187	0.0345811207020567\\
-1.86786786786787	0.0358906389563061\\
-1.86386386386386	0.0371943467841743\\
-1.85985985985986	0.038491943832345\\
-1.85585585585586	0.0397831744481842\\
-1.85185185185185	0.0410678226598145\\
-1.84784784784785	0.042345707751394\\
-1.84384384384384	0.043616680355823\\
-1.83983983983984	0.0448806189983402\\
-1.83583583583584	0.0461374270339161\\
-1.83183183183183	0.0473870299293318\\
-1.82782782782783	0.0486293728475882\\
-1.82382382382382	0.0498644184980208\\
-1.81981981981982	0.0510921452203831\\
-1.81581581581582	0.0523125452753291\\
-1.81181181181181	0.0535256233172902\\
-1.80780780780781	0.0547313950288127\\
-1.8038038038038	0.0559298858980459\\
-1.7997997997998	0.0571211301233502\\
-1.7957957957958	0.0583051696309536\\
-1.79179179179179	0.0594820531932845\\
-1.78778778778779	0.0606518356370884\\
-1.78378378378378	0.0618145771317111\\
-1.77977977977978	0.0629703425490597\\
-1.77577577577578	0.0641192008877192\\
-1.77177177177177	0.0652612247545612\\
-1.76776776776777	0.0663964898979309\\
-1.76376376376376	0.0675250747871496\\
-1.75975975975976	0.0686470602336537\\
-1.75575575575576	0.0697625290495947\\
-1.75175175175175	0.0708715657401768\\
-1.74774774774775	0.0719742562264024\\
-1.74374374374374	0.0730706875952486\\
-1.73973973973974	0.0741609478746048\\
-1.73573573573574	0.0752451258305833\\
-1.73173173173173	0.0763233107850507\\
-1.72772772772773	0.0773955924514562\\
-1.72372372372372	0.0784620607872157\\
-1.71971971971972	0.0795228058610943\\
-1.71571571571572	0.0805779177341743\\
-1.71171171171171	0.0816274863531428\\
-1.70770770770771	0.0826716014547489\\
-1.7037037037037	0.0837103524803968\\
-1.6996996996997	0.0847438284999368\\
-1.6956956956957	0.0857721181438069\\
-1.69169169169169	0.0867953095427574\\
-1.68768768768769	0.0878134902744633\\
-1.68368368368368	0.0888267473163923\\
-1.67967967967968	0.0898351670043579\\
-1.67567567567568	0.0908388349962359\\
-1.67167167167167	0.0918378362403741\\
-1.66766766766767	0.092832254948264\\
-1.66366366366366	0.0938221745710859\\
-1.65965965965966	0.0948076777797707\\
-1.65565565565566	0.0957888464482564\\
-1.65165165165165	0.0967657616396436\\
-1.64764764764765	0.0977385035949822\\
-1.64364364364364	0.0987071517244444\\
-1.63963963963964	0.0996717846006614\\
-1.63563563563564	0.10063247995402\\
-1.63163163163163	0.101589314669732\\
-1.62762762762763	0.102542364786511\\
-1.62362362362362	0.103491705496698\\
-1.61961961961962	0.104437411147692\\
-1.61561561561562	0.10537955524457\\
-1.61161161161161	0.106318210453754\\
-1.60760760760761	0.107253448607652\\
-1.6036036036036	0.10818534071013\\
-1.5995995995996	0.109113956942778\\
-1.5955955955956	0.110039366671832\\
-1.59159159159159	0.110961638455728\\
-1.58758758758759	0.11188084005318\\
-1.58358358358358	0.112797038431745\\
-1.57957957957958	0.113710299776805\\
-1.57557557557558	0.114620689500915\\
-1.57157157157157	0.115528272253475\\
-1.56756756756757	0.11643311193068\\
-1.56356356356356	0.117335271685701\\
-1.55955955955956	0.118234813939073\\
-1.55555555555556	0.119131800389248\\
-1.55155155155155	0.12002629202329\\
-1.54754754754755	0.120918349127672\\
-1.54354354354354	0.121808031299168\\
-1.53953953953954	0.122695397455803\\
-1.53553553553554	0.123580505847846\\
-1.53153153153153	0.124463414068828\\
-1.52752752752753	0.125344179066566\\
-1.52352352352352	0.126222857154179\\
-1.51951951951952	0.127099504021083\\
-1.51551551551552	0.127974174743948\\
-1.51151151151151	0.128846923797612\\
-1.50750750750751	0.129717805065939\\
-1.5035035035035	0.130586871852611\\
-1.4994994994995	0.131454176891848\\
-1.4954954954955	0.132319772359046\\
-1.49149149149149	0.133183709881331\\
-1.48748748748749	0.134046040548019\\
-1.48348348348348	0.134906814920977\\
-1.47947947947948	0.135766083044887\\
-1.47547547547548	0.136623894457404\\
-1.47147147147147	0.137480298199199\\
-1.46746746746747	0.138335342823899\\
-1.46346346346346	0.139189076407908\\
-1.45945945945946	0.140041546560116\\
-1.45545545545546	0.140892800431486\\
-1.45145145145145	0.141742884724529\\
-1.44744744744745	0.142591845702655\\
-1.44344344344344	0.143439729199402\\
-1.43943943943944	0.144286580627552\\
-1.43543543543544	0.145132444988122\\
-1.43143143143143	0.145977366879231\\
-1.42742742742743	0.146821390504854\\
-1.42342342342342	0.147664559683451\\
-1.41941941941942	0.148506917856477\\
-1.41541541541542	0.149348508096775\\
-1.41141141141141	0.150189373116852\\
-1.40740740740741	0.151029555277034\\
-1.4034034034034	0.151869096593507\\
-1.3993993993994	0.152708038746248\\
-1.3953953953954	0.153546423086832\\
-1.39139139139139	0.154384290646137\\
-1.38738738738739	0.155221682141931\\
-1.38338338338338	0.156058637986353\\
-1.37937937937938	0.156895198293285\\
-1.37537537537538	0.157731402885616\\
-1.37137137137137	0.158567291302401\\
-1.36736736736737	0.15940290280592\\
-1.36336336336336	0.160238276388626\\
-1.35935935935936	0.161073450780004\\
-1.35535535535536	0.161908464453323\\
-1.35135135135135	0.16274335563229\\
-1.34734734734735	0.163578162297615\\
-1.34334334334334	0.164412922193476\\
-1.33933933933934	0.165247672833891\\
-1.33533533533534	0.166082451509004\\
-1.33133133133133	0.166917295291281\\
-1.32732732732733	0.167752241041609\\
-1.32332332332332	0.168587325415322\\
-1.31931931931932	0.169422584868136\\
-1.31531531531532	0.170258055661998\\
-1.31131131131131	0.17109377387086\\
-1.30730730730731	0.17192977538637\\
-1.3033033033033	0.172766095923483\\
-1.2992992992993	0.173602771025999\\
-1.2952952952953	0.174439836072023\\
-1.29129129129129	0.175277326279351\\
-1.28728728728729	0.176115276710784\\
-1.28328328328328	0.176953722279375\\
-1.27927927927928	0.177792697753598\\
-1.27527527527528	0.178632237762457\\
-1.27127127127127	0.179472376800521\\
-1.26726726726727	0.180313149232904\\
-1.26326326326326	0.181154589300166\\
-1.25925925925926	0.181996731123165\\
-1.25525525525526	0.182839608707841\\
-1.25125125125125	0.183683255949937\\
-1.24724724724725	0.184527706639668\\
-1.24324324324324	0.185372994466327\\
-1.23923923923924	0.186219153022833\\
-1.23523523523524	0.18706621581023\\
-1.23123123123123	0.187914216242123\\
-1.22722722722723	0.18876318764907\\
-1.22322322322322	0.189613163282912\\
-1.21921921921922	0.190464176321057\\
-1.21521521521522	0.191316259870714\\
-1.21121121121121	0.192169446973077\\
-1.20720720720721	0.193023770607458\\
-1.2032032032032	0.193879263695376\\
-1.1991991991992	0.194735959104599\\
-1.1951951951952	0.195593889653136\\
-1.19119119119119	0.196453088113193\\
-1.18718718718719	0.197313587215074\\
-1.18318318318318	0.198175419651048\\
-1.17917917917918	0.199038618079168\\
-1.17517517517518	0.199903215127053\\
-1.17117117117117	0.200769243395622\\
-1.16716716716717	0.201636735462795\\
-1.16316316316316	0.202505723887151\\
-1.15915915915916	0.203376241211546\\
-1.15515515515516	0.204248319966693\\
-1.15115115115115	0.205121992674708\\
-1.14714714714715	0.205997291852613\\
-1.14314314314314	0.206874250015805\\
-1.13913913913914	0.207752899681487\\
-1.13513513513514	0.208633273372068\\
-1.13113113113113	0.20951540361852\\
-1.12712712712713	0.210399322963706\\
-1.12312312312312	0.211285063965669\\
-1.11911911911912	0.212172659200892\\
-1.11511511511512	0.213062141267515\\
-1.11111111111111	0.213953542788528\\
-1.10710710710711	0.214846896414925\\
-1.1031031031031	0.215742234828822\\
-1.0990990990991	0.216639590746548\\
-1.0950950950951	0.217538996921699\\
-1.09109109109109	0.218440486148159\\
-1.08708708708709	0.219344091263089\\
-1.08308308308308	0.22024984514988\\
-1.07907907907908	0.22115778074108\\
-1.07507507507508	0.222067931021275\\
-1.07107107107107	0.222980329029955\\
-1.06706706706707	0.223895007864326\\
-1.06306306306306	0.224812000682105\\
-1.05905905905906	0.225731340704272\\
-1.05505505505506	0.226653061217789\\
-1.05105105105105	0.22757719557829\\
-1.04704704704705	0.228503777212727\\
-1.04304304304304	0.229432839621989\\
-1.03903903903904	0.230364416383479\\
-1.03503503503504	0.23129854115366\\
-1.03103103103103	0.232235247670558\\
-1.02702702702703	0.233174569756235\\
-1.02302302302302	0.234116541319217\\
-1.01901901901902	0.235061196356883\\
-1.01501501501502	0.236008568957822\\
-1.01101101101101	0.236958693304142\\
-1.00700700700701	0.237911603673736\\
-1.003003003003	0.238867334442513\\
-0.998998998998999	0.239825920086579\\
-0.994994994994995	0.240787395184373\\
-0.990990990990991	0.241751794418765\\
-0.986986986986987	0.242719152579093\\
-0.982982982982983	0.243689504563162\\
-0.978978978978979	0.244662885379191\\
-0.974974974974975	0.245639330147705\\
-0.970970970970971	0.246618874103375\\
-0.966966966966967	0.2476015525968\\
-0.962962962962963	0.248587401096243\\
-0.958958958958959	0.249576455189292\\
-0.954954954954955	0.250568750584471\\
-0.950950950950951	0.251564323112787\\
-0.946946946946947	0.252563208729205\\
-0.942942942942943	0.253565443514067\\
-0.938938938938939	0.254571063674424\\
-0.934934934934935	0.255580105545316\\
-0.930930930930931	0.256592605590955\\
-0.926926926926927	0.257608600405848\\
-0.922922922922923	0.258628126715826\\
-0.918918918918919	0.259651221378995\\
-0.914914914914915	0.260677921386595\\
-0.910910910910911	0.261708263863772\\
-0.906906906906907	0.262742286070252\\
-0.902902902902903	0.263780025400914\\
-0.898898898898899	0.264821519386266\\
-0.894894894894895	0.265866805692809\\
-0.890890890890891	0.266915922123292\\
-0.886886886886887	0.267968906616847\\
-0.882882882882883	0.269025797249012\\
-0.878878878878879	0.270086632231615\\
-0.874874874874875	0.271151449912542\\
-0.870870870870871	0.272220288775352\\
-0.866866866866867	0.273293187438763\\
-0.862862862862863	0.274370184655983\\
-0.858858858858859	0.275451319313886\\
-0.854854854854855	0.27653663043203\\
-0.850850850850851	0.277626157161502\\
-0.846846846846847	0.278719938783591\\
-0.842842842842843	0.279818014708278\\
-0.838838838838839	0.28092042447253\\
-0.834834834834835	0.2820272077384\\
-0.830830830830831	0.28313840429092\\
-0.826826826826827	0.284254054035767\\
-0.822822822822823	0.285374196996716\\
-0.818818818818819	0.286498873312847\\
-0.814814814814815	0.28762812323551\\
-0.810810810810811	0.288761987125028\\
-0.806806806806807	0.289900505447136\\
-0.802802802802803	0.291043718769135\\
-0.798798798798799	0.292191667755758\\
-0.794794794794795	0.293344393164721\\
-0.790790790790791	0.294501935841968\\
-0.786786786786787	0.295664336716565\\
-0.782782782782783	0.29683163679526\\
-0.778778778778779	0.298003877156674\\
-0.774774774774775	0.299181098945106\\
-0.770770770770771	0.300363343363948\\
-0.766766766766767	0.30155065166868\\
-0.762762762762763	0.302743065159435\\
-0.758758758758759	0.303940625173109\\
-0.754754754754755	0.305143373074991\\
-0.750750750750751	0.306351350249911\\
-0.746746746746747	0.307564598092855\\
-0.742742742742743	0.308783157999054\\
-0.738738738738739	0.310007071353494\\
-0.734734734734735	0.311236379519845\\
-0.730730730730731	0.312471123828765\\
-0.726726726726727	0.313711345565562\\
-0.722722722722723	0.314957085957176\\
-0.718718718718719	0.316208386158459\\
-0.714714714714715	0.31746528723771\\
-0.710710710710711	0.318727830161441\\
-0.706706706706707	0.319996055778331\\
-0.702702702702703	0.321270004802336\\
-0.698698698698699	0.322549717794911\\
-0.694694694694695	0.323835235146305\\
-0.690690690690691	0.325126597055887\\
-0.686686686686687	0.326423843511458\\
-0.682682682682683	0.327727014267496\\
-0.678678678678679	0.329036148822293\\
-0.674674674674675	0.330351286393923\\
-0.670670670670671	0.331672465894991\\
-0.666666666666667	0.332999725906108\\
-0.662662662662663	0.334333104648019\\
-0.658658658658659	0.33567263995234\\
-0.654654654654655	0.337018369230819\\
-0.650650650650651	0.338370329443056\\
-0.646646646646647	0.339728557062621\\
-0.642642642642643	0.341093088041466\\
-0.638638638638639	0.34246395777258\\
-0.634634634634635	0.343841201050776\\
-0.630630630630631	0.345224852031531\\
-0.626626626626627	0.346614944187792\\
-0.622622622622623	0.348011510264626\\
-0.618618618618619	0.349414582231631\\
-0.614614614614615	0.350824191232985\\
-0.610610610610611	0.352240367535022\\
-0.606606606606607	0.353663140471207\\
-0.602602602602603	0.355092538384385\\
-0.598598598598599	0.356528588566172\\
-0.594594594594595	0.357971317193331\\
-0.590590590590591	0.359420749260996\\
-0.586586586586587	0.360876908512577\\
-0.582582582582583	0.362339817366178\\
-0.578578578578579	0.363809496837359\\
-0.574574574574575	0.365285966458037\\
-0.570570570570571	0.36676924419135\\
-0.566566566566567	0.368259346342261\\
-0.562562562562563	0.369756287463686\\
-0.558558558558559	0.371260080257914\\
-0.554554554554555	0.372770735473074\\
-0.550550550550551	0.374288261794387\\
-0.546546546546547	0.375812665729934\\
-0.542542542542543	0.37734395149064\\
-0.538538538538539	0.378882120864179\\
-0.534534534534535	0.38042717308247\\
-0.530530530530531	0.381979104682413\\
-0.526526526526527	0.383537909359517\\
-0.522522522522523	0.385103577814025\\
-0.518518518518518	0.386676097589126\\
-0.514514514514514	0.388255452900829\\
-0.510510510510511	0.389841624459037\\
-0.506506506506507	0.391434589279337\\
-0.502502502502503	0.393034320484988\\
-0.498498498498498	0.394640787098563\\
-0.494494494494495	0.396253953822668\\
-0.49049049049049	0.397873780809112\\
-0.486486486486487	0.399500223415888\\
-0.482482482482482	0.40113323195126\\
-0.478478478478478	0.402772751404218\\
-0.474474474474474	0.404418721160522\\
-0.47047047047047	0.406071074703498\\
-0.466466466466466	0.40772973929869\\
-0.462462462462462	0.409394635661431\\
-0.458458458458458	0.411065677606326\\
-0.454454454454454	0.412742771677567\\
-0.45045045045045	0.414425816758937\\
-0.446446446446446	0.4161147036623\\
-0.442442442442442	0.41780931469325\\
-0.438438438438438	0.419509523192555\\
-0.434434434434434	0.421215193051903\\
-0.43043043043043	0.422926178202372\\
-0.426426426426426	0.42464232207393\\
-0.422422422422422	0.426363457024164\\
-0.418418418418418	0.428089403734308\\
-0.414414414414414	0.429819970570484\\
-0.41041041041041	0.431554952907976\\
-0.406406406406406	0.43329413241613\\
-0.402402402402402	0.435037276301373\\
-0.398398398398398	0.436784136505604\\
-0.394394394394394	0.438534448857053\\
-0.39039039039039	0.440287932170464\\
-0.386386386386386	0.442044287293242\\
-0.382382382382382	0.443803196093945\\
-0.378378378378378	0.445564320389241\\
-0.374374374374374	0.447327300805142\\
-0.37037037037037	0.449091755568019\\
-0.366366366366366	0.450857279220561\\
-0.362362362362362	0.452623441257448\\
-0.358358358358358	0.454389784675122\\
-0.354354354354354	0.45615582442958\\
-0.35035035035035	0.457921045795634\\
-0.346346346346346	0.459684902620578\\
-0.342342342342342	0.461446815464585\\
-0.338338338338338	0.463206169619597\\
-0.334334334334334	0.464962312997711\\
-0.33033033033033	0.466714553879412\\
-0.326326326326326	0.468462158511097\\
-0.322322322322322	0.47020434854052\\
-0.318318318318318	0.471940298277777\\
-0.314314314314314	0.473669131768383\\
-0.31031031031031	0.475389919663838\\
-0.306306306306306	0.477101675873785\\
-0.302302302302302	0.478803353982448\\
-0.298298298298298	0.4804938434105\\
-0.294294294294294	0.482171965301783\\
-0.29029029029029	0.483836468112432\\
-0.286286286286286	0.485486022877879\\
-0.282282282282282	0.487119218130916\\
-0.278278278278278	0.488734554441459\\
-0.274274274274274	0.49033043854586\\
-0.27027027027027	0.491905177030508\\
-0.266266266266266	0.493456969531022\\
-0.262262262262262	0.494983901404499\\
-0.258258258258258	0.496483935828076\\
-0.254254254254254	0.497954905272302\\
-0.25025025025025	0.49939450229259\\
-0.246246246246246	0.500800269576129\\
-0.242242242242242	0.50216958917513\\
-0.238238238238238	0.503499670849902\\
-0.234234234234234	0.504787539437133\\
-0.23023023023023	0.506030021149525\\
-0.226226226226226	0.50722372870264\\
-0.222222222222222	0.508365045153252\\
-0.218218218218218	0.509450106320462\\
-0.214214214214214	0.510474781646153\\
-0.21021021021021	0.511434653334791\\
-0.206206206206206	0.512324993593863\\
-0.202202202202202	0.513140739775031\\
-0.198198198198198	0.513876467192057\\
-0.194194194194194	0.514526359364281\\
-0.19019019019019	0.515084175403381\\
-0.186186186186186	0.515543214225834\\
-0.182182182182182	0.515896275233152\\
-0.178178178178178	0.516135615055925\\
-0.174174174174174	0.516252899904953\\
-0.17017017017017	0.516239153012322\\
-0.166166166166166	0.516084696575862\\
-0.162162162162162	0.515779087540624\\
-0.158158158158158	0.515311046459056\\
-0.154154154154154	0.514668378565514\\
-0.15015015015015	0.513837886078228\\
-0.146146146146146	0.512805270600094\\
-0.142142142142142	0.511555024325546\\
-0.138138138138138	0.510070308570451\\
-0.134134134134134	0.508332817921222\\
-0.13013013013013	0.506322628043079\\
-0.126126126126126	0.504018024890023\\
-0.122122122122122	0.501395312714155\\
-0.118118118118118	0.498428597872467\\
-0.114114114114114	0.495089544967851\\
-0.11011011011011	0.491347101330217\\
-0.106106106106106	0.487167185237109\\
-0.102102102102102	0.48251233258682\\
-0.0980980980980981	0.477341295972093\\
-0.0940940940940941	0.471608589270163\\
-0.0900900900900901	0.465263969993852\\
-0.0860860860860861	0.458251850799208\\
-0.0820820820820821	0.450510630831925\\
-0.0780780780780781	0.441971937225787\\
-0.0740740740740741	0.432559767410381\\
-0.0700700700700701	0.422189524590225\\
-0.0660660660660661	0.410766942957186\\
-0.0620620620620621	0.398186907885311\\
-0.0580580580580581	0.384332193063413\\
-0.0540540540540541	0.369072167585144\\
-0.0500500500500501	0.352261583013411\\
-0.046046046046046	0.333739654948898\\
-0.042042042042042	0.313329846947738\\
-0.038038038038038	0.29084112816368\\
-0.034034034034034	0.266072176258664\\
-0.03003003003003	0.238821388967553\\
-0.026026026026026	0.208908448108365\\
-0.022022022022022	0.176219449932083\\
-0.018018018018018	0.140802159047356\\
-0.014014014014014	0.103074492036977\\
-0.01001001001001	0.0643110023360227\\
-0.00600600600600601	0.0278915934509535\\
-0.002002002002002	0.00283091306099481\\
0.002002002002002	0.00283091306099481\\
0.00600600600600601	0.0278915934509535\\
0.01001001001001	0.0643110023360227\\
0.014014014014014	0.103074492036977\\
0.018018018018018	0.140802159047356\\
0.022022022022022	0.176219449932083\\
0.026026026026026	0.208908448108365\\
0.03003003003003	0.238821388967553\\
0.034034034034034	0.266072176258664\\
0.038038038038038	0.29084112816368\\
0.042042042042042	0.313329846947738\\
0.046046046046046	0.333739654948898\\
0.0500500500500501	0.352261583013411\\
0.0540540540540541	0.369072167585144\\
0.0580580580580581	0.384332193063413\\
0.0620620620620621	0.398186907885311\\
0.0660660660660661	0.410766942957186\\
0.0700700700700701	0.422189524590225\\
0.0740740740740741	0.432559767410381\\
0.0780780780780781	0.441971937225787\\
0.0820820820820821	0.450510630831925\\
0.0860860860860861	0.458251850799208\\
0.0900900900900901	0.465263969993852\\
0.0940940940940941	0.471608589270163\\
0.0980980980980981	0.477341295972093\\
0.102102102102102	0.48251233258682\\
0.106106106106106	0.487167185237109\\
0.11011011011011	0.491347101330217\\
0.114114114114114	0.495089544967851\\
0.118118118118118	0.498428597872467\\
0.122122122122122	0.501395312714154\\
0.126126126126126	0.504018024890023\\
0.13013013013013	0.506322628043079\\
0.134134134134134	0.508332817921222\\
0.138138138138138	0.510070308570451\\
0.142142142142142	0.511555024325546\\
0.146146146146146	0.512805270600094\\
0.15015015015015	0.513837886078228\\
0.154154154154154	0.514668378565514\\
0.158158158158158	0.515311046459056\\
0.162162162162162	0.515779087540624\\
0.166166166166166	0.516084696575862\\
0.17017017017017	0.516239153012322\\
0.174174174174174	0.516252899904953\\
0.178178178178178	0.516135615055925\\
0.182182182182182	0.515896275233152\\
0.186186186186186	0.515543214225834\\
0.19019019019019	0.515084175403381\\
0.194194194194194	0.514526359364281\\
0.198198198198198	0.513876467192057\\
0.202202202202202	0.513140739775031\\
0.206206206206206	0.512324993593863\\
0.21021021021021	0.511434653334791\\
0.214214214214214	0.510474781646153\\
0.218218218218218	0.509450106320462\\
0.222222222222222	0.508365045153252\\
0.226226226226226	0.50722372870264\\
0.23023023023023	0.506030021149525\\
0.234234234234234	0.504787539437133\\
0.238238238238238	0.503499670849902\\
0.242242242242242	0.50216958917513\\
0.246246246246246	0.500800269576129\\
0.25025025025025	0.49939450229259\\
0.254254254254254	0.497954905272302\\
0.258258258258258	0.496483935828076\\
0.262262262262262	0.494983901404499\\
0.266266266266266	0.493456969531022\\
0.27027027027027	0.491905177030508\\
0.274274274274274	0.49033043854586\\
0.278278278278278	0.488734554441459\\
0.282282282282282	0.487119218130916\\
0.286286286286286	0.485486022877879\\
0.29029029029029	0.483836468112432\\
0.294294294294294	0.482171965301783\\
0.298298298298298	0.4804938434105\\
0.302302302302302	0.478803353982448\\
0.306306306306306	0.477101675873785\\
0.31031031031031	0.475389919663838\\
0.314314314314314	0.473669131768383\\
0.318318318318318	0.471940298277777\\
0.322322322322322	0.47020434854052\\
0.326326326326326	0.468462158511097\\
0.33033033033033	0.466714553879412\\
0.334334334334334	0.464962312997711\\
0.338338338338338	0.463206169619597\\
0.342342342342342	0.461446815464585\\
0.346346346346346	0.459684902620578\\
0.35035035035035	0.457921045795634\\
0.354354354354354	0.45615582442958\\
0.358358358358358	0.454389784675122\\
0.362362362362362	0.452623441257448\\
0.366366366366366	0.450857279220561\\
0.37037037037037	0.449091755568019\\
0.374374374374374	0.447327300805142\\
0.378378378378378	0.445564320389241\\
0.382382382382382	0.443803196093945\\
0.386386386386386	0.442044287293242\\
0.39039039039039	0.440287932170464\\
0.394394394394394	0.438534448857053\\
0.398398398398398	0.436784136505604\\
0.402402402402402	0.435037276301373\\
0.406406406406406	0.43329413241613\\
0.41041041041041	0.431554952907976\\
0.414414414414414	0.429819970570484\\
0.418418418418418	0.428089403734308\\
0.422422422422422	0.426363457024164\\
0.426426426426426	0.42464232207393\\
0.43043043043043	0.422926178202372\\
0.434434434434434	0.421215193051903\\
0.438438438438438	0.419509523192555\\
0.442442442442442	0.41780931469325\\
0.446446446446446	0.4161147036623\\
0.45045045045045	0.414425816758937\\
0.454454454454454	0.412742771677567\\
0.458458458458458	0.411065677606326\\
0.462462462462462	0.409394635661431\\
0.466466466466466	0.40772973929869\\
0.47047047047047	0.406071074703498\\
0.474474474474474	0.404418721160522\\
0.478478478478478	0.402772751404218\\
0.482482482482482	0.40113323195126\\
0.486486486486487	0.399500223415888\\
0.49049049049049	0.397873780809112\\
0.494494494494495	0.396253953822668\\
0.498498498498498	0.394640787098563\\
0.502502502502503	0.393034320484988\\
0.506506506506507	0.391434589279337\\
0.510510510510511	0.389841624459037\\
0.514514514514514	0.388255452900829\\
0.518518518518518	0.386676097589126\\
0.522522522522523	0.385103577814025\\
0.526526526526527	0.383537909359517\\
0.530530530530531	0.381979104682413\\
0.534534534534535	0.38042717308247\\
0.538538538538539	0.378882120864179\\
0.542542542542543	0.37734395149064\\
0.546546546546547	0.375812665729934\\
0.550550550550551	0.374288261794387\\
0.554554554554555	0.372770735473074\\
0.558558558558559	0.371260080257914\\
0.562562562562563	0.369756287463686\\
0.566566566566567	0.368259346342261\\
0.570570570570571	0.36676924419135\\
0.574574574574575	0.365285966458037\\
0.578578578578579	0.363809496837359\\
0.582582582582583	0.362339817366178\\
0.586586586586587	0.360876908512577\\
0.590590590590591	0.359420749260996\\
0.594594594594595	0.357971317193331\\
0.598598598598599	0.356528588566172\\
0.602602602602603	0.355092538384385\\
0.606606606606607	0.353663140471207\\
0.610610610610611	0.352240367535022\\
0.614614614614615	0.350824191232985\\
0.618618618618619	0.349414582231631\\
0.622622622622623	0.348011510264626\\
0.626626626626627	0.346614944187792\\
0.630630630630631	0.345224852031531\\
0.634634634634635	0.343841201050776\\
0.638638638638639	0.34246395777258\\
0.642642642642643	0.341093088041466\\
0.646646646646647	0.339728557062621\\
0.650650650650651	0.338370329443056\\
0.654654654654655	0.337018369230819\\
0.658658658658659	0.33567263995234\\
0.662662662662663	0.334333104648019\\
0.666666666666667	0.332999725906108\\
0.670670670670671	0.331672465894991\\
0.674674674674675	0.330351286393923\\
0.678678678678679	0.329036148822293\\
0.682682682682683	0.327727014267496\\
0.686686686686687	0.326423843511458\\
0.690690690690691	0.325126597055887\\
0.694694694694695	0.323835235146305\\
0.698698698698699	0.322549717794911\\
0.702702702702703	0.321270004802336\\
0.706706706706707	0.319996055778331\\
0.710710710710711	0.318727830161441\\
0.714714714714715	0.31746528723771\\
0.718718718718719	0.316208386158459\\
0.722722722722723	0.314957085957176\\
0.726726726726727	0.313711345565562\\
0.730730730730731	0.312471123828765\\
0.734734734734735	0.311236379519845\\
0.738738738738739	0.310007071353494\\
0.742742742742743	0.308783157999054\\
0.746746746746747	0.307564598092855\\
0.750750750750751	0.306351350249911\\
0.754754754754755	0.305143373074991\\
0.758758758758759	0.303940625173109\\
0.762762762762763	0.302743065159435\\
0.766766766766767	0.30155065166868\\
0.770770770770771	0.300363343363948\\
0.774774774774775	0.299181098945106\\
0.778778778778779	0.298003877156674\\
0.782782782782783	0.29683163679526\\
0.786786786786787	0.295664336716565\\
0.790790790790791	0.294501935841968\\
0.794794794794795	0.293344393164721\\
0.798798798798799	0.292191667755758\\
0.802802802802803	0.291043718769135\\
0.806806806806807	0.289900505447136\\
0.810810810810811	0.288761987125028\\
0.814814814814815	0.28762812323551\\
0.818818818818819	0.286498873312847\\
0.822822822822823	0.285374196996716\\
0.826826826826827	0.284254054035767\\
0.830830830830831	0.28313840429092\\
0.834834834834835	0.2820272077384\\
0.838838838838839	0.28092042447253\\
0.842842842842843	0.279818014708278\\
0.846846846846847	0.278719938783591\\
0.850850850850851	0.277626157161502\\
0.854854854854855	0.27653663043203\\
0.858858858858859	0.275451319313886\\
0.862862862862863	0.274370184655983\\
0.866866866866867	0.273293187438763\\
0.870870870870871	0.272220288775352\\
0.874874874874875	0.271151449912542\\
0.878878878878879	0.270086632231615\\
0.882882882882883	0.269025797249012\\
0.886886886886887	0.267968906616847\\
0.890890890890891	0.266915922123292\\
0.894894894894895	0.265866805692809\\
0.898898898898899	0.264821519386266\\
0.902902902902903	0.263780025400914\\
0.906906906906907	0.262742286070252\\
0.910910910910911	0.261708263863772\\
0.914914914914915	0.260677921386595\\
0.918918918918919	0.259651221378995\\
0.922922922922923	0.258628126715826\\
0.926926926926927	0.257608600405848\\
0.930930930930931	0.256592605590955\\
0.934934934934935	0.255580105545316\\
0.938938938938939	0.254571063674424\\
0.942942942942943	0.253565443514067\\
0.946946946946947	0.252563208729205\\
0.950950950950951	0.251564323112787\\
0.954954954954955	0.250568750584471\\
0.958958958958959	0.249576455189292\\
0.962962962962963	0.248587401096243\\
0.966966966966967	0.2476015525968\\
0.970970970970971	0.246618874103375\\
0.974974974974975	0.245639330147705\\
0.978978978978979	0.244662885379191\\
0.982982982982983	0.243689504563162\\
0.986986986986987	0.242719152579093\\
0.990990990990991	0.241751794418765\\
0.994994994994995	0.240787395184373\\
0.998998998998999	0.239825920086579\\
1.003003003003	0.238867334442513\\
1.00700700700701	0.237911603673736\\
1.01101101101101	0.236958693304142\\
1.01501501501502	0.236008568957822\\
1.01901901901902	0.235061196356883\\
1.02302302302302	0.234116541319217\\
1.02702702702703	0.233174569756235\\
1.03103103103103	0.232235247670558\\
1.03503503503504	0.23129854115366\\
1.03903903903904	0.230364416383479\\
1.04304304304304	0.229432839621989\\
1.04704704704705	0.228503777212727\\
1.05105105105105	0.22757719557829\\
1.05505505505506	0.226653061217789\\
1.05905905905906	0.225731340704272\\
1.06306306306306	0.224812000682105\\
1.06706706706707	0.223895007864326\\
1.07107107107107	0.222980329029955\\
1.07507507507508	0.222067931021275\\
1.07907907907908	0.22115778074108\\
1.08308308308308	0.22024984514988\\
1.08708708708709	0.219344091263089\\
1.09109109109109	0.218440486148159\\
1.0950950950951	0.217538996921699\\
1.0990990990991	0.216639590746548\\
1.1031031031031	0.215742234828822\\
1.10710710710711	0.214846896414925\\
1.11111111111111	0.213953542788528\\
1.11511511511512	0.213062141267515\\
1.11911911911912	0.212172659200892\\
1.12312312312312	0.211285063965669\\
1.12712712712713	0.210399322963706\\
1.13113113113113	0.20951540361852\\
1.13513513513514	0.208633273372068\\
1.13913913913914	0.207752899681487\\
1.14314314314314	0.206874250015805\\
1.14714714714715	0.205997291852613\\
1.15115115115115	0.205121992674708\\
1.15515515515516	0.204248319966693\\
1.15915915915916	0.203376241211546\\
1.16316316316316	0.202505723887151\\
1.16716716716717	0.201636735462795\\
1.17117117117117	0.200769243395622\\
1.17517517517518	0.199903215127053\\
1.17917917917918	0.199038618079168\\
1.18318318318318	0.198175419651048\\
1.18718718718719	0.197313587215074\\
1.19119119119119	0.196453088113193\\
1.1951951951952	0.195593889653136\\
1.1991991991992	0.194735959104599\\
1.2032032032032	0.193879263695376\\
1.20720720720721	0.193023770607458\\
1.21121121121121	0.192169446973077\\
1.21521521521522	0.191316259870714\\
1.21921921921922	0.190464176321057\\
1.22322322322322	0.189613163282912\\
1.22722722722723	0.18876318764907\\
1.23123123123123	0.187914216242123\\
1.23523523523524	0.18706621581023\\
1.23923923923924	0.186219153022833\\
1.24324324324324	0.185372994466327\\
1.24724724724725	0.184527706639668\\
1.25125125125125	0.183683255949937\\
1.25525525525526	0.182839608707841\\
1.25925925925926	0.181996731123165\\
1.26326326326326	0.181154589300166\\
1.26726726726727	0.180313149232904\\
1.27127127127127	0.179472376800521\\
1.27527527527528	0.178632237762457\\
1.27927927927928	0.177792697753598\\
1.28328328328328	0.176953722279375\\
1.28728728728729	0.176115276710784\\
1.29129129129129	0.175277326279351\\
1.2952952952953	0.174439836072023\\
1.2992992992993	0.173602771025999\\
1.3033033033033	0.172766095923483\\
1.30730730730731	0.17192977538637\\
1.31131131131131	0.17109377387086\\
1.31531531531532	0.170258055661998\\
1.31931931931932	0.169422584868136\\
1.32332332332332	0.168587325415322\\
1.32732732732733	0.167752241041609\\
1.33133133133133	0.166917295291281\\
1.33533533533534	0.166082451509004\\
1.33933933933934	0.165247672833891\\
1.34334334334334	0.164412922193476\\
1.34734734734735	0.163578162297615\\
1.35135135135135	0.16274335563229\\
1.35535535535536	0.161908464453323\\
1.35935935935936	0.161073450780004\\
1.36336336336336	0.160238276388626\\
1.36736736736737	0.15940290280592\\
1.37137137137137	0.158567291302401\\
1.37537537537538	0.157731402885616\\
1.37937937937938	0.156895198293285\\
1.38338338338338	0.156058637986353\\
1.38738738738739	0.155221682141931\\
1.39139139139139	0.154384290646137\\
1.3953953953954	0.153546423086832\\
1.3993993993994	0.152708038746248\\
1.4034034034034	0.151869096593507\\
1.40740740740741	0.151029555277034\\
1.41141141141141	0.150189373116852\\
1.41541541541542	0.149348508096775\\
1.41941941941942	0.148506917856477\\
1.42342342342342	0.147664559683451\\
1.42742742742743	0.146821390504854\\
1.43143143143143	0.145977366879231\\
1.43543543543544	0.145132444988122\\
1.43943943943944	0.144286580627552\\
1.44344344344344	0.143439729199402\\
1.44744744744745	0.142591845702655\\
1.45145145145145	0.141742884724529\\
1.45545545545546	0.140892800431486\\
1.45945945945946	0.140041546560116\\
1.46346346346346	0.139189076407908\\
1.46746746746747	0.138335342823899\\
1.47147147147147	0.137480298199199\\
1.47547547547548	0.136623894457404\\
1.47947947947948	0.135766083044887\\
1.48348348348348	0.134906814920977\\
1.48748748748749	0.134046040548019\\
1.49149149149149	0.133183709881331\\
1.4954954954955	0.132319772359046\\
1.4994994994995	0.131454176891848\\
1.5035035035035	0.130586871852611\\
1.50750750750751	0.129717805065939\\
1.51151151151151	0.128846923797612\\
1.51551551551552	0.127974174743948\\
1.51951951951952	0.127099504021083\\
1.52352352352352	0.126222857154179\\
1.52752752752753	0.125344179066566\\
1.53153153153153	0.124463414068828\\
1.53553553553554	0.123580505847846\\
1.53953953953954	0.122695397455803\\
1.54354354354354	0.121808031299168\\
1.54754754754755	0.120918349127672\\
1.55155155155155	0.12002629202329\\
1.55555555555556	0.119131800389248\\
1.55955955955956	0.118234813939073\\
1.56356356356356	0.117335271685701\\
1.56756756756757	0.11643311193068\\
1.57157157157157	0.115528272253475\\
1.57557557557558	0.114620689500915\\
1.57957957957958	0.113710299776805\\
1.58358358358358	0.112797038431745\\
1.58758758758759	0.11188084005318\\
1.59159159159159	0.110961638455728\\
1.5955955955956	0.110039366671832\\
1.5995995995996	0.109113956942778\\
1.6036036036036	0.10818534071013\\
1.60760760760761	0.107253448607652\\
1.61161161161161	0.106318210453754\\
1.61561561561562	0.10537955524457\\
1.61961961961962	0.104437411147692\\
1.62362362362362	0.103491705496698\\
1.62762762762763	0.102542364786511\\
1.63163163163163	0.101589314669732\\
1.63563563563564	0.10063247995402\\
1.63963963963964	0.0996717846006614\\
1.64364364364364	0.0987071517244444\\
1.64764764764765	0.0977385035949822\\
1.65165165165165	0.0967657616396436\\
1.65565565565566	0.0957888464482564\\
1.65965965965966	0.0948076777797707\\
1.66366366366366	0.0938221745710859\\
1.66766766766767	0.092832254948264\\
1.67167167167167	0.0918378362403741\\
1.67567567567568	0.0908388349962359\\
1.67967967967968	0.0898351670043579\\
1.68368368368368	0.0888267473163923\\
1.68768768768769	0.0878134902744632\\
1.69169169169169	0.0867953095427574\\
1.6956956956957	0.0857721181438069\\
1.6996996996997	0.0847438284999368\\
1.7037037037037	0.0837103524803968\\
1.70770770770771	0.0826716014547489\\
1.71171171171171	0.0816274863531428\\
1.71571571571572	0.0805779177341743\\
1.71971971971972	0.0795228058610943\\
1.72372372372372	0.0784620607872158\\
1.72772772772773	0.0773955924514562\\
1.73173173173173	0.0763233107850507\\
1.73573573573574	0.0752451258305833\\
1.73973973973974	0.0741609478746048\\
1.74374374374374	0.0730706875952486\\
1.74774774774775	0.0719742562264025\\
1.75175175175175	0.0708715657401767\\
1.75575575575576	0.0697625290495947\\
1.75975975975976	0.0686470602336537\\
1.76376376376376	0.0675250747871496\\
1.76776776776777	0.0663964898979309\\
1.77177177177177	0.0652612247545612\\
1.77577577577578	0.0641192008877192\\
1.77977977977978	0.0629703425490597\\
1.78378378378378	0.0618145771317111\\
1.78778778778779	0.0606518356370884\\
1.79179179179179	0.0594820531932845\\
1.7957957957958	0.0583051696309536\\
1.7997997997998	0.0571211301233502\\
1.8038038038038	0.0559298858980459\\
1.80780780780781	0.0547313950288127\\
1.81181181181181	0.0535256233172902\\
1.81581581581582	0.0523125452753291\\
1.81981981981982	0.0510921452203831\\
1.82382382382382	0.0498644184980208\\
1.82782782782783	0.0486293728475882\\
1.83183183183183	0.0473870299293318\\
1.83583583583584	0.0461374270339161\\
1.83983983983984	0.0448806189983402\\
1.84384384384384	0.043616680355823\\
1.84784784784785	0.042345707751394\\
1.85185185185185	0.0410678226598145\\
1.85585585585586	0.0397831744481842\\
1.85985985985986	0.038491943832345\\
1.86386386386386	0.0371943467841743\\
1.86786786786787	0.0358906389563061\\
1.87187187187187	0.0345811207020567\\
1.87587587587588	0.0332661427817186\\
1.87987987987988	0.0319461128624051\\
1.88388388388388	0.0306215029378552\\
1.88788788788789	0.0292928578177557\\
1.89189189189189	0.0279608048641367\\
1.8958958958959	0.0266260651863442\\
1.8998998998999	0.0252894665474515\\
1.9039039039039	0.0239519582855174\\
1.90790790790791	0.0226146286151165\\
1.91191191191191	0.0212787247509517\\
1.91591591591592	0.019945676389741\\
1.91991991991992	0.018617123203607\\
1.92392392392392	0.0172949471436721\\
1.92792792792793	0.015981310533768\\
1.93193193193193	0.0146787011599788\\
1.93593593593594	0.0133899858427024\\
1.93993993993994	0.012118474325761\\
1.94394394394394	0.0108679957430201\\
1.94794794794795	0.00964299043334135\\
1.95195195195195	0.00844862046044096\\
1.95595595595596	0.00729090280661028\\
1.95995995995996	0.00617686970396019\\
1.96396396396396	0.00511476057391446\\
1.96796796796797	0.00411424865927698\\
1.97197197197197	0.00318670044297589\\
1.97597597597598	0.00234545183627385\\
1.97997997997998	0.00160604749525753\\
1.98398398398398	0.000986288397228602\\
1.98798798798799	0.000505645557603178\\
1.99199199199199	0.00018270007696863\\
1.995995995996	2.60086140970883e-05\\
2	nan\\
};
\addlegendentry{$\sigma=1.5$}

\addplot [color=red,thick]
  table[row sep=crcr]{%
-2	nan\\
-1.995995995996	8.25511640778501e-09\\
-1.99199199199199	3.45046734739849e-07\\
-1.98798798798799	2.46210864493541e-06\\
-1.98398398398398	9.00967103413006e-06\\
-1.97997997997998	2.33251768518861e-05\\
-1.97597597597598	4.89756022362098e-05\\
-1.97197197197197	8.94613194199474e-05\\
-1.96796796796797	0.000148047501863562\\
-1.96396396396396	0.000227679338109046\\
-1.95995995995996	0.000330948824793699\\
-1.95595595595596	0.000460092047132403\\
-1.95195195195195	0.000617003700038779\\
-1.94794794794795	0.000803260686787314\\
-1.94394394394394	0.00102014983494568\\
-1.93993993993994	0.00126869676712646\\
-1.93593593593594	0.00154969420537939\\
-1.93193193193193	0.00186372875675648\\
-1.92792792792793	0.00221120570093531\\
-1.92392392392392	0.00259237158910582\\
-1.91991991991992	0.00300733463551566\\
-1.91591591591592	0.00345608298237634\\
-1.91191191191191	0.00393850097254034\\
-1.90790790790791	0.0044543835897647\\
-1.9039039039039	0.00500344923446654\\
-1.8998998998999	0.00558535100064674\\
-1.8958958958959	0.00619968661154782\\
-1.89189189189189	0.00684600716042151\\
-1.88788788788789	0.00752382479026398\\
-1.88388388388388	0.00823261943359623\\
-1.87987987987988	0.0089718447209652\\
-1.87587587587588	0.00974093315516634\\
-1.87187187187187	0.0105393006374209\\
-1.86786786786787	0.0113663504219495\\
-1.86386386386386	0.0122214765665603\\
-1.85985985985986	0.0131040669389831\\
-1.85585585585586	0.0140135058316581\\
-1.85185185185185	0.0149491762314657\\
-1.84784784784785	0.0159104617853809\\
-1.84384384384384	0.0168967484981765\\
-1.83983983983984	0.0179074261940242\\
-1.83583583583584	0.0189418897700685\\
-1.83183183183183	0.0199995402667359\\
-1.82782782782783	0.021079785776619\\
-1.82382382382382	0.0221820422112123\\
-1.81981981981982	0.0233057339425102\\
-1.81581581581582	0.0244502943344969\\
-1.81181181181181	0.0256151661777991\\
-1.80780780780781	0.0267998020392347\\
-1.8038038038038	0.0280036645366291\\
-1.7997997997998	0.0292262265480736\\
-1.7957957957958	0.030466971363739\\
-1.79179179179179	0.0317253927874296\\
-1.78778778778779	0.0330009951942319\\
-1.78378378378378	0.0342932935498888\\
-1.77977977977978	0.0356018133968803\\
-1.77577577577578	0.0369260908116263\\
-1.77177177177177	0.0382656723367164\\
-1.76776776776777	0.0396201148916314\\
-1.76376376376376	0.0409889856650153\\
-1.75975975975976	0.0423718619912145\\
-1.75575575575576	0.0437683312134808\\
-1.75175175175175	0.0451779905359632\\
-1.74774774774775	0.0466004468663644\\
-1.74374374374374	0.0480353166509205\\
-1.73973973973974	0.0494822257031684\\
-1.73573573573574	0.0509408090277919\\
-1.73173173173173	0.0524107106406843\\
-1.72772772772773	0.0538915833862291\\
-1.72372372372372	0.0553830887526774\\
-1.71971971971972	0.0568848966863963\\
-1.71571571571572	0.0583966854056599\\
-1.71171171171171	0.0599181412145757\\
-1.70770770770771	0.0614489583176592\\
-1.7037037037037	0.0629888386355014\\
-1.6996996996997	0.0645374916219168\\
-1.6956956956957	0.0660946340829024\\
-1.69169169169169	0.0676599899976911\\
-1.68768768768769	0.0692332903421451\\
-1.68368368368368	0.0708142729146891\\
-1.67967967967968	0.0724026821649566\\
-1.67567567567568	0.0739982690252908\\
-1.67167167167167	0.0756007907452139\\
-1.66766766766767	0.0772100107289573\\
-1.66366366366366	0.0788256983761231\\
-1.65965965965966	0.080447628925531\\
-1.65565565565566	0.0820755833022869\\
-1.65165165165165	0.0837093479680962\\
-1.64764764764765	0.085348714774832\\
-1.64364364364364	0.0869934808213576\\
-1.63963963963964	0.0886434483135965\\
-1.63563563563564	0.0902984244278257\\
-1.63163163163163	0.0919582211771734\\
-1.62762762762763	0.0936226552812853\\
-1.62362362362362	0.0952915480391245\\
-1.61961961961962	0.0969647252048642\\
-1.61561561561562	0.0986420168668249\\
-1.61161161161161	0.100323257329412\\
-1.60760760760761	0.102008284997999\\
-1.6036036036036	0.103696942266704\\
-1.5995995995996	0.105389075409004\\
-1.5955955955956	0.107084534471133\\
-1.59159159159159	0.1087831731682\\
-1.58758758758759	0.110484848782977\\
-1.58358358358358	0.112189422067288\\
-1.57957957957958	0.113896757145948\\
-1.57557557557558	0.11560672142319\\
-1.57157157157157	0.11731918549152\\
-1.56756756756757	0.119034023042938\\
-1.56356356356356	0.120751110782475\\
-1.55955955955956	0.12247032834398\\
-1.55555555555556	0.124191558208102\\
-1.55155155155155	0.125914685622413\\
-1.54754754754755	0.127639598523609\\
-1.54354354354354	0.129366187461746\\
-1.53953953953954	0.131094345526442\\
-1.53553553553554	0.132823968275003\\
-1.53153153153153	0.134554953662421\\
-1.52752752752753	0.136287201973179\\
-1.52352352352352	0.138020615754833\\
-1.51951951951952	0.139755099753307\\
-1.51551551551552	0.141490560849856\\
-1.51151151151151	0.143226907999655\\
-1.50750750750751	0.144964052171963\\
-1.5035035035035	0.146701906291821\\
-1.4994994994995	0.148440385183236\\
-1.4954954954955	0.150179405513809\\
-1.49149149149149	0.151918885740771\\
-1.48748748748749	0.153658746058382\\
-1.48348348348348	0.155398908346647\\
-1.47947947947948	0.157139296121324\\
-1.47547547547548	0.158879834485178\\
-1.47147147147147	0.160620450080445\\
-1.46746746746747	0.162361071042468\\
-1.46346346346346	0.16410162695448\\
-1.45945945945946	0.165842048803489\\
-1.45545545545546	0.167582268937237\\
-1.45145145145145	0.169322221022201\\
-1.44744744744745	0.171061840002611\\
-1.44344344344344	0.172801062060434\\
-1.43943943943944	0.174539824576326\\
-1.43543543543544	0.176278066091491\\
-1.43143143143143	0.178015726270448\\
-1.42742742742743	0.179752745864654\\
-1.42342342342342	0.181489066676972\\
-1.41941941941942	0.18322463152696\\
-1.41541541541542	0.184959384216938\\
-1.41141141141141	0.186693269498836\\
-1.40740740740741	0.188426233041769\\
-1.4034034034034	0.190158221400345\\
-1.3993993993994	0.191889181983662\\
-1.3953953953954	0.193619063024982\\
-1.39139139139139	0.195347813552062\\
-1.38738738738739	0.197075383358119\\
-1.38338338338338	0.1988017229734\\
-1.37937937937938	0.200526783637364\\
-1.37537537537538	0.202250517271418\\
-1.37137137137137	0.203972876452231\\
-1.36736736736737	0.20569381438557\\
-1.36336336336336	0.207413284880669\\
-1.35935935935936	0.209131242325099\\
-1.35535535535536	0.210847641660124\\
-1.35135135135135	0.212562438356534\\
-1.34734734734735	0.214275588390928\\
-1.34334334334334	0.21598704822245\\
-1.33933933933934	0.217696774769933\\
-1.33533533533534	0.219404725389474\\
-1.33133133133133	0.221110857852396\\
-1.32732732732733	0.222815130323595\\
-1.32332332332332	0.224517501340258\\
-1.31931931931932	0.226217929790946\\
-1.31531531531532	0.227916374895005\\
-1.31131131131131	0.22961279618233\\
-1.30730730730731	0.231307153473432\\
-1.3033033033033	0.232999406859823\\
-1.2992992992993	0.234689516684695\\
-1.2952952952953	0.236377443523883\\
-1.29129129129129	0.238063148167105\\
-1.28728728728729	0.239746591599466\\
-1.28328328328328	0.241427734983209\\
-1.27927927927928	0.243106539639719\\
-1.27527527527528	0.244782967031752\\
-1.27127127127127	0.246456978745886\\
-1.26726726726727	0.248128536475194\\
-1.26326326326326	0.249797602002109\\
-1.25925925925926	0.251464137181494\\
-1.25525525525526	0.253128103923892\\
-1.25125125125125	0.254789464178952\\
-1.24724724724725	0.256448179919025\\
-1.24324324324324	0.258104213122919\\
-1.23923923923924	0.259757525759803\\
-1.23523523523524	0.261408079773259\\
-1.23123123123123	0.263055837065461\\
-1.22722722722723	0.264700759481486\\
-1.22322322322322	0.266342808793741\\
-1.21921921921922	0.267981946686506\\
-1.21521521521522	0.269618134740572\\
-1.21121121121121	0.271251334417985\\
-1.20720720720721	0.272881507046872\\
-1.2032032032032	0.27450861380635\\
-1.1991991991992	0.276132615711513\\
-1.1951951951952	0.277753473598479\\
-1.19119119119119	0.279371148109509\\
-1.18718718718719	0.280985599678169\\
-1.18318318318318	0.282596788514542\\
-1.17917917917918	0.284204674590484\\
-1.17517517517518	0.285809217624914\\
-1.17117117117117	0.287410377069121\\
-1.16716716716717	0.289008112092104\\
-1.16316316316316	0.290602381565921\\
-1.15915915915916	0.292193144051048\\
-1.15515515515516	0.293780357781732\\
-1.15115115115115	0.295363980651351\\
-1.14714714714715	0.296943970197758\\
-1.14314314314314	0.298520283588601\\
-1.13913913913914	0.300092877606635\\
-1.13513513513514	0.301661708634989\\
-1.13113113113113	0.30322673264241\\
-1.12712712712713	0.304787905168458\\
-1.12312312312312	0.306345181308656\\
-1.11911911911912	0.307898515699586\\
-1.11511511511512	0.309447862503932\\
-1.11111111111111	0.310993175395442\\
-1.10710710710711	0.312534407543839\\
-1.1031031031031	0.314071511599637\\
-1.0990990990991	0.315604439678883\\
-1.0950950950951	0.317133143347808\\
-1.09109109109109	0.318657573607382\\
-1.08708708708709	0.320177680877769\\
-1.08308308308308	0.32169341498267\\
-1.07907907907908	0.323204725133561\\
-1.07507507507508	0.324711559913802\\
-1.07107107107107	0.32621386726263\\
-1.06706706706707	0.327711594459011\\
-1.06306306306306	0.329204688105364\\
-1.05905905905906	0.33069309411113\\
-1.05505505505506	0.332176757676202\\
-1.05105105105105	0.333655623274192\\
-1.04704704704705	0.335129634635535\\
-1.04304304304304	0.336598734730429\\
-1.03903903903904	0.338062865751595\\
-1.03503503503504	0.339521969096854\\
-1.03103103103103	0.340975985351524\\
-1.02702702702703	0.342424854270611\\
-1.02302302302302	0.34386851476081\\
-1.01901901901902	0.345306904862284\\
-1.01501501501502	0.346739961730244\\
-1.01101101101101	0.348167621616294\\
-1.00700700700701	0.349589819849552\\
-1.003003003003	0.351006490817541\\
-0.998998998998999	0.352417567946827\\
-0.994994994994995	0.353822983683414\\
-0.990990990990991	0.35522266947288\\
-0.986986986986987	0.356616555740251\\
-0.982982982982983	0.358004571869596\\
-0.978978978978979	0.359386646183352\\
-0.974974974974975	0.360762705921353\\
-0.970970970970971	0.362132677219574\\
-0.966966966966967	0.363496485088562\\
-0.962962962962963	0.364854053391563\\
-0.958958958958959	0.366205304822327\\
-0.954954954954955	0.367550160882593\\
-0.950950950950951	0.368888541859227\\
-0.946946946946947	0.370220366801024\\
-0.942942942942943	0.37154555349516\\
-0.938938938938939	0.372864018443274\\
-0.934934934934935	0.374175676837191\\
-0.930930930930931	0.375480442534254\\
-0.926926926926927	0.376778228032282\\
-0.922922922922923	0.378068944444114\\
-0.918918918918919	0.379352501471762\\
-0.914914914914915	0.38062880738014\\
-0.910910910910911	0.381897768970362\\
-0.906906906906907	0.383159291552615\\
-0.902902902902903	0.384413278918575\\
-0.898898898898899	0.385659633313374\\
-0.894894894894895	0.386898255407095\\
-0.890890890890891	0.388129044265791\\
-0.886886886886887	0.389351897322017\\
-0.882882882882883	0.390566710344855\\
-0.878878878878879	0.39177337740944\\
-0.874874874874875	0.392971790865953\\
-0.870870870870871	0.394161841308084\\
-0.866866866866867	0.39534341754095\\
-0.862862862862863	0.396516406548453\\
-0.858858858858859	0.397680693460067\\
-0.854854854854855	0.398836161517047\\
-0.850850850850851	0.399982692038038\\
-0.846846846846847	0.401120164384074\\
-0.842842842842843	0.402248455922961\\
-0.838838838838839	0.40336744199302\\
-0.834834834834835	0.404476995866187\\
-0.830830830830831	0.405576988710439\\
-0.826826826826827	0.406667289551559\\
-0.822822822822823	0.407747765234195\\
-0.818818818818819	0.408818280382225\\
-0.814814814814815	0.409878697358391\\
-0.810810810810811	0.410928876223205\\
-0.806806806806807	0.411968674693099\\
-0.802802802802803	0.412997948097811\\
-0.798798798798799	0.414016549336984\\
-0.794794794794795	0.41502432883597\\
-0.790790790790791	0.416021134500818\\
-0.786786786786787	0.417006811672422\\
-0.782782782782783	0.417981203079832\\
-0.778778778778779	0.418944148792686\\
-0.774774774774775	0.419895486172764\\
-0.770770770770771	0.420835049824639\\
-0.766766766766767	0.421762671545405\\
-0.762762762762763	0.422678180273467\\
-0.758758758758759	0.423581402036375\\
-0.754754754754755	0.424472159897676\\
-0.750750750750751	0.425350273902775\\
-0.746746746746747	0.42621556102378\\
-0.742742742742743	0.427067835103303\\
-0.738738738738739	0.427906906797221\\
-0.734734734734735	0.428732583516342\\
-0.730730730730731	0.429544669366993\\
-0.726726726726727	0.430342965090472\\
-0.722722722722723	0.43112726800138\\
-0.718718718718719	0.431897371924774\\
-0.714714714714715	0.432653067132156\\
-0.710710710710711	0.433394140276245\\
-0.706706706706707	0.43412037432453\\
-0.702702702702703	0.434831548491576\\
-0.698698698698699	0.435527438170055\\
-0.694694694694695	0.436207814860489\\
-0.690690690690691	0.436872446099681\\
-0.686686686686687	0.437521095387795\\
-0.682682682682683	0.438153522114093\\
-0.678678678678679	0.438769481481273\\
-0.674674674674675	0.439368724428413\\
-0.670670670670671	0.439950997552473\\
-0.666666666666667	0.44051604302836\\
-0.662662662662663	0.4410635985275\\
-0.658658658658659	0.44159339713493\\
-0.654654654654655	0.442105167264855\\
-0.650650650650651	0.442598632574674\\
-0.646646646646647	0.443073511877431\\
-0.642642642642643	0.443529519052687\\
-0.638638638638639	0.443966362955783\\
-0.634634634634635	0.444383747325467\\
-0.630630630630631	0.444781370689883\\
-0.626626626626627	0.445158926270884\\
-0.622622622622623	0.445516101886655\\
-0.618618618618619	0.445852579852637\\
-0.614614614614615	0.446168036880718\\
-0.610610610610611	0.446462143976695\\
-0.606606606606607	0.446734566335967\\
-0.602602602602603	0.446984963237468\\
-0.598598598598599	0.447212987935814\\
-0.594594594594595	0.447418287551659\\
-0.590590590590591	0.447600502960243\\
-0.586586586586587	0.447759268678135\\
-0.582582582582583	0.447894212748158\\
-0.578578578578579	0.448004956622492\\
-0.574574574574575	0.448091115043961\\
-0.570570570570571	0.448152295925506\\
-0.566566566566567	0.448188100227832\\
-0.562562562562563	0.448198121835268\\
-0.558558558558559	0.448181947429821\\
-0.554554554554555	0.448139156363461\\
-0.550550550550551	0.448069320528649\\
-0.546546546546547	0.44797200422713\\
-0.542542542542543	0.447846764037033\\
-0.538538538538539	0.447693148678292\\
-0.534534534534535	0.447510698876457\\
-0.530530530530531	0.447298947224918\\
-0.526526526526527	0.447057418045611\\
-0.522522522522523	0.446785627248266\\
-0.518518518518518	0.446483082188267\\
-0.514514514514514	0.446149281523201\\
-0.510510510510511	0.445783715068194\\
-0.506506506506507	0.445385863650121\\
-0.502502502502503	0.444955198960822\\
-0.498498498498498	0.444491183409425\\
-0.494494494494495	0.443993269973931\\
-0.49049049049049	0.443460902052207\\
-0.486486486486487	0.442893513312553\\
-0.482482482482482	0.442290527544034\\
-0.478478478478478	0.441651358506773\\
-0.474474474474474	0.440975409782437\\
-0.47047047047047	0.440262074625156\\
-0.466466466466466	0.439510735813142\\
-0.462462462462462	0.438720765501307\\
-0.458458458458458	0.437891525075201\\
-0.454454454454454	0.437022365006613\\
-0.45045045045045	0.43611262471123\\
-0.446446446446446	0.435161632408761\\
-0.442442442442442	0.434168704985988\\
-0.438438438438438	0.433133147863236\\
-0.434434434434434	0.432054254864807\\
-0.43043043043043	0.430931308093956\\
-0.426426426426426	0.429763577813055\\
-0.422422422422422	0.42855032232964\\
-0.418418418418418	0.42729078788909\\
-0.414414414414414	0.425984208574764\\
-0.41041041041041	0.424629806216483\\
-0.406406406406406	0.423226790308324\\
-0.402402402402402	0.421774357936782\\
-0.398398398398398	0.420271693720436\\
-0.394394394394394	0.418717969762351\\
-0.39039039039039	0.417112345616581\\
-0.386386386386386	0.415453968270199\\
-0.382382382382382	0.413741972142472\\
-0.378378378378378	0.411975479102873\\
-0.374374374374374	0.410153598509802\\
-0.37037037037037	0.408275427272051\\
-0.366366366366366	0.406340049935186\\
-0.362362362362362	0.404346538795257\\
-0.358358358358358	0.402293954042401\\
-0.354354354354354	0.400181343937159\\
-0.35035035035035	0.398007745022559\\
-0.346346346346346	0.395772182375271\\
-0.342342342342342	0.393473669899436\\
-0.338338338338338	0.391111210667076\\
-0.334334334334334	0.388683797309338\\
-0.33033033033033	0.386190412463172\\
-0.326326326326326	0.383630029278483\\
-0.322322322322322	0.381001611991183\\
-0.318318318318318	0.378304116568105\\
-0.314314314314314	0.375536491430201\\
-0.31031031031031	0.372697678261076\\
-0.306306306306306	0.369786612908471\\
-0.302302302302302	0.366802226387036\\
-0.298298298298298	0.363743445991449\\
-0.294294294294294	0.360609196529743\\
-0.29029029029029	0.357398401687625\\
-0.286286286286286	0.354109985535482\\
-0.282282282282282	0.350742874190905\\
-0.278278278278278	0.347295997650659\\
-0.274274274274274	0.343768291807341\\
-0.27027027027027	0.340158700667373\\
-0.266266266266266	0.336466178788469\\
-0.262262262262262	0.332689693956449\\
-0.258258258258258	0.328828230123101\\
-0.254254254254254	0.324880790628804\\
-0.25025025025025	0.320846401735897\\
-0.246246246246246	0.316724116501201\\
-0.242242242242242	0.312513019018813\\
-0.238238238238238	0.308212229067259\\
-0.234234234234234	0.303820907198363\\
-0.23023023023023	0.299338260308775\\
-0.226226226226226	0.294763547739086\\
-0.222222222222222	0.290096087949791\\
-0.218218218218218	0.285335265828217\\
-0.214214214214214	0.280480540685763\\
-0.21021021021021	0.275531455010722\\
-0.206206206206206	0.270487644048312\\
-0.202202202202202	0.265348846286702\\
-0.198198198198198	0.260114914935561\\
-0.194194194194194	0.254785830492343\\
-0.19019019019019	0.249361714500906\\
-0.186186186186186	0.243842844617536\\
-0.182182182182182	0.238229671110859\\
-0.178178178178178	0.232522834934688\\
-0.174174174174174	0.226723187526588\\
-0.17017017017017	0.220831812499999\\
-0.166166166166166	0.214850049414113\\
-0.162162162162162	0.208779519823502\\
-0.158158158158158	0.202622155828763\\
-0.154154154154154	0.196380231370106\\
-0.15015015015015	0.19005639652792\\
-0.146146146146146	0.183653715117691\\
-0.142142142142142	0.177175705891003\\
-0.138138138138138	0.170626387679298\\
-0.134134134134134	0.164010328842013\\
-0.13013013013013	0.157332701404619\\
-0.126126126126126	0.150599340293669\\
-0.122122122122122	0.143816808093106\\
-0.118118118118118	0.136992465756066\\
-0.114114114114114	0.130134549705093\\
-0.11011011011011	0.123252255735515\\
-0.106106106106106	0.116355830093712\\
-0.102102102102102	0.109456668023155\\
-0.0980980980980981	0.102567419940811\\
-0.0940940940940941	0.0957021052031637\\
-0.0900900900900901	0.0888762331142022\\
-0.0860860860860861	0.0821069303743998\\
-0.0820820820820821	0.0754130735094658\\
-0.0780780780780781	0.0688154238646897\\
-0.0740740740740741	0.0623367613828895\\
-0.0700700700700701	0.0560020114265302\\
-0.0660660660660661	0.0498383561061422\\
-0.0620620620620621	0.0438753175742583\\
-0.0580580580580581	0.0381447950085801\\
-0.0540540540540541	0.0326810287691729\\
-0.0500500500500501	0.0275204533441505\\
-0.046046046046046	0.0227013835457129\\
-0.042042042042042	0.0182634535809833\\
-0.038038038038038	0.0142466926594186\\
-0.034034034034034	0.0106900689724656\\
-0.03003003003003	0.00762926026621203\\
-0.026026026026026	0.00509330837525456\\
-0.022022022022022	0.00309968912395182\\
-0.018018018018018	0.00164721300149082\\
-0.014014014014014	0.000706221573083869\\
-0.01001001001001	0.000206344239396099\\
-0.00600600600600601	2.57696941327777e-05\\
-0.002002002002002	1.22603026003696e-07\\
0.002002002002002	1.22603026003696e-07\\
0.00600600600600601	2.57696941327777e-05\\
0.01001001001001	0.000206344239396099\\
0.014014014014014	0.000706221573083869\\
0.018018018018018	0.00164721300149082\\
0.022022022022022	0.00309968912395182\\
0.026026026026026	0.00509330837525456\\
0.03003003003003	0.00762926026621203\\
0.034034034034034	0.0106900689724656\\
0.038038038038038	0.0142466926594186\\
0.042042042042042	0.0182634535809833\\
0.046046046046046	0.0227013835457129\\
0.0500500500500501	0.0275204533441504\\
0.0540540540540541	0.0326810287691729\\
0.0580580580580581	0.0381447950085802\\
0.0620620620620621	0.0438753175742583\\
0.0660660660660661	0.0498383561061422\\
0.0700700700700701	0.0560020114265302\\
0.0740740740740741	0.0623367613828895\\
0.0780780780780781	0.0688154238646898\\
0.0820820820820821	0.0754130735094658\\
0.0860860860860861	0.0821069303744\\
0.0900900900900901	0.0888762331142022\\
0.0940940940940941	0.0957021052031637\\
0.0980980980980981	0.102567419940811\\
0.102102102102102	0.109456668023155\\
0.106106106106106	0.116355830093712\\
0.11011011011011	0.123252255735515\\
0.114114114114114	0.130134549705093\\
0.118118118118118	0.136992465756066\\
0.122122122122122	0.143816808093106\\
0.126126126126126	0.150599340293669\\
0.13013013013013	0.157332701404619\\
0.134134134134134	0.164010328842013\\
0.138138138138138	0.170626387679298\\
0.142142142142142	0.177175705891003\\
0.146146146146146	0.183653715117691\\
0.15015015015015	0.19005639652792\\
0.154154154154154	0.196380231370106\\
0.158158158158158	0.202622155828763\\
0.162162162162162	0.208779519823502\\
0.166166166166166	0.214850049414113\\
0.17017017017017	0.220831812499999\\
0.174174174174174	0.226723187526588\\
0.178178178178178	0.232522834934688\\
0.182182182182182	0.238229671110859\\
0.186186186186186	0.243842844617536\\
0.19019019019019	0.249361714500906\\
0.194194194194194	0.254785830492343\\
0.198198198198198	0.260114914935561\\
0.202202202202202	0.265348846286702\\
0.206206206206206	0.270487644048313\\
0.21021021021021	0.275531455010722\\
0.214214214214214	0.280480540685763\\
0.218218218218218	0.285335265828217\\
0.222222222222222	0.290096087949791\\
0.226226226226226	0.294763547739086\\
0.23023023023023	0.299338260308775\\
0.234234234234234	0.303820907198363\\
0.238238238238238	0.308212229067259\\
0.242242242242242	0.312513019018813\\
0.246246246246246	0.316724116501201\\
0.25025025025025	0.320846401735897\\
0.254254254254254	0.324880790628804\\
0.258258258258258	0.328828230123101\\
0.262262262262262	0.332689693956449\\
0.266266266266266	0.336466178788469\\
0.27027027027027	0.340158700667373\\
0.274274274274274	0.343768291807341\\
0.278278278278278	0.347295997650659\\
0.282282282282282	0.350742874190905\\
0.286286286286286	0.354109985535482\\
0.29029029029029	0.357398401687625\\
0.294294294294294	0.360609196529743\\
0.298298298298298	0.363743445991449\\
0.302302302302302	0.366802226387036\\
0.306306306306306	0.369786612908471\\
0.31031031031031	0.372697678261076\\
0.314314314314314	0.375536491430201\\
0.318318318318318	0.378304116568105\\
0.322322322322322	0.381001611991183\\
0.326326326326326	0.383630029278483\\
0.33033033033033	0.386190412463172\\
0.334334334334334	0.388683797309338\\
0.338338338338338	0.391111210667076\\
0.342342342342342	0.393473669899436\\
0.346346346346346	0.395772182375271\\
0.35035035035035	0.398007745022559\\
0.354354354354354	0.400181343937159\\
0.358358358358358	0.402293954042401\\
0.362362362362362	0.404346538795257\\
0.366366366366366	0.406340049935186\\
0.37037037037037	0.408275427272051\\
0.374374374374374	0.410153598509802\\
0.378378378378378	0.411975479102873\\
0.382382382382382	0.413741972142472\\
0.386386386386386	0.415453968270199\\
0.39039039039039	0.417112345616581\\
0.394394394394394	0.418717969762351\\
0.398398398398398	0.420271693720436\\
0.402402402402402	0.421774357936782\\
0.406406406406406	0.423226790308324\\
0.41041041041041	0.424629806216483\\
0.414414414414414	0.425984208574764\\
0.418418418418418	0.42729078788909\\
0.422422422422422	0.42855032232964\\
0.426426426426426	0.429763577813055\\
0.43043043043043	0.430931308093956\\
0.434434434434434	0.432054254864807\\
0.438438438438438	0.433133147863236\\
0.442442442442442	0.434168704985987\\
0.446446446446446	0.435161632408761\\
0.45045045045045	0.43611262471123\\
0.454454454454454	0.437022365006613\\
0.458458458458458	0.437891525075201\\
0.462462462462462	0.438720765501307\\
0.466466466466466	0.439510735813142\\
0.47047047047047	0.440262074625156\\
0.474474474474474	0.440975409782437\\
0.478478478478478	0.441651358506773\\
0.482482482482482	0.442290527544034\\
0.486486486486487	0.442893513312553\\
0.49049049049049	0.443460902052207\\
0.494494494494495	0.443993269973931\\
0.498498498498498	0.444491183409425\\
0.502502502502503	0.444955198960822\\
0.506506506506507	0.445385863650121\\
0.510510510510511	0.445783715068193\\
0.514514514514514	0.446149281523201\\
0.518518518518518	0.446483082188267\\
0.522522522522523	0.446785627248266\\
0.526526526526527	0.447057418045611\\
0.530530530530531	0.447298947224918\\
0.534534534534535	0.447510698876457\\
0.538538538538539	0.447693148678292\\
0.542542542542543	0.447846764037033\\
0.546546546546547	0.44797200422713\\
0.550550550550551	0.448069320528649\\
0.554554554554555	0.448139156363461\\
0.558558558558559	0.448181947429821\\
0.562562562562563	0.448198121835268\\
0.566566566566567	0.448188100227832\\
0.570570570570571	0.448152295925506\\
0.574574574574575	0.448091115043961\\
0.578578578578579	0.448004956622492\\
0.582582582582583	0.447894212748158\\
0.586586586586587	0.447759268678135\\
0.590590590590591	0.447600502960243\\
0.594594594594595	0.447418287551659\\
0.598598598598599	0.447212987935814\\
0.602602602602603	0.446984963237468\\
0.606606606606607	0.446734566335967\\
0.610610610610611	0.446462143976695\\
0.614614614614615	0.446168036880718\\
0.618618618618619	0.445852579852636\\
0.622622622622623	0.445516101886655\\
0.626626626626627	0.445158926270884\\
0.630630630630631	0.444781370689883\\
0.634634634634635	0.444383747325467\\
0.638638638638639	0.443966362955783\\
0.642642642642643	0.443529519052687\\
0.646646646646647	0.443073511877431\\
0.650650650650651	0.442598632574674\\
0.654654654654655	0.442105167264855\\
0.658658658658659	0.44159339713493\\
0.662662662662663	0.4410635985275\\
0.666666666666667	0.44051604302836\\
0.670670670670671	0.439950997552473\\
0.674674674674675	0.439368724428413\\
0.678678678678679	0.438769481481273\\
0.682682682682683	0.438153522114093\\
0.686686686686687	0.437521095387795\\
0.690690690690691	0.436872446099681\\
0.694694694694695	0.436207814860489\\
0.698698698698699	0.435527438170055\\
0.702702702702703	0.434831548491576\\
0.706706706706707	0.43412037432453\\
0.710710710710711	0.433394140276245\\
0.714714714714715	0.432653067132156\\
0.718718718718719	0.431897371924774\\
0.722722722722723	0.431127268001379\\
0.726726726726727	0.430342965090472\\
0.730730730730731	0.429544669366993\\
0.734734734734735	0.428732583516342\\
0.738738738738739	0.427906906797221\\
0.742742742742743	0.427067835103303\\
0.746746746746747	0.42621556102378\\
0.750750750750751	0.425350273902775\\
0.754754754754755	0.424472159897676\\
0.758758758758759	0.423581402036375\\
0.762762762762763	0.422678180273467\\
0.766766766766767	0.421762671545405\\
0.770770770770771	0.420835049824639\\
0.774774774774775	0.419895486172764\\
0.778778778778779	0.418944148792686\\
0.782782782782783	0.417981203079832\\
0.786786786786787	0.417006811672422\\
0.790790790790791	0.416021134500818\\
0.794794794794795	0.41502432883597\\
0.798798798798799	0.414016549336984\\
0.802802802802803	0.412997948097811\\
0.806806806806807	0.411968674693099\\
0.810810810810811	0.410928876223205\\
0.814814814814815	0.409878697358391\\
0.818818818818819	0.408818280382225\\
0.822822822822823	0.407747765234195\\
0.826826826826827	0.406667289551559\\
0.830830830830831	0.405576988710439\\
0.834834834834835	0.404476995866187\\
0.838838838838839	0.40336744199302\\
0.842842842842843	0.402248455922961\\
0.846846846846847	0.401120164384074\\
0.850850850850851	0.399982692038038\\
0.854854854854855	0.398836161517047\\
0.858858858858859	0.397680693460067\\
0.862862862862863	0.396516406548453\\
0.866866866866867	0.39534341754095\\
0.870870870870871	0.394161841308084\\
0.874874874874875	0.392971790865953\\
0.878878878878879	0.39177337740944\\
0.882882882882883	0.390566710344855\\
0.886886886886887	0.389351897322017\\
0.890890890890891	0.388129044265791\\
0.894894894894895	0.386898255407095\\
0.898898898898899	0.385659633313374\\
0.902902902902903	0.384413278918575\\
0.906906906906907	0.383159291552615\\
0.910910910910911	0.381897768970362\\
0.914914914914915	0.38062880738014\\
0.918918918918919	0.379352501471762\\
0.922922922922923	0.378068944444114\\
0.926926926926927	0.376778228032282\\
0.930930930930931	0.375480442534254\\
0.934934934934935	0.374175676837191\\
0.938938938938939	0.372864018443274\\
0.942942942942943	0.37154555349516\\
0.946946946946947	0.370220366801024\\
0.950950950950951	0.368888541859227\\
0.954954954954955	0.367550160882593\\
0.958958958958959	0.366205304822327\\
0.962962962962963	0.364854053391562\\
0.966966966966967	0.363496485088562\\
0.970970970970971	0.362132677219574\\
0.974974974974975	0.360762705921353\\
0.978978978978979	0.359386646183352\\
0.982982982982983	0.358004571869596\\
0.986986986986987	0.356616555740251\\
0.990990990990991	0.35522266947288\\
0.994994994994995	0.353822983683414\\
0.998998998998999	0.352417567946827\\
1.003003003003	0.351006490817541\\
1.00700700700701	0.349589819849552\\
1.01101101101101	0.348167621616294\\
1.01501501501502	0.346739961730244\\
1.01901901901902	0.345306904862284\\
1.02302302302302	0.34386851476081\\
1.02702702702703	0.342424854270611\\
1.03103103103103	0.340975985351523\\
1.03503503503504	0.339521969096854\\
1.03903903903904	0.338062865751595\\
1.04304304304304	0.336598734730429\\
1.04704704704705	0.335129634635535\\
1.05105105105105	0.333655623274192\\
1.05505505505506	0.332176757676202\\
1.05905905905906	0.33069309411113\\
1.06306306306306	0.329204688105363\\
1.06706706706707	0.327711594459011\\
1.07107107107107	0.32621386726263\\
1.07507507507508	0.324711559913802\\
1.07907907907908	0.323204725133561\\
1.08308308308308	0.32169341498267\\
1.08708708708709	0.320177680877769\\
1.09109109109109	0.318657573607382\\
1.0950950950951	0.317133143347808\\
1.0990990990991	0.315604439678883\\
1.1031031031031	0.314071511599637\\
1.10710710710711	0.312534407543839\\
1.11111111111111	0.310993175395442\\
1.11511511511512	0.309447862503932\\
1.11911911911912	0.307898515699586\\
1.12312312312312	0.306345181308656\\
1.12712712712713	0.304787905168458\\
1.13113113113113	0.30322673264241\\
1.13513513513514	0.301661708634989\\
1.13913913913914	0.300092877606635\\
1.14314314314314	0.298520283588601\\
1.14714714714715	0.296943970197758\\
1.15115115115115	0.295363980651351\\
1.15515515515516	0.293780357781732\\
1.15915915915916	0.292193144051048\\
1.16316316316316	0.290602381565921\\
1.16716716716717	0.289008112092104\\
1.17117117117117	0.287410377069121\\
1.17517517517518	0.285809217624914\\
1.17917917917918	0.284204674590484\\
1.18318318318318	0.282596788514542\\
1.18718718718719	0.280985599678169\\
1.19119119119119	0.279371148109509\\
1.1951951951952	0.277753473598479\\
1.1991991991992	0.276132615711513\\
1.2032032032032	0.27450861380635\\
1.20720720720721	0.272881507046872\\
1.21121121121121	0.271251334417985\\
1.21521521521522	0.269618134740572\\
1.21921921921922	0.267981946686506\\
1.22322322322322	0.266342808793741\\
1.22722722722723	0.264700759481486\\
1.23123123123123	0.263055837065461\\
1.23523523523524	0.261408079773259\\
1.23923923923924	0.259757525759803\\
1.24324324324324	0.258104213122919\\
1.24724724724725	0.256448179919025\\
1.25125125125125	0.254789464178952\\
1.25525525525526	0.253128103923892\\
1.25925925925926	0.251464137181494\\
1.26326326326326	0.249797602002109\\
1.26726726726727	0.248128536475194\\
1.27127127127127	0.246456978745886\\
1.27527527527528	0.244782967031752\\
1.27927927927928	0.243106539639719\\
1.28328328328328	0.241427734983209\\
1.28728728728729	0.239746591599466\\
1.29129129129129	0.238063148167105\\
1.2952952952953	0.236377443523883\\
1.2992992992993	0.234689516684695\\
1.3033033033033	0.232999406859823\\
1.30730730730731	0.231307153473432\\
1.31131131131131	0.22961279618233\\
1.31531531531532	0.227916374895005\\
1.31931931931932	0.226217929790946\\
1.32332332332332	0.224517501340258\\
1.32732732732733	0.222815130323595\\
1.33133133133133	0.221110857852396\\
1.33533533533534	0.219404725389474\\
1.33933933933934	0.217696774769933\\
1.34334334334334	0.21598704822245\\
1.34734734734735	0.214275588390929\\
1.35135135135135	0.212562438356534\\
1.35535535535536	0.210847641660124\\
1.35935935935936	0.209131242325099\\
1.36336336336336	0.207413284880669\\
1.36736736736737	0.20569381438557\\
1.37137137137137	0.203972876452231\\
1.37537537537538	0.202250517271418\\
1.37937937937938	0.200526783637364\\
1.38338338338338	0.1988017229734\\
1.38738738738739	0.197075383358119\\
1.39139139139139	0.195347813552062\\
1.3953953953954	0.193619063024982\\
1.3993993993994	0.191889181983662\\
1.4034034034034	0.190158221400345\\
1.40740740740741	0.188426233041769\\
1.41141141141141	0.186693269498836\\
1.41541541541542	0.184959384216938\\
1.41941941941942	0.18322463152696\\
1.42342342342342	0.181489066676972\\
1.42742742742743	0.179752745864654\\
1.43143143143143	0.178015726270448\\
1.43543543543544	0.176278066091491\\
1.43943943943944	0.174539824576326\\
1.44344344344344	0.172801062060434\\
1.44744744744745	0.171061840002611\\
1.45145145145145	0.169322221022201\\
1.45545545545546	0.167582268937237\\
1.45945945945946	0.165842048803489\\
1.46346346346346	0.16410162695448\\
1.46746746746747	0.162361071042468\\
1.47147147147147	0.160620450080445\\
1.47547547547548	0.158879834485178\\
1.47947947947948	0.157139296121324\\
1.48348348348348	0.155398908346647\\
1.48748748748749	0.153658746058382\\
1.49149149149149	0.151918885740771\\
1.4954954954955	0.150179405513809\\
1.4994994994995	0.148440385183236\\
1.5035035035035	0.146701906291821\\
1.50750750750751	0.144964052171963\\
1.51151151151151	0.143226907999655\\
1.51551551551552	0.141490560849856\\
1.51951951951952	0.139755099753307\\
1.52352352352352	0.138020615754833\\
1.52752752752753	0.136287201973179\\
1.53153153153153	0.134554953662421\\
1.53553553553554	0.132823968275003\\
1.53953953953954	0.131094345526442\\
1.54354354354354	0.129366187461746\\
1.54754754754755	0.127639598523609\\
1.55155155155155	0.125914685622413\\
1.55555555555556	0.124191558208102\\
1.55955955955956	0.12247032834398\\
1.56356356356356	0.120751110782475\\
1.56756756756757	0.119034023042938\\
1.57157157157157	0.11731918549152\\
1.57557557557558	0.11560672142319\\
1.57957957957958	0.113896757145948\\
1.58358358358358	0.112189422067288\\
1.58758758758759	0.110484848782977\\
1.59159159159159	0.1087831731682\\
1.5955955955956	0.107084534471133\\
1.5995995995996	0.105389075409004\\
1.6036036036036	0.103696942266704\\
1.60760760760761	0.102008284997999\\
1.61161161161161	0.100323257329412\\
1.61561561561562	0.0986420168668249\\
1.61961961961962	0.0969647252048643\\
1.62362362362362	0.0952915480391245\\
1.62762762762763	0.0936226552812853\\
1.63163163163163	0.0919582211771734\\
1.63563563563564	0.0902984244278257\\
1.63963963963964	0.0886434483135965\\
1.64364364364364	0.0869934808213576\\
1.64764764764765	0.0853487147748319\\
1.65165165165165	0.0837093479680963\\
1.65565565565566	0.0820755833022869\\
1.65965965965966	0.080447628925531\\
1.66366366366366	0.0788256983761231\\
1.66766766766767	0.0772100107289573\\
1.67167167167167	0.0756007907452139\\
1.67567567567568	0.0739982690252908\\
1.67967967967968	0.0724026821649566\\
1.68368368368368	0.0708142729146891\\
1.68768768768769	0.0692332903421451\\
1.69169169169169	0.0676599899976911\\
1.6956956956957	0.0660946340829024\\
1.6996996996997	0.0645374916219168\\
1.7037037037037	0.0629888386355014\\
1.70770770770771	0.0614489583176592\\
1.71171171171171	0.0599181412145757\\
1.71571571571572	0.0583966854056599\\
1.71971971971972	0.0568848966863963\\
1.72372372372372	0.0553830887526774\\
1.72772772772773	0.0538915833862291\\
1.73173173173173	0.0524107106406844\\
1.73573573573574	0.0509408090277919\\
1.73973973973974	0.0494822257031684\\
1.74374374374374	0.0480353166509205\\
1.74774774774775	0.0466004468663644\\
1.75175175175175	0.0451779905359632\\
1.75575575575576	0.0437683312134808\\
1.75975975975976	0.0423718619912145\\
1.76376376376376	0.0409889856650153\\
1.76776776776777	0.0396201148916314\\
1.77177177177177	0.0382656723367164\\
1.77577577577578	0.0369260908116263\\
1.77977977977978	0.0356018133968804\\
1.78378378378378	0.0342932935498888\\
1.78778778778779	0.0330009951942319\\
1.79179179179179	0.0317253927874296\\
1.7957957957958	0.030466971363739\\
1.7997997997998	0.0292262265480736\\
1.8038038038038	0.0280036645366291\\
1.80780780780781	0.0267998020392347\\
1.81181181181181	0.0256151661777991\\
1.81581581581582	0.0244502943344969\\
1.81981981981982	0.0233057339425102\\
1.82382382382382	0.0221820422112123\\
1.82782782782783	0.021079785776619\\
1.83183183183183	0.0199995402667359\\
1.83583583583584	0.0189418897700685\\
1.83983983983984	0.0179074261940242\\
1.84384384384384	0.0168967484981765\\
1.84784784784785	0.0159104617853809\\
1.85185185185185	0.0149491762314657\\
1.85585585585586	0.0140135058316581\\
1.85985985985986	0.0131040669389831\\
1.86386386386386	0.0122214765665603\\
1.86786786786787	0.0113663504219495\\
1.87187187187187	0.0105393006374209\\
1.87587587587588	0.00974093315516634\\
1.87987987987988	0.0089718447209652\\
1.88388388388388	0.00823261943359623\\
1.88788788788789	0.00752382479026398\\
1.89189189189189	0.00684600716042152\\
1.8958958958959	0.00619968661154782\\
1.8998998998999	0.00558535100064674\\
1.9039039039039	0.00500344923446654\\
1.90790790790791	0.0044543835897647\\
1.91191191191191	0.00393850097254034\\
1.91591591591592	0.00345608298237634\\
1.91991991991992	0.00300733463551566\\
1.92392392392392	0.00259237158910582\\
1.92792792792793	0.00221120570093531\\
1.93193193193193	0.00186372875675648\\
1.93593593593594	0.00154969420537939\\
1.93993993993994	0.00126869676712646\\
1.94394394394394	0.00102014983494568\\
1.94794794794795	0.000803260686787314\\
1.95195195195195	0.000617003700038779\\
1.95595595595596	0.000460092047132403\\
1.95995995995996	0.000330948824793699\\
1.96396396396396	0.000227679338109046\\
1.96796796796797	0.000148047501863562\\
1.97197197197197	8.94613194199474e-05\\
1.97597597597598	4.89756022362098e-05\\
1.97997997997998	2.33251768518861e-05\\
1.98398398398398	9.00967103413006e-06\\
1.98798798798799	2.46210864493541e-06\\
1.99199199199199	3.45046734739849e-07\\
1.995995995996	8.25511640778501e-09\\
2	nan\\
};
\addlegendentry{$\sigma=2$}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
-2	nan\\
-1.995995995996	2.36371051324237e-52\\
-1.99199199199199	1.94602052136616e-41\\
-1.98798798798799	1.19794977749769e-35\\
-1.98398398398398	8.33236428008973e-32\\
-1.97997997997998	5.62629979647957e-29\\
-1.97597597597598	9.21760663290062e-27\\
-1.97197197197197	5.87169101358022e-25\\
-1.96796796796797	1.9112911337275e-23\\
-1.96396396396396	3.77487478865209e-22\\
-1.95995995995996	5.07304684164296e-21\\
-1.95595595595596	5.02579687428246e-20\\
-1.95195195195195	3.88965046594233e-19\\
-1.94794794794795	2.45580015545444e-18\\
-1.94394394394394	1.30748647795052e-17\\
-1.93993993993994	6.02387097289394e-17\\
-1.93593593593594	2.45152258777554e-16\\
-1.93193193193193	8.96030575999916e-16\\
-1.92792792792793	2.98146283373656e-15\\
-1.92392392392392	9.13340292089322e-15\\
-1.91991991991992	2.60022631912057e-14\\
-1.91591591591592	6.93438695542721e-14\\
-1.91191191191191	1.7440320998665e-13\\
-1.90790790790791	4.16068322052497e-13\\
-1.9039039039039	9.46259702229875e-13\\
-1.8998998998999	2.06053165961649e-12\\
-1.8958958958959	4.31242825298996e-12\\
-1.89189189189189	8.70339528805906e-12\\
-1.88788788788789	1.69887343637203e-11\\
-1.88388388388388	3.21570116151842e-11\\
-1.87987987987988	5.91623838588604e-11\\
-1.87587587587588	1.06017399738791e-10\\
-1.87187187187187	1.85388905195242e-10\\
-1.86786786786787	3.16882640168735e-10\\
-1.86386386386386	5.30253807095541e-10\\
-1.85985985985986	8.69842075925276e-10\\
-1.85585585585586	1.40060078769788e-09\\
-1.85185185185185	2.21617198581282e-09\\
-1.84784784784785	3.44955160113308e-09\\
-1.84384384384384	5.28699268160211e-09\\
-1.83983983983984	7.98590878377215e-09\\
-1.83583583583584	1.18976640700049e-08\\
-1.83183183183183	1.74962705537008e-08\\
-1.82782782782783	2.54141553126115e-08\\
-1.82382382382382	3.64863100939335e-08\\
-1.81981981981982	5.18042910635213e-08\\
-1.81581581581582	7.27816957744684e-08\\
-1.81181181181181	1.01232905810221e-07\\
-1.80780780780781	1.39467044878727e-07\\
-1.8038038038038	1.9039926113404e-07\\
-1.7997997997998	2.57681596805664e-07\\
-1.7957957957958	3.45855855372689e-07\\
-1.79179179179179	4.6053101404112e-07\\
-1.78778778778779	6.08587854680254e-07\\
-1.78378378378378	7.98413597196661e-07\\
-1.77977977977978	1.04016941319717e-06\\
-1.77577577577578	1.34609377244763e-06\\
-1.77177177177177	1.73084462794864e-06\\
-1.76776776776777	2.21188347547031e-06\\
-1.76376376376376	2.80990432835974e-06\\
-1.75975975975976	3.54931062682912e-06\\
-1.75575575575576	4.45874305145319e-06\\
-1.75175175175175	5.57166113222525e-06\\
-1.74774774774775	6.92698143647464e-06\\
-1.74374374374374	8.56977498075008e-06\\
-1.73973973973974	1.05520263432268e-05\\
-1.73573573573574	1.2933456754375e-05\\
-1.73173173173173	1.57824132149056e-05\\
-1.72772772772773	1.91768254320293e-05\\
-1.72372372372372	2.32052320787216e-05\\
-1.71971971971972	2.79678775671809e-05\\
-1.71571571571572	3.35778801883676e-05\\
-1.71171171171171	4.01624721061075e-05\\
-1.70770770770771	4.78643113085586e-05\\
-1.7037037037037	5.68428652139178e-05\\
-1.6996996996997	6.72758652033522e-05\\
-1.6956956956957	7.93608309145834e-05\\
-1.69169169169169	9.33166626768922e-05\\
-1.68768768768769	0.000109385300005163\\
-1.68368368368368	0.000127833443599577\\
-1.67967967967968	0.000148954337821596\\
-1.67567567567568	0.000173069610138596\\
-1.67167167167167	0.00020053116355194\\
-1.66766766766767	0.000231723117549039\\
-1.66366366366366	0.000267063792652063\\
-1.65965965965966	0.000307007733177093\\
-1.65565565565566	0.000352047762370331\\
-1.65165165165165	0.00040271706365538\\
-1.64764764764765	0.000459591281309772\\
-1.64364364364364	0.00052329063349271\\
-1.63963963963964	0.000594482030171554\\
-1.63563563563564	0.000673881188143869\\
-1.63163163163163	0.000762254735027743\\
-1.62762762762763	0.000860422293796394\\
-1.62362362362362	0.000969258539166617\\
-1.61961961961962	0.0010896952169154\\
-1.61561561561562	0.00122272311699647\\
-1.61161161161161	0.0013693939911605\\
-1.60760760760761	0.00153082240564934\\
-1.6036036036036	0.00170818751943779\\
-1.5995995995996	0.00190273477843636\\
-1.5955955955956	0.00211577751604555\\
-1.59159159159159	0.00234869845046738\\
-1.58758758758759	0.00260295106923296\\
-1.58358358358358	0.00288006089149585\\
-1.57957957957958	0.00318162659877028\\
-1.57557557557558	0.0035093210249593\\
-1.57157157157157	0.00386489199672247\\
-1.56756756756757	0.00425016301547224\\
-1.56356356356356	0.00466703377256445\\
-1.55955955955956	0.00511748048955998\\
-1.55555555555556	0.00560355607577783\\
-1.55155155155155	0.00612739009573947\\
-1.54754754754755	0.00669118853951096\\
-1.54354354354354	0.00729723338939056\\
-1.53953953953954	0.0079478819768552\\
-1.53553553553554	0.00864556612417438\\
-1.53153153153153	0.0093927910656211\\
-1.52752752752753	0.0101921341437499\\
-1.52352352352352	0.0110462432767809\\
-1.51951951951952	0.0119578351937106\\
-1.51551551551552	0.0129296934343757\\
-1.51151151151151	0.0139646661123134\\
-1.50750750750751	0.0150656634388968\\
-1.5035035035035	0.0162356550078666\\
-1.4994994994995	0.0174776668400393\\
-1.4954954954955	0.0187947781886293\\
-1.49149149149149	0.0201901181062992\\
-1.48748748748749	0.0216668617757159\\
-1.48348348348348	0.0232282266060743\\
-1.47947947947948	0.0248774680987163\\
-1.47547547547548	0.0266178754856498\\
-1.47147147147147	0.0284527671454392\\
-1.46746746746747	0.0303854858015977\\
-1.46346346346346	0.0324193935092695\\
-1.45945945945946	0.0345578664366295\\
-1.45545545545546	0.0368042894480614\\
-1.45145145145145	0.039162050496794\\
-1.44744744744745	0.0416345348352755\\
-1.44344344344344	0.0442251190521561\\
-1.43943943943944	0.0469371649453103\\
-1.43543543543544	0.049774013240885\\
-1.43143143143143	0.05273897716888\\
-1.42742742742743	0.0558353359062721\\
-1.42342342342342	0.0590663278991772\\
-1.41941941941942	0.0624351440759905\\
-1.41541541541542	0.0659449209638827\\
-1.41141141141141	0.0695987337214196\\
-1.40740740740741	0.0733995891004532\\
-1.4034034034034	0.0773504183507696\\
-1.3993993993994	0.08145407008129\\
-1.3953953953954	0.0857133030919084\\
-1.39139139139139	0.0901307791902921\\
-1.38738738738739	0.0947090560081931\\
-1.38338338338338	0.0994505798320045\\
-1.37937937937938	0.104357678462442\\
-1.37537537537538	0.109432554118358\\
-1.37137137137137	0.114677276399776\\
-1.36736736736737	0.120093775325281\\
-1.36336336336336	0.125683834458935\\
-1.35935935935936	0.131449084141847\\
-1.35535535535536	0.137390994843503\\
-1.35135135135135	0.143510870647863\\
-1.34734734734735	0.149809842889118\\
-1.34334334334334	0.15628886395186\\
-1.33933933933934	0.162948701250218\\
-1.33533533533534	0.169789931400336\\
-1.33133133133133	0.176812934600274\\
-1.32732732732733	0.184017889231178\\
-1.32332332332332	0.191404766693244\\
-1.31931931931932	0.198973326489663\\
-1.31531531531532	0.206723111571375\\
-1.31131131131131	0.214653443955052\\
-1.30730730730731	0.222763420626344\\
-1.3033033033033	0.231051909739929\\
-1.2992992992993	0.239517547127475\\
-1.2952952952953	0.248158733124109\\
-1.29129129129129	0.256973629723463\\
-1.28728728728729	0.265960158070837\\
-1.28328328328328	0.275115996303453\\
-1.27927927927928	0.284438577746174\\
-1.27527527527528	0.2939250894705\\
-1.27127127127127	0.303572471223968\\
-1.26726726726727	0.313377414736525\\
-1.26326326326326	0.323336363409724\\
-1.25925925925926	0.333445512393964\\
-1.25525525525526	0.343700809058308\\
-1.25125125125125	0.354097953856713\\
-1.24724724724725	0.364632401593841\\
-1.24324324324324	0.375299363092844\\
-1.23923923923924	0.386093807266886\\
-1.23523523523524	0.397010463595374\\
-1.23123123123123	0.408043825005172\\
-1.22722722722723	0.419188151156347\\
-1.22322322322322	0.430437472131253\\
-1.21921921921922	0.441785592525027\\
-1.21521521521522	0.453226095934844\\
-1.21121121121121	0.46475234984455\\
-1.20720720720721	0.476357510900561\\
-1.2032032032032	0.488034530574192\\
-1.1991991991992	0.499776161204868\\
-1.1951951951952	0.511574962417976\\
-1.19119119119119	0.523423307910375\\
-1.18718718718719	0.535313392595946\\
-1.18318318318318	0.547237240102829\\
-1.17917917917918	0.559186710613388\\
-1.17517517517518	0.571153509037225\\
-1.17117117117117	0.58312919350698\\
-1.16716716716717	0.595105184186004\\
-1.16316316316316	0.607072772376385\\
-1.15915915915916	0.619023129915238\\
-1.15515515515516	0.63094731884657\\
-1.15115115115115	0.642836301355502\\
-1.14714714714715	0.654680949951111\\
-1.14314314314314	0.666472057883607\\
-1.13913913913914	0.678200349781126\\
-1.13513513513514	0.689856492490915\\
-1.13113113113113	0.701431106109278\\
-1.12712712712713	0.712914775184231\\
-1.12312312312312	0.724298060074412\\
-1.11911911911912	0.735571508447466\\
-1.11511511511512	0.746725666900766\\
-1.11111111111111	0.757751092687023\\
-1.10710710710711	0.768638365527104\\
-1.1031031031031	0.779378099492065\\
-1.0990990990991	0.789960954936251\\
-1.0950950950951	0.800377650463085\\
-1.09109109109109	0.810618974905026\\
-1.08708708708709	0.820675799299067\\
-1.08308308308308	0.830539088838991\\
-1.07907907907908	0.840199914785619\\
-1.07507507507508	0.849649466316179\\
-1.07107107107107	0.85887906229396\\
-1.06706706706707	0.86788016293944\\
-1.06306306306306	0.876644381384118\\
-1.05905905905906	0.885163495088413\\
-1.05505505505506	0.893429457105057\\
-1.05105105105105	0.90143440716964\\
-1.04704704704705	0.909170682600066\\
-1.04304304304304	0.91663082898698\\
-1.03903903903904	0.923807610657412\\
-1.03503503503504	0.930694020894195\\
-1.03103103103103	0.937283291894021\\
-1.02702702702703	0.943568904447323\\
-1.02302302302302	0.949544597323552\\
-1.01901901901902	0.955204376345831\\
-1.01501501501502	0.960542523139347\\
-1.01101101101101	0.965553603538357\\
-1.00700700700701	0.970232475637113\\
-1.003003003003	0.97457429747056\\
-0.998998998998999	0.978574534311153\\
-0.994994994994995	0.982228965568755\\
-0.990990990990991	0.985533691281093\\
-0.986986986986987	0.988485138182917\\
-0.982982982982983	0.991080065342602\\
-0.978978978978979	0.993315569355602\\
-0.974974974974975	0.995189089084817\\
-0.970970970970971	0.996698409938654\\
-0.966966966966967	0.997841667678254\\
-0.962962962962963	0.998617351746102\\
-0.958958958958959	0.99902430810895\\
-0.954954954954955	0.999061741608806\\
-0.950950950950951	0.998729217816447\\
-0.946946946946947	0.998026664382755\\
-0.942942942942943	0.996954371883956\\
-0.938938938938939	0.995512994157652\\
-0.934934934934935	0.993703548127372\\
-0.930930930930931	0.991527413114176\\
-0.926926926926927	0.988986329634711\\
-0.922922922922923	0.986082397685927\\
-0.918918918918919	0.982818074517549\\
-0.914914914914915	0.979196171894203\\
-0.910910910910911	0.975219852849991\\
-0.906906906906907	0.970892627939127\\
-0.902902902902903	0.96621835098712\\
-0.898898898898899	0.961201214347809\\
-0.894894894894895	0.955845743672438\\
-0.890890890890891	0.950156792197753\\
-0.886886886886887	0.944139534560967\\
-0.882882882882883	0.937799460150238\\
-0.878878878878879	0.931142366000128\\
-0.874874874874875	0.924174349242311\\
-0.870870870870871	0.916901799122578\\
-0.866866866866867	0.909331388595957\\
-0.862862862862863	0.901470065512549\\
-0.858858858858859	0.893325043407377\\
-0.854854854854855	0.884903791908295\\
-0.850850850850851	0.876214026776712\\
-0.846846846846847	0.867263699596533\\
-0.842842842842843	0.858060987127396\\
-0.838838838838839	0.848614280338924\\
-0.834834834834835	0.83893217314329\\
-0.830830830830831	0.829023450844004\\
-0.826826826826827	0.818897078319342\\
-0.822822822822823	0.808562187959418\\
-0.818818818818819	0.798028067376323\\
-0.814814814814815	0.787304146907259\\
-0.810810810810811	0.776399986931022\\
-0.806806806806807	0.765325265018554\\
-0.802802802802803	0.754089762938664\\
-0.798798798798799	0.742703353540327\\
-0.794794794794795	0.73117598753328\\
-0.790790790790791	0.719517680188825\\
-0.786786786786787	0.707738497983033\\
-0.782782782782783	0.695848545204645\\
-0.778778778778779	0.683857950550128\\
-0.774774774774775	0.671776853728432\\
-0.770770770770771	0.659615392098028\\
-0.766766766766767	0.647383687358812\\
-0.762762762762763	0.635091832321439\\
-0.758758758758759	0.622749877776544\\
-0.754754754754755	0.610367819486205\\
-0.750750750750751	0.59795558531983\\
-0.746746746746747	0.585523022556423\\
-0.742742742742743	0.573079885374964\\
-0.738738738738739	0.560635822554294\\
-0.734734734734735	0.548200365403609\\
-0.730730730730731	0.535782915944225\\
-0.726726726726727	0.523392735362899\\
-0.722722722722723	0.511038932756488\\
-0.718718718718719	0.498730454187226\\
-0.714714714714715	0.486476072067348\\
-0.710710710710711	0.474284374891198\\
-0.706706706706707	0.462163757332299\\
-0.702702702702703	0.45012241072223\\
-0.698698698698699	0.438168313927395\\
-0.694694694694695	0.42630922463906\\
-0.690690690690691	0.414552671091212\\
-0.686686686686687	0.402905944220007\\
-0.682682682682683	0.391376090277668\\
-0.678678678678679	0.379969903912873\\
-0.674674674674675	0.368693921728688\\
-0.670670670670671	0.357554416328193\\
-0.666666666666667	0.346557390856955\\
-0.662662662662663	0.335708574050504\\
-0.658658658658659	0.325013415793949\\
-0.654654654654655	0.314477083199805\\
-0.650650650650651	0.304104457209049\\
-0.646646646646647	0.293900129719344\\
-0.642642642642643	0.283868401243243\\
-0.638638638638639	0.274013279098093\\
-0.634634634634635	0.26433847612823\\
-0.630630630630631	0.254847409958918\\
-0.626626626626627	0.245543202780351\\
-0.622622622622623	0.236428681658884\\
-0.618618618618619	0.227506379371536\\
-0.614614614614615	0.218778535758653\\
-0.610610610610611	0.210247099588483\\
-0.606606606606607	0.201913730926304\\
-0.602602602602603	0.193779803999609\\
-0.598598598598599	0.185846410549767\\
-0.594594594594595	0.178114363659475\\
-0.590590590590591	0.170584202044282\\
-0.586586586586587	0.16325619479537\\
-0.582582582582583	0.156130346559828\\
-0.578578578578579	0.149206403143587\\
-0.574574574574575	0.142483857521302\\
-0.570570570570571	0.135961956236488\\
-0.566566566566567	0.129639706174358\\
-0.562562562562563	0.123515881688956\\
-0.558558558558559	0.117589032065379\\
-0.554554554554555	0.111857489297121\\
-0.550550550550551	0.106319376157874\\
-0.546546546546547	0.100972614546441\\
-0.542542542542543	0.095814934082835\\
-0.538538538538539	0.0908438809330907\\
-0.534534534534535	0.0860568268397967\\
-0.530530530530531	0.0814509783349655\\
-0.526526526526527	0.0770233861114703\\
-0.522522522522523	0.0727709545289777\\
-0.518518518518518	0.0686904512300771\\
-0.514514514514514	0.0647785168421365\\
-0.510510510510511	0.0610316747403156\\
-0.506506506506507	0.0574463408471403\\
-0.502502502502503	0.0540188334440896\\
-0.498498498498498	0.0507453829707559\\
-0.494494494494495	0.0476221417873358\\
-0.49049049049049	0.0446451938764654\\
-0.486486486486487	0.0418105644607529\\
-0.482482482482482	0.0391142295127683\\
-0.478478478478478	0.0365521251347335\\
-0.474474474474474	0.0341201567857048\\
-0.47047047047047	0.0318142083346721\\
-0.466466466466466	0.0296301509186843\\
-0.462462462462462	0.0275638515858796\\
-0.458458458458458	0.0256111817041249\\
-0.454454454454454	0.0237680251168634\\
-0.45045045045045	0.0220302860287207\\
-0.446446446446446	0.0203938966044399\\
-0.442442442442442	0.0188548242657789\\
-0.438438438438438	0.0174090786721318\\
-0.434434434434434	0.016052718371805\\
-0.43043043043043	0.0147818571120949\\
-0.426426426426426	0.0135926697975759\\
-0.422422422422422	0.0124813980872962\\
-0.418418418418418	0.0114443556229109\\
-0.414414414414414	0.0104779328811309\\
-0.41041041041041	0.00957860164524144\\
-0.406406406406406	0.00874291909183778\\
-0.402402402402402	0.00796753149032151\\
-0.398398398398398	0.00724917751411228\\
-0.394394394394394	0.00658469116393089\\
-0.39039039039039	0.00597100430490814\\
-0.386386386386386	0.00540514882065728\\
-0.382382382382382	0.00488425838881167\\
-0.378378378378378	0.00440556988386627\\
-0.374374374374374	0.00396642441446667\\
-0.37037037037037	0.00356426800355507\\
-0.366366366366366	0.00319665192100286\\
-0.362362362362362	0.00286123267952887\\
-0.358358358358358	0.00255577170581414\\
-0.354354354354354	0.00227813469977182\\
-0.35035035035035	0.00202629069591091\\
-0.346346346346346	0.00179831084163728\\
-0.342342342342342	0.00159236690816103\\
-0.338338338338338	0.00140672955042143\\
-0.334334334334334	0.00123976633309332\\
-0.33033033033033	0.00108993954030047\\
-0.326326326326326	0.000955803787126585\\
-0.322322322322322	0.00083600345138171\\
-0.318318318318318	0.000729269944348117\\
-0.314314314314314	0.000634418839393756\\
-0.31031031031031	0.000550346877401609\\
-0.306306306306306	0.000476028867920263\\
-0.302302302302302	0.000410514504794061\\
-0.298298298298298	0.000352925114782252\\
-0.294294294294294	0.000302450357326755\\
-0.29029029029029	0.000258344893180539\\
-0.286286286286286	0.000219925039066188\\
-0.282282282282282	0.000186565424901252\\
-0.278278278278278	0.000157695669408134\\
-0.274274274274274	0.000132797089127268\\
-0.27027027027027	0.000111399454979317\\
-0.266266266266266	9.3077809582105e-05\\
-0.262262262262262	7.74493575285423e-05\\
-0.258258258258258	6.4170439781089e-05\\
-0.254254254254254	5.29336022449892e-05\\
-0.25025025025025	4.3464767455789e-05\\
-0.246246246246246	3.55205171660052e-05\\
-0.242242242242242	2.88854924510713e-05\\
-0.238238238238238	2.33699167858435e-05\\
-0.234234234234234	1.88072463800985e-05\\
-0.23023023023023	1.50519509146697e-05\\
-0.226226226226226	1.19774266990705e-05\\
-0.222222222222222	9.47404318633658e-06\\
-0.218218218218218	7.44732274067496e-06\\
-0.214214214214214	5.816252567126e-06\\
-0.21021021021021	4.51172678801177e-06\\
-0.206206206206206	3.47511579587239e-06\\
-0.202202202202202	2.65695923345394e-06\\
-0.198198198198198	2.01577825370448e-06\\
-0.194194194194194	1.51700210119899e-06\\
-0.19019019019019	1.13200353433683e-06\\
-0.186186186186186	8.37237177217213e-07\\
-0.182182182182182	6.13474552214651e-07\\
-0.178178178178178	4.45129298568191e-07\\
-0.174174174174174	3.19665927091765e-07\\
-0.17017017017017	2.27085393453126e-07\\
-0.166166166166166	1.59480788163553e-07\\
-0.162162162162162	1.10656535114139e-07\\
-0.158158158158158	7.58046557632855e-08\\
-0.154154154154154	5.12318855565796e-08\\
-0.15015015015015	3.41317146827902e-08\\
-0.146146146146146	2.23957580531927e-08\\
-0.142142142142142	1.44592302181338e-08\\
-0.138138138138138	9.1757003602849e-09\\
-0.134134134134134	5.71672107268313e-09\\
-0.13013013013013	3.49235309383442e-09\\
-0.126126126126126	2.08903770849159e-09\\
-0.122122122122122	1.2216909381541e-09\\
-0.118118118118118	6.97301564829046e-10\\
-0.114114114114114	3.87702060536141e-10\\
-0.11011011011011	2.09542348831418e-10\\
-0.106106106106106	1.09826919347127e-10\\
-0.102102102102102	5.56733154971658e-11\\
-0.0980980980980981	2.72128297054137e-11\\
-0.0940940940940941	1.27819792053057e-11\\
-0.0900900900900901	5.74671211462195e-12\\
-0.0860860860860861	2.46198878709128e-12\\
-0.0820820820820821	9.99873378442674e-13\\
-0.0780780780780781	3.82629204916285e-13\\
-0.0740740740740741	1.37000066451033e-13\\
-0.0700700700700701	4.5515245590337e-14\\
-0.0660660660660661	1.38925375573073e-14\\
-0.0620620620620621	3.84963029516716e-15\\
-0.0580580580580581	9.54501762675393e-16\\
-0.0540540540540541	2.08021392484882e-16\\
-0.0500500500500501	3.89707168115375e-17\\
-0.046046046046046	6.1007845028004e-18\\
-0.042042042042042	7.69406343433765e-19\\
-0.038038038038038	7.44752669256349e-20\\
-0.034034034034034	5.18026822630789e-21\\
-0.03003003003003	2.36043560132187e-22\\
-0.026026026026026	6.15356493759863e-24\\
-0.022022022022022	7.44884457317519e-26\\
-0.018018018018018	2.96506571227859e-28\\
-0.014014014014014	2.07022474102421e-31\\
-0.01001001001001	6.7278513911937e-36\\
-0.00600600600600601	2.73111324702182e-43\\
-0.002002002002002	1.46216461435523e-61\\
0.002002002002002	1.46216461435523e-61\\
0.00600600600600601	2.73111324702182e-43\\
0.01001001001001	6.7278513911937e-36\\
0.014014014014014	2.07022474102421e-31\\
0.018018018018018	2.96506571227859e-28\\
0.022022022022022	7.44884457317519e-26\\
0.026026026026026	6.15356493759863e-24\\
0.03003003003003	2.36043560132187e-22\\
0.034034034034034	5.18026822630789e-21\\
0.038038038038038	7.44752669256349e-20\\
0.042042042042042	7.69406343433765e-19\\
0.046046046046046	6.1007845028004e-18\\
0.0500500500500501	3.8970716811537e-17\\
0.0540540540540541	2.08021392484882e-16\\
0.0580580580580581	9.54501762675393e-16\\
0.0620620620620621	3.84963029516716e-15\\
0.0660660660660661	1.38925375573073e-14\\
0.0700700700700701	4.5515245590337e-14\\
0.0740740740740741	1.37000066451033e-13\\
0.0780780780780781	3.8262920491629e-13\\
0.0820820820820821	9.99873378442674e-13\\
0.0860860860860861	2.46198878709128e-12\\
0.0900900900900901	5.74671211462195e-12\\
0.0940940940940941	1.27819792053057e-11\\
0.0980980980980981	2.72128297054137e-11\\
0.102102102102102	5.56733154971658e-11\\
0.106106106106106	1.09826919347127e-10\\
0.11011011011011	2.09542348831418e-10\\
0.114114114114114	3.87702060536141e-10\\
0.118118118118118	6.97301564829046e-10\\
0.122122122122122	1.22169093815409e-09\\
0.126126126126126	2.08903770849159e-09\\
0.13013013013013	3.49235309383442e-09\\
0.134134134134134	5.71672107268313e-09\\
0.138138138138138	9.1757003602849e-09\\
0.142142142142142	1.44592302181338e-08\\
0.146146146146146	2.23957580531927e-08\\
0.15015015015015	3.41317146827902e-08\\
0.154154154154154	5.12318855565796e-08\\
0.158158158158158	7.5804655763285e-08\\
0.162162162162162	1.10656535114139e-07\\
0.166166166166166	1.59480788163553e-07\\
0.17017017017017	2.27085393453126e-07\\
0.174174174174174	3.19665927091765e-07\\
0.178178178178178	4.45129298568191e-07\\
0.182182182182182	6.13474552214651e-07\\
0.186186186186186	8.37237177217213e-07\\
0.19019019019019	1.13200353433683e-06\\
0.194194194194194	1.51700210119899e-06\\
0.198198198198198	2.01577825370446e-06\\
0.202202202202202	2.65695923345394e-06\\
0.206206206206206	3.47511579587242e-06\\
0.21021021021021	4.51172678801177e-06\\
0.214214214214214	5.816252567126e-06\\
0.218218218218218	7.44732274067497e-06\\
0.222222222222222	9.47404318633658e-06\\
0.226226226226226	1.19774266990705e-05\\
0.23023023023023	1.50519509146697e-05\\
0.234234234234234	1.88072463800985e-05\\
0.238238238238238	2.33699167858435e-05\\
0.242242242242242	2.88854924510713e-05\\
0.246246246246246	3.55205171660051e-05\\
0.25025025025025	4.3464767455789e-05\\
0.254254254254254	5.29336022449892e-05\\
0.258258258258258	6.4170439781089e-05\\
0.262262262262262	7.74493575285423e-05\\
0.266266266266266	9.3077809582105e-05\\
0.27027027027027	0.000111399454979317\\
0.274274274274274	0.000132797089127268\\
0.278278278278278	0.000157695669408134\\
0.282282282282282	0.000186565424901252\\
0.286286286286286	0.000219925039066188\\
0.29029029029029	0.000258344893180539\\
0.294294294294294	0.000302450357326755\\
0.298298298298298	0.000352925114782252\\
0.302302302302302	0.000410514504794061\\
0.306306306306306	0.000476028867920263\\
0.31031031031031	0.000550346877401609\\
0.314314314314314	0.000634418839393756\\
0.318318318318318	0.000729269944348115\\
0.322322322322322	0.00083600345138171\\
0.326326326326326	0.000955803787126585\\
0.33033033033033	0.00108993954030047\\
0.334334334334334	0.00123976633309332\\
0.338338338338338	0.00140672955042143\\
0.342342342342342	0.00159236690816103\\
0.346346346346346	0.00179831084163728\\
0.35035035035035	0.00202629069591091\\
0.354354354354354	0.00227813469977182\\
0.358358358358358	0.00255577170581414\\
0.362362362362362	0.00286123267952887\\
0.366366366366366	0.00319665192100286\\
0.37037037037037	0.00356426800355507\\
0.374374374374374	0.00396642441446667\\
0.378378378378378	0.00440556988386627\\
0.382382382382382	0.00488425838881167\\
0.386386386386386	0.00540514882065729\\
0.39039039039039	0.00597100430490814\\
0.394394394394394	0.00658469116393089\\
0.398398398398398	0.00724917751411228\\
0.402402402402402	0.00796753149032151\\
0.406406406406406	0.00874291909183779\\
0.41041041041041	0.00957860164524144\\
0.414414414414414	0.0104779328811309\\
0.418418418418418	0.0114443556229109\\
0.422422422422422	0.0124813980872962\\
0.426426426426426	0.0135926697975759\\
0.43043043043043	0.0147818571120949\\
0.434434434434434	0.016052718371805\\
0.438438438438438	0.0174090786721318\\
0.442442442442442	0.0188548242657788\\
0.446446446446446	0.0203938966044399\\
0.45045045045045	0.0220302860287207\\
0.454454454454454	0.0237680251168634\\
0.458458458458458	0.0256111817041249\\
0.462462462462462	0.0275638515858796\\
0.466466466466466	0.0296301509186843\\
0.47047047047047	0.0318142083346721\\
0.474474474474474	0.0341201567857048\\
0.478478478478478	0.0365521251347335\\
0.482482482482482	0.0391142295127683\\
0.486486486486487	0.0418105644607528\\
0.49049049049049	0.0446451938764654\\
0.494494494494495	0.0476221417873358\\
0.498498498498498	0.0507453829707558\\
0.502502502502503	0.0540188334440896\\
0.506506506506507	0.0574463408471403\\
0.510510510510511	0.0610316747403155\\
0.514514514514514	0.0647785168421365\\
0.518518518518518	0.0686904512300771\\
0.522522522522523	0.0727709545289778\\
0.526526526526527	0.0770233861114703\\
0.530530530530531	0.0814509783349655\\
0.534534534534535	0.0860568268397967\\
0.538538538538539	0.0908438809330907\\
0.542542542542543	0.0958149340828349\\
0.546546546546547	0.100972614546441\\
0.550550550550551	0.106319376157874\\
0.554554554554555	0.111857489297121\\
0.558558558558559	0.117589032065379\\
0.562562562562563	0.123515881688956\\
0.566566566566567	0.129639706174358\\
0.570570570570571	0.135961956236488\\
0.574574574574575	0.142483857521302\\
0.578578578578579	0.149206403143587\\
0.582582582582583	0.156130346559828\\
0.586586586586587	0.16325619479537\\
0.590590590590591	0.170584202044282\\
0.594594594594595	0.178114363659475\\
0.598598598598599	0.185846410549767\\
0.602602602602603	0.193779803999609\\
0.606606606606607	0.201913730926304\\
0.610610610610611	0.210247099588483\\
0.614614614614615	0.218778535758653\\
0.618618618618619	0.227506379371536\\
0.622622622622623	0.236428681658884\\
0.626626626626627	0.245543202780351\\
0.630630630630631	0.254847409958918\\
0.634634634634635	0.26433847612823\\
0.638638638638639	0.274013279098093\\
0.642642642642643	0.283868401243243\\
0.646646646646647	0.293900129719344\\
0.650650650650651	0.304104457209049\\
0.654654654654655	0.314477083199805\\
0.658658658658659	0.325013415793949\\
0.662662662662663	0.335708574050504\\
0.666666666666667	0.346557390856955\\
0.670670670670671	0.357554416328193\\
0.674674674674675	0.368693921728688\\
0.678678678678679	0.379969903912873\\
0.682682682682683	0.391376090277668\\
0.686686686686687	0.402905944220007\\
0.690690690690691	0.414552671091212\\
0.694694694694695	0.42630922463906\\
0.698698698698699	0.438168313927395\\
0.702702702702703	0.45012241072223\\
0.706706706706707	0.462163757332299\\
0.710710710710711	0.474284374891198\\
0.714714714714715	0.486476072067349\\
0.718718718718719	0.498730454187226\\
0.722722722722723	0.511038932756488\\
0.726726726726727	0.5233927353629\\
0.730730730730731	0.535782915944225\\
0.734734734734735	0.54820036540361\\
0.738738738738739	0.560635822554294\\
0.742742742742743	0.573079885374964\\
0.746746746746747	0.585523022556424\\
0.750750750750751	0.59795558531983\\
0.754754754754755	0.610367819486205\\
0.758758758758759	0.622749877776544\\
0.762762762762763	0.635091832321439\\
0.766766766766767	0.647383687358812\\
0.770770770770771	0.659615392098028\\
0.774774774774775	0.671776853728432\\
0.778778778778779	0.683857950550128\\
0.782782782782783	0.695848545204645\\
0.786786786786787	0.707738497983033\\
0.790790790790791	0.719517680188825\\
0.794794794794795	0.73117598753328\\
0.798798798798799	0.742703353540327\\
0.802802802802803	0.754089762938663\\
0.806806806806807	0.765325265018554\\
0.810810810810811	0.776399986931022\\
0.814814814814815	0.787304146907259\\
0.818818818818819	0.798028067376323\\
0.822822822822823	0.808562187959418\\
0.826826826826827	0.818897078319342\\
0.830830830830831	0.829023450844004\\
0.834834834834835	0.83893217314329\\
0.838838838838839	0.848614280338924\\
0.842842842842843	0.858060987127396\\
0.846846846846847	0.867263699596533\\
0.850850850850851	0.876214026776712\\
0.854854854854855	0.884903791908295\\
0.858858858858859	0.893325043407377\\
0.862862862862863	0.901470065512549\\
0.866866866866867	0.909331388595957\\
0.870870870870871	0.916901799122578\\
0.874874874874875	0.924174349242311\\
0.878878878878879	0.931142366000128\\
0.882882882882883	0.937799460150237\\
0.886886886886887	0.944139534560967\\
0.890890890890891	0.950156792197753\\
0.894894894894895	0.955845743672438\\
0.898898898898899	0.961201214347809\\
0.902902902902903	0.96621835098712\\
0.906906906906907	0.970892627939127\\
0.910910910910911	0.975219852849991\\
0.914914914914915	0.979196171894203\\
0.918918918918919	0.982818074517549\\
0.922922922922923	0.986082397685928\\
0.926926926926927	0.988986329634711\\
0.930930930930931	0.991527413114176\\
0.934934934934935	0.993703548127372\\
0.938938938938939	0.995512994157652\\
0.942942942942943	0.996954371883956\\
0.946946946946947	0.998026664382755\\
0.950950950950951	0.998729217816447\\
0.954954954954955	0.999061741608806\\
0.958958958958959	0.99902430810895\\
0.962962962962963	0.998617351746102\\
0.966966966966967	0.997841667678254\\
0.970970970970971	0.996698409938654\\
0.974974974974975	0.995189089084817\\
0.978978978978979	0.993315569355602\\
0.982982982982983	0.991080065342602\\
0.986986986986987	0.988485138182916\\
0.990990990990991	0.985533691281093\\
0.994994994994995	0.982228965568755\\
0.998998998998999	0.978574534311153\\
1.003003003003	0.97457429747056\\
1.00700700700701	0.970232475637113\\
1.01101101101101	0.965553603538357\\
1.01501501501502	0.960542523139347\\
1.01901901901902	0.955204376345831\\
1.02302302302302	0.949544597323552\\
1.02702702702703	0.943568904447323\\
1.03103103103103	0.937283291894021\\
1.03503503503504	0.930694020894195\\
1.03903903903904	0.923807610657412\\
1.04304304304304	0.91663082898698\\
1.04704704704705	0.909170682600066\\
1.05105105105105	0.90143440716964\\
1.05505505505506	0.893429457105057\\
1.05905905905906	0.885163495088412\\
1.06306306306306	0.876644381384118\\
1.06706706706707	0.86788016293944\\
1.07107107107107	0.85887906229396\\
1.07507507507508	0.849649466316179\\
1.07907907907908	0.840199914785619\\
1.08308308308308	0.830539088838991\\
1.08708708708709	0.820675799299067\\
1.09109109109109	0.810618974905026\\
1.0950950950951	0.800377650463084\\
1.0990990990991	0.789960954936251\\
1.1031031031031	0.779378099492065\\
1.10710710710711	0.768638365527104\\
1.11111111111111	0.757751092687023\\
1.11511511511512	0.746725666900766\\
1.11911911911912	0.735571508447466\\
1.12312312312312	0.724298060074412\\
1.12712712712713	0.712914775184231\\
1.13113113113113	0.701431106109278\\
1.13513513513514	0.689856492490915\\
1.13913913913914	0.678200349781126\\
1.14314314314314	0.666472057883607\\
1.14714714714715	0.654680949951111\\
1.15115115115115	0.642836301355502\\
1.15515515515516	0.63094731884657\\
1.15915915915916	0.619023129915238\\
1.16316316316316	0.607072772376385\\
1.16716716716717	0.595105184186004\\
1.17117117117117	0.58312919350698\\
1.17517517517518	0.571153509037225\\
1.17917917917918	0.559186710613388\\
1.18318318318318	0.547237240102829\\
1.18718718718719	0.535313392595946\\
1.19119119119119	0.523423307910375\\
1.1951951951952	0.511574962417976\\
1.1991991991992	0.499776161204868\\
1.2032032032032	0.488034530574192\\
1.20720720720721	0.476357510900562\\
1.21121121121121	0.46475234984455\\
1.21521521521522	0.453226095934844\\
1.21921921921922	0.441785592525027\\
1.22322322322322	0.430437472131253\\
1.22722722722723	0.419188151156347\\
1.23123123123123	0.408043825005172\\
1.23523523523524	0.397010463595374\\
1.23923923923924	0.386093807266886\\
1.24324324324324	0.375299363092844\\
1.24724724724725	0.364632401593841\\
1.25125125125125	0.354097953856713\\
1.25525525525526	0.343700809058307\\
1.25925925925926	0.333445512393964\\
1.26326326326326	0.323336363409724\\
1.26726726726727	0.313377414736525\\
1.27127127127127	0.303572471223968\\
1.27527527527528	0.2939250894705\\
1.27927927927928	0.284438577746174\\
1.28328328328328	0.275115996303453\\
1.28728728728729	0.265960158070837\\
1.29129129129129	0.256973629723463\\
1.2952952952953	0.248158733124109\\
1.2992992992993	0.239517547127475\\
1.3033033033033	0.231051909739929\\
1.30730730730731	0.222763420626344\\
1.31131131131131	0.214653443955052\\
1.31531531531532	0.206723111571375\\
1.31931931931932	0.198973326489663\\
1.32332332332332	0.191404766693244\\
1.32732732732733	0.184017889231178\\
1.33133133133133	0.176812934600274\\
1.33533533533534	0.169789931400336\\
1.33933933933934	0.162948701250218\\
1.34334334334334	0.15628886395186\\
1.34734734734735	0.149809842889118\\
1.35135135135135	0.143510870647863\\
1.35535535535536	0.137390994843503\\
1.35935935935936	0.131449084141847\\
1.36336336336336	0.125683834458935\\
1.36736736736737	0.120093775325281\\
1.37137137137137	0.114677276399776\\
1.37537537537538	0.109432554118358\\
1.37937937937938	0.104357678462442\\
1.38338338338338	0.0994505798320045\\
1.38738738738739	0.0947090560081932\\
1.39139139139139	0.0901307791902921\\
1.3953953953954	0.0857133030919084\\
1.3993993993994	0.08145407008129\\
1.4034034034034	0.0773504183507697\\
1.40740740740741	0.0733995891004532\\
1.41141141141141	0.0695987337214196\\
1.41541541541542	0.0659449209638827\\
1.41941941941942	0.0624351440759905\\
1.42342342342342	0.0590663278991772\\
1.42742742742743	0.0558353359062721\\
1.43143143143143	0.05273897716888\\
1.43543543543544	0.049774013240885\\
1.43943943943944	0.0469371649453104\\
1.44344344344344	0.0442251190521561\\
1.44744744744745	0.0416345348352755\\
1.45145145145145	0.039162050496794\\
1.45545545545546	0.0368042894480614\\
1.45945945945946	0.0345578664366295\\
1.46346346346346	0.0324193935092695\\
1.46746746746747	0.0303854858015977\\
1.47147147147147	0.0284527671454392\\
1.47547547547548	0.0266178754856498\\
1.47947947947948	0.0248774680987163\\
1.48348348348348	0.0232282266060743\\
1.48748748748749	0.0216668617757159\\
1.49149149149149	0.0201901181062992\\
1.4954954954955	0.0187947781886294\\
1.4994994994995	0.0174776668400393\\
1.5035035035035	0.0162356550078666\\
1.50750750750751	0.0150656634388968\\
1.51151151151151	0.0139646661123134\\
1.51551551551552	0.0129296934343757\\
1.51951951951952	0.0119578351937106\\
1.52352352352352	0.0110462432767808\\
1.52752752752753	0.0101921341437499\\
1.53153153153153	0.0093927910656211\\
1.53553553553554	0.00864556612417438\\
1.53953953953954	0.0079478819768552\\
1.54354354354354	0.00729723338939058\\
1.54754754754755	0.00669118853951094\\
1.55155155155155	0.00612739009573947\\
1.55555555555556	0.00560355607577783\\
1.55955955955956	0.00511748048955996\\
1.56356356356356	0.00466703377256445\\
1.56756756756757	0.00425016301547223\\
1.57157157157157	0.00386489199672247\\
1.57557557557558	0.0035093210249593\\
1.57957957957958	0.00318162659877028\\
1.58358358358358	0.00288006089149585\\
1.58758758758759	0.00260295106923296\\
1.59159159159159	0.00234869845046738\\
1.5955955955956	0.00211577751604555\\
1.5995995995996	0.00190273477843636\\
1.6036036036036	0.00170818751943779\\
1.60760760760761	0.00153082240564934\\
1.61161161161161	0.0013693939911605\\
1.61561561561562	0.00122272311699647\\
1.61961961961962	0.0010896952169154\\
1.62362362362362	0.000969258539166617\\
1.62762762762763	0.000860422293796394\\
1.63163163163163	0.000762254735027743\\
1.63563563563564	0.000673881188143869\\
1.63963963963964	0.000594482030171555\\
1.64364364364364	0.00052329063349271\\
1.64764764764765	0.000459591281309771\\
1.65165165165165	0.000402717063655381\\
1.65565565565566	0.000352047762370332\\
1.65965965965966	0.000307007733177093\\
1.66366366366366	0.000267063792652063\\
1.66766766766767	0.000231723117549039\\
1.67167167167167	0.00020053116355194\\
1.67567567567568	0.000173069610138596\\
1.67967967967968	0.000148954337821596\\
1.68368368368368	0.000127833443599577\\
1.68768768768769	0.000109385300005163\\
1.69169169169169	9.33166626768922e-05\\
1.6956956956957	7.93608309145834e-05\\
1.6996996996997	6.72758652033524e-05\\
1.7037037037037	5.68428652139178e-05\\
1.70770770770771	4.78643113085586e-05\\
1.71171171171171	4.01624721061075e-05\\
1.71571571571572	3.35778801883676e-05\\
1.71971971971972	2.79678775671809e-05\\
1.72372372372372	2.32052320787217e-05\\
1.72772772772773	1.91768254320293e-05\\
1.73173173173173	1.57824132149056e-05\\
1.73573573573574	1.2933456754375e-05\\
1.73973973973974	1.05520263432268e-05\\
1.74374374374374	8.56977498075008e-06\\
1.74774774774775	6.92698143647464e-06\\
1.75175175175175	5.57166113222525e-06\\
1.75575575575576	4.45874305145319e-06\\
1.75975975975976	3.54931062682912e-06\\
1.76376376376376	2.80990432835974e-06\\
1.76776776776777	2.21188347547031e-06\\
1.77177177177177	1.73084462794864e-06\\
1.77577577577578	1.34609377244763e-06\\
1.77977977977978	1.04016941319718e-06\\
1.78378378378378	7.98413597196661e-07\\
1.78778778778779	6.08587854680254e-07\\
1.79179179179179	4.6053101404112e-07\\
1.7957957957958	3.45855855372689e-07\\
1.7997997997998	2.57681596805664e-07\\
1.8038038038038	1.9039926113404e-07\\
1.80780780780781	1.39467044878727e-07\\
1.81181181181181	1.01232905810221e-07\\
1.81581581581582	7.27816957744684e-08\\
1.81981981981982	5.18042910635213e-08\\
1.82382382382382	3.64863100939335e-08\\
1.82782782782783	2.54141553126115e-08\\
1.83183183183183	1.74962705537008e-08\\
1.83583583583584	1.18976640700049e-08\\
1.83983983983984	7.98590878377215e-09\\
1.84384384384384	5.28699268160211e-09\\
1.84784784784785	3.44955160113308e-09\\
1.85185185185185	2.21617198581282e-09\\
1.85585585585586	1.40060078769788e-09\\
1.85985985985986	8.69842075925276e-10\\
1.86386386386386	5.30253807095541e-10\\
1.86786786786787	3.16882640168735e-10\\
1.87187187187187	1.85388905195242e-10\\
1.87587587587588	1.06017399738791e-10\\
1.87987987987988	5.91623838588604e-11\\
1.88388388388388	3.21570116151842e-11\\
1.88788788788789	1.69887343637203e-11\\
1.89189189189189	8.70339528805916e-12\\
1.8958958958959	4.31242825298996e-12\\
1.8998998998999	2.06053165961649e-12\\
1.9039039039039	9.46259702229875e-13\\
1.90790790790791	4.16068322052497e-13\\
1.91191191191191	1.7440320998665e-13\\
1.91591591591592	6.93438695542721e-14\\
1.91991991991992	2.60022631912057e-14\\
1.92392392392392	9.13340292089322e-15\\
1.92792792792793	2.98146283373656e-15\\
1.93193193193193	8.96030575999916e-16\\
1.93593593593594	2.45152258777554e-16\\
1.93993993993994	6.02387097289399e-17\\
1.94394394394394	1.30748647795052e-17\\
1.94794794794795	2.45580015545444e-18\\
1.95195195195195	3.88965046594233e-19\\
1.95595595595596	5.02579687428246e-20\\
1.95995995995996	5.07304684164296e-21\\
1.96396396396396	3.77487478865209e-22\\
1.96796796796797	1.9112911337275e-23\\
1.97197197197197	5.87169101358022e-25\\
1.97597597597598	9.21760663290062e-27\\
1.97997997997998	5.62629979647957e-29\\
1.98398398398398	8.33236428008973e-32\\
1.98798798798799	1.19794977749769e-35\\
1.99199199199199	1.94602052136616e-41\\
1.995995995996	2.36371051324237e-52\\
2	nan\\
};
\addlegendentry{$\sigma=5$}

\end{axis}


\end{tikzpicture}%

==> tanh_Err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xlabel={$y$},
xmin=-5,
xmax=5,
ymin=0,
ymax=0.019,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
-5	9.4084427023633e-06\\
-4.93288590604027	1.07596883257566e-05\\
-4.86577181208054	1.23049492439797e-05\\
-4.7986577181208	1.40720668495575e-05\\
-4.73154362416107	1.60928729515675e-05\\
-4.66442953020134	1.84037601842491e-05\\
-4.59731543624161	2.10463335355016e-05\\
-4.53020134228188	2.40681543047794e-05\\
-4.46308724832215	2.75235894885428e-05\\
-4.39597315436242	3.14747812407701e-05\\
-4.32885906040268	3.59927530815263e-05\\
-4.26174496644295	4.11586717076196e-05\\
-4.19463087248322	4.70652857844645e-05\\
-4.12751677852349	5.38185657928958e-05\\
-4.06040268456376	6.15395720700018e-05\\
-3.99328859060403	7.03665816227383e-05\\
-3.9261744966443	8.04575079111913e-05\\
-3.85906040268456	9.19926518541114e-05\\
-3.79194630872483	0.00010517782663455\\
-3.7248322147651	0.000120247903481863\\
-3.65771812080537	0.000137470830380404\\
-3.59060402684564	0.000157152180544351\\
-3.52348993288591	0.000179640292357286\\
-3.45637583892617	0.000205332066855579\\
-3.38926174496644	0.000234679492900236\\
-3.32214765100671	0.000268196972647017\\
-3.25503355704698	0.000306469521181185\\
-3.18791946308725	0.000350161912310964\\
-3.12080536912752	0.000400028837244326\\
-3.05369127516779	0.000456926132045621\\
-2.98657718120805	0.000521823111801711\\
-2.91946308724832	0.000595816021470408\\
-2.85234899328859	0.00068014257226745\\
-2.78523489932886	0.000776197473992046\\
-2.71812080536913	0.000885548792315394\\
-2.6510067114094	0.00100995484967092\\
-2.58389261744966	0.00115138124051939\\
-2.51677852348993	0.00131201733694153\\
-2.4496644295302	0.00149429140759338\\
-2.38255033557047	0.00170088314874306\\
-2.31543624161074	0.00193473201661154\\
-2.24832214765101	0.00219903924084408\\
-2.18120805369128	0.00249726077608547\\
-2.11409395973154	0.00283308770244661\\
-2.04697986577181	0.00321040971314401\\
-1.97986577181208	0.00363325633920986\\
-1.91275167785235	0.00410570948776778\\
-1.84563758389262	0.0046317797748352\\
-1.77852348993289	0.00521523812441826\\
-1.71140939597315	0.00585939335365249\\
-1.64429530201342	0.0065668062206794\\
-1.57718120805369	0.00733893102821637\\
-1.51006711409396	0.00817567781181017\\
-1.44295302013423	0.00907489196536226\\
-1.3758389261745	0.0100317545142122\\
-1.30872483221477	0.0110381157920822\\
-1.24161073825503	0.0120817885438738\\
-1.1744966442953	0.0131458436646941\\
-1.10738255033557	0.0142079724851409\\
-1.04026845637584	0.0152400023495964\\
-0.973154362416107	0.0162076745156078\\
-0.906040268456376	0.0170708108619665\\
-0.838926174496644	0.0177840026976323\\
-0.771812080536913	0.0182979441836332\\
-0.704697986577181	0.0185614976079692\\
-0.63758389261745	0.0185245129471341\\
-0.570469798657718	0.0181413290453957\\
-0.503355704697987	0.0173747643620001\\
-0.436241610738255	0.0162002761094387\\
-0.369127516778524	0.0146098506898\\
-0.302013422818792	0.0126151141654428\\
-0.23489932885906	0.0102491472906126\\
-0.167785234899329	0.0075665751600551\\
-0.100671140939597	0.00464167990659373\\
-0.0335570469798658	0.00156453718417246\\
0.0335570469798658	0.00156453718417217\\
0.100671140939597	0.00464167990659393\\
0.167785234899329	0.00756657516005532\\
0.23489932885906	0.0102491472906125\\
0.302013422818792	0.012615114165442\\
0.369127516778524	0.0146098506897997\\
0.436241610738255	0.0162002761094381\\
0.503355704697987	0.0173747643620003\\
0.570469798657718	0.0181413290453956\\
0.63758389261745	0.0185245129471334\\
0.704697986577181	0.018561497607969\\
0.771812080536913	0.018297944183633\\
0.838926174496644	0.0177840026976328\\
0.906040268456376	0.0170708108619659\\
0.973154362416107	0.0162076745156075\\
1.04026845637584	0.0152400023495965\\
1.10738255033557	0.0142079724851402\\
1.1744966442953	0.0131458436646936\\
1.24161073825503	0.0120817885438737\\
1.30872483221477	0.0110381157920822\\
1.3758389261745	0.0100317545142111\\
1.44295302013423	0.00907489196536171\\
1.51006711409396	0.00817567781181028\\
1.57718120805369	0.00733893102821648\\
1.64429530201342	0.00656680622067884\\
1.71140939597315	0.00585939335365238\\
1.77852348993289	0.0052152381244176\\
1.84563758389262	0.00463177977483487\\
1.91275167785235	0.00410570948776856\\
1.97986577181208	0.00363325633920986\\
2.04697986577181	0.00321040971314446\\
2.11409395973154	0.0028330877024475\\
2.18120805369128	0.00249726077608525\\
2.24832214765101	0.00219903924084364\\
2.31543624161074	0.0019347320166111\\
2.38255033557047	0.00170088314874328\\
2.4496644295302	0.00149429140759316\\
2.51677852348993	0.0013120173369402\\
2.58389261744966	0.0011513812405185\\
2.6510067114094	0.00100995484967137\\
2.71812080536913	0.000885548792314061\\
2.78523489932886	0.000776197473992046\\
2.85234899328859	0.000680142572268561\\
2.91946308724832	0.000595816021468853\\
2.98657718120805	0.000521823111804154\\
3.05369127516779	0.000456926132045621\\
3.12080536912752	0.000400028837242994\\
3.18791946308725	0.000350161912310076\\
3.25503355704698	0.000306469521180741\\
3.32214765100671	0.000268196972647461\\
3.38926174496644	0.00023467949290068\\
3.45637583892617	0.000205332066854247\\
3.52348993288591	0.000179640292356398\\
3.59060402684564	0.000157152180545683\\
3.65771812080537	0.000137470830378628\\
3.7248322147651	0.000120247903480086\\
3.79194630872483	0.000105177826630998\\
3.85906040268456	9.19926518527792e-05\\
3.9261744966443	8.04575079111913e-05\\
3.99328859060403	7.03665816236265e-05\\
4.06040268456376	6.15395720673373e-05\\
4.12751677852349	5.38185657928958e-05\\
4.19463087248322	4.70652857862408e-05\\
4.26174496644295	4.11586717085077e-05\\
4.32885906040268	3.59927530810822e-05\\
4.39597315436242	3.1474781240326e-05\\
4.46308724832215	2.75235894885428e-05\\
4.53020134228188	2.40681542998944e-05\\
4.59731543624161	2.10463335350575e-05\\
4.66442953020134	1.84037601842491e-05\\
4.73154362416107	1.60928729489029e-05\\
4.7986577181208	1.40720668500016e-05\\
4.86577181208054	1.23049492413152e-05\\
4.93288590604027	1.07596883262007e-05\\
5	9.40844269525787e-06\\
};
\addlegendentry{$h=0.5$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-5	3.63652366108802e-07\\
-4.93288590604027	4.15881504456372e-07\\
-4.86577181208054	4.75610179684338e-07\\
-4.7986577181208	5.43914717265892e-07\\
-4.73154362416107	6.22025742025301e-07\\
-4.66442953020134	7.11350188975501e-07\\
-4.59731543624161	8.13496612295239e-07\\
-4.53020134228188	9.30303933110999e-07\\
-4.46308724832215	1.06387426879184e-06\\
-4.39597315436242	1.21661051977195e-06\\
-4.32885906040268	1.39125919940142e-06\\
-4.26174496644295	1.59095926688391e-06\\
-4.19463087248322	1.81929788989343e-06\\
-4.12751677852349	2.08037402027461e-06\\
-4.06040268456376	2.37887073084586e-06\\
-3.99328859060403	2.72013780022728e-06\\
-3.9261744966443	3.11028562061111e-06\\
-3.85906040268456	3.55629191228779e-06\\
-3.79194630872483	4.06612326009359e-06\\
-3.7248322147651	4.64887293882832e-06\\
-3.65771812080537	5.31491729993672e-06\\
-3.59060402684564	6.07609311753521e-06\\
-3.52348993288591	6.94589798100331e-06\\
-3.45637583892617	7.93971685553174e-06\\
-3.38926174496644	9.07507741154667e-06\\
-3.32214765100671	1.03719372248623e-05\\
-3.25503355704698	1.18530060571054e-05\\
-3.18791946308725	1.3544106154173e-05\\
-3.12080536912752	1.547457392026e-05\\
-3.05369127516779	1.76777052752763e-05\\
-2.98657718120805	2.01912474321331e-05\\
-2.91946308724832	2.30579379424389e-05\\
-2.85234899328859	2.63260913512253e-05\\
-2.78523489932886	3.00502313393958e-05\\
-2.71812080536913	3.42917636810824e-05\\
-2.6510067114094	3.91196814684136e-05\\
-2.58389261744966	4.46112888733419e-05\\
-2.51677852348993	5.08529228110399e-05\\
-2.4496644295302	5.79406426616247e-05\\
-2.38255033557047	6.59808465317546e-05\\
-2.31543624161074	7.50907571828163e-05\\
-2.24832214765101	8.53987016479207e-05\\
-2.18120805369128	9.70440848152565e-05\\
-2.11409395973154	0.000110176927627825\\
-2.04697986577181	0.000124956806001775\\
-1.97986577181208	0.000141550984965599\\
-1.91275167785235	0.000160131496180771\\
-1.84563758389262	0.000180870856105408\\
-1.77852348993289	0.000203936070273469\\
-1.71140939597315	0.000229480521457659\\
-1.64429530201342	0.000257633304274973\\
-1.57718120805369	0.000288485558936791\\
-1.51006711409396	0.000322073389413369\\
-1.44295302013423	0.000358357050769809\\
-1.3758389261745	0.000397196285708001\\
-1.30872483221477	0.000438322016566128\\
-1.24161073825503	0.000481305092035145\\
-1.1744966442953	0.0005255234775009\\
-1.10738255033557	0.000570130178822126\\
-1.04026845637584	0.000614025280039843\\
-0.973154362416107	0.000655836682029065\\
-0.906040268456376	0.000693915297154124\\
-0.838926174496644	0.000726351334667141\\
-0.771812080536913	0.000751018552626159\\
-0.704697986577181	0.000765652532107142\\
-0.63758389261745	0.000767966727658553\\
-0.570469798657718	0.00075580597177527\\
-0.503355704697987	0.000727331270800768\\
-0.436241610738255	0.000681222616073951\\
-0.369127516778524	0.000616879235836532\\
-0.302013422818792	0.000534590875888363\\
-0.23489932885906	0.00043565124968209\\
-0.167785234899329	0.000322387439053634\\
-0.100671140939597	0.000198087567952726\\
-0.0335570469798658	6.68228776015273e-05\\
0.0335570469798658	6.68228776006946e-05\\
0.100671140939597	0.000198087567949812\\
0.167785234899329	0.00032238743905344\\
0.23489932885906	0.000435651249683144\\
0.302013422818792	0.000534590875887087\\
0.369127516778524	0.000616879235838808\\
0.436241610738255	0.00068122261607273\\
0.503355704697987	0.000727331270799325\\
0.570469798657718	0.00075580597177638\\
0.63758389261745	0.000767966727657665\\
0.704697986577181	0.000765652532106476\\
0.771812080536913	0.000751018552626381\\
0.838926174496644	0.000726351334668807\\
0.906040268456376	0.000693915297153347\\
0.973154362416107	0.000655836682028621\\
1.04026845637584	0.000614025280039621\\
1.10738255033557	0.000570130178822126\\
1.1744966442953	0.000525523477500678\\
1.24161073825503	0.000481305092032036\\
1.30872483221477	0.000438322016564019\\
1.3758389261745	0.000397196285701118\\
1.44295302013423	0.000358357050766922\\
1.51006711409396	0.00032207338941026\\
1.57718120805369	0.000288485558934348\\
1.64429530201342	0.000257633304272309\\
1.71140939597315	0.000229480521450998\\
1.77852348993289	0.000203936070274136\\
1.84563758389262	0.00018087085610119\\
1.91275167785235	0.000160131496181992\\
1.97986577181208	0.000141550984968708\\
2.04697986577181	0.000124956805997334\\
2.11409395973154	0.000110176927625605\\
2.18120805369128	9.70440848108156e-05\\
2.24832214765101	8.53987016485869e-05\\
2.31543624161074	7.50907571783754e-05\\
2.38255033557047	6.59808465273137e-05\\
2.4496644295302	5.79406426649554e-05\\
2.51677852348993	5.08529228090415e-05\\
2.58389261744966	4.461128887423e-05\\
2.6510067114094	3.91196814670813e-05\\
2.71812080536913	3.42917636766416e-05\\
2.78523489932886	3.00502313349549e-05\\
2.85234899328859	2.63260913463403e-05\\
2.91946308724832	2.30579379344453e-05\\
2.98657718120805	2.01912474272481e-05\\
3.05369127516779	1.76777052708355e-05\\
3.12080536912752	1.54745739131545e-05\\
3.18791946308725	1.35441061586139e-05\\
3.25503355704698	1.18530060464472e-05\\
3.32214765100671	1.03719372324118e-05\\
3.38926174496644	9.0750774102144e-06\\
3.45637583892617	7.93971686352535e-06\\
3.52348993288591	6.94589798233558e-06\\
3.59060402684564	6.07609312508472e-06\\
3.65771812080537	5.31491729860445e-06\\
3.7248322147651	4.648872927282e-06\\
3.79194630872483	4.06612326586675e-06\\
3.85906040268456	3.55629191406415e-06\\
3.9261744966443	3.11028561972293e-06\\
3.99328859060403	2.72013780466818e-06\\
4.06040268456376	2.37887072329634e-06\\
4.12751677852349	2.0803740167219e-06\\
4.19463087248322	1.81929788989343e-06\\
4.26174496644295	1.59095926643982e-06\\
4.32885906040268	1.39125919407235e-06\\
4.39597315436242	1.21661049889976e-06\\
4.46308724832215	1.06387425635734e-06\\
4.53020134228188	9.30303919788322e-07\\
4.59731543624161	8.13496618068399e-07\\
4.66442953020134	7.11350179649628e-07\\
4.73154362416107	6.22025738028498e-07\\
4.7986577181208	5.43914712825e-07\\
4.86577181208054	4.75610189010212e-07\\
4.93288590604027	4.15881479587377e-07\\
5	3.63652339463449e-07\\
};
\addlegendentry{$h=0.1$}

\end{axis}


\end{tikzpicture}%

==> tanh_app.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xlabel={$y$},
xmin=-1.51457876461631,
xmax=1.86889908679475,
ymin=-0.929860983073164,
ymax=0.91228074451469,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-5	-0.999899795819893\\
-4.93288590604027	-0.999885402102584\\
-4.86577181208054	-0.999868940978434\\
-4.7986577181208	-0.999850115550524\\
-4.73154362416107	-0.999828586300447\\
-4.66442953020134	-0.999803964974494\\
-4.59731543624161	-0.999775807594248\\
-4.53020134228188	-0.999743606466754\\
-4.46308724832215	-0.999706781051557\\
-4.39597315436242	-0.99966466752189\\
-4.32885906040268	-0.999616506834293\\
-4.26174496644295	-0.999561431094849\\
-4.19463087248322	-0.999498447980536\\
-4.12751677852349	-0.99942642294053\\
-4.06040268456376	-0.999344058864039\\
-3.99328859060403	-0.999249872857868\\
-3.9261744966443	-0.999142169727916\\
-3.85906040268456	-0.999019011703346\\
-3.79194630872483	-0.998878183879684\\
-3.7248322147651	-0.998717154786711\\
-3.65771812080537	-0.998533031408089\\
-3.59060402684564	-0.998322507891283\\
-3.52348993288591	-0.998081807087746\\
-3.45637583892617	-0.99780661395405\\
-3.38926174496644	-0.997491999723573\\
-3.32214765100671	-0.997132335625919\\
-3.25503355704698	-0.996721194786419\\
-3.18791946308725	-0.996251240782263\\
-3.12080536912752	-0.99571410116521\\
-3.05369127516779	-0.995100224086189\\
-2.98657718120805	-0.994398715977165\\
-2.91946308724832	-0.993597158065731\\
-2.85234899328859	-0.992681399325172\\
-2.78523489932886	-0.991635323307312\\
-2.71812080536913	-0.990440586181828\\
-2.6510067114094	-0.989076323232328\\
-2.58389261744966	-0.987518821062093\\
-2.51677852348993	-0.985741152873862\\
-2.4496644295302	-0.983712774450635\\
-2.38255033557047	-0.981399078932668\\
-2.31543624161074	-0.978760909226752\\
-2.24832214765101	-0.975754027980496\\
-2.18120805369128	-0.97232854660683\\
-2.11409395973154	-0.968428316969549\\
-2.04697986577181	-0.963990292174308\\
-1.97986577181208	-0.958943866598566\\
-1.91275167785235	-0.953210209992865\\
-1.84563758389262	-0.946701616341729\\
-1.77852348993289	-0.939320895305548\\
-1.71140939597315	-0.930960842537611\\
-1.64429530201342	-0.921503834945924\\
-1.57718120805369	-0.910821607855274\\
-1.51006711409396	-0.898775282605466\\
-1.44295302013423	-0.885215724680988\\
-1.3758389261745	-0.869984322911262\\
-1.30872483221477	-0.852914288073977\\
-1.24161073825503	-0.833832572375405\\
-1.1744966442953	-0.812562507347595\\
-1.10738255033557	-0.78892724399609\\
-1.04026845637584	-0.76275405287164\\
-0.973154362416107	-0.733879500904681\\
-0.906040268456376	-0.702155465167699\\
-0.838926174496644	-0.667455871793973\\
-0.771812080536913	-0.629683964055539\\
-0.704697986577181	-0.588779812918394\\
-0.63758389261745	-0.544727694992816\\
-0.570469798657718	-0.49756288781784\\
-0.503355704697987	-0.447377383204459\\
-0.436241610738255	-0.394324007678254\\
-0.369127516778524	-0.33861847397384\\
-0.302013422818792	-0.280538973348617\\
-0.23489932885906	-0.220423053242072\\
-0.167785234899329	-0.158661699720313\\
-0.100671140939597	-0.0956907441947728\\
-0.0335570469798658	-0.0319799195449689\\
0.0335570469798658	0.0319799195449692\\
0.100671140939597	0.0956907441947726\\
0.167785234899329	0.158661699720313\\
0.23489932885906	0.220423053242072\\
0.302013422818792	0.280538973348618\\
0.369127516778524	0.33861847397384\\
0.436241610738255	0.394324007678255\\
0.503355704697987	0.447377383204459\\
0.570469798657718	0.49756288781784\\
0.63758389261745	0.544727694992817\\
0.704697986577181	0.588779812918395\\
0.771812080536913	0.629683964055539\\
0.838926174496644	0.667455871793973\\
0.906040268456376	0.7021554651677\\
0.973154362416107	0.733879500904682\\
1.04026845637584	0.76275405287164\\
1.10738255033557	0.788927243996091\\
1.1744966442953	0.812562507347596\\
1.24161073825503	0.833832572375405\\
1.30872483221477	0.852914288073977\\
1.3758389261745	0.869984322911264\\
1.44295302013423	0.885215724680988\\
1.51006711409396	0.898775282605466\\
1.57718120805369	0.910821607855274\\
1.64429530201342	0.921503834945925\\
1.71140939597315	0.930960842537611\\
1.77852348993289	0.939320895305549\\
1.84563758389262	0.946701616341729\\
1.91275167785235	0.953210209992864\\
1.97986577181208	0.958943866598566\\
2.04697986577181	0.963990292174307\\
2.11409395973154	0.968428316969548\\
2.18120805369128	0.97232854660683\\
2.24832214765101	0.975754027980496\\
2.31543624161074	0.978760909226752\\
2.38255033557047	0.981399078932668\\
2.4496644295302	0.983712774450635\\
2.51677852348993	0.985741152873864\\
2.58389261744966	0.987518821062094\\
2.6510067114094	0.989076323232328\\
2.71812080536913	0.99044058618183\\
2.78523489932886	0.991635323307312\\
2.85234899328859	0.992681399325171\\
2.91946308724832	0.993597158065733\\
2.98657718120805	0.994398715977162\\
3.05369127516779	0.995100224086189\\
3.12080536912752	0.995714101165211\\
3.18791946308725	0.996251240782264\\
3.25503355704698	0.99672119478642\\
3.32214765100671	0.997132335625918\\
3.38926174496644	0.997491999723573\\
3.45637583892617	0.997806613954051\\
3.52348993288591	0.998081807087746\\
3.59060402684564	0.998322507891281\\
3.65771812080537	0.99853303140809\\
3.7248322147651	0.998717154786712\\
3.79194630872483	0.998878183879687\\
3.85906040268456	0.999019011703347\\
3.9261744966443	0.999142169727916\\
3.99328859060403	0.999249872857868\\
4.06040268456376	0.999344058864041\\
4.12751677852349	0.99942642294053\\
4.19463087248322	0.999498447980534\\
4.26174496644295	0.999561431094848\\
4.32885906040268	0.999616506834293\\
4.39597315436242	0.99966466752189\\
4.46308724832215	0.999706781051557\\
4.53020134228188	0.999743606466759\\
4.59731543624161	0.999775807594248\\
4.66442953020134	0.999803964974494\\
4.73154362416107	0.99982858630045\\
4.7986577181208	0.999850115550523\\
4.86577181208054	0.999868940978437\\
4.93288590604027	0.999885402102583\\
5	0.9998997958199\\
};
\addlegendentry{Approx. $h=0.5$}

\addplot [color=red]
  table[row sep=crcr]{%
-5	-0.999909204262595\\
-4.93288590604027	-0.999896161790909\\
-4.86577181208054	-0.999881245927678\\
-4.7986577181208	-0.999864187617373\\
-4.73154362416107	-0.999844679173399\\
-4.66442953020134	-0.999822368734678\\
-4.59731543624161	-0.999796853927784\\
-4.53020134228188	-0.999767674621059\\
-4.46308724832215	-0.999734304641045\\
-4.39597315436242	-0.999696142303131\\
-4.32885906040268	-0.999652499587374\\
-4.26174496644295	-0.999602589766556\\
-4.19463087248322	-0.999545513266321\\
-4.12751677852349	-0.999480241506323\\
-4.06040268456376	-0.999405598436109\\
-3.99328859060403	-0.999320239439491\\
-3.9261744966443	-0.999222627235827\\
-3.85906040268456	-0.9991110043552\\
-3.79194630872483	-0.998983361706318\\
-3.7248322147651	-0.998837402690192\\
-3.65771812080537	-0.998670502238469\\
-3.59060402684564	-0.998479660071827\\
-3.52348993288591	-0.998261447380103\\
-3.45637583892617	-0.998011946020906\\
-3.38926174496644	-0.997726679216474\\
-3.32214765100671	-0.997400532598566\\
-3.25503355704698	-0.997027664307601\\
-3.18791946308725	-0.996601402694574\\
-3.12080536912752	-0.996114130002454\\
-3.05369127516779	-0.995557150218234\\
-2.98657718120805	-0.994920539088966\\
-2.91946308724832	-0.994192974087202\\
-2.85234899328859	-0.993361541897439\\
-2.78523489932886	-0.992411520781304\\
-2.71812080536913	-0.991326134974144\\
-2.6510067114094	-0.990086278081999\\
-2.58389261744966	-0.988670202302612\\
-2.51677852348993	-0.987053170210804\\
-2.4496644295302	-0.985207065858228\\
-2.38255033557047	-0.983099962081411\\
-2.31543624161074	-0.980695641243364\\
-2.24832214765101	-0.97795306722134\\
-2.18120805369128	-0.974825807382916\\
-2.11409395973154	-0.971261404671996\\
-2.04697986577181	-0.967200701887452\\
-1.97986577181208	-0.962577122937776\\
-1.91275167785235	-0.957315919480633\\
-1.84563758389262	-0.951333396116564\\
-1.77852348993289	-0.944536133429967\\
-1.71140939597315	-0.936820235891264\\
-1.64429530201342	-0.928070641166604\\
-1.57718120805369	-0.918160538883491\\
-1.51006711409396	-0.906950960417276\\
-1.44295302013423	-0.89429061664635\\
-1.3758389261745	-0.880016077425475\\
-1.30872483221477	-0.86395240386606\\
-1.24161073825503	-0.845914360919279\\
-1.1744966442953	-0.825708351012289\\
-1.10738255033557	-0.803135216481231\\
-1.04026845637584	-0.777994055221236\\
-0.973154362416107	-0.750087175420289\\
-0.906040268456376	-0.719226276029666\\
-0.838926174496644	-0.685239874491605\\
-0.771812080536913	-0.647981908239172\\
-0.704697986577181	-0.607341310526364\\
-0.63758389261745	-0.56325220793995\\
-0.570469798657718	-0.515704216863235\\
-0.503355704697987	-0.464752147566459\\
-0.436241610738255	-0.410524283787693\\
-0.369127516778524	-0.35322832466364\\
-0.302013422818792	-0.29315408751406\\
-0.23489932885906	-0.230672200532685\\
-0.167785234899329	-0.166228274880368\\
-0.100671140939597	-0.100332424101367\\
-0.0335570469798658	-0.0335444567291413\\
0.0335570469798658	0.0335444567291413\\
0.100671140939597	0.100332424101367\\
0.167785234899329	0.166228274880368\\
0.23489932885906	0.230672200532685\\
0.302013422818792	0.29315408751406\\
0.369127516778524	0.35322832466364\\
0.436241610738255	0.410524283787693\\
0.503355704697987	0.464752147566459\\
0.570469798657718	0.515704216863235\\
0.63758389261745	0.56325220793995\\
0.704697986577181	0.607341310526364\\
0.771812080536913	0.647981908239172\\
0.838926174496644	0.685239874491605\\
0.906040268456376	0.719226276029666\\
0.973154362416107	0.750087175420289\\
1.04026845637584	0.777994055221236\\
1.10738255033557	0.803135216481231\\
1.1744966442953	0.825708351012289\\
1.24161073825503	0.845914360919279\\
1.30872483221477	0.86395240386606\\
1.3758389261745	0.880016077425475\\
1.44295302013423	0.89429061664635\\
1.51006711409396	0.906950960417276\\
1.57718120805369	0.918160538883491\\
1.64429530201342	0.928070641166604\\
1.71140939597315	0.936820235891264\\
1.77852348993289	0.944536133429967\\
1.84563758389262	0.951333396116564\\
1.91275167785235	0.957315919480633\\
1.97986577181208	0.962577122937776\\
2.04697986577181	0.967200701887452\\
2.11409395973154	0.971261404671996\\
2.18120805369128	0.974825807382916\\
2.24832214765101	0.97795306722134\\
2.31543624161074	0.980695641243364\\
2.38255033557047	0.983099962081411\\
2.4496644295302	0.985207065858228\\
2.51677852348993	0.987053170210804\\
2.58389261744966	0.988670202302612\\
2.6510067114094	0.990086278081999\\
2.71812080536913	0.991326134974144\\
2.78523489932886	0.992411520781304\\
2.85234899328859	0.993361541897439\\
2.91946308724832	0.994192974087202\\
2.98657718120805	0.994920539088966\\
3.05369127516779	0.995557150218234\\
3.12080536912752	0.996114130002454\\
3.18791946308725	0.996601402694574\\
3.25503355704698	0.997027664307601\\
3.32214765100671	0.997400532598566\\
3.38926174496644	0.997726679216474\\
3.45637583892617	0.998011946020906\\
3.52348993288591	0.998261447380103\\
3.59060402684564	0.998479660071827\\
3.65771812080537	0.998670502238469\\
3.7248322147651	0.998837402690192\\
3.79194630872483	0.998983361706318\\
3.85906040268456	0.9991110043552\\
3.9261744966443	0.999222627235827\\
3.99328859060403	0.999320239439491\\
4.06040268456376	0.999405598436109\\
4.12751677852349	0.999480241506323\\
4.19463087248322	0.999545513266321\\
4.26174496644295	0.999602589766556\\
4.32885906040268	0.999652499587374\\
4.39597315436242	0.999696142303131\\
4.46308724832215	0.999734304641045\\
4.53020134228188	0.999767674621059\\
4.59731543624161	0.999796853927784\\
4.66442953020134	0.999822368734678\\
4.73154362416107	0.999844679173399\\
4.7986577181208	0.999864187617373\\
4.86577181208054	0.999881245927678\\
4.93288590604027	0.999896161790909\\
5	0.999909204262595\\
};
\addlegendentry{Approx. $h=0.1$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-5	-0.999908840610229\\
-4.93288590604027	-0.999895745909405\\
-4.86577181208054	-0.999880770317498\\
-4.7986577181208	-0.999863643702656\\
-4.73154362416107	-0.999844057147657\\
-4.66442953020134	-0.999821657384489\\
-4.59731543624161	-0.999796040431171\\
-4.53020134228188	-0.999766744317126\\
-4.46308724832215	-0.999733240766776\\
-4.39597315436242	-0.999694925692611\\
-4.32885906040268	-0.999651108328175\\
-4.26174496644295	-0.999600998807289\\
-4.19463087248322	-0.999543693968431\\
-4.12751677852349	-0.999478161132302\\
-4.06040268456376	-0.999403219565378\\
-3.99328859060403	-0.999317519301691\\
-3.9261744966443	-0.999219516950207\\
-3.85906040268456	-0.999107448063288\\
-3.79194630872483	-0.998979295583058\\
-3.7248322147651	-0.998832753817254\\
-3.65771812080537	-0.998665187321169\\
-3.59060402684564	-0.99847358397871\\
-3.52348993288591	-0.998254501482122\\
-3.45637583892617	-0.99800400630405\\
-3.38926174496644	-0.997717604139062\\
-3.32214765100671	-0.997390160661341\\
-3.25503355704698	-0.997015811301543\\
-3.18791946308725	-0.99658785858842\\
-3.12080536912752	-0.996098655428534\\
-3.05369127516779	-0.995539472512959\\
-2.98657718120805	-0.994900347841534\\
-2.91946308724832	-0.994169916149259\\
-2.85234899328859	-0.993335215806088\\
-2.78523489932886	-0.992381470549964\\
-2.71812080536913	-0.991291843210463\\
-2.6510067114094	-0.990047158400531\\
-2.58389261744966	-0.988625591013739\\
-2.51677852348993	-0.987002317287993\\
-2.4496644295302	-0.985149125215566\\
-2.38255033557047	-0.98303398123488\\
-2.31543624161074	-0.980620550486181\\
-2.24832214765101	-0.977867668519692\\
-2.18120805369128	-0.9747287632981\\
-2.11409395973154	-0.971151227744368\\
-2.04697986577181	-0.96707574508145\\
-1.97986577181208	-0.96243557195281\\
-1.91275167785235	-0.957155787984452\\
-1.84563758389262	-0.951152525260458\\
-1.77852348993289	-0.944332197359693\\
-1.71140939597315	-0.936590755369806\\
-1.64429530201342	-0.927813007862329\\
-1.57718120805369	-0.917872053324554\\
-1.51006711409396	-0.906628887027863\\
-1.44295302013423	-0.89393225959558\\
-1.3758389261745	-0.879618881139767\\
-1.30872483221477	-0.863514081849493\\
-1.24161073825503	-0.845433055827244\\
-1.1744966442953	-0.825182827534789\\
-1.10738255033557	-0.802565086302409\\
-1.04026845637584	-0.777380029941196\\
-0.973154362416107	-0.74943133873826\\
-0.906040268456376	-0.718532360732512\\
-0.838926174496644	-0.684513523156938\\
-0.771812080536913	-0.647230889686546\\
-0.704697986577181	-0.606575657994256\\
-0.63758389261745	-0.562484241212292\\
-0.570469798657718	-0.51494841089146\\
-0.503355704697987	-0.464024816295658\\
-0.436241610738255	-0.409843061171619\\
-0.369127516778524	-0.352611445427803\\
-0.302013422818792	-0.292619496638172\\
-0.23489932885906	-0.230236549283003\\
-0.167785234899329	-0.165905887441315\\
-0.100671140939597	-0.100134336533414\\
-0.0335570469798658	-0.0334776338515398\\
0.0335570469798658	0.0334776338515406\\
0.100671140939597	0.100134336533417\\
0.167785234899329	0.165905887441315\\
0.23489932885906	0.230236549283002\\
0.302013422818792	0.292619496638173\\
0.369127516778524	0.352611445427801\\
0.436241610738255	0.40984306117162\\
0.503355704697987	0.46402481629566\\
0.570469798657718	0.514948410891459\\
0.63758389261745	0.562484241212292\\
0.704697986577181	0.606575657994257\\
0.771812080536913	0.647230889686546\\
0.838926174496644	0.684513523156937\\
0.906040268456376	0.718532360732513\\
0.973154362416107	0.749431338738261\\
1.04026845637584	0.777380029941196\\
1.10738255033557	0.802565086302409\\
1.1744966442953	0.825182827534789\\
1.24161073825503	0.845433055827247\\
1.30872483221477	0.863514081849496\\
1.3758389261745	0.879618881139774\\
1.44295302013423	0.893932259595583\\
1.51006711409396	0.906628887027866\\
1.57718120805369	0.917872053324556\\
1.64429530201342	0.927813007862331\\
1.71140939597315	0.936590755369813\\
1.77852348993289	0.944332197359693\\
1.84563758389262	0.951152525260463\\
1.91275167785235	0.957155787984451\\
1.97986577181208	0.962435571952807\\
2.04697986577181	0.967075745081454\\
2.11409395973154	0.97115122774437\\
2.18120805369128	0.974728763298105\\
2.24832214765101	0.977867668519691\\
2.31543624161074	0.980620550486185\\
2.38255033557047	0.983033981234884\\
2.4496644295302	0.985149125215563\\
2.51677852348993	0.987002317287995\\
2.58389261744966	0.988625591013738\\
2.6510067114094	0.990047158400532\\
2.71812080536913	0.991291843210467\\
2.78523489932886	0.992381470549969\\
2.85234899328859	0.993335215806093\\
2.91946308724832	0.994169916149267\\
2.98657718120805	0.994900347841539\\
3.05369127516779	0.995539472512963\\
3.12080536912752	0.996098655428541\\
3.18791946308725	0.996587858588416\\
3.25503355704698	0.997015811301554\\
3.32214765100671	0.997390160661333\\
3.38926174496644	0.997717604139063\\
3.45637583892617	0.998004006304042\\
3.52348993288591	0.99825450148212\\
3.59060402684564	0.998473583978702\\
3.65771812080537	0.99866518732117\\
3.7248322147651	0.998832753817265\\
3.79194630872483	0.998979295583053\\
3.85906040268456	0.999107448063286\\
3.9261744966443	0.999219516950208\\
3.99328859060403	0.999317519301687\\
4.06040268456376	0.999403219565385\\
4.12751677852349	0.999478161132306\\
4.19463087248322	0.999543693968431\\
4.26174496644295	0.99960099880729\\
4.32885906040268	0.99965110832818\\
4.39597315436242	0.999694925692632\\
4.46308724832215	0.999733240766789\\
4.53020134228188	0.999766744317139\\
4.59731543624161	0.999796040431165\\
4.66442953020134	0.999821657384498\\
4.73154362416107	0.999844057147661\\
4.7986577181208	0.99986364370266\\
4.86577181208054	0.999880770317489\\
4.93288590604027	0.99989574590943\\
5	0.999908840610256\\
};
\addlegendentry{Exact}

\end{axis}


\end{tikzpicture}%
